Sustainability-Driven Exploration of Topological Material

Topological materials are at the forefront of quantum materials research, offering tremendous potential for next-generation energy and information devices. However, current investigation of these materials remains largely focused on performance and often neglects the crucial aspect of sustainability. Recognizing the pivotal role of sustainability in addressing global pollution, carbon emissions, resource conservation, and ethical labor practices, we present a comprehensive evaluation of topological materials based on their sustainability and environmental impact. Our approach involves a hierarchical analysis encompassing cost, toxicity, energy demands, environmental impact, social implications, and resilience to imports. By applying this framework to over 16,000 topological materials, we establish a sustainable topological materials database. Our endeavor unveils environmental-friendly topological materials candidates which have been previously overlooked, providing insights into their environmental ramifications and feasibility for industrial scalability. The work represents a critical step toward industrial adoption of topological materials, offering the potential for significant technological advancements and broader societal benefits.

==> sn-supplementary.tex <==
\onecolumn
\begin{center}
    \large{\textbf{Supplementary Information for ``Sustainability-Driven Exploration of Topological Materials''}}   
\end{center}
\vspace{0.5cm}

\captionof{table}{Complete sustainable topological material dataset. E$_F$: Fermi level in electronvolts (eV). Price is in USD (in 2023) per kilogram (\$/kg). E$_\text{hull}$: energy above the complex hull; NIR: net import resilience; K$_{\text{voigt}}$: Bulk modulus (Voigt average, GPa); E$_{\text{g, D}}$: direct band gap in electronvolts; E$_{\text{g, ID}}$: indirect band gap in electronvolts; SG: space group number index; Env: environmental score. The materials are categorized (C) into three groups, with spin-orbit coupling taken into account: (1) topological insulator, (2) semimetal, and (3) trivial.}
\label{tab3}
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1&Cs&0.74&-&0.04&100.00&1.71&0.000&0.000&Cubic&229&-&2\\ 
mp-2&Pd&4.48&70700.00&0.00&26.00&160.47&0.000&0.000&Cubic&225&2.43&2\\ 
mp-3&Cs&0.48&-&0.09&100.00&1.69&0.000&0.000&Tetragonal&141&-&2\\ 
mp-4&Nd&3.43&57.50&0.14&95.00&33.15&0.000&0.000&Cubic&229&2.31&2\\ 
mp-8&Re&7.10&1100.00&0.00&69.00&365.09&0.000&0.000&Hexagonal&194&1.17&2\\ 
mp-9&Y&3.26&43.00&0.02&100.00&-&0.000&0.000&Cubic&225&-&2\\ 
mp-10&As&5.53&3.97&0.11&100.00&-&0.000&0.000&Cubic&221&3.00&2\\ 
mp-11&As&4.78&3.97&0.00&100.00&51.30&0.134&0.000&Trigonal&166&3.00&1\\ 
mp-13&Fe&5.30&0.11&0.00&0.00&182.46&0.000&0.000&Cubic&229&1.15&2\\ 
mp-14&Se&2.23&22.00&0.01&50.00&-&0.022&0.000&Trigonal&152&2.31&2\\ 
mp-17&Cr&6.70&21.00&0.08&80.00&-&0.012&0.000&Cubic&223&1.84&2\\ 
mp-18&Tb&3.30&2000.00&0.02&95.00&-&0.000&0.000&Hexagonal&194&1.95&2\\ 
mp-19&Te&5.58&70.00&0.00&75.00&25.02&0.013&0.013&Trigonal&152&2.31&3\\ 
mp-21&Ca&2.09&4.05&0.02&-&15.12&0.000&0.000&Cubic&229&1.33&2\\ 
mp-23&Ni&8.06&25.00&0.00&56.00&198.07&0.000&0.000&Cubic&225&1.32&2\\ 
mp-24&C&10.04&0.56&0.83&100.00&387.50&4.462&4.204&Cubic&206&1.67&3\\ 
mp-26&La&7.95&1.00&0.00&95.00&24.91&0.010&0.000&Hexagonal&194&2.31&2\\ 
mp-28&Ce&9.64&-&0.00&95.00&38.72&0.019&0.000&Cubic&225&2.31&1\\ 
mp-30&Cu&7.52&8.81&0.00&41.00&139.38&0.000&0.000&Cubic&225&2.21&2\\ 
mp-32&Ge&4.53&1300.00&0.00&50.00&58.98&0.139&0.139&Cubic&227&2.29&3\\ 
mp-33&Ru&8.37&-&0.00&-&307.87&0.063&0.000&Hexagonal&194&-&2\\ 
mp-34&Si&8.36&8.00&0.31&45.00&109.23&0.022&0.000&Hexagonal&191&1.50&1\\ 
mp-35&Mn&6.40&0.01&0.00&100.00&-&0.000&0.000&Cubic&217&2.05&2\\ 
mp-36&Sc&3.77&3000.00&0.05&100.00&51.30&0.000&0.000&Cubic&225&2.50&2\\ 
mp-37&Th&8.22&26.00&0.00&-&-&0.050&0.000&Cubic&225&-&1\\ 
mp-38&Pr&3.57&103.00&0.00&95.00&-&0.003&0.000&Hexagonal&194&2.10&1\\ 
mp-39&Tl&6.04&9400.00&0.00&-&26.53&0.000&0.000&Cubic&229&-&2\\ 
mp-41&Zr&4.25&29.00&0.07&50.00&89.10&0.000&0.000&Cubic&229&-&2\\ 
mp-42&Ta&5.26&150.00&0.01&100.00&195.41&0.000&0.000&Tetragonal&113&2.48&2\\ 
mp-43&U&14.56&101.00&0.09&-&-&0.000&0.000&Tetragonal&102&5.00&2\\ 
mp-44&U&15.18&101.00&0.00&-&149.55&0.029&0.000&Orthorhombic&63&5.00&1\\ 
mp-45&Ca&2.01&4.05&0.00&-&17.01&0.032&0.000&Cubic&225&1.33&1\\ 
mp-46&Ti&6.01&3.40&0.00&95.00&113.00&0.051&0.000&Hexagonal&194&1.35&3\\ 
mp-49&Os&8.57&-&0.00&-&401.83&0.133&0.000&Hexagonal&194&5.00&2\\ 
mp-50&Ta&6.04&150.00&0.00&100.00&193.71&0.000&0.000&Cubic&229&2.48&2\\ 
mp-51&Li&0.24&37.00&0.00&25.00&13.86&0.000&0.000&Cubic&225&1.67&2\\ 
mp-53&P&10.09&2.70&0.14&-&-&0.000&0.000&Cubic&221&1.66&2\\ 
mp-54&Co&5.24&63.90&0.00&76.00&212.08&0.000&0.000&Hexagonal&194&1.73&2\\ 
mp-55&Sn&7.85&35.20&0.06&77.00&48.06&0.067&0.000&Tetragonal&139&1.59&3\\ 
mp-56&Ba&1.73&400.00&0.02&-&7.99&0.008&0.000&Hexagonal&194&1.81&1\\ 
mp-58&K&0.42&23.89&0.01&-&3.72&0.000&0.000&Cubic&229&1.00&2\\ 
mp-63&Pr&3.56&103.00&0.14&95.00&-&0.000&0.000&Cubic&229&2.10&2\\ 
mp-67&Sc&3.78&3000.00&0.00&100.00&52.32&0.000&0.000&Hexagonal&194&2.50&2\\ 
mp-70&Rb&0.39&15500.00&0.01&100.00&2.79&0.000&0.000&Cubic&229&-&2\\ 
mp-71&Yb&1.47&119.00&0.02&95.00&-&0.000&0.000&Cubic&229&2.48&2\\ 
mp-72&Ti&5.89&3.40&0.00&95.00&113.20&0.043&0.000&Hexagonal&191&1.35&1\\ 
mp-73&Ti&5.89&3.40&0.11&95.00&105.46&0.000&0.000&Cubic&229&1.35&2\\ 
mp-74&Rh&7.15&19290.00&0.00&75.00&253.46&0.000&0.000&Cubic&225&2.73&2\\ 
mp-75&Nb&5.21&24.00&0.00&100.00&174.47&0.000&0.000&Cubic&229&1.83&2\\ 
mp-76&Sr&1.63&0.14&0.01&100.00&12.06&0.041&0.000&Cubic&225&-&1\\ 
mp-78&Ge&6.06&1300.00&0.23&50.00&62.33&0.022&0.000&Tetragonal&141&2.29&1\\ 
\bottomrule\end{tabular}}

\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-79&Zn&3.30&3.50&0.00&76.00&74.58&0.013&0.000&Hexagonal&194&1.61&1\\ mp-80&Sb&8.65&13.88&0.29&83.00&-&0.000&0.000&Hexagonal&194&3.00&2\\ mp-81&Au&5.85&57000.00&0.00&47.00&135.91&0.000&0.000&Cubic&225&2.13&2\\ mp-82&Tl&5.60&9400.00&0.00&-&26.84&0.000&0.000&Hexagonal&194&-&2\\ mp-84&Sn&8.14&35.20&0.04&77.00&45.72&0.085&0.000&Tetragonal&141&1.59&1\\ mp-85&In&6.16&250.00&0.04&100.00&33.79&0.000&0.000&Cubic&225&2.67&2\\ mp-88&Dy&3.17&390.00&0.02&95.00&-&0.001&0.000&Hexagonal&194&2.50&2\\ mp-89&Cr&6.49&21.00&0.42&80.00&-&0.016&0.000&Hexagonal&194&1.84&2\\ mp-90&Cr&7.23&21.00&0.00&80.00&259.28&0.000&0.000&Cubic&229&1.84&2\\ mp-91&W&7.38&0.27&0.00&50.00&303.94&0.000&0.000&Cubic&229&1.06&2\\ mp-92&Si&8.88&8.00&0.29&45.00&108.14&0.003&0.000&Tetragonal&141&1.50&1\\ mp-93&U&14.72&101.00&0.10&-&-&0.001&0.000&Tetragonal&136&5.00&2\\ mp-94&Cd&2.60&3.30&0.01&25.00&45.24&0.230&0.000&Hexagonal&194&3.00&3\\ mp-95&Sr&1.69&0.14&0.01&100.00&11.54&0.000&0.000&Cubic&229&-&2\\ mp-97&Pr&3.65&103.00&0.01&95.00&-&0.000&0.000&Cubic&225&2.10&2\\ mp-99&Er&3.09&240.00&0.01&95.00&-&0.000&0.000&Hexagonal&194&2.50&2\\ mp-100&Hf&4.81&19000.00&0.18&-&-&0.000&0.000&Cubic&229&-&2\\ mp-101&Ir&10.16&546500.00&0.00&-&346.32&0.000&0.000&Cubic&225&-&2\\ mp-102&Co&5.54&63.90&0.02&76.00&211.58&0.000&0.000&Cubic&225&1.73&2\\ mp-103&Hf&5.01&19000.00&0.00&-&107.99&0.028&0.000&Hexagonal&194&-&2\\ mp-104&Sb&6.37&13.88&0.00&83.00&38.83&0.060&0.060&Trigonal&166&3.00&1\\ mp-109&Si&8.54&8.00&0.30&45.00&100.98&0.032&0.000&Orthorhombic&69&1.50&1\\ mp-110&Mg&3.51&2.32&0.03&50.00&35.64&0.000&0.000&Cubic&229&1.74&2\\ mp-112&Y&3.13&43.00&0.00&100.00&41.35&0.000&0.000&Hexagonal&194&-&2\\ mp-113&Tc&8.13&-&0.00&-&300.23&0.000&0.000&Hexagonal&194&5.00&2\\ mp-117&Sn&4.91&35.20&0.00&77.00&38.49&0.000&0.000&Cubic&227&1.59&2\\ mp-119&Se&5.51&22.00&0.60&50.00&-&0.000&0.000&Cubic&229&2.31&2\\ mp-122&Ba&1.60&400.00&0.00&-&8.86&0.000&0.000&Cubic&229&1.81&2\\ mp-123&Nd&3.43&57.50&0.00&95.00&-&0.001&0.000&Hexagonal&194&2.31&2\\ mp-124&Ag&3.09&675.00&0.00&69.00&87.87&0.000&0.000&Cubic&225&1.20&2\\ mp-126&Pt&7.29&31500.00&0.00&66.00&243.72&0.000&0.000&Cubic&225&2.67&2\\ mp-127&Na&1.25&2.34&0.01&-&7.51&0.000&0.000&Cubic&229&-&2\\ mp-129&Mo&8.60&39.20&0.00&0.00&262.39&0.000&0.000&Cubic&229&1.63&2\\ mp-130&P&8.59&2.70&0.09&-&-&0.064&0.000&Trigonal&166&1.66&1\\ mp-131&Zr&4.36&29.00&0.00&50.00&94.32&0.006&0.000&Hexagonal&194&-&2\\ mp-132&Ca&1.92&4.05&0.01&-&17.51&0.010&0.000&Hexagonal&194&1.33&2\\ mp-133&Sb&7.11&13.88&0.05&83.00&-&0.000&0.000&Cubic&221&3.00&2\\ mp-134&Al&7.06&3.31&0.00&54.00&83.28&0.000&0.000&Cubic&225&2.35&2\\ mp-135&Li&-0.21&37.00&0.01&25.00&14.01&0.000&0.000&Cubic&229&1.67&2\\ mp-136&Fe&6.27&0.11&0.10&0.00&294.44&0.009&0.000&Hexagonal&194&1.15&2\\ mp-139&Sr&1.57&0.14&0.01&100.00&11.48&0.011&0.000&Hexagonal&194&-&2\\ mp-140&Ga&2.67&640.00&0.02&100.00&49.38&0.000&0.000&Tetragonal&139&1.83&2\\ mp-141&Yb&1.38&119.00&0.01&95.00&-&0.005&0.000&Hexagonal&194&2.48&2\\ mp-142&Ga&2.79&640.00&0.00&100.00&49.88&0.021&0.000&Orthorhombic&64&1.83&1\\ mp-143&Tm&2.96&28000.00&0.00&95.00&-&0.000&0.000&Hexagonal&194&2.48&2\\ mp-144&Ho&3.06&503.00&0.01&95.00&-&0.000&0.000&Hexagonal&194&2.48&2\\ mp-145&Lu&2.88&6330.00&0.00&95.00&-&0.000&0.000&Hexagonal&194&2.48&2\\ mp-146&V&6.26&360.00&0.00&54.00&179.46&0.000&0.000&Cubic&229&1.49&2\\ mp-148&Ge&5.82&1300.00&0.24&50.00&-&0.019&0.000&Orthorhombic&69&2.29&1\\ mp-150&Fe&6.05&0.11&0.15&0.00&172.98&0.002&0.000&Cubic&225&1.15&1\\ mp-151&Tl&5.40&9400.00&0.01&-&-&0.000&0.000&Cubic&225&-&2\\ mp-153&Mg&2.04&2.32&0.01&50.00&36.65&0.002&0.000&Hexagonal&194&1.74&1\\ mp-155&Gd&3.12&226.00&0.00&95.00&-&0.002&0.000&Hexagonal&194&2.48&2\\ mp-156&La&8.03&1.00&0.00&95.00&-&0.000&0.000&Cubic&225&2.31&2\\ mp-157&P&6.03&2.70&0.04&-&32.63&0.043&0.003&Orthorhombic&64&1.66&1\\ mp-158&As&3.90&3.97&0.02&100.00&-&0.078&0.000&Orthorhombic&64&3.00&1\\ mp-159&Nd&3.52&57.50&0.01&95.00&-&0.000&0.000&Cubic&225&2.31&2\\ mp-162&Yb&1.44&119.00&0.00&95.00&15.40&0.152&0.000&Cubic&225&2.48&1\\ mp-168&Si&7.11&8.00&0.16&45.00&83.34&0.000&0.000&Cubic&206&1.50&2\\ mp-170&HoCd&3.10&300.46&0.00&66.63&-&0.000&0.000&Cubic&221&2.69&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-171&VNi$_3$&7.93&100.17&0.00&55.55&213.13&0.000&0.000&Tetragonal&139&1.36&2\\ mp-173&MnAl$_6$&7.85&2.47&0.00&65.66&103.89&0.000&0.000&Orthorhombic&63&2.27&2\\ mp-174&Tl$_5$Te$_3$&4.92&6857.47&0.01&75.00&-&0.000&0.000&Tetragonal&140&2.31&2\\ mp-177&USb&10.27&71.52&0.03&83.00&-&0.000&0.000&Cubic&221&4.32&2\\ mp-178&ThAl&6.69&23.64&0.02&54.00&-&0.000&0.000&Orthorhombic&63&2.35&2\\ mp-179&YZn&2.48&26.26&0.28&89.83&-&0.000&0.000&Cubic&225&1.61&2\\ mp-182&SrGa$_2$&2.74&393.09&0.00&100.00&-&0.004&0.000&Hexagonal&191&1.83&1\\ mp-183&CeCd&5.25&-&0.08&63.84&-&0.020&0.000&Cubic&221&2.62&1\\ mp-186&Na$_4$Si$_2$$_3$&6.14&7.29&0.07&45.00&-&0.000&0.000&Cubic&223&1.50&2\\ mp-188&AlPt$_3$&8.17&30111.89&0.01&65.47&225.23&0.000&0.000&Cubic&221&2.66&2\\ mp-190&ReO$_3$&0.83&874.69&0.00&69.00&243.23&0.000&0.000&Cubic&221&1.17&2\\ mp-191&YRh&4.69&10368.89&0.00&86.59&108.73&0.080&0.000&Cubic&221&2.73&1\\ mp-193&Zr$_2$Cu&4.93&23.78&0.00&47.67&109.04&0.000&0.000&Tetragonal&139&2.21&2\\ mp-195&HoPt$_3$&6.36&24685.09&0.00&72.38&-&0.000&0.000&Cubic&221&2.63&2\\ mp-196&Al$_5$Co$_2$&8.04&31.56&0.00&64.26&125.45&0.001&0.000&Hexagonal&194&2.06&2\\ mp-202&TaTe$_4$&6.11&90.94&0.00&81.54&-&0.000&0.000&Tetragonal&130&2.35&2\\ mp-203&NiTe&9.30&55.82&0.01&69.01&100.67&0.043&0.000&Hexagonal&194&2.00&2\\ mp-204&CeFe$_2$&7.75&-&0.00&52.86&-&0.004&0.000&Cubic&227&1.80&2\\ mp-206&Tb$_5$Si$_3$&4.37&1809.03&0.00&90.21&-&0.000&0.000&Hexagonal&193&1.91&2\\ mp-208&GeIr&7.72&396989.43&0.00&50.00&-&0.001&0.000&Orthorhombic&62&2.29&2\\ mp-210&BaLi$_4$&0.57&338.52&0.00&25.00&-&0.001&0.000&Hexagonal&194&1.79&2\\ mp-213&CaPd&3.85&51358.75&0.00&26.00&57.58&0.098&0.000&Cubic&221&2.13&1\\ mp-214&ZrRu&6.29&-&0.00&50.00&185.34&0.006&0.000&Cubic&221&-&1\\ mp-217&ErTl&5.66&5277.49&0.01&95.00&-&0.000&0.000&Cubic&221&2.50&2\\ mp-219&MoP&9.59&30.29&0.00&0.00&223.44&0.000&0.000&Hexagonal&187&1.64&2\\ mp-220&ThNi$_2$&7.59&25.66&0.00&56.00&-&0.017&0.000&Hexagonal&191&1.32&2\\ mp-228&Te$_2$Rh&6.97&5593.08&0.01&75.00&-&0.000&0.000&Trigonal&164&2.43&2\\ mp-229&ZrRh$_3$&6.50&14896.83&0.00&69.30&211.03&0.000&0.000&Cubic&221&2.73&2\\ mp-232&DyRh&4.69&7718.08&0.00&87.25&-&0.000&0.000&Cubic&221&2.59&2\\ mp-235&SN&1.98&0.10&0.36&13.00&-&0.076&0.000&Monoclinic&14&-&1\\ mp-237&TmTe&6.70&15981.60&0.03&86.39&-&0.000&0.000&Cubic&225&2.40&2\\ mp-238&MnPd&4.80&46628.57&0.00&51.19&133.78&0.000&0.000&Tetragonal&123&2.30&2\\ mp-242&SrB$_6$&4.47&1701.55&0.00&57.46&-&0.004&0.000&Cubic&221&2.15&1\\ mp-246&TiF$_3$&1.80&1.55&0.00&95.00&103.68&0.001&0.000&Cubic&221&1.33&2\\ mp-248&Fe$_2$N&6.90&0.10&0.06&0.00&244.07&0.000&0.000&Trigonal&162&1.15&2\\ mp-249&HfAl&6.13&16505.45&0.01&54.00&117.17&0.000&0.000&Orthorhombic&63&2.35&2\\ mp-251&TaN&8.95&139.22&0.33&100.00&326.85&0.000&0.000&Cubic&225&2.48&2\\ mp-253&ScCo$_2$&5.26&874.57&0.00&82.63&142.17&0.000&0.000&Cubic&227&1.95&2\\ mp-256&LaN&7.89&0.91&0.01&95.00&121.86&0.058&0.058&Cubic&225&2.31&3\\ mp-257&DyIn&5.58&332.04&0.00&97.07&-&0.000&0.000&Cubic&221&2.57&2\\ mp-258&ZrV$_2$&4.93&203.64&0.05&52.11&140.20&0.000&0.000&Cubic&227&1.49&2\\ mp-259&AlMo$_3$&8.18&36.12&0.00&4.63&224.92&0.000&0.000&Cubic&223&1.69&2\\ mp-260&CrB&8.24&705.85&0.01&66.23&-&0.000&0.000&Orthorhombic&63&1.90&2\\ mp-261&Ba$_3$Al$_5$&3.90&302.14&0.01&54.00&-&0.000&0.000&Hexagonal&194&1.95&2\\ mp-262&Na$_3$B$_2$$_0$&3.73&3033.15&0.00&0.00&-&0.000&0.000&Orthorhombic&65&2.15&2\\ mp-265&TaIr$_3$&9.53&416009.17&0.00&100.00&324.70&0.064&0.000&Cubic&221&2.48&1\\ mp-266&Zr$_2$Pd&4.84&26065.17&0.00&41.16&124.35&0.024&0.000&Tetragonal&139&2.43&1\\ mp-269&TmC$_2$&4.43&24514.22&0.09&95.62&-&0.000&0.000&Tetragonal&139&2.37&2\\ mp-274&Nb$_5$Sb$_4$&7.10&18.82&0.00&91.30&97.66&0.000&0.000&Tetragonal&87&2.43&2\\ mp-276&TbNi$_2$&6.18&1160.96&0.00&78.43&-&0.000&0.000&Cubic&227&1.68&2\\ mp-279&LiIr&4.98&527298.91&0.00&25.00&157.40&0.162&0.000&Hexagonal&187&1.67&1\\ mp-280&PuC&10.91&-&0.12&100.00&-&0.002&0.000&Cubic&225&4.84&2\\ mp-282&TiF$_2$&6.39&1.90&0.25&95.00&109.21&0.000&0.000&Cubic&225&1.34&2\\ mp-284&AlCo&8.42&44.87&0.00&69.09&178.60&0.059&0.000&Cubic&221&1.93&1\\ mp-286&YbSe&1.74&88.61&0.00&80.90&-&0.004&0.000&Cubic&225&2.42&2\\ mp-291&TiOs&7.90&-&0.00&95.00&248.47&0.022&0.000&Cubic&221&4.27&2\\ mp-292&V$_3$As&7.31&242.88&0.00&69.13&193.93&0.002&0.000&Cubic&223&1.99&1\\ mp-295&HoAs&4.14&347.12&0.00&96.56&-&0.001&0.000&Cubic&225&2.64&2\\ mp-299&Mo$_9$Se$_1$$_1$&3.91&30.57&0.08&25.07&-&0.002&0.000&Orthorhombic&63&1.97&1\\ mp-300&YbPt$_3$&5.78&24338.52&0.03&72.62&-&0.009&0.000&Cubic&221&2.63&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-303&BaZn$_5$&2.58&120.77&0.00&76.00&47.74&0.015&0.000&Orthorhombic&63&1.67&1\\ mp-305&TiFe&6.69&1.63&0.00&43.85&193.94&0.009&0.000&Cubic&221&1.24&1\\ mp-308&U$_3$O$_8$&5.38&85.74&0.00&-&-&0.060&0.000&Hexagonal&189&5.00&1\\ mp-309&ThAg$_2$&5.34&338.69&0.00&69.00&-&0.017&0.000&Hexagonal&191&1.20&2\\ mp-310&NpCo$_2$&10.79&-&0.00&76.00&-&0.000&0.000&Cubic&227&1.73&2\\ mp-312&ThIr$_5$&8.38&440223.33&0.00&-&-&0.000&0.000&Hexagonal&191&-&2\\ mp-313&YC$_2$&4.54&33.97&0.07&100.00&117.88&0.000&0.000&Tetragonal&139&1.67&2\\ mp-314&Th$_3$Ge$_2$&7.38&245.95&0.00&50.00&-&0.011&0.000&Tetragonal&127&2.29&2\\ mp-316&MnV&6.81&173.21&0.00&77.87&242.76&0.041&0.000&Cubic&221&1.78&1\\ mp-317&SnRh&9.20&8976.02&0.00&76.07&139.09&0.000&0.000&Cubic&198&2.12&2\\ mp-318&SrIr$_2$&5.86&445063.07&0.00&100.00&-&0.011&0.000&Cubic&227&-&2\\ mp-321&RhPb$_2$&7.93&3841.96&0.00&48.57&-&0.000&0.000&Tetragonal&140&2.95&2\\ mp-328&Zr$_2$Ni&5.02&28.03&0.00&51.46&122.81&0.016&0.000&Tetragonal&140&1.32&1\\ mp-331&ScAl&5.84&1876.03&0.00&82.75&78.19&0.041&0.000&Cubic&221&2.44&1\\ mp-333&HfFe$_2$&5.25&11687.36&0.00&0.00&162.04&0.004&0.000&Cubic&227&1.15&2\\ mp-335&BaGa$_4$&3.42&560.81&0.00&100.00&-&0.032&0.000&Tetragonal&139&1.83&2\\ mp-337&PuBe$_1$$_3$&5.43&-&0.00&0.00&-&0.000&0.000&Cubic&226&4.08&2\\ mp-339&UMn$_2$&10.06&69.10&0.02&100.00&-&0.000&0.000&Cubic&227&4.07&2\\ mp-343&PrN&3.84&93.69&0.00&95.00&133.00&0.014&0.012&Cubic&225&2.10&1\\ mp-345&HfB&5.47&18143.42&0.35&0.00&174.78&0.000&0.000&Cubic&225&2.15&2\\ mp-348&TmPd&3.74&44502.87&0.00&68.33&-&0.000&0.000&Cubic&221&2.46&2\\ mp-349&Yb$_3$Si$_5$&4.37&95.37&0.04&84.35&-&0.001&0.000&Hexagonal&189&2.27&1\\ mp-350&Zr$_5$Te$_4$&6.29&50.65&0.00&63.20&67.00&0.001&0.000&Tetragonal&87&2.31&1\\ mp-351&SiNi&10.03&19.50&0.00&52.44&165.59&0.044&0.000&Orthorhombic&62&1.38&1\\ mp-353&Ag$_2$O&0.83&628.44&0.00&69.00&68.15&0.013&0.006&Cubic&224&1.20&2\\ mp-356&Nd$_2$Co$_1$$_7$&5.00&62.47&0.00&80.25&-&0.000&0.000&Trigonal&166&1.86&2\\ mp-359&Cu$_3$P&8.27&7.96&0.07&41.00&-&0.030&0.000&Trigonal&165&2.14&2\\ mp-363&NbGe$_2$&7.58&802.24&0.00&69.50&143.62&0.000&0.000&Hexagonal&180&2.11&2\\ mp-364&AlRh&9.12&15283.56&0.00&70.64&195.92&0.096&0.000&Cubic&221&2.65&2\\ mp-369&TbAl$_3$&6.03&1326.21&0.00&81.16&-&0.002&0.000&Trigonal&166&2.08&1\\ mp-371&La$_3$Tl&8.23&3093.90&0.00&95.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-372&VPt$_3$&7.69&29006.50&0.01&65.04&241.38&0.000&0.000&Cubic&221&2.58&2\\ mp-374&CrB$_2$&8.68&1189.58&0.07&56.51&254.73&0.018&0.000&Hexagonal&191&1.93&2\\ mp-376&PrSn$_3$&7.76&54.42&0.00&82.10&-&0.000&0.000&Cubic&221&1.73&2\\ mp-377&LuRh&4.91&11129.53&0.00&87.59&-&0.004&0.000&Cubic&221&2.57&1\\ mp-379&AgSe&1.39&399.00&0.10&60.97&-&0.000&0.000&Cubic&216&1.67&2\\ mp-381&SiRu&11.44&-&0.01&45.00&248.09&0.097&0.000&Cubic&221&1.50&2\\ mp-387&CeSb&6.84&-&0.00&89.42&-&0.000&0.000&Cubic&225&2.63&2\\ mp-388&ErPb$_3$&7.05&52.60&0.00&53.25&-&0.002&0.000&Cubic&221&2.89&2\\ mp-389&SiPd&7.89&55939.32&0.00&29.97&149.81&0.024&0.000&Orthorhombic&62&2.23&1\\ mp-391&HoAl$_2$&5.81&379.81&0.00&84.89&-&0.000&0.000&Cubic&227&2.44&2\\ mp-392&U$_3$Sb$_4$&9.41&65.67&0.00&83.00&-&0.000&0.000&Cubic&220&4.19&2\\ mp-393&Pd$_1$$_6$S$_7$&4.74&62464.57&0.00&24.49&-&0.000&0.000&Cubic&217&2.43&2\\ mp-394&CeZn$_5$&4.19&-&0.01&81.70&-&0.015&0.000&Hexagonal&191&1.82&2\\ mp-395&ZrAl$_3$&7.24&16.92&0.00&51.88&103.00&0.009&0.000&Tetragonal&139&2.35&1\\ mp-397&KCd$_1$$_3$&2.03&3.84&0.00&25.00&-&0.000&0.000&Cubic&226&2.95&2\\ mp-398&ErGa$_3$&3.64&462.27&0.00&97.78&-&0.000&0.000&Cubic&221&2.13&2\\ mp-399&Te$_2$Pt&7.29&13686.78&0.00&71.10&59.84&0.101&0.000&Trigonal&164&2.47&1\\ mp-400&NdAl$_2$&5.80&42.75&0.00&83.84&-&0.001&0.000&Cubic&227&2.32&2\\ mp-404&MnTe&6.76&48.93&0.01&82.52&47.09&0.000&0.000&Hexagonal&194&2.23&2\\ mp-405&Ga$_2$Pd$_5$&4.62&56152.10&0.00&41.37&-&0.019&0.000&Orthorhombic&62&2.30&1\\ mp-410&YbPt$_2$&5.44&21857.98&0.00&74.91&-&0.000&0.000&Cubic&227&2.61&2\\ mp-411&ErCo$_3$&4.74&149.51&0.00&85.24&-&0.000&0.000&Trigonal&166&2.11&2\\ mp-413&UP$_2$&10.18&80.70&0.00&-&-&0.003&0.000&Tetragonal&129&4.31&1\\ mp-414&LuSe&5.92&4368.32&0.00&81.01&-&0.000&0.000&Cubic&225&2.42&2\\ mp-416&Cr$_3$Os&7.41&-&0.03&80.00&281.87&0.000&0.000&Cubic&223&3.58&2\\ mp-417&MnRh&5.95&12576.04&0.00&83.70&182.50&0.035&0.000&Cubic&221&2.49&1\\ mp-419&YbB$_6$&4.19&1177.05&0.00&69.10&-&0.029&0.029&Cubic&221&2.39&1\\ mp-421&DyNi$_2$&6.04&236.92&0.00&78.64&-&0.001&0.000&Cubic&227&2.01&2\\ mp-423&GePd$_2$&5.78&53043.08&0.00&32.11&153.93&0.000&0.000&Hexagonal&189&2.39&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-425&GdB$_2$&4.82&682.29&0.07&83.51&-&0.020&0.000&Hexagonal&191&2.44&1\\ mp-426&CoSe&6.64&39.91&0.13&61.11&-&0.000&0.000&Hexagonal&194&2.06&2\\ mp-427&FeAs&7.00&2.32&0.00&57.30&166.20&0.000&0.000&Orthorhombic&62&2.21&2\\ mp-428&PrMg$_3$&2.93&68.67&0.00&79.65&-&0.000&0.000&Cubic&225&1.98&2\\ mp-429&ZnNi&5.11&13.67&0.00&66.54&146.05&0.002&0.000&Tetragonal&123&1.47&2\\ mp-432&NbRu&6.84&-&0.00&100.00&237.17&0.000&0.000&Tetragonal&123&1.83&2\\ mp-433&DyAl&4.65&334.94&0.00&89.16&-&0.000&0.000&Orthorhombic&57&2.48&1\\ mp-435&ThSn$_3$&8.80&31.57&0.00&77.00&-&0.004&0.000&Cubic&221&1.59&2\\ mp-437&MgAu&5.66&50739.24&0.00&47.33&79.49&0.000&0.000&Cubic&221&2.09&2\\ mp-438&Nd$_2$S$_3$&3.84&43.16&0.00&74.49&74.69&0.005&0.000&Orthorhombic&62&2.31&1\\ mp-442&RhPb&6.87&6406.75&0.00&52.96&-&0.000&0.000&Hexagonal&191&2.91&2\\ mp-443&CaAu$_2$&3.82&51736.57&0.00&47.00&70.94&0.045&0.000&Orthorhombic&74&2.06&1\\ mp-445&NdCo$_2$&4.83&60.38&0.03&86.46&-&0.013&0.000&Cubic&227&2.05&1\\ mp-446&Cr$_3$Pt&7.33&17513.12&0.08&72.22&247.28&0.000&0.000&Cubic&223&2.30&2\\ mp-448&CoN&5.23&51.63&0.00&76.00&250.76&0.000&0.000&Cubic&216&1.73&2\\ mp-449&Fe$_5$Si$_3$&8.10&1.94&0.03&10.43&185.18&0.003&0.000&Hexagonal&193&1.23&2\\ mp-450&NbB$_2$&8.45&774.58&0.00&81.12&288.36&0.000&0.000&Hexagonal&191&1.89&2\\ mp-451&ZrB&4.84&449.72&0.37&44.70&158.25&0.000&0.000&Cubic&225&2.15&2\\ mp-452&CoAs$_3$&5.89&16.42&0.00&95.01&115.32&0.015&0.000&Cubic&204&2.74&1\\ mp-454&NaGa$_4$&2.68&591.44&0.00&100.00&-&0.000&0.000&Tetragonal&139&1.83&2\\ mp-457&CeBe$_1$$_3$&5.01&-&0.00&51.74&110.74&0.000&0.000&Cubic&226&2.24&2\\ mp-458&Ti$_2$O$_3$&7.03&2.46&0.00&95.00&215.86&0.007&0.000&Trigonal&167&1.35&2\\ mp-460&PrZn&3.13&71.46&0.00&88.98&-&0.000&0.000&Cubic&221&1.94&2\\ mp-464&HoSe&5.70&347.26&0.00&80.43&-&0.000&0.000&Cubic&225&2.42&2\\ mp-466&Nb$_2$F$_5$&2.44&15.88&0.00&100.00&-&0.000&0.000&Cubic&229&1.66&2\\ mp-472&UAl$_2$&9.63&82.95&0.04&54.00&82.81&0.000&0.000&Cubic&227&4.51&2\\ mp-474&ErFe$_2$&4.47&143.95&0.00&56.96&-&0.002&0.000&Cubic&227&1.96&2\\ mp-475&SnP&7.72&28.47&0.04&77.00&-&0.000&0.000&Cubic&225&1.60&2\\ mp-481&ScPt$_3$&7.20&29466.91&0.00&68.43&199.51&0.000&0.000&Cubic&221&2.66&2\\ mp-488&CuSe&4.06&16.12&0.00&45.99&66.12&0.000&0.000&Hexagonal&194&2.27&2\\ mp-489&Ge$_4$Ir&6.92&218390.66&0.01&50.00&108.70&0.000&0.000&Trigonal&152&2.29&2\\ mp-491&La$_3$Se$_4$&7.88&10.05&0.01&75.60&-&0.000&0.000&Cubic&220&2.31&2\\ mp-492&TiN&8.77&2.63&0.00&95.00&280.94&0.000&0.000&Cubic&225&1.35&2\\ mp-493&Co$_2$B&6.83&394.57&0.02&69.62&250.87&0.000&0.000&Tetragonal&140&1.77&2\\ mp-494&GeMo$_3$&8.93&293.23&0.00&10.07&-&0.000&0.000&Cubic&223&1.76&2\\ mp-495&LuGa$_3$&3.69&3231.69&0.00&97.72&-&0.000&0.000&Cubic&221&2.13&2\\ mp-499&AgO&1.44&587.89&0.00&69.00&107.33&0.000&0.000&Orthorhombic&66&1.20&2\\ mp-500&TaSe$_2$&3.56&90.35&0.01&76.70&41.04&0.000&0.000&Hexagonal&194&2.40&2\\ mp-501&TaSe$_2$&3.82&90.35&0.02&76.70&38.23&0.009&0.000&Hexagonal&194&2.40&1\\ mp-503&ThS&8.61&22.86&0.00&13.00&-&0.000&0.000&Cubic&225&-&2\\ mp-504&CuS&5.49&5.91&0.00&31.61&80.65&0.000&0.000&Hexagonal&194&2.21&2\\ mp-506&MgPd&4.95&57555.56&0.00&30.46&-&0.064&0.000&Cubic&221&2.30&1\\ mp-507&SiNi$_2$&10.20&21.72&0.05&53.88&204.46&0.007&0.000&Hexagonal&194&1.35&1\\ mp-511&PrGe&4.77&510.13&0.00&79.69&-&0.000&0.000&Orthorhombic&63&2.16&2\\ mp-513&ErGe$_3$&3.82&839.67&0.01&69.54&-&0.002&0.000&Orthorhombic&63&2.38&1\\ mp-514&HfZn$_2$&3.86&10966.30&0.00&76.00&113.16&0.000&0.000&Cubic&227&1.61&1\\ mp-515&TmTl&5.68&17816.91&0.00&95.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-516&LuSb&5.53&3738.22&0.00&90.08&-&0.031&0.000&Cubic&225&2.69&3\\ mp-517&TaSi$_2$&9.29&116.36&0.00&86.97&186.70&0.000&0.000&Hexagonal&180&2.24&2\\ mp-518&Ti$_5$Re$_2$$_4$&7.18&1044.26&0.00&70.32&-&0.000&0.000&Cubic&217&1.18&2\\ mp-519&USb&8.51&71.52&0.07&83.00&-&0.000&0.000&Cubic&225&4.32&2\\ mp-522&CuAu&5.53&43097.66&0.00&45.54&135.27&0.017&0.000&Tetragonal&123&2.15&2\\ mp-523&CrS&7.63&13.05&0.13&54.44&-&0.005&0.000&Hexagonal&194&1.84&2\\ mp-525&NbSe$_3$&3.87&22.56&0.00&64.08&-&0.000&0.000&Monoclinic&11&2.18&2\\ mp-526&CaTl$_3$&5.48&8823.50&0.00&-&-&0.000&0.000&Cubic&221&1.33&2\\ mp-527&BaCd&2.03&221.44&0.00&25.00&-&0.000&0.000&Cubic&221&2.35&2\\ mp-528&U$_2$Zn$_1$$_7$&4.55&32.73&0.05&76.00&-&0.012&0.000&Trigonal&166&2.63&1\\ mp-530&Nd$_4$Sb$_3$&5.45&40.59&0.00&90.35&-&0.000&0.000&Cubic&220&2.58&2\\ mp-531&K$_4$Si$_2$$_3$&6.25&11.10&0.06&45.00&-&0.000&0.000&Cubic&223&1.40&2\\ mp-534&B$_1$$_3$N$_2$&8.34&3335.15&0.14&0.00&242.91&0.000&0.000&Trigonal&166&2.15&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-535&Fe$_4$N&6.32&0.10&0.07&0.00&193.26&0.000&0.000&Cubic&221&1.15&2\\ mp-536&ThZn$_4$&4.11&14.08&0.00&76.00&-&0.028&0.000&Tetragonal&139&1.61&1\\ mp-537&ErCo$_2$&4.52&167.20&0.00&87.15&-&0.006&0.000&Cubic&227&2.18&1\\ mp-538&CaAg&2.68&493.24&0.00&69.00&-&0.000&0.000&Orthorhombic&63&1.24&2\\ mp-540&ScFe$_2$&5.04&861.11&0.00&28.70&127.91&0.000&0.000&Cubic&227&1.54&2\\ mp-541&Ta$_3$Sb&7.55&125.06&0.00&96.89&185.24&0.061&0.000&Cubic&223&2.57&1\\ mp-542&SrHg&2.51&-&0.00&100.00&-&0.000&0.000&Cubic&221&3.00&2\\ mp-544&Ti$_3$Ir&6.83&312811.64&0.00&95.00&168.45&0.000&0.000&Cubic&223&1.35&2\\ mp-546&HoRh$_2$&5.37&10932.30&0.00&83.90&-&0.000&0.000&Cubic&227&2.62&2\\ mp-548&NbCr$_2$&6.18&22.42&0.00&89.44&227.60&0.000&0.000&Cubic&227&1.84&2\\ mp-549&ScSb&6.35&819.10&0.00&87.58&64.73&0.010&0.000&Cubic&225&2.87&1\\ mp-550&Al$_1$$_2$Mo&7.71&11.51&0.01&41.66&91.42&0.003&0.000&Cubic&204&2.18&1\\ mp-551&BaAl$_2$&4.55&288.09&0.04&54.00&42.33&0.012&0.000&Cubic&227&1.96&1\\ mp-555&Fe$_8$N&5.36&0.11&0.00&0.00&183.11&0.000&0.000&Tetragonal&139&1.15&2\\ mp-556&ZrNi&5.74&27.43&0.00&52.35&139.02&0.006&0.000&Orthorhombic&63&1.32&1\\ mp-558&YMn$_2$&4.99&19.24&0.16&100.00&-&0.000&0.000&Cubic&227&2.05&2\\ mp-559&YPd$_3$&5.26&55309.64&0.00&42.12&126.26&0.000&0.000&Cubic&221&2.43&2\\ mp-560&TmAu$_2$&4.66&48296.19&0.00&61.41&-&0.000&0.000&Tetragonal&139&2.24&2\\ mp-561&Nb$_3$Se$_4$&4.28&22.94&0.00&73.44&-&0.000&0.000&Hexagonal&176&2.09&2\\ mp-564&TePd&7.01&32188.81&0.00&52.72&98.36&0.004&0.000&Hexagonal&194&2.36&2\\ mp-565&Sn$_2$Rh&9.28&5857.35&0.02&76.40&108.19&0.000&0.000&Tetragonal&140&1.93&2\\ mp-566&CeP$_5$&8.02&-&0.01&95.00&-&0.000&0.000&Monoclinic&11&1.97&2\\ mp-567&La$_3$S$_4$&8.94&0.80&0.02&75.70&-&0.000&0.000&Cubic&220&2.31&2\\ mp-568&TiSb$_2$&8.92&12.16&0.00&84.97&89.41&0.000&0.000&Tetragonal&140&2.73&1\\ mp-569&NdCo$_5$&4.38&61.80&0.02&82.24&-&0.000&0.000&Hexagonal&191&1.92&2\\ mp-570&NdTe&6.00&63.37&0.00&85.61&-&0.000&0.000&Cubic&225&2.31&2\\ mp-571&TiNi&7.35&15.30&0.05&73.52&160.08&0.000&0.000&Cubic&221&1.33&2\\ mp-574&Ta$_2$Co&5.61&137.94&0.00&96.64&221.75&0.000&0.000&Tetragonal&140&2.37&2\\ mp-576&B$_1$$_3$C$_2$&4.75&3416.14&0.00&14.60&223.46&0.000&0.000&Trigonal&166&2.08&2\\ mp-578&GaAg$_2$&3.83&666.45&0.00&76.57&-&0.000&0.000&Hexagonal&189&1.35&2\\ mp-579&CrC&8.32&17.16&0.25&83.75&-&0.000&0.000&Cubic&225&1.81&2\\ mp-580&PuB$_2$&11.71&-&0.02&0.00&-&0.003&0.000&Hexagonal&191&4.77&2\\ mp-582&CeIr$_2$&9.41&-&0.00&95.00&-&0.003&0.000&Cubic&227&2.31&1\\ mp-583&CoAs&7.43&30.35&0.00&89.43&158.16&0.051&0.000&Orthorhombic&62&2.44&1\\ mp-585&MnB$_2$&8.31&1129.61&0.09&71.76&267.67&0.000&0.000&Hexagonal&191&2.08&2\\ mp-589&TbFe$_2$&4.61&1174.64&0.00&55.79&-&0.000&0.000&Cubic&227&1.62&2\\ mp-590&NiAs&7.55&13.21&0.01&80.67&133.81&0.000&0.000&Hexagonal&194&2.26&2\\ mp-592&TiRu&7.90&-&0.00&95.00&212.03&0.021&0.000&Cubic&221&1.35&1\\ mp-593&Al$_4$Cu$_9$&7.89&7.94&0.00&43.06&129.37&0.000&0.000&Cubic&215&2.23&3\\ mp-594&NiS&8.29&16.22&0.10&40.81&136.12&0.003&0.000&Hexagonal&194&1.32&2\\ mp-597&TiNi&7.06&15.30&0.02&73.52&151.65&0.000&0.000&Trigonal&157&1.33&2\\ mp-600&YbAs&1.91&84.24&0.21&96.51&-&0.000&0.000&Cubic&225&2.63&2\\ mp-601&PrP&4.21&84.93&0.00&95.00&-&0.006&0.000&Cubic&225&2.02&1\\ mp-603&Be$_2$Ag&4.70&682.87&0.03&59.12&129.15&0.000&0.000&Cubic&227&1.34&2\\ mp-605&ZrTe$_5$&4.55&64.87&0.00&71.87&19.22&0.077&0.077&Orthorhombic&63&2.31&1\\ mp-607&CeRu$_2$&8.51&-&0.00&95.00&-&0.013&0.000&Cubic&227&2.31&2\\ mp-608&TiCo$_3$&6.26&51.01&0.00&80.05&194.20&0.000&0.000&Cubic&221&1.65&2\\ mp-610&MnAs&5.69&2.29&0.03&100.00&-&0.002&0.000&Hexagonal&194&2.60&1\\ mp-611&Ag$_3$Sn&5.33&503.29&0.00&71.15&-&0.000&0.000&Orthorhombic&59&1.30&2\\ mp-613&Te$_2$Pd$_3$&6.70&39323.10&0.12&47.77&-&0.030&0.000&Orthorhombic&63&2.37&1\\ mp-614&NaO$_2$&0.71&1.33&0.02&-&-&0.000&0.000&Cubic&205&-&2\\ mp-615&YMg&3.04&34.27&0.00&89.27&41.08&0.000&0.000&Cubic&221&1.74&2\\ mp-618&Pd$_7$Se$_2$&4.87&58336.36&0.01&30.20&-&0.015&0.000&Monoclinic&14&2.41&1\\ mp-619&UB$_4$&10.41&700.40&0.00&0.00&-&0.013&0.000&Tetragonal&127&4.56&2\\ mp-623&HgPt&5.16&-&0.12&66.00&146.99&0.014&0.000&Tetragonal&123&2.84&2\\ mp-625&Mg$_3$Ru$_2$&5.53&-&0.00&50.00&107.49&0.000&0.000&Cubic&213&1.74&2\\ mp-626&La$_4$Rh$_3$&7.75&6890.47&0.00&87.86&-&0.000&0.000&Cubic&220&2.46&2\\ mp-627&NpSe&9.70&-&0.00&50.00&-&0.000&0.000&Cubic&225&2.31&2\\ mp-628&Zr$_2$Co&4.49&37.52&0.00&56.35&113.44&0.000&0.000&Tetragonal&140&1.73&2\\ mp-631&TiC&7.68&2.83&0.00&96.00&252.64&0.021&0.000&Cubic&225&1.41&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-632&TmCo$_2$&4.45&16519.11&0.00&87.19&-&0.000&0.000&Cubic&227&2.17&2\\ mp-633&LaSn$_3$&8.90&25.60&0.00&82.05&-&0.000&0.000&Cubic&221&1.79&2\\ mp-635&ScRh$_3$&6.42&17219.35&0.00&78.18&184.32&0.000&0.000&Cubic&221&2.70&2\\ mp-637&YB$_4$&6.02&1337.79&0.00&67.28&-&0.014&0.000&Tetragonal&127&2.15&1\\ mp-638&SrZn$_5$&2.59&2.79&0.01&81.07&53.49&0.001&0.000&Hexagonal&191&1.61&2\\ mp-642&BaCu$_1$$_3$&5.70&64.57&0.00&41.00&-&0.000&0.000&Cubic&226&2.16&2\\ mp-645&TbP&4.60&1674.23&0.00&95.00&-&0.000&0.000&Cubic&225&1.90&2\\ mp-646&PrCd&3.16&58.76&0.00&63.94&-&0.000&0.000&Cubic&221&2.50&2\\ mp-647&NbS&7.90&17.88&0.07&77.68&181.99&0.000&0.000&Hexagonal&194&1.83&2\\ mp-649&FePt$_3$&7.45&28756.26&0.00&60.25&-&0.003&0.000&Cubic&221&2.54&2\\ mp-654&Ce$_2$Fe$_1$$_7$&5.67&-&0.04&21.65&-&0.002&0.000&Trigonal&166&1.41&2\\ mp-655&Na$_3$As&1.06&3.19&0.00&100.00&-&0.007&0.000&Hexagonal&185&3.00&2\\ mp-656&LuS&6.78&5349.51&0.00&82.30&-&0.000&0.000&Cubic&225&2.48&2\\ mp-657&YbZn$_2$&2.26&69.28&0.00&86.82&-&0.011&0.000&Orthorhombic&74&2.10&1\\ mp-662&NiSe&7.08&23.28&0.05&52.56&119.23&0.003&0.000&Hexagonal&194&1.89&2\\ mp-663&NdGe&4.73&473.61&0.00&79.93&-&0.004&0.000&Orthorhombic&63&2.30&1\\ mp-666&UTe$_2$&8.38&84.96&0.00&75.00&-&0.022&0.019&Orthorhombic&71&3.61&1\\ mp-668&PrGa$_2$&3.57&370.10&0.00&97.49&-&0.000&0.000&Hexagonal&191&1.97&2\\ mp-669&ThAl$_2$&6.83&21.72&0.00&54.00&-&0.034&0.000&Hexagonal&191&2.35&1\\ mp-670&NbCo$_2$&5.75&46.31&0.02&86.58&231.20&0.000&0.000&Cubic&227&1.78&2\\ mp-673&HoNi$_2$&6.09&304.25&0.00&78.78&-&0.000&0.000&Cubic&227&1.99&2\\ mp-674&LaPd$_3$&7.16&49265.65&0.00&46.92&-&0.000&0.000&Cubic&221&2.39&2\\ mp-675&ZrW$_2$&5.39&5.98&0.00&50.00&215.19&0.000&0.000&Cubic&227&1.06&2\\ mp-677&SrCd$_2$&2.23&2.41&0.00&46.03&-&0.015&0.000&Orthorhombic&74&3.00&1\\ mp-679&Er$_2$O$_3$&1.34&209.96&0.00&95.00&147.33&0.000&0.000&Cubic&206&2.50&2\\ mp-681&EuZn$_2$&2.55&17.74&0.00&86.21&-&0.000&0.000&Orthorhombic&74&1.52&2\\ mp-683&Pr$_2$C$_3$&5.22&91.39&0.00&95.57&-&0.000&0.000&Cubic&220&2.05&2\\ mp-692&Tb$_2$C&3.31&1927.20&0.00&95.18&-&0.009&0.000&Trigonal&166&1.94&1\\ mp-693&Pr$_3$Tl&4.61&3133.03&0.00&95.00&-&0.000&0.000&Cubic&221&2.10&2\\ mp-694&VSe$_2$&3.64&104.43&0.00&50.98&26.94&0.000&0.000&Trigonal&164&2.11&2\\ mp-695&TiCo$_2$&6.14&46.43&0.01&81.49&167.80&0.008&0.000&Cubic&227&1.62&2\\ mp-696&SiPt&9.34&27536.78&0.00&63.36&174.38&0.043&0.030&Orthorhombic&62&2.52&3\\ mp-702&CeHg&5.79&-&0.00&95.00&-&0.000&0.000&Cubic&221&2.72&2\\ mp-708&LaAs&5.90&2.04&0.00&96.75&65.11&0.011&0.000&Cubic&225&2.55&1\\ mp-711&CeGa$_6$&4.60&-&0.00&98.75&-&0.011&0.000&Tetragonal&125&1.95&1\\ mp-712&YCu&4.72&28.75&0.01&75.41&70.24&0.000&0.000&Cubic&221&2.21&2\\ mp-714&SrSn$_4$&6.43&29.74&0.02&80.58&-&0.029&0.000&Orthorhombic&63&1.59&1\\ mp-715&ZrIr$_2$&7.50&441700.17&0.08&50.00&245.74&0.037&0.000&Cubic&227&-&2\\ mp-718&SnPd$_3$&6.66&51546.59&0.00&39.82&145.75&0.000&0.000&Cubic&221&2.20&2\\ mp-721&TbCd&3.09&1172.80&0.00&66.00&-&0.000&0.000&Cubic&221&2.38&2\\ mp-722&Pr$_3$Se$_4$&5.56&68.36&0.02&75.75&-&0.000&0.000&Cubic&220&2.19&2\\ mp-723&Cr$_2$$_3$C$_6$&7.67&19.84&0.00&81.14&-&0.002&0.000&Cubic&225&1.83&2\\ mp-725&RhO$_2$&4.09&14714.71&0.00&75.00&237.58&0.000&0.000&Tetragonal&136&2.73&2\\ mp-728&Li$_2$Pd&1.99&62484.74&0.00&25.88&49.59&0.091&0.000&Hexagonal&191&2.34&1\\ mp-729&Cr$_3$Si&8.58&19.02&0.00&74.66&248.58&0.000&0.000&Cubic&223&1.79&2\\ mp-731&Mg$_3$Hg&3.81&-&0.04&50.00&43.05&0.014&0.000&Hexagonal&194&2.66&2\\ mp-734&LaHg&6.24&-&0.00&95.00&-&0.000&0.000&Cubic&221&2.72&2\\ mp-738&Sb$_2$Au&6.52&25495.61&0.01&66.90&71.19&0.000&0.000&Cubic&205&2.61&2\\ mp-739&TiP&7.69&3.12&0.00&95.00&139.09&0.004&0.000&Hexagonal&194&1.47&2\\ mp-740&NdTe$_3$&4.95&66.58&0.00&80.47&-&0.002&0.000&Orthorhombic&63&2.31&1\\ mp-742&Ti$_2$Cu&6.36&5.56&0.00&73.46&125.76&0.000&0.000&Tetragonal&139&1.69&2\\ mp-744&HoP&4.57&423.90&0.00&95.00&-&0.000&0.000&Cubic&225&2.35&2\\ mp-747&BaPt$_2$&5.55&23403.23&0.00&66.00&-&0.010&0.000&Cubic&227&2.45&1\\ mp-748&Ti$_5$O$_9$&5.77&2.35&0.01&95.00&-&0.034&0.000&Triclinic&2&1.35&3\\ mp-754&Te$_2$Rh&8.05&5593.08&0.00&75.00&-&0.000&0.000&Cubic&205&2.43&2\\ mp-755&CoSb$_2$&8.27&23.63&0.00&81.64&100.54&0.298&0.000&Monoclinic&14&2.75&3\\ mp-756&TbAl$_2$&5.84&1493.88&0.00&84.61&-&0.000&0.000&Cubic&227&2.05&2\\ mp-759&La$_2$Sb&8.14&4.92&0.00&91.34&-&0.019&0.000&Tetragonal&139&2.52&1\\ mp-761&CeCu$_5$&7.12&-&0.02&57.53&-&0.000&0.000&Hexagonal&191&2.24&2\\ mp-764&CeCo$_5$&6.33&-&0.02&82.12&-&0.000&0.000&Hexagonal&191&1.92&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-767&Yb$_3$Ge$_5$&4.10&605.09&0.00&76.48&-&0.000&0.000&Hexagonal&189&2.40&2\\ mp-768&TmAl$_3$&6.04&18930.88&0.00&81.72&-&0.000&0.000&Cubic&221&2.43&2\\ mp-770&DyCd&3.12&231.88&0.00&66.38&-&0.004&0.000&Cubic&221&2.70&2\\ mp-771&MnAl&7.62&1.09&0.00&84.85&135.48&0.016&0.000&Tetragonal&123&2.15&2\\ mp-772&TmSi$_2$&6.76&21015.19&0.10&82.52&-&0.000&0.000&Hexagonal&191&2.23&2\\ mp-774&CaNi$_5$&5.97&22.48&0.00&56.00&126.14&0.002&0.000&Hexagonal&191&1.32&2\\ mp-776&LaCd&5.65&2.03&0.00&63.69&-&0.000&0.000&Cubic&221&2.62&2\\ mp-778&Fe$_2$P&8.24&0.67&0.00&0.00&215.65&0.000&0.000&Hexagonal&189&1.26&2\\ mp-782&Te$_2$Pd&6.70&20855.48&0.00&60.58&54.66&0.212&0.000&Trigonal&164&2.34&1\\ mp-784&KZn$_1$$_3$&2.35&4.40&0.00&76.00&-&0.000&0.000&Cubic&226&1.58&2\\ mp-786&MnSb&7.49&9.57&0.00&88.29&53.78&0.007&0.000&Hexagonal&194&2.71&1\\ mp-787&U$_3$P$_4$&10.30&86.47&0.00&-&-&0.000&0.000&Cubic&220&4.51&2\\ mp-788&CoTe&9.00&68.07&0.09&75.32&110.37&0.000&0.000&Hexagonal&194&2.13&2\\ mp-790&LuPt$_3$&6.44&25706.95&0.00&72.67&-&0.000&0.000&Cubic&221&2.63&2\\ mp-793&Ca$_5$Si$_3$&3.48&5.22&0.00&45.00&-&0.004&0.000&Tetragonal&140&1.38&2\\ mp-794&CrTe&6.30&55.81&0.14&76.45&-&0.001&0.000&Hexagonal&194&2.17&1\\ mp-796&Nb$_3$Al&5.53&22.17&0.05&95.94&161.14&0.015&0.000&Cubic&223&1.88&2\\ mp-797&DyPd$_3$&5.28&46984.09&0.00&49.27&-&0.000&0.000&Cubic&221&2.45&2\\ mp-799&V$_3$S$_4$&6.00&195.79&0.00&35.29&-&0.000&0.000&Hexagonal&176&1.49&2\\ mp-800&TmB$_2$&4.88&25277.00&0.00&84.22&-&0.000&0.000&Hexagonal&191&2.44&2\\ mp-801&Mo$_3$Os&8.43&-&0.01&0.00&291.94&0.000&0.000&Cubic&223&2.97&2\\ mp-803&DyAl$_2$&5.84&293.60&0.00&84.78&-&0.000&0.000&Cubic&227&2.46&2\\ mp-806&PuO&12.17&-&0.11&-&-&0.000&0.000&Cubic&225&5.00&2\\ mp-807&NpTe&9.66&-&0.04&75.00&-&0.000&0.000&Cubic&225&2.31&2\\ mp-809&ThCo$_5$&6.24&47.20&0.01&76.00&-&0.000&0.000&Hexagonal&191&1.73&2\\ mp-810&NiSb&9.50&17.50&0.00&74.22&113.67&0.000&0.000&Hexagonal&194&2.45&2\\ mp-811&BaPt$_5$&5.42&27661.73&0.00&66.00&151.06&0.004&0.000&Hexagonal&191&2.56&2\\ mp-812&Ho$_2$O$_3$&1.31&439.18&0.00&95.00&145.02&0.001&0.000&Cubic&206&2.48&1\\ mp-813&ScAl$_2$&6.46&1365.22&0.00&74.91&87.81&0.000&0.000&Cubic&227&2.42&2\\ mp-814&DySe&5.70&269.65&0.00&80.28&-&0.000&0.000&Cubic&225&2.44&2\\ mp-815&GaNi$_3$&7.26&199.45&0.00&68.48&179.94&0.000&0.000&Cubic&221&1.47&2\\ mp-817&TmTl$_3$&6.31&13417.70&0.00&95.00&-&0.000&0.000&Cubic&221&2.48&1\\ mp-818&SiRh&8.41&15155.85&0.00&68.57&200.98&0.008&0.000&Orthorhombic&62&2.47&2\\ mp-819&HfCr$_2$&5.66&12013.13&0.00&80.00&190.52&0.000&0.000&Cubic&227&1.84&2\\ mp-820&HgSe&0.89&-&0.00&50.00&41.17&0.000&0.000&Cubic&216&2.81&2\\ mp-823&TiCo&6.31&36.78&0.00&84.52&163.17&0.000&0.000&Cubic&221&1.56&2\\ mp-828&SiNi$_3$&9.51&22.66&0.00&54.49&-&0.069&0.000&Cubic&221&1.34&1\\ mp-829&AlPd&9.01&56401.02&0.04&31.66&156.42&0.000&0.000&Cubic&221&2.41&2\\ mp-832&HoPd&3.82&28033.33&0.03&67.94&-&0.000&0.000&Cubic&221&2.46&2\\ mp-833&CaPd$_2$&4.00&59496.88&0.00&26.00&94.26&0.000&0.000&Cubic&227&2.25&2\\ mp-834&ThN&8.83&24.52&0.00&-&178.43&0.000&0.000&Cubic&225&-&2\\ mp-836&TbZn&3.14&1417.94&0.00&89.46&-&0.000&0.000&Cubic&221&1.85&2\\ mp-838&Cu$_3$Sn&9.38&18.94&0.07&54.81&-&0.000&0.000&Cubic&225&1.97&2\\ mp-839&V$_3$Au&6.29&32253.86&0.00&50.06&186.33&0.000&0.000&Cubic&223&1.85&2\\ mp-842&CaPt$_2$&5.94&28565.92&0.00&66.00&132.03&0.010&0.000&Cubic&227&2.55&2\\ mp-843&Th$_2$Fe$_1$$_7$&5.71&8.61&0.02&0.00&-&0.005&0.000&Trigonal&166&1.15&2\\ mp-845&Cu$_5$Sn$_4$&8.19&24.62&0.01&62.57&-&0.018&0.000&Monoclinic&14&1.84&1\\ mp-846&Hf$_2$Al$_3$&6.25&15488.71&0.00&54.00&113.95&0.000&0.000&Orthorhombic&43&2.35&2\\ mp-850&ScNi$_2$&6.85&848.84&0.00&68.18&143.61&0.000&0.000&Cubic&227&1.65&2\\ mp-851&ErPd&3.85&27638.25&0.00&68.17&-&0.001&0.000&Cubic&221&2.47&2\\ mp-853&ErNi$_5$&6.58&103.05&0.00&70.16&-&0.001&0.000&Hexagonal&191&1.75&2\\ mp-858&TmAl$_2$&5.82&21222.05&0.00&85.07&-&0.000&0.000&Cubic&227&2.44&2\\ mp-861&Hf$_2$Ni&5.57&16320.73&0.01&56.00&131.37&0.006&0.000&Tetragonal&140&1.32&2\\ mp-863&PuCo$_2$&9.60&-&0.00&76.00&-&0.003&0.000&Cubic&227&3.94&3\\ mp-865&CaB$_6$&4.74&2473.82&0.00&0.00&149.18&0.213&0.213&Cubic&221&1.84&3\\ mp-867&ErCd&3.15&144.86&0.00&66.86&-&0.007&0.000&Cubic&221&2.70&2\\ mp-869&TaAl$_3$&7.97&104.66&0.00&85.78&132.82&0.005&0.000&Tetragonal&139&2.44&2\\ mp-872&BaSn&4.03&230.86&0.00&77.00&-&0.054&0.000&Orthorhombic&63&1.71&1\\ mp-873&VPd$_3$&5.53&61020.88&0.01&29.85&177.64&0.000&0.000&Tetragonal&139&2.30&2\\ mp-875&AlOs&9.30&-&0.02&54.00&236.32&0.000&0.000&Cubic&221&4.67&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-877&Er$_2$In&4.77&242.56&0.00&96.28&-&0.000&0.000&Hexagonal&194&2.54&2\\ mp-879&La$_3$Te$_4$&8.47&38.99&0.00&83.99&51.22&0.000&0.000&Cubic&220&2.31&2\\ mp-880&Pr$_2$Fe$_1$$_7$&4.64&23.66&0.05&21.75&-&0.002&0.000&Trigonal&166&1.37&2\\ mp-881&NpSn$_3$&10.11&-&0.00&77.00&-&0.000&0.000&Cubic&221&1.59&2\\ mp-883&HoN&3.87&463.63&0.00&95.00&-&0.000&0.000&Cubic&225&2.48&2\\ mp-884&NdSi$_2$&6.84&43.63&0.00&80.99&-&0.004&0.000&Tetragonal&141&2.08&1\\ mp-889&Cr$_3$B$_4$&8.69&884.59&0.02&62.64&300.25&0.010&0.000&Orthorhombic&71&1.91&1\\ mp-890&NdIr$_2$&6.91&397413.85&0.00&95.00&-&0.003&0.000&Cubic&227&2.31&1\\ mp-891&TaNi$_3$&7.70&88.35&0.00&78.30&218.53&0.000&0.000&Orthorhombic&59&1.91&2\\ mp-892&ScPt&5.55&26162.28&0.00&72.37&135.98&0.000&0.000&Cubic&221&2.64&2\\ mp-893&ZrSi&6.86&24.06&0.00&48.82&141.59&0.021&0.000&Orthorhombic&62&1.50&1\\ mp-894&ZnPt&5.60&23592.02&0.00&68.51&172.05&0.022&0.000&Tetragonal&123&2.40&2\\ mp-899&InRh&9.10&9249.12&0.00&88.18&151.37&0.064&0.000&Cubic&221&2.70&2\\ mp-900&RhSe&6.34&10923.87&0.11&64.15&-&0.000&0.000&Hexagonal&194&2.55&2\\ mp-902&BaZn&2.04&272.09&0.00&76.00&20.70&0.000&0.000&Cubic&221&1.75&2\\ mp-903&ZrCr$_2$&5.38&24.74&0.00&65.98&181.14&0.000&0.000&Cubic&227&1.84&2\\ mp-910&NbC&7.21&21.32&0.04&100.00&300.15&0.000&0.000&Cubic&225&1.81&2\\ mp-912&LaPt$_2$&9.08&23229.98&0.00&73.61&-&0.000&0.000&Cubic&227&2.58&2\\ mp-915&YCd&3.18&20.83&0.00&58.12&56.89&0.000&0.000&Cubic&221&3.00&2\\ mp-916&DyPt$_2$&6.23&22352.65&0.01&74.53&-&0.002&0.000&Cubic&227&2.62&1\\ mp-917&CaC$_2$&0.81&2.74&0.01&100.00&56.23&0.017&0.000&Monoclinic&12&1.46&1\\ mp-919&HoTe&6.55&314.13&0.00&86.28&-&0.000&0.000&Cubic&225&2.40&2\\ mp-921&YRh$_2$&5.47&13483.85&0.00&82.54&152.48&0.000&0.000&Cubic&227&2.73&2\\ mp-922&CoPt$_3$&7.18&28624.02&0.00&66.91&220.64&0.000&0.000&Cubic&221&2.58&2\\ mp-925&VN&8.63&282.36&0.19&54.00&318.89&0.000&0.000&Cubic&225&1.49&2\\ mp-926&PuP&9.00&-&0.00&-&-&0.000&0.000&Cubic&225&4.62&2\\ mp-928&HoIr$_2$&6.88&382582.40&0.00&95.00&-&0.000&0.000&Cubic&227&2.48&2\\ mp-929&ZrCo$_2$&5.41&48.67&0.00&64.66&164.04&0.009&0.000&Cubic&227&1.73&2\\ mp-930&ZrP&6.55&22.33&0.04&50.00&134.39&0.000&0.000&Cubic&225&1.66&2\\ mp-931&ThP&7.59&23.26&0.00&-&-&0.000&0.000&Cubic&225&1.66&2\\ mp-932&ScGa$_3$&4.34&1057.50&0.00&100.00&72.67&0.011&0.000&Cubic&221&1.95&2\\ mp-940&GdN&4.08&207.51&0.00&95.00&-&0.000&0.000&Cubic&225&2.48&2\\ mp-943&Co$_3$S$_4$&6.14&37.09&0.00&49.51&-&0.000&0.000&Cubic&227&1.73&2\\ mp-944&AlB$_2$&9.75&1781.20&0.01&29.98&190.53&0.000&0.000&Hexagonal&191&2.26&2\\ mp-945&NiPt&7.57&24220.41&0.00&63.69&213.55&0.021&0.000&Tetragonal&123&2.36&2\\ mp-946&PrIr$_2$&6.97&399946.54&0.00&95.00&-&0.000&0.000&Cubic&227&2.10&2\\ mp-948&ZnTe&4.79&47.47&0.29&75.34&55.42&0.860&0.000&Cubic&225&2.07&3\\ mp-949&CoPt&6.64&24206.56&0.00&68.32&216.28&0.000&0.000&Tetragonal&123&2.45&2\\ mp-950&NaZn$_1$$_3$&2.34&3.47&0.00&76.00&-&0.000&0.000&Cubic&226&1.61&2\\ mp-952&MoPt$_2$&8.29&25290.16&0.00&52.97&271.71&0.040&0.000&Orthorhombic&71&2.47&1\\ mp-953&NbZn$_3$&3.49&10.09&0.00&83.71&118.98&0.000&0.000&Cubic&221&1.68&2\\ mp-954&BaB$_6$&4.21&1554.83&0.00&0.00&-&0.024&0.000&Cubic&221&1.92&1\\ mp-956&U$_3$Si&13.65&97.48&0.00&45.00&-&0.007&0.000&Tetragonal&140&4.87&1\\ mp-957&HgSe&2.57&-&0.15&50.00&-&0.829&0.000&Cubic&225&2.81&3\\ mp-958&Cr$_3$Rh&6.99&7680.08&0.11&78.01&-&0.000&0.000&Cubic&223&2.20&2\\ mp-959&LaAl$_3$&6.99&1.85&0.00&79.90&-&0.005&0.000&Hexagonal&194&2.32&2\\ mp-960&B$_2$Mo&9.77&767.55&0.16&0.00&-&0.013&0.000&Hexagonal&191&1.73&2\\ mp-964&Cr$_3$S$_4$&5.48&11.59&0.00&49.77&-&0.002&0.000&Monoclinic&12&1.84&1\\ mp-965&TbB$_2$&4.97&2239.50&0.00&83.62&-&0.000&0.000&Hexagonal&191&1.97&2\\ mp-966&NbS$_2$&3.71&14.26&0.00&64.47&-&0.000&0.000&Trigonal&160&1.83&2\\ mp-969&YbAl$_2$&4.75&91.50&0.00&85.25&-&0.001&0.000&Cubic&227&2.44&1\\ mp-972&MnSe&4.96&12.98&0.02&70.51&-&0.000&0.000&Cubic&225&2.20&2\\ mp-973&U$_2$N$_3$&10.74&92.81&0.02&-&-&0.000&0.000&Trigonal&164&5.00&2\\ mp-974&Tm$_2$S$_3$&4.34&21794.06&0.03&76.83&-&0.001&0.000&Orthorhombic&62&2.48&1\\ mp-976&V$_6$Si$_5$&8.56&249.19&0.01&51.17&-&0.006&0.000&Orthorhombic&72&1.50&1\\ mp-977&LuIn$_3$&7.00&2298.05&0.00&98.32&-&0.000&0.000&Cubic&221&2.60&2\\ mp-980&USi$_2$&10.73&83.24&0.02&45.00&-&0.001&0.000&Hexagonal&191&4.33&2\\ mp-982&TmPd$_3$&5.18&55924.14&0.00&49.88&-&0.000&0.000&Cubic&221&2.44&2\\ mp-983&RhSe$_2$&5.96&7623.37&0.03&59.86&-&0.000&0.000&Cubic&205&2.48&2\\ mp-985&TmCu&4.70&20348.56&0.00&80.24&-&0.005&0.000&Cubic&221&2.40&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-986&CeZn&5.90&-&0.03&88.95&-&0.002&0.000&Cubic&221&2.09&1\\ mp-987&ZnCu&6.87&6.12&0.00&58.75&114.40&0.000&0.000&Cubic&221&1.91&2\\ mp-990&HoAu$_2$&4.64&40326.75&0.00&61.17&-&0.000&0.000&Tetragonal&139&2.23&2\\ mp-991&WN&9.76&0.25&0.29&50.00&376.29&0.000&0.000&Hexagonal&187&1.06&2\\ mp-993&DySi$_2$&6.69&291.88&0.09&82.16&-&0.001&0.000&Hexagonal&191&2.24&2\\ mp-995&EuIr$_2$&6.32&391684.29&0.00&95.00&-&0.000&0.000&Cubic&227&1.45&2\\ mp-998&Al$_2$Cu&8.01&6.28&0.01&46.97&99.39&0.000&0.000&Tetragonal&140&2.27&2\\ mp-1003&TbGe$_2$&5.55&1665.72&0.12&73.51&-&0.001&0.000&Orthorhombic&65&2.11&1\\ mp-1004&Nb$_3$Si&6.29&22.54&0.22&94.97&-&0.000&0.000&Cubic&221&1.80&2\\ mp-1005&FeP&9.16&1.03&0.00&0.00&183.20&0.001&0.000&Orthorhombic&62&1.33&2\\ mp-1007&DySb&5.39&228.89&0.00&89.86&-&0.000&0.000&Cubic&225&2.71&2\\ mp-1009&SrSi$_6$&6.85&5.31&0.11&63.82&-&0.001&0.000&Orthorhombic&63&1.50&1\\ mp-1015&ZrMn$_2$&5.48&13.16&0.00&77.32&-&0.000&0.000&Hexagonal&194&2.05&2\\ mp-1016&PuGe$_2$&8.69&-&0.03&50.00&-&0.189&0.179&Tetragonal&141&3.99&1\\ mp-1017&Zr$_3$O&4.95&27.43&0.00&50.00&134.00&0.001&0.000&Hexagonal&182&-&2\\ mp-1019&YNi$_2$&6.00&32.76&0.01&74.96&120.99&0.000&0.000&Cubic&227&1.32&2\\ mp-1020&TaRh$_3$&7.29&12217.11&0.00&84.24&260.29&0.018&0.000&Cubic&221&2.64&2\\ mp-1023&Ho$_2$Co$_1$$_7$&4.53&172.66&0.00&80.71&-&0.000&0.000&Hexagonal&194&1.92&2\\ mp-1024&CaGe$_2$&3.78&1019.75&0.00&50.00&-&0.032&0.000&Trigonal&166&2.08&1\\ mp-1025&ThAu$_2$&6.40&35880.60&0.00&47.00&-&0.000&0.000&Hexagonal&191&2.13&2\\ mp-1027&HfRh$_3$&6.77&19183.76&0.00&75.00&219.05&0.000&0.000&Cubic&221&2.73&2\\ mp-1028&V$_3$Te$_4$&6.66&136.82&0.01&70.16&53.27&0.000&0.000&Monoclinic&12&2.12&2\\ mp-1030&SbPt$_7$&8.16&28922.38&0.03&67.39&210.31&0.000&0.000&Cubic&225&2.70&2\\ mp-1031&GdCd&2.82&133.15&0.00&65.81&-&0.000&0.000&Cubic&221&2.69&2\\ mp-1032&Ta$_2$B&6.41&261.67&0.04&97.10&-&0.000&0.000&Tetragonal&140&2.47&2\\ mp-1033&BeNi&7.20&118.84&0.00&48.55&181.51&0.048&0.000&Cubic&221&1.43&1\\ mp-1034&Th$_2$Cu&7.61&23.93&0.01&41.00&-&0.000&0.000&Tetragonal&140&2.21&2\\ mp-1036&NpRu$_2$&11.08&-&0.16&-&-&0.000&0.000&Cubic&227&-&2\\ mp-1037&PrPt$_5$&6.35&27536.87&0.00&69.66&-&0.000&0.000&Hexagonal&191&2.60&2\\ mp-1040&RbCd$_1$$_3$&2.08&859.57&0.00&29.14&-&0.000&0.000&Cubic&226&3.00&2\\ mp-1042&HfSi&7.45&16417.93&0.00&45.00&152.79&0.059&0.000&Orthorhombic&62&1.50&1\\ mp-1043&HfV$_2$&5.12&12226.53&0.03&54.00&144.87&0.000&0.000&Cubic&227&1.49&2\\ mp-1044&UIr$_3$&11.07&386857.77&0.00&-&-&0.000&0.000&Cubic&221&5.00&2\\ mp-1046&NbSn$_2$&7.72&32.05&0.00&83.47&96.15&0.019&0.000&Orthorhombic&70&1.66&1\\ mp-1048&TiNi&7.01&15.30&0.00&73.52&-&0.013&0.000&Monoclinic&11&1.33&1\\ mp-1051&ErNi$_3$&6.27&129.74&0.00&75.00&-&0.001&0.000&Trigonal&166&1.89&2\\ mp-1052&NaAu$_2$&3.66&53857.06&0.00&47.00&-&0.000&0.000&Cubic&227&2.13&2\\ mp-1053&NdZn&3.06&40.65&0.00&89.07&-&0.000&0.000&Cubic&221&2.09&2\\ mp-1054&ErTl&5.71&5277.49&0.00&95.00&-&0.000&0.000&Tetragonal&123&2.50&2\\ mp-1057&Al$_3$Ni$_2$&7.84&16.15&0.00&55.18&130.42&0.000&0.000&Trigonal&164&1.74&2\\ mp-1059&NdCd&3.05&33.76&0.00&64.34&-&0.000&0.000&Cubic&221&2.61&2\\ mp-1061&PrPt$_2$&6.42&23169.47&0.00&73.69&-&0.000&0.000&Cubic&227&2.52&2\\ mp-1062&CeMg&5.43&-&0.11&88.35&67.40&0.047&0.000&Cubic&221&2.23&2\\ mp-1065&LaSb&6.55&7.02&0.00&89.39&-&0.036&0.000&Cubic&225&2.63&1\\ mp-1066&YbN&1.43&110.09&0.32&95.00&-&0.000&0.000&Cubic&225&2.48&2\\ mp-1068&CuS$_2$&6.25&4.46&0.00&26.94&77.49&0.000&0.000&Cubic&205&2.21&2\\ mp-1069&HfSi$_2$&8.35&14453.93&0.00&45.00&133.87&0.039&0.000&Orthorhombic&63&1.50&1\\ mp-1072&Nb$_5$Ga$_1$$_3$&5.12&431.27&0.07&100.00&-&0.016&0.000&Orthorhombic&65&1.83&1\\ mp-1073&CaCd&2.37&3.50&0.00&25.00&30.52&0.000&0.000&Cubic&221&2.56&2\\ mp-1076&KB$_6$&2.95&2504.60&0.00&0.00&-&0.000&0.000&Cubic&221&1.72&2\\ mp-1077&B$_2$Ru&8.39&-&0.00&0.00&288.35&0.066&0.000&Orthorhombic&59&2.15&1\\ mp-1078&CaCd$_2$&2.63&3.41&0.01&25.00&40.31&0.001&0.000&Hexagonal&194&2.75&2\\ mp-1081&V$_3$S$_4$&6.74&195.79&0.02&35.29&99.49&0.000&0.000&Monoclinic&12&1.49&2\\ mp-1082&VIr$_3$&9.37&502170.61&0.02&54.00&319.66&0.027&0.000&Cubic&221&1.49&2\\ mp-1083&NpB$_2$&13.45&-&0.00&0.00&-&0.000&0.000&Hexagonal&191&2.15&2\\ mp-1085&UOs$_2$&10.28&-&0.00&-&238.39&0.006&0.000&Cubic&227&5.00&1\\ mp-1086&TaC&7.83&140.70&0.00&100.00&323.94&0.000&0.000&Cubic&225&2.42&2\\ mp-1088&YbGa$_4$&3.61&440.51&0.00&98.09&-&0.017&0.000&Tetragonal&139&2.08&2\\ mp-1089&TiIr$_3$&9.17&504613.66&0.00&95.00&294.46&0.000&0.000&Cubic&221&1.35&2\\ mp-1090&FeSe&6.07&12.93&0.19&29.29&-&0.030&0.000&Hexagonal&194&1.83&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1092&HoHg&3.78&-&0.00&95.00&-&0.000&0.000&Cubic&221&2.76&2\\ mp-1093&ThGe&5.97&329.71&0.00&50.00&-&0.087&0.000&Cubic&225&2.29&1\\ mp-1096&CeS&8.61&-&0.00&79.73&86.99&0.012&0.000&Cubic&225&2.31&1\\ mp-1097&TaB&7.93&367.04&0.00&94.36&-&0.050&0.000&Orthorhombic&63&2.46&1\\ mp-1098&Yb$_4$As$_3$&2.12&90.80&0.00&96.23&-&0.000&0.000&Cubic&220&2.60&2\\ mp-1099&NiGe&8.30&730.16&0.00&52.68&136.54&0.036&0.000&Orthorhombic&62&1.85&1\\ mp-1100&YbC$_2$&0.93&104.56&0.06&95.61&-&0.014&0.000&Tetragonal&139&2.38&1\\ mp-1101&TmAs&4.22&19398.58&0.00&96.54&-&0.000&0.000&Cubic&225&2.64&2\\ mp-1103&LuSi$_2$&6.77&4793.65&0.13&82.85&-&0.000&0.000&Hexagonal&191&2.24&2\\ mp-1104&LaMg&5.22&1.20&0.00&88.30&34.64&0.000&0.000&Cubic&221&2.23&2\\ mp-1107&Th$_7$Rh$_3$&7.45&3102.65&0.00&75.00&-&0.000&0.000&Hexagonal&186&2.73&2\\ mp-1108&TaB$_2$&8.98&560.91&0.00&89.33&303.17&0.000&0.000&Hexagonal&191&2.44&2\\ mp-1109&Sr$_5$Al$_9$&4.35&1.27&0.00&83.60&-&0.000&0.000&Trigonal&166&2.35&2\\ mp-1111&Mn$_5$Si$_3$&7.92&1.88&0.05&87.09&148.59&0.000&0.000&Hexagonal&193&1.92&2\\ mp-1113&BW$_2$&7.79&114.51&0.00&48.57&329.83&0.000&0.000&Tetragonal&140&1.09&2\\ mp-1116&Sr$_2$Mg$_1$$_7$&2.89&1.67&0.02&64.89&-&0.001&0.000&Hexagonal&194&1.74&1\\ mp-1118&SiNi$_2$&10.12&21.72&0.00&53.88&197.57&0.038&0.000&Orthorhombic&62&1.35&1\\ mp-1119&Nd$_2$Te$_5$&5.49&66.11&0.03&81.23&-&0.010&0.000&Orthorhombic&63&2.31&1\\ mp-1120&Mo$_3$Ir&8.69&218842.08&0.07&0.00&288.17&0.000&0.000&Cubic&223&1.63&2\\ mp-1121&GaCo&6.03&376.11&0.00&89.01&175.83&0.040&0.000&Cubic&221&1.79&2\\ mp-1123&HgS&1.37&-&0.00&13.00&49.69&0.089&0.043&Cubic&216&3.00&1\\ mp-1124&MgZn$_2$&3.61&3.32&0.00&71.93&63.77&0.003&0.000&Hexagonal&194&1.63&2\\ mp-1128&SiIr&9.54&476831.92&0.00&45.00&226.83&0.004&0.000&Orthorhombic&62&1.50&2\\ mp-1129&ScIr&6.97&443481.37&0.00&100.00&165.68&0.003&0.000&Cubic&221&2.50&1\\ mp-1133&V$_5$S$_4$&7.73&239.47&0.00&40.27&-&0.000&0.000&Tetragonal&87&1.49&2\\ mp-1135&NbPd$_3$&5.72&54768.93&0.00&42.68&200.08&0.000&0.000&Tetragonal&139&2.29&2\\ mp-1139&Co$_3$Mo&6.90&55.21&0.00&49.26&260.49&0.000&0.000&Hexagonal&194&1.70&2\\ mp-1140&NdCu$_5$&5.68&24.01&0.00&57.86&-&0.000&0.000&Hexagonal&191&2.24&2\\ mp-1143&Al$_2$O$_3$&5.87&2.03&0.00&54.00&232.04&0.017&0.000&Trigonal&167&2.35&2\\ mp-1144&ErP&4.66&202.92&0.00&95.00&-&0.000&0.000&Cubic&225&2.37&2\\ mp-1145&TiB$_2$&8.46&1246.89&0.00&65.44&255.94&0.011&0.000&Hexagonal&191&1.60&1\\ mp-1147&Ti$_3$O$_5$&5.78&2.40&0.00&95.00&180.27&0.006&0.000&Monoclinic&12&1.35&3\\ mp-1148&Th$_2$Pd&7.32&13209.49&0.00&26.00&-&0.013&0.000&Tetragonal&140&2.43&2\\ mp-1150&URh$_3$&9.11&10935.95&0.00&75.00&-&0.000&0.000&Cubic&221&3.72&2\\ mp-1152&TiRh$_3$&7.32&16701.01&0.00&77.68&230.49&0.000&0.000&Cubic&221&2.54&2\\ mp-1156&GaSb&3.77&241.86&0.00&89.19&44.65&0.397&0.363&Cubic&216&2.58&3\\ mp-1157&TaNi$_2$&7.20&100.82&0.00&82.69&214.03&0.000&0.000&Tetragonal&139&2.02&2\\ mp-1158&LuPd$_3$&4.88&47911.65&0.00&50.43&-&0.000&0.000&Cubic&221&2.44&2\\ mp-1159&Zr$_2$Fe&4.47&22.23&0.00&38.28&124.59&0.001&0.000&Tetragonal&140&1.15&1\\ mp-1161&LaSe&7.95&8.61&0.00&78.69&-&0.000&0.000&Cubic&225&2.31&2\\ mp-1163&UBe$_1$$_3$&5.58&308.48&0.00&0.00&-&0.004&0.000&Cubic&226&4.07&2\\ mp-1164&ThC&6.95&24.75&0.00&100.00&139.01&0.079&0.000&Cubic&225&1.67&2\\ mp-1168&HfTe$_5$&4.64&4208.22&0.00&75.00&19.84&0.083&0.083&Orthorhombic&63&2.31&1\\ mp-1169&ScCu&5.39&1248.11&0.00&65.44&81.16&0.000&0.000&Cubic&221&2.33&2\\ mp-1172&MgRh&5.70&15604.87&0.00&70.22&114.64&0.000&0.000&Cubic&221&2.54&2\\ mp-1174&MgSc&3.42&1948.06&0.00&82.45&48.42&0.000&0.000&Cubic&221&2.23&2\\ mp-1176&TbTe&6.48&1140.50&0.00&86.09&-&0.000&0.000&Cubic&225&2.11&2\\ mp-1179&DyNi$_5$&6.37&155.08&0.00&69.90&-&0.000&0.000&Hexagonal&191&1.74&2\\ mp-1180&MnPt$_3$&7.04&28796.77&0.00&68.92&217.20&0.000&0.000&Cubic&221&2.62&2\\ mp-1182&DySi&5.40&333.71&0.00&87.63&-&0.001&0.000&Orthorhombic&62&2.35&1\\ mp-1184&La$_2$C$_3$&8.63&0.95&0.00&95.57&-&0.009&0.000&Cubic&220&2.24&1\\ mp-1185&VRh$_3$&7.27&16608.78&0.01&72.03&250.72&0.000&0.000&Cubic&221&2.55&2\\ mp-1187&ThIr$_2$&9.23&340811.02&0.00&-&-&0.116&0.000&Cubic&227&-&1\\ mp-1189&PrAl$_2$&5.84&75.39&0.00&83.65&-&0.000&0.000&Cubic&227&2.17&2\\ mp-1194&CdPt&4.82&19985.66&0.00&51.01&136.95&0.001&0.000&Tetragonal&123&2.79&2\\ mp-1199&HoMg&3.08&438.69&0.00&89.22&-&0.000&0.000&Cubic&221&2.38&2\\ mp-1200&TbCo$_5$&4.37&742.25&0.02&82.66&149.10&0.003&0.000&Hexagonal&191&1.81&2\\ mp-1201&Sb$_2$Te$_3$&6.01&48.18&0.00&78.11&23.24&0.032&0.000&Trigonal&166&2.58&1\\ mp-1203&TiO&7.35&2.70&0.04&95.00&195.89&0.053&0.000&Monoclinic&12&1.35&1\\ mp-1207&NdFe$_2$&4.75&32.46&0.08&53.54&-&0.000&0.000&Cubic&227&1.80&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1208&ErAl$_2$&5.84&182.26&0.00&85.00&-&0.007&0.000&Cubic&227&2.46&1\\ mp-1209&RbAu$_5$&3.41&53686.05&0.00&51.23&-&0.025&0.000&Hexagonal&191&2.13&2\\ mp-1210&ThCd$_2$&4.46&14.83&0.00&25.00&-&0.004&0.000&Hexagonal&191&3.00&2\\ mp-1211&ScCd&3.63&859.39&0.00&46.43&67.04&0.000&0.000&Cubic&221&2.86&2\\ mp-1213&NdSb&5.85&37.53&0.25&89.51&-&0.000&0.000&Tetragonal&123&2.63&2\\ mp-1215&Ti$_2$O&7.52&3.00&0.00&95.00&184.03&0.001&0.000&Trigonal&164&1.35&2\\ mp-1216&YbO&1.20&108.98&0.00&95.00&128.10&0.028&0.000&Cubic&225&2.48&2\\ mp-1219&BaGa$_2$&2.43&520.92&0.00&100.00&35.60&0.009&0.000&Hexagonal&191&1.82&1\\ mp-1220&Be$_5$Au&6.21&46523.60&0.00&38.25&137.58&0.000&0.000&Cubic&216&2.14&2\\ mp-1221&V$_3$Ge&6.99&662.82&0.00&52.71&183.81&0.000&0.000&Cubic&223&1.75&2\\ mp-1223&La$_4$Sb$_3$&8.01&6.11&0.00&90.24&-&0.000&0.000&Cubic&220&2.58&2\\ mp-1229&CuF$_2$&1.09&5.51&0.00&41.00&81.84&0.000&0.000&Monoclinic&14&1.88&2\\ mp-1231&Cr$_3$Ga&6.31&212.21&0.01&86.18&-&0.000&0.000&Cubic&223&1.84&2\\ mp-1232&Mo$_3$Pt&8.18&12747.82&0.05&26.66&266.03&0.000&0.000&Cubic&223&2.05&2\\ mp-1233&Cu$_6$Sn$_5$&8.26&24.88&0.01&62.92&-&0.012&0.000&Monoclinic&15&1.83&1\\ mp-1234&LuAl$_2$&5.80&4838.68&0.00&85.34&-&0.000&0.000&Cubic&227&2.44&2\\ mp-1235&TiIr&8.16&437543.03&0.00&95.00&228.36&0.000&0.000&Tetragonal&123&1.35&2\\ mp-1236&NdAg&3.53&321.71&0.00&83.88&-&0.000&0.000&Cubic&221&1.84&2\\ mp-1237&UGe$_2$&8.94&555.40&0.03&50.00&-&0.016&0.000&Orthorhombic&65&3.97&1\\ mp-1239&Sb$_3$Ir&7.70&188436.41&0.00&83.00&98.72&0.000&0.000&Cubic&204&3.00&2\\ mp-1240&HoS&6.51&421.14&0.00&81.65&-&0.000&0.000&Cubic&225&2.48&2\\ mp-1245&Sr$_2$N&2.09&0.13&0.00&100.00&-&0.000&0.000&Trigonal&166&-&2\\ mp-1246&Fe$_4$C&5.03&0.13&0.52&5.10&-&0.000&0.000&Cubic&215&1.18&2\\ mp-1250&Lu$_2$In&4.77&4827.92&0.00&96.24&-&0.000&0.000&Hexagonal&194&2.52&2\\ mp-1251&VRh&7.05&13021.94&0.03&68.05&233.09&0.010&0.000&Tetragonal&123&2.32&2\\ mp-1252&ZrBe$_2$&3.54&144.66&0.03&41.75&119.51&0.004&0.000&Hexagonal&191&2.17&2\\ mp-1254&LuTe&6.80&3690.00&0.04&86.57&-&0.000&0.000&Cubic&225&2.41&2\\ mp-1256&HoGa$_2$&3.54&565.76&0.00&97.29&79.36&0.000&0.000&Hexagonal&191&2.18&2\\ mp-1259&YbAl$_3$&4.97&82.13&0.09&81.93&-&0.000&0.000&Cubic&221&2.43&2\\ mp-1260&SrPd$_5$&2.99&60704.00&0.00&36.46&109.04&0.013&0.000&Hexagonal&191&2.43&1\\ mp-1261&EuZn&2.49&22.03&0.00&89.28&-&0.000&0.000&Cubic&221&1.50&2\\ mp-1263&URu$_3$&10.13&-&0.00&-&-&0.013&0.000&Cubic&221&5.00&2\\ mp-1264&CdAu$_3$&4.31&47890.22&0.00&43.48&115.72&0.000&0.000&Cubic&221&2.27&2\\ mp-1270&Dy$_2$S$_3$&4.21&300.95&0.00&76.27&-&0.000&0.000&Orthorhombic&62&2.50&1\\ mp-1272&Cr$_3$Ru&7.31&-&0.08&80.00&264.37&0.000&0.000&Cubic&223&1.84&2\\ mp-1274&CoS&8.14&41.43&0.18&53.80&159.78&0.000&0.000&Hexagonal&194&1.73&2\\ mp-1275&SiMo$_3$&9.33&36.43&0.00&4.00&251.63&0.000&0.000&Cubic&223&1.62&2\\ mp-1278&Zr$_2$Si&5.66&26.20&0.00&49.33&126.23&0.009&0.000&Tetragonal&140&1.50&1\\ mp-1279&TaN&8.12&139.22&0.00&100.00&307.49&0.000&0.000&Hexagonal&189&2.48&2\\ mp-1280&ErTe&6.63&166.43&0.00&86.35&-&0.019&0.000&Cubic&225&2.42&1\\ mp-1281&VIr&8.25&432085.54&0.03&54.00&274.33&0.020&0.000&Tetragonal&123&1.49&2\\ mp-1282&VC&8.05&291.42&0.09&62.78&306.76&0.000&0.000&Cubic&225&1.53&2\\ mp-1291&ErIn$_3$&6.90&246.73&0.00&98.37&-&0.000&0.000&Cubic&221&2.61&2\\ mp-1294&YCo$_2$&4.82&54.91&0.00&86.32&114.94&0.000&0.000&Cubic&227&1.73&2\\ mp-1295&Yb$_4$Sb$_3$&3.28&82.69&0.00&90.85&-&0.000&0.000&Cubic&220&2.66&2\\ mp-1296&ErB$_6$&6.91&1290.64&0.06&68.45&-&0.004&0.000&Cubic&221&2.40&1\\ mp-1297&Tl$_9$Pd$_1$$_3$&6.33&35713.54&0.00&26.00&-&0.000&0.000&Trigonal&164&2.43&2\\ mp-1298&KAu$_5$&3.33&54824.40&0.00&47.00&-&0.007&0.000&Hexagonal&191&2.09&2\\ mp-1299&SiPt$_2$&7.76&29385.32&0.00&64.59&205.58&0.003&0.000&Tetragonal&139&2.59&1\\ mp-1301&Yb$_2$S$_3$&0.71&93.15&0.52&77.16&-&0.002&0.000&Trigonal&167&2.48&1\\ mp-1302&PrO$_2$&1.55&84.05&0.09&95.00&-&0.000&0.000&Cubic&225&2.10&2\\ mp-1306&ThAl$_3$&7.36&20.13&0.00&54.00&-&0.000&0.000&Hexagonal&194&2.35&2\\ mp-1310&TbRh$_2$&5.48&11756.29&0.00&83.71&-&0.000&0.000&Cubic&227&2.39&2\\ mp-1311&Cr$_5$S$_6$&6.33&12.13&0.03&51.50&-&0.001&0.000&Trigonal&163&1.84&2\\ mp-1317&CoSb$_3$&7.53&20.83&0.00&82.03&82.93&0.000&0.000&Cubic&204&2.82&2\\ mp-1326&Nb$_3$Sn&6.68&27.35&0.00&93.13&165.20&0.000&0.000&Cubic&223&1.76&2\\ mp-1327&NdMg&3.24&49.54&0.00&88.51&38.10&0.000&0.000&Cubic&221&2.23&2\\ mp-1328&SrRh$_2$&4.32&13529.95&0.00&82.47&-&0.004&0.000&Cubic&227&2.73&2\\ mp-1329&LaTe$_2$&7.90&45.68&0.00&82.05&52.38&0.000&0.000&Tetragonal&129&2.31&2\\ mp-1332&Si$_3$Mo$_5$&9.71&34.54&0.00&6.72&241.71&0.002&0.000&Tetragonal&140&1.61&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1334&Y$_2$C&3.25&40.31&0.00&100.00&63.02&0.032&0.000&Trigonal&166&1.67&1\\ mp-1335&VFe&6.38&171.80&0.02&25.76&196.13&0.000&0.000&Cubic&221&1.31&2\\ mp-1336&PdO&3.65&61460.26&0.00&26.00&165.89&0.040&0.000&Tetragonal&131&2.43&2\\ mp-1339&NbIr$_3$&9.23&470673.16&0.01&100.00&313.42&0.091&0.000&Cubic&221&1.83&1\\ mp-1341&Te$_2$Rh$_3$&8.46&10592.00&0.16&75.00&-&0.000&0.000&Orthorhombic&63&2.54&2\\ mp-1349&SrPt$_2$&5.62&25723.25&0.00&72.24&118.03&0.028&0.000&Cubic&227&2.67&1\\ mp-1352&ZrN&7.10&25.14&0.00&50.00&246.85&0.000&0.000&Cubic&225&-&2\\ mp-1355&Y$_6$Mn$_2$$_3$&4.86&12.77&0.10&100.00&-&0.000&0.000&Cubic&225&2.05&2\\ mp-1356&Sb$_2$Pd&6.99&21510.18&0.00&65.67&84.46&0.003&0.000&Cubic&205&2.83&1\\ mp-1357&P$_3$Rh&7.95&10138.03&0.00&75.00&150.88&0.058&0.000&Cubic&204&2.22&3\\ mp-1359&NbIr&7.68&368434.74&0.00&100.00&259.38&0.046&0.000&Tetragonal&123&1.83&2\\ mp-1363&Na$_2$Au&1.82&46212.73&0.00&47.00&-&0.000&0.000&Tetragonal&140&2.13&2\\ mp-1364&YNi&4.79&35.84&0.00&82.50&78.76&0.001&0.000&Orthorhombic&62&1.32&2\\ mp-1365&Ti$_6$Ge$_5$&7.21&727.41&0.01&69.87&-&0.003&0.000&Orthorhombic&72&1.87&1\\ mp-1368&Zn$_8$Cu$_5$&4.82&5.51&0.00&62.78&-&0.000&0.000&Cubic&217&1.84&2\\ mp-1371&Sn$_3$Pd&7.76&16293.22&0.00&65.27&64.80&0.011&0.000&Orthorhombic&64&1.78&1\\ mp-1372&Cd$_3$As$_2$&1.87&3.51&0.00&48.07&-&0.025&0.011&Tetragonal&137&3.00&2\\ mp-1373&Nb$_3$Ge&5.94&287.77&0.05&89.66&171.57&0.000&0.000&Cubic&223&1.93&2\\ mp-1374&Zr$_5$Re$_2$$_4$&6.81&1000.82&0.00&67.24&-&0.000&0.000&Cubic&217&1.17&2\\ mp-1377&ThCu$_2$&7.02&19.92&0.00&41.00&-&0.015&0.000&Hexagonal&191&2.21&2\\ mp-1380&Zn$_3$Ru&4.18&-&0.00&76.00&137.98&0.005&0.000&Tetragonal&139&1.61&1\\ mp-1382&Ce$_3$S$_4$&8.58&-&0.01&75.83&-&0.000&0.000&Cubic&220&2.31&2\\ mp-1383&UCo$_2$&10.48&88.71&0.00&76.00&-&0.012&0.000&Cubic&227&3.92&1\\ mp-1384&LaIr$_5$&8.69&477489.69&0.06&95.00&-&0.001&0.000&Hexagonal&191&2.31&2\\ mp-1386&HoPb$_3$&7.04&107.24&0.00&53.12&-&0.000&0.000&Cubic&221&2.89&2\\ mp-1387&AlV$_3$&6.47&306.47&0.00&54.00&159.33&0.002&0.000&Cubic&223&1.62&2\\ mp-1388&DyRh$_2$&5.44&10951.26&0.00&83.82&-&0.002&0.000&Cubic&227&2.63&2\\ mp-1389&PuAl$_3$&8.98&-&0.01&54.00&-&0.000&0.000&Hexagonal&194&4.34&2\\ mp-1391&Ag$_2$F&2.00&620.37&0.00&69.00&-&0.000&0.000&Trigonal&164&1.21&2\\ mp-1395&VRu&7.88&-&0.00&54.00&252.46&0.000&0.000&Cubic&221&1.49&2\\ mp-1399&AlAu&6.83&50132.97&0.00&47.84&110.12&0.066&0.000&Monoclinic&11&2.16&1\\ mp-1400&HfW$_2$&5.64&6209.44&0.00&50.00&222.88&0.000&0.000&Cubic&227&1.06&2\\ mp-1404&CdAu&3.67&36290.61&0.00&39.01&90.98&0.000&0.000&Orthorhombic&51&2.45&2\\ mp-1405&TbGe&4.97&1780.44&0.00&80.89&-&0.000&0.000&Orthorhombic&63&2.06&2\\ mp-1406&MnTe&6.33&48.93&0.06&82.52&-&0.000&0.000&Cubic&225&2.23&2\\ mp-1407&Rh$_3$Se$_8$&5.14&6346.83&0.00&58.21&-&0.000&0.000&Trigonal&148&2.45&2\\ mp-1409&TiNi$_3$&8.17&20.38&0.00&64.34&192.48&0.010&0.000&Hexagonal&194&1.33&2\\ mp-1410&DyN&3.98&359.05&0.00&95.00&-&0.000&0.000&Cubic&225&2.50&2\\ mp-1412&Ti$_3$Sb&7.90&8.21&0.00&89.49&119.82&0.000&0.000&Cubic&223&2.11&2\\ mp-1416&NbF$_4$&1.46&13.20&0.07&100.00&51.37&0.000&0.000&Tetragonal&139&1.60&2\\ mp-1418&FeNi$_3$&7.50&19.01&0.00&42.52&203.11&0.000&0.000&Cubic&221&1.28&2\\ mp-1423&HoC$_2$&4.37&439.12&0.07&95.64&-&0.000&0.000&Tetragonal&139&2.37&2\\ mp-1424&GePd&6.54&42548.52&0.00&35.74&122.95&0.070&0.000&Orthorhombic&62&2.37&1\\ mp-1425&TiCr$_2$&6.17&15.45&0.00&84.73&198.91&0.000&0.000&Cubic&227&1.69&2\\ mp-1431&MnSi&9.24&2.71&0.00&81.39&209.61&0.000&0.000&Cubic&198&1.87&2\\ mp-1432&Be$_2$B&4.80&1955.92&0.05&0.00&149.67&0.000&0.000&Cubic&225&2.16&2\\ mp-1435&SrZn$_5$&2.47&2.79&0.00&81.07&-&0.013&0.000&Orthorhombic&62&1.61&1\\ mp-1436&EuAg$_2$&2.72&408.43&0.00&79.75&-&0.000&0.000&Orthorhombic&74&1.30&2\\ mp-1437&LiCd&1.48&5.28&0.00&25.00&34.83&0.000&0.000&Cubic&227&2.92&2\\ mp-1438&ZrIr$_3$&8.53&471862.21&0.00&50.00&267.25&0.000&0.000&Cubic&221&-&2\\ mp-1441&CsO$_2$&1.07&-&0.00&100.00&17.76&0.000&0.000&Tetragonal&139&-&2\\ mp-1444&CaCd$_2$&2.52&3.41&0.00&25.00&37.77&0.019&0.000&Orthorhombic&74&2.75&1\\ mp-1448&NdGa&3.16&247.32&0.00&96.63&-&0.000&0.000&Orthorhombic&63&2.15&2\\ mp-1449&Pr$_3$S$_4$&6.38&79.06&0.03&75.91&-&0.000&0.000&Cubic&220&2.10&2\\ mp-1451&NbNi$_3$&7.34&24.65&0.00&71.20&210.90&0.000&0.000&Orthorhombic&59&1.50&2\\ mp-1453&NdSe&5.25&44.94&0.00&79.08&-&0.000&0.000&Cubic&225&2.31&2\\ mp-1455&MnS$_2$&7.35&0.08&0.11&53.14&-&0.000&0.000&Cubic&205&2.05&2\\ mp-1458&Nb$_3$Ir&6.08&223075.37&0.00&100.00&222.79&0.000&0.000&Cubic&223&1.83&2\\ mp-1459&TaN&8.04&139.22&0.03&100.00&338.43&0.000&0.000&Hexagonal&187&2.48&2\\ mp-1460&RbGa$_7$&2.64&2854.46&0.00&100.00&-&0.004&0.000&Trigonal&166&1.83&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1462&Sn$_2$Au&6.67&25865.10&0.00&63.40&60.47&0.006&0.000&Orthorhombic&61&1.83&1\\ mp-1463&LaIr$_2$&9.63&401449.14&0.00&95.00&-&0.000&0.000&Cubic&227&2.31&2\\ mp-1464&Nd$_5$Ge$_3$&4.04&345.79&0.00&84.56&-&0.000&0.000&Hexagonal&193&2.30&2\\ mp-1471&Zr$_3$Al&5.24&26.69&0.00&50.36&100.98&0.000&0.000&Cubic&221&2.35&2\\ mp-1472&ZrB$_2$&7.39&789.84&0.00&40.42&238.37&0.026&0.000&Hexagonal&191&2.15&1\\ mp-1473&Fe$_7$W$_6$&6.51&0.23&0.00&36.92&270.71&0.008&0.000&Trigonal&166&1.09&1\\ mp-1474&Re$_3$P$_4$&8.39&900.81&0.00&69.00&188.19&0.000&0.000&Monoclinic&12&1.26&2\\ mp-1475&Be$_1$$_2$Mo&5.12&405.24&0.00&0.00&140.54&0.025&0.000&Tetragonal&139&1.92&1\\ mp-1476&ScS&7.31&1751.00&0.00&63.78&101.29&0.000&0.000&Cubic&225&2.50&2\\ mp-1478&Cu$_4$O$_3$&4.00&7.51&0.01&41.00&-&0.024&0.000&Tetragonal&141&2.21&1\\ mp-1480&BaSi$_6$&6.62&184.02&0.11&45.00&-&0.008&0.000&Orthorhombic&63&1.64&1\\ mp-1481&SnTe&6.77&53.23&0.23&75.96&-&0.306&0.000&Cubic&221&1.96&1\\ mp-1482&Zr$_2$Al$_3$&5.80&21.10&0.00&51.23&107.90&0.000&0.000&Orthorhombic&43&2.35&2\\ mp-1483&SiRh&9.57&15155.85&0.03&68.57&221.45&0.000&0.000&Cubic&198&2.47&2\\ mp-1484&Pr$_4$Sb$_3$&5.48&67.95&0.00&90.28&-&0.000&0.000&Cubic&220&2.45&2\\ mp-1486&ZnNi&5.36&13.67&0.01&66.54&146.45&0.023&0.000&Cubic&221&1.47&2\\ mp-1487&AlNi&10.48&18.17&0.00&55.37&161.58&0.000&0.000&Cubic&221&1.64&2\\ mp-1490&AlAu$_4$&6.10&55112.70&0.00&47.23&126.65&0.000&0.000&Cubic&198&2.14&2\\ mp-1491&VB$_2$&8.86&1444.55&0.00&37.91&288.74&0.000&0.000&Hexagonal&191&1.69&2\\ mp-1495&ErIr$_2$&6.89&380889.26&0.00&95.00&-&0.002&0.000&Cubic&227&2.50&1\\ mp-1497&TaN&7.69&139.22&0.45&100.00&-&0.085&0.000&Hexagonal&191&2.48&2\\ mp-1498&Al$_2$$_1$Pd$_8$&7.70&42450.07&0.00&37.19&108.70&0.000&0.000&Tetragonal&88&2.39&2\\ mp-1501&Al$_3$Pt$_5$&8.50&29086.50&0.00&65.08&199.17&0.000&0.000&Orthorhombic&55&2.65&2\\ mp-1502&Al$_2$Pt&7.19&24675.24&0.00&63.40&128.64&0.021&0.000&Cubic&225&2.60&2\\ mp-1505&TmMg&3.03&24478.54&0.00&89.34&-&0.000&0.000&Cubic&221&2.38&2\\ mp-1507&HgTe&3.45&-&0.17&75.00&-&0.085&0.000&Orthorhombic&63&2.73&1\\ mp-1510&Nd$_2$Fe$_1$$_7$&4.41&13.49&0.32&22.14&-&0.001&0.000&Trigonal&166&1.42&2\\ mp-1513&Co$_9$S$_8$&6.30&43.12&0.00&55.46&-&0.000&0.000&Cubic&225&1.73&2\\ mp-1514&UB$_2$&11.97&425.66&0.00&0.00&211.43&0.054&0.000&Hexagonal&191&4.76&1\\ mp-1515&ZrSi$_2$&7.91&21.00&0.00&48.09&126.73&0.020&0.000&Orthorhombic&63&1.50&1\\ mp-1518&CeRh$_3$&7.90&-&0.00&81.24&-&0.000&0.000&Cubic&221&2.60&2\\ mp-1521&Sb$_7$Mo$_3$&8.47&20.27&0.00&62.05&107.82&0.000&0.000&Cubic&229&2.65&2\\ mp-1523&ZrP$_2$&7.69&18.36&0.00&50.00&127.12&0.012&0.000&Orthorhombic&62&1.66&1\\ mp-1525&CeTe&7.81&-&0.00&85.47&-&0.000&0.000&Cubic&225&2.31&2\\ mp-1526&TiHg&5.14&-&0.06&95.00&104.23&0.030&0.000&Tetragonal&123&2.68&1\\ mp-1527&TbCu$_2$&5.01&1115.18&0.00&71.00&-&0.000&0.000&Orthorhombic&74&2.07&2\\ mp-1529&LuIr&5.69&289105.63&0.00&95.00&-&0.148&0.000&Cubic&221&2.48&1\\ mp-1532&NpNi$_2$&12.54&-&0.12&56.00&-&0.000&0.000&Cubic&227&1.32&2\\ mp-1533&Nd$_3$Tl&4.48&3054.58&0.00&95.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-1534&YS&6.57&31.64&0.00&76.94&-&0.000&0.000&Cubic&225&-&2\\ mp-1535&TbSi$_2$&6.71&1479.81&0.04&81.94&-&0.000&0.000&Hexagonal&191&1.83&2\\ mp-1539&ZrTe&7.45&52.91&0.00&64.58&95.68&0.000&0.000&Hexagonal&187&2.31&2\\ mp-1540&HoTl&5.58&5426.72&0.00&95.00&-&0.003&0.000&Cubic&221&2.48&2\\ mp-1542&YB$_2$&5.14&817.03&0.00&80.44&163.68&0.000&0.000&Hexagonal&191&2.15&2\\ mp-1543&Ge$_2$Pt&6.29&18610.38&0.00&59.17&120.48&0.075&0.000&Orthorhombic&58&2.51&1\\ mp-1545&Nb$_3$Rh&5.50&5219.10&0.00&93.26&203.72&0.000&0.000&Cubic&223&2.08&2\\ mp-1546&DyMg$_3$&3.44&269.92&0.00&81.06&-&0.005&0.000&Cubic&225&2.26&1\\ mp-1547&NiS&7.99&16.22&0.01&40.81&123.79&0.000&0.000&Trigonal&160&1.32&2\\ mp-1548&PrMg&3.31&88.19&0.00&88.38&-&0.000&0.000&Cubic&221&2.05&2\\ mp-1549&TbPt$_3$&6.36&25199.92&0.00&72.19&-&0.000&0.000&Cubic&221&2.52&2\\ mp-1551&Te$_2$Ir&8.05&234826.55&0.01&75.00&-&0.000&0.000&Monoclinic&12&2.31&2\\ mp-1552&Mo$_2$C&8.62&36.92&0.00&5.89&294.39&0.030&0.000&Orthorhombic&60&1.64&1\\ mp-1553&HoNi$_5$&6.53&196.98&0.00&70.03&-&0.000&0.000&Hexagonal&191&1.74&2\\ mp-1555&V$_3$Sb&8.20&206.52&0.00&66.86&178.29&0.001&0.000&Cubic&223&2.16&1\\ mp-1556&PuTe&8.77&-&0.00&75.00&-&0.106&0.000&Cubic&225&4.08&1\\ mp-1557&Mg$_3$Au&4.15&41600.71&0.00&47.81&57.37&0.000&0.000&Trigonal&165&2.03&2\\ mp-1558&SrPd$_2$&3.91&50082.54&0.00&47.58&-&0.000&0.000&Cubic&227&2.43&2\\ mp-1560&LaTe&8.14&34.04&0.00&85.42&-&0.000&0.000&Cubic&225&2.31&2\\ mp-1561&TbSe&5.66&1343.40&0.00&80.06&-&0.000&0.000&Cubic&225&2.07&2\\ mp-1562&ThBe$_1$$_3$&5.00&262.20&0.00&0.00&-&0.000&0.000&Cubic&226&2.17&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1563&CaSi&4.92&5.68&0.00&45.00&53.52&0.019&0.000&Orthorhombic&63&1.40&1\\ mp-1567&ThNi$_5$&8.02&25.44&0.00&56.00&-&0.005&0.000&Hexagonal&191&1.32&1\\ mp-1570&YFe$_2$&4.55&19.12&0.00&44.32&-&0.000&0.000&Cubic&227&1.15&2\\ mp-1571&PrPd$_3$&5.07&49082.54&0.00&47.13&-&0.000&0.000&Cubic&221&2.33&2\\ mp-1576&TmNi$_2$&5.93&16530.77&0.00&79.01&-&0.000&0.000&Cubic&227&2.00&2\\ mp-1578&V$_3$Rh&6.40&7977.41&0.00&62.45&216.61&0.000&0.000&Cubic&223&1.99&2\\ mp-1579&ErC$_2$&4.43&209.93&0.08&95.63&-&0.044&0.000&Tetragonal&139&2.40&1\\ mp-1580&NbN&7.95&20.86&0.20&100.00&304.67&0.000&0.000&Cubic&225&1.83&2\\ mp-1584&YbIr$_2$&5.73&376898.33&0.00&95.00&-&0.012&0.000&Cubic&227&2.48&2\\ mp-1585&V$_3$Co&6.07&277.59&0.00&60.12&210.63&0.000&0.000&Cubic&223&1.56&2\\ mp-1586&NdSb&4.98&37.53&0.00&89.51&-&0.000&0.000&Cubic&225&2.63&2\\ mp-1589&TiCr$_2$&6.28&15.45&0.02&84.73&196.88&0.007&0.000&Hexagonal&194&1.69&2\\ mp-1590&Be$_1$$_2$Cr&4.72&499.80&0.00&25.97&128.45&0.015&0.000&Tetragonal&139&2.06&1\\ mp-1592&Ag$_2$Te&4.21&450.15&0.00&71.23&53.71&0.106&0.034&Monoclinic&14&1.61&1\\ mp-1594&Ni$_2$Ge&9.14&512.34&0.03&53.71&178.08&0.022&0.000&Hexagonal&194&1.69&2\\ mp-1597&UO$_2$&10.03&89.10&0.00&-&200.01&0.127&0.000&Cubic&225&5.00&1\\ mp-1600&BaHg$_1$$_1$&2.16&-&0.02&-&-&0.002&0.000&Cubic&221&2.93&1\\ mp-1601&TaRu&7.29&-&0.00&100.00&252.50&0.000&0.000&Tetragonal&123&2.48&2\\ mp-1603&TmGa$_3$&3.62&12864.28&0.00&97.77&-&0.001&0.000&Cubic&221&2.12&2\\ mp-1604&Pt$_3$O$_4$&3.98&28395.07&0.00&66.00&212.89&0.002&0.000&Cubic&223&2.67&2\\ mp-1605&Ag$_3$O$_4$&1.37&563.65&0.00&69.00&-&0.000&0.000&Monoclinic&14&1.20&2\\ mp-1606&NbAu$_2$&6.02&46126.94&0.00&57.11&175.09&0.000&0.000&Hexagonal&191&2.08&2\\ mp-1608&ZrHg$_3$&3.76&-&0.02&50.00&81.53&0.000&0.000&Cubic&221&3.00&2\\ mp-1609&Cr$_3$Ir&7.83&301691.83&0.02&80.00&275.80&0.000&0.000&Cubic&223&1.84&2\\ mp-1610&TbS&6.46&1664.21&0.00&81.23&-&0.000&0.000&Cubic&225&1.95&2\\ mp-1620&Si$_2$W&10.16&2.08&0.00&48.83&219.18&0.070&0.000&Tetragonal&139&1.17&2\\ mp-1623&ErS&6.60&201.41&0.00&81.81&-&0.041&0.000&Cubic&225&2.50&1\\ mp-1625&SnSb&7.51&24.40&0.14&80.04&-&0.000&0.000&Cubic&221&2.30&2\\ mp-1627&Mo$_2$S$_3$&7.64&26.16&0.10&4.34&101.76&0.014&0.000&Monoclinic&11&1.63&1\\ mp-1628&TeRh&8.43&8650.46&0.21&75.00&-&0.000&0.000&Hexagonal&194&2.50&2\\ mp-1629&Th$_2$Au&7.13&17002.17&0.00&47.00&-&0.000&0.000&Tetragonal&140&2.13&2\\ mp-1630&Zr$_3$Hg&4.17&-&0.00&50.00&104.21&0.014&0.000&Cubic&223&3.00&1\\ mp-1635&TbMg&3.21&1735.01&0.00&89.03&-&0.000&0.000&Cubic&221&1.92&2\\ mp-1636&Mn$_3$Sb&8.24&5.90&0.09&92.78&-&0.001&0.000&Cubic&221&2.46&2\\ mp-1637&Re$_2$P&9.13&1015.74&0.00&69.00&-&0.000&0.000&Orthorhombic&62&1.20&2\\ mp-1638&SrAl$_2$&4.78&1.35&0.01&82.47&48.41&0.006&0.000&Cubic&227&2.35&1\\ mp-1641&CrSb&7.36&16.01&0.03&82.10&71.82&0.000&0.000&Hexagonal&194&2.65&2\\ mp-1642&Ta$_5$N$_6$&7.85&137.25&0.00&100.00&-&0.000&0.000&Hexagonal&193&2.48&2\\ mp-1644&PrSb&5.84&61.69&0.25&89.44&59.22&0.004&0.000&Tetragonal&123&2.52&2\\ mp-1645&Al$_9$Rh$_2$&7.55&8850.87&0.00&63.63&-&0.000&0.000&Monoclinic&14&2.52&2\\ mp-1646&Li$_3$Hg&1.08&-&0.00&25.00&25.85&0.000&0.000&Cubic&225&2.87&2\\ mp-1648&Al$_1$$_2$Re&8.10&403.73&0.00&59.48&95.90&0.000&0.000&Cubic&204&1.92&2\\ mp-1649&Fe$_3$Pt&5.70&16947.16&0.04&35.51&180.23&0.000&0.000&Cubic&221&1.97&2\\ mp-1651&Th$_2$Al&7.07&24.75&0.00&54.00&-&0.000&0.000&Tetragonal&140&2.35&2\\ mp-1652&ZnPd&4.01&43790.73&0.00&45.03&139.49&0.019&0.000&Tetragonal&123&2.12&2\\ mp-1654&CeNi$_2$&9.39&-&0.00&77.22&121.43&0.007&0.000&Cubic&227&1.86&1\\ mp-1655&UIr$_2$&10.96&337559.84&0.03&-&-&0.000&0.000&Cubic&227&5.00&2\\ mp-1657&UAs$_2$&8.44&63.51&0.00&100.00&-&0.006&0.000&Tetragonal&129&4.23&1\\ mp-1658&Tl$_2$O$_3$&3.77&8412.30&0.00&-&108.82&0.000&0.000&Cubic&206&-&2\\ mp-1659&ThRe$_2$&7.83&687.71&0.00&69.00&-&0.000&0.000&Hexagonal&194&1.17&2\\ mp-1660&ErZn&3.06&173.52&0.00&89.66&-&0.005&0.000&Cubic&221&2.25&2\\ mp-1662&Te$_2$Au&6.47&24869.06&0.02&62.80&-&0.000&0.000&Trigonal&164&2.23&2\\ mp-1664&V$_3$Pd&6.06&29234.61&0.00&42.51&196.95&0.000&0.000&Cubic&223&1.88&2\\ mp-1665&YbFe$_2$&3.93&72.37&0.10&57.74&-&0.007&0.000&Cubic&227&1.96&1\\ mp-1667&Co$_2$Ge&7.33&535.18&0.05&66.09&200.87&0.002&0.000&Hexagonal&194&1.94&2\\ mp-1668&YbAu$_2$&3.69&39639.24&0.00&61.65&-&0.014&0.000&Tetragonal&139&2.24&1\\ mp-1670&MnPt&5.99&24578.31&0.00&73.47&168.20&0.000&0.000&Tetragonal&123&2.53&2\\ mp-1671&YbSi$_2$&5.49&91.80&0.07&82.75&58.50&0.015&0.000&Hexagonal&191&2.24&2\\ mp-1674&PrSe&5.25&73.91&0.00&78.84&-&0.000&0.000&Cubic&225&2.18&2\\ mp-1675&Ho$_3$Ge$_4$&5.09&797.84&0.00&78.35&-&0.000&0.000&Orthorhombic&63&2.41&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1677&Be$_2$Mo&5.88&148.45&0.00&0.00&198.74&0.005&0.000&Hexagonal&194&1.72&1\\ mp-1678&PuRh$_3$&9.48&-&0.00&75.00&-&0.000&0.000&Cubic&221&3.73&2\\ mp-1681&La$_3$Sn&8.55&8.58&0.00&91.01&-&0.000&0.000&Cubic&221&2.15&2\\ mp-1682&ZrAs&5.62&17.71&0.00&72.55&118.44&0.014&0.000&Hexagonal&194&3.00&2\\ mp-1684&ZnAu&5.76&42792.51&0.00&54.23&-&0.000&0.000&Cubic&221&2.00&2\\ mp-1687&BaPd$_2$&4.23&43129.68&0.00&26.00&70.85&0.000&0.000&Cubic&227&2.19&2\\ mp-1688&ErAs&4.23&166.98&0.00&96.55&79.44&0.000&0.000&Cubic&225&2.65&2\\ mp-1689&HfRe$_2$&6.57&6899.51&0.00&69.00&262.22&0.004&0.000&Hexagonal&194&1.17&2\\ mp-1690&TaS$_2$&3.95&110.78&0.02&77.23&-&0.000&0.000&Trigonal&164&2.48&2\\ mp-1691&La$_2$Ni$_3$&8.91&10.31&0.01&79.87&-&0.005&0.000&Orthorhombic&64&1.93&1\\ mp-1695&Y$_2$C$_3$&5.44&35.85&0.04&100.00&119.62&0.007&0.000&Cubic&220&1.67&1\\ mp-1696&CdPd&3.54&34384.06&0.00&25.49&109.59&0.002&0.000&Tetragonal&123&2.72&2\\ mp-1697&TbPt$_2$&6.29&22961.62&0.00&74.39&-&0.000&0.000&Cubic&227&2.46&2\\ mp-1698&SrSn&4.35&20.31&0.00&86.77&-&0.055&0.000&Orthorhombic&63&1.59&1\\ mp-1699&AlCr$_2$&7.63&17.36&0.00&74.64&186.87&0.000&0.000&Tetragonal&139&1.95&2\\ mp-1702&LaRh$_2$&8.31&11517.39&0.00&83.06&134.83&0.000&0.000&Cubic&227&2.56&2\\ mp-1703&YbZn&2.00&87.32&0.00&89.79&-&0.000&0.000&Cubic&221&2.24&2\\ mp-1704&Tb$_2$Tl&4.80&4896.09&0.01&95.00&-&0.000&0.000&Hexagonal&194&1.95&2\\ mp-1708&YTe&6.54&58.91&0.01&85.27&60.11&0.000&0.000&Cubic&225&2.31&2\\ mp-1709&U$_2$Ti&12.59&92.08&0.00&95.00&-&0.011&0.000&Hexagonal&191&4.67&2\\ mp-1711&Er$_3$Ge$_4$&5.13&628.68&0.00&78.50&-&0.001&0.000&Orthorhombic&63&2.42&1\\ mp-1713&CsCd$_1$$_3$&2.28&-&0.00&31.25&-&0.000&0.000&Cubic&226&3.00&2\\ mp-1718&ZrFe$_2$&4.97&13.10&0.00&22.48&147.16&0.002&0.000&Cubic&227&1.15&2\\ mp-1719&PuN&11.80&-&0.00&-&153.94&0.000&0.000&Cubic&225&5.00&2\\ mp-1722&Zn$_1$$_3$Fe&3.21&3.29&0.00&71.32&-&0.017&0.000&Monoclinic&12&1.58&1\\ mp-1723&UAl$_3$&8.56&76.21&0.02&54.00&-&0.000&0.000&Cubic&221&4.33&2\\ mp-1724&Er$_2$Fe$_1$$_7$&4.56&62.62&0.02&24.75&-&0.001&0.000&Hexagonal&194&1.50&2\\ mp-1725&CaZn$_2$&2.70&3.63&0.00&76.00&44.69&0.024&0.000&Orthorhombic&74&1.55&1\\ mp-1728&LuRh$_2$&5.33&13334.90&0.00&84.19&-&0.000&0.000&Cubic&227&2.61&2\\ mp-1730&BaGe&3.49&711.33&0.00&50.00&-&0.005&0.000&Orthorhombic&63&1.98&1\\ mp-1731&LaCo$_5$&6.66&43.75&0.03&82.09&134.98&0.001&0.000&Hexagonal&191&1.92&2\\ mp-1734&CaZn$_5$&2.82&3.56&0.00&76.00&61.88&0.009&0.000&Hexagonal&191&1.58&1\\ mp-1739&Hf$_5$Ge$_3$&6.19&15526.60&0.00&50.00&-&0.004&0.000&Hexagonal&193&2.29&2\\ mp-1742&GdRh&4.42&7768.29&0.00&87.09&-&0.000&0.000&Cubic&221&2.58&2\\ mp-1743&Mo$_5$As$_4$&7.37&25.65&0.00&38.45&-&0.005&0.000&Tetragonal&87&2.16&1\\ mp-1748&NdS&5.98&47.07&0.00&80.08&-&0.000&0.000&Cubic&225&2.31&2\\ mp-1749&CaAl$_4$&5.65&3.51&0.00&54.00&57.69&0.014&0.000&Tetragonal&139&2.07&2\\ mp-1751&ThSb&7.37&21.83&0.00&83.00&-&0.000&0.000&Cubic&225&3.00&2\\ mp-1752&HoSi$_2$&6.72&377.25&0.09&82.30&-&0.000&0.000&Hexagonal&191&2.23&2\\ mp-1753&ThAs&6.91&20.62&0.00&100.00&-&0.000&0.000&Cubic&225&3.00&2\\ mp-1754&UHg$_2$&6.56&-&0.11&-&-&0.010&0.000&Hexagonal&191&3.74&2\\ mp-1755&ZnAu$_3$&4.65&51320.32&0.00&49.89&125.08&0.002&0.000&Orthorhombic&64&2.08&1\\ mp-1756&ThB$_6$&8.56&894.16&0.00&0.00&196.53&0.034&0.000&Cubic&221&2.15&2\\ mp-1757&DyFe$_2$&4.46&231.19&0.00&56.30&-&0.001&0.000&Cubic&227&1.95&1\\ mp-1759&UF$_5$&1.84&72.19&0.07&-&-&0.002&0.000&Tetragonal&122&3.95&1\\ mp-1761&LuIr$_2$&6.83&377549.94&0.00&95.00&-&0.000&0.000&Cubic&227&2.48&2\\ mp-1762&ErRh$_2$&5.39&10749.26&0.00&83.97&-&0.006&0.000&Cubic&227&2.63&1\\ mp-1766&TmS&6.65&23532.66&0.00&81.92&-&0.000&0.000&Cubic&225&2.48&2\\ mp-1768&LaOs$_2$&8.88&-&0.03&95.00&183.24&0.000&0.000&Cubic&227&4.28&2\\ mp-1769&SbPd&7.43&32980.91&0.00&56.42&103.99&0.000&0.000&Hexagonal&194&2.73&2\\ mp-1770&Mg$_5$Ga$_2$&3.57&343.05&0.00&76.72&-&0.019&0.000&Orthorhombic&72&1.79&1\\ mp-1773&ReB$_2$&7.78&1401.68&0.00&61.82&343.26&0.000&0.000&Hexagonal&194&1.27&2\\ mp-1774&ErB$_2$&4.92&670.39&0.00&84.13&-&0.005&0.000&Hexagonal&191&2.46&2\\ mp-1775&SnAu&6.89&35578.42&0.00&58.28&72.30&0.000&0.000&Hexagonal&194&1.93&2\\ mp-1777&Li$_1$$_5$Ge$_4$&0.68&964.71&0.00&43.36&-&0.000&0.000&Cubic&220&2.12&2\\ mp-1779&YbTe&3.37&98.20&0.00&86.51&39.69&0.018&0.000&Cubic&225&2.40&2\\ mp-1780&ScRh&5.66&14337.17&0.00&82.60&137.71&0.038&0.000&Cubic&221&2.66&1\\ mp-1781&NdRu$_2$&5.85&-&0.02&95.00&-&0.000&0.000&Cubic&227&2.31&2\\ mp-1782&ScSe&6.27&1102.31&0.00&68.14&80.51&0.000&0.000&Cubic&225&2.38&2\\ mp-1783&MnS&3.86&0.06&0.08&67.93&56.06&0.000&0.000&Cubic&216&2.05&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1785&PrSb&4.93&61.69&0.00&89.44&-&0.008&0.004&Cubic&225&2.52&1\\ mp-1786&Ti$_3$Au&6.09&32967.27&0.00&67.24&139.00&0.000&0.000&Cubic&223&1.80&2\\ mp-1787&NdMg$_3$&2.85&38.97&0.00&79.89&-181.66&0.000&0.000&Cubic&225&2.12&2\\ mp-1791&Al$_5$Rh$_2$&8.05&11653.43&0.00&66.69&131.21&0.002&0.000&Hexagonal&194&2.58&2\\ mp-1793&Zr$_3$Te&6.19&42.04&0.00&57.95&105.69&0.004&0.000&Tetragonal&82&2.31&1\\ mp-1795&NbF$_3$&1.71&14.87&0.17&100.00&-&0.000&0.000&Cubic&221&1.64&2\\ mp-1796&Tl$_5$Te$_3$&4.91&6857.47&0.14&75.00&-&0.005&0.000&Tetragonal&82&2.31&1\\ mp-1797&MnNi&6.23&12.92&0.04&77.27&149.81&0.000&0.000&Tetragonal&123&1.67&2\\ mp-1798&CeMg$_3$&4.68&-&0.00&79.60&38.03&0.003&0.000&Cubic&225&2.11&2\\ mp-1799&TaCo$_2$&6.06&116.04&0.03&90.53&243.39&0.000&0.000&Cubic&227&2.18&2\\ mp-1800&Nd$_2$C$_3$&5.17&51.18&0.00&95.56&-&0.000&0.000&Cubic&220&2.24&1\\ mp-1804&Fe$_3$N&6.24&0.10&0.00&0.00&206.76&0.002&0.000&Hexagonal&182&1.15&2\\ mp-1805&ErRh$_5$&5.26&14616.55&0.09&79.91&-&0.000&0.000&Hexagonal&191&2.67&2\\ mp-1806&RbO$_3$&-0.24&9926.07&0.08&100.00&-&0.002&0.000&Monoclinic&14&-&1\\ mp-1808&Ti$_2$Ni&6.57&11.61&0.00&80.18&141.42&0.000&0.000&Cubic&227&1.34&2\\ mp-1811&HgTe&4.18&-&0.15&75.00&-&0.036&0.000&Cubic&225&2.73&2\\ mp-1812&Hg$_5$Au$_6$&3.53&-&0.02&47.00&-&0.006&0.000&Hexagonal&193&2.53&2\\ mp-1813&Ba$_2$Mg$_1$$_7$&2.78&161.12&0.00&50.00&-&0.011&0.000&Trigonal&166&1.77&2\\ mp-1814&BaAg$_5$&2.75&619.19&0.00&69.00&-&0.000&0.000&Hexagonal&191&1.32&2\\ mp-1820&YbS&2.08&100.42&0.00&82.18&-&0.027&0.000&Cubic&225&2.48&2\\ mp-1822&TiAs&6.60&3.75&0.00&98.05&119.62&0.005&0.000&Hexagonal&194&2.36&2\\ mp-1823&Ti$_3$Al&6.27&3.39&0.00&88.51&115.31&0.000&0.000&Hexagonal&194&1.51&2\\ mp-1824&NdNi$_5$&6.47&35.71&0.00&68.85&-&0.000&0.000&Hexagonal&191&1.65&2\\ mp-1825&Cu$_2$Sb&8.16&11.29&0.00&61.55&93.02&0.000&0.000&Tetragonal&129&2.60&2\\ mp-1827&SrGa$_4$&3.54&487.03&0.00&100.00&-&0.003&0.000&Tetragonal&139&1.83&2\\ mp-1828&ThOs$_2$&8.44&-&0.00&-&-&0.000&0.000&Cubic&227&5.00&2\\ mp-1830&NpTe&10.95&-&0.07&75.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-1831&SrAu$_5$&4.38&52343.08&0.00&51.33&91.18&0.000&0.000&Hexagonal&191&2.13&2\\ mp-1832&LaPt$_5$&7.62&27573.44&0.00&69.62&-&0.000&0.000&Hexagonal&191&2.63&2\\ mp-1834&NdAl$_4$&6.27&34.31&0.05&77.45&-&0.006&0.000&Tetragonal&139&2.33&1\\ mp-1837&TbCu&4.80&1431.22&0.00&79.57&-&0.000&0.000&Cubic&221&2.03&2\\ mp-1841&SiIr$_3$&10.00&521120.33&0.00&45.00&299.53&0.000&0.000&Tetragonal&140&1.50&2\\ mp-1842&NbAl$_3$&7.65&14.37&0.00&78.58&126.99&0.021&0.000&Tetragonal&139&2.07&2\\ mp-1849&Mn$_2$P&8.42&0.60&0.00&100.00&194.73&0.000&0.000&Hexagonal&189&1.97&2\\ mp-1851&SnPd$_2$&7.25&45398.78&0.00&44.26&134.57&0.012&0.000&Orthorhombic&62&2.13&1\\ mp-1854&EuPd$_2$&4.59&41261.46&0.00&54.74&-&0.000&0.000&Cubic&227&2.02&2\\ mp-1857&YbCd&1.91&73.44&0.00&67.44&-&0.000&0.000&Cubic&221&2.68&2\\ mp-1859&NpMn$_2$&11.36&-&0.19&100.00&-&0.000&0.000&Cubic&227&2.05&2\\ mp-1860&LaSi&8.24&2.18&0.01&86.59&68.57&0.000&0.000&Orthorhombic&62&2.17&2\\ mp-1861&Cu$_2$Te&5.22&39.47&0.14&58.03&-&0.010&0.000&Hexagonal&191&2.26&2\\ mp-1865&UN&12.23&95.39&0.00&-&217.76&0.000&0.000&Cubic&225&5.00&2\\ mp-1866&KO$_2$&0.37&13.41&0.00&-&24.59&0.000&0.000&Tetragonal&139&1.00&2\\ mp-1867&Ta$_2$Ni&6.40&132.56&0.00&93.86&215.30&0.031&0.000&Tetragonal&140&2.31&2\\ mp-1868&VS&8.70&220.98&0.06&38.16&148.71&0.000&0.000&Orthorhombic&62&1.49&2\\ mp-1869&GaPd$_2$&4.65&53412.55&0.00&44.26&151.41&0.000&0.000&Orthorhombic&62&2.28&2\\ mp-1871&Fe$_2$C&6.19&0.15&0.06&9.71&223.32&0.014&0.000&Orthorhombic&58&1.20&1\\ mp-1874&NbS$_2$&-1.63&14.26&0.00&64.47&-&0.000&0.000&Hexagonal&187&1.83&2\\ mp-1876&SnS&6.44&27.75&0.04&63.39&-&0.235&0.204&Cubic&225&1.59&1\\ mp-1877&HoAl$_3$&5.97&338.50&0.00&81.50&-&0.000&0.000&Cubic&221&2.43&2\\ mp-1878&HfBe$_1$$_3$&4.61&11760.04&0.00&0.00&-&0.000&0.000&Cubic&226&2.17&2\\ mp-1882&CaCu$_5$&5.55&8.28&0.00&41.00&92.31&0.000&0.000&Hexagonal&191&2.11&2\\ mp-1883&SnTe&6.32&53.23&0.00&75.96&39.55&0.243&0.184&Cubic&225&1.96&1\\ mp-1884&Ca$_5$Ge$_3$&3.24&679.12&0.00&50.00&-&0.002&0.000&Tetragonal&140&1.83&2\\ mp-1885&AlIr&10.71&479231.67&0.00&54.00&229.31&0.102&0.000&Cubic&221&2.35&1\\ mp-1886&TbTl$_3$&6.24&7876.77&0.00&95.00&-&0.001&0.000&Cubic&221&1.95&2\\ mp-1892&Ba$_2$N&2.42&380.59&0.00&-&-&0.000&0.000&Trigonal&166&1.81&2\\ mp-1894&WC&7.94&0.29&0.00&53.07&387.03&0.000&0.000&Hexagonal&187&1.10&2\\ mp-1895&TaO&8.35&137.86&1.10&100.00&-&0.000&0.000&Cubic&225&2.48&2\\ mp-1900&CaAs$_3$&4.54&3.98&0.00&100.00&-&0.053&0.042&Triclinic&2&2.75&1\\ mp-1901&NaO$_2$&0.73&1.33&0.00&-&-&0.000&0.000&Orthorhombic&58&-&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1902&MnPd&4.71&46628.57&0.01&51.19&-&0.000&0.000&Cubic&221&2.30&2\\ mp-1903&BaAl$_4$&5.13&225.43&0.00&54.00&51.30&0.015&0.000&Tetragonal&139&2.05&2\\ mp-1909&LaMg$_2$&4.46&1.34&0.00&83.33&36.36&0.000&0.000&Cubic&227&2.16&2\\ mp-1910&CeNi$_5$&8.17&-&0.00&68.60&150.81&0.003&0.000&Hexagonal&191&1.64&1\\ mp-1911&CeSn$_3$&8.93&-&0.00&82.08&-&0.000&0.000&Cubic&221&1.79&2\\ mp-1912&ZnAg&4.76&421.54&0.00&71.64&-&0.000&0.000&Cubic&221&1.35&2\\ mp-1913&ErPt$_3$&6.40&24551.76&0.00&72.45&-&0.000&0.000&Cubic&221&2.63&2\\ mp-1914&YGa$_2$&3.84&407.57&0.00&100.00&76.73&0.000&0.000&Hexagonal&191&1.83&2\\ mp-1915&Fe$_2$B&6.66&353.11&0.00&0.00&227.83&0.000&0.000&Tetragonal&140&1.24&2\\ mp-1916&YbSb&3.20&75.58&0.26&90.04&-&0.000&0.000&Cubic&225&2.69&2\\ mp-1918&FeRh&6.01&12504.63&0.00&48.62&196.69&0.000&0.000&Cubic&221&2.17&2\\ mp-1919&ZrCr$_2$&5.48&24.74&0.02&65.98&179.46&0.006&0.000&Hexagonal&194&1.84&2\\ mp-1921&ThTe&9.26&41.61&0.00&75.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-1924&TbSi&5.39&1700.84&0.00&87.49&-&0.000&0.000&Orthorhombic&62&1.88&2\\ mp-1925&ZrS&7.30&21.50&0.09&40.38&131.05&0.000&0.000&Cubic&225&-&2\\ mp-1926&HoFe$_2$&4.41&299.96&0.00&56.64&-&0.000&0.000&Cubic&227&1.94&2\\ mp-1927&Dy$_4$Sb$_3$&5.80&254.68&0.02&90.68&-&0.000&0.000&Cubic&220&2.68&2\\ mp-1928&PuMn$_2$&11.33&-&0.38&100.00&-&0.007&0.000&Cubic&227&4.09&1\\ mp-1929&NdB$_6$&6.98&1280.41&0.00&65.53&174.32&0.000&0.000&Cubic&221&2.26&2\\ mp-1932&Nb$_3$Os&5.56&-&0.00&100.00&223.35&0.000&0.000&Cubic&223&3.12&2\\ mp-1934&LiZn&1.48&6.74&0.00&71.07&42.36&0.000&0.000&Cubic&227&1.62&2\\ mp-1935&BaMg$_2$&2.56&296.04&0.00&50.00&21.59&0.002&0.000&Hexagonal&194&1.80&2\\ mp-1937&YbCu&3.34&89.40&0.00&80.50&-&0.001&0.000&Orthorhombic&62&2.40&2\\ mp-1939&ErNi$_2$&6.04&151.34&0.00&78.92&-&0.000&0.000&Cubic&227&2.01&2\\ mp-1940&Th$_2$N$_3$&5.97&23.84&0.12&-&-&0.000&0.000&Trigonal&164&-&2\\ mp-1941&GaNi&7.63&358.91&0.03&79.89&152.85&0.000&0.000&Cubic&221&1.60&2\\ mp-1944&CoP$_3$&8.33&26.45&0.00&76.00&148.90&0.000&0.000&Cubic&204&1.69&2\\ mp-1948&LaAg&6.31&295.61&0.00&83.64&-&0.000&0.000&Cubic&221&1.82&2\\ mp-1952&Ba$_7$Al$_1$$_3$&4.25&293.95&0.02&54.00&-&0.000&0.000&Trigonal&164&1.96&2\\ mp-1953&TiAl&6.81&3.37&0.00&80.22&115.06&0.000&0.000&Tetragonal&123&1.71&2\\ mp-1955&ErCu&4.74&176.35&0.00&80.13&-&0.000&0.000&Cubic&221&2.42&2\\ mp-1956&TmGa$_2$&4.06&15628.12&0.00&97.26&-&0.000&0.000&Orthorhombic&74&2.18&2\\ mp-1959&PuO$_2$&9.95&-&0.00&-&191.50&0.000&0.000&Cubic&225&5.00&2\\ mp-1961&TiAg&4.87&468.58&0.16&76.99&102.46&0.000&0.000&Tetragonal&123&1.25&2\\ mp-1963&NbRh&6.52&10148.91&0.00&86.86&220.18&0.011&0.000&Tetragonal&123&2.30&2\\ mp-1966&Cu$_3$As&6.54&7.44&0.02&57.64&-&0.016&0.000&Cubic&220&2.44&1\\ mp-1967&TaTe$_2$&5.96&103.19&0.00&85.37&-&0.000&0.000&Monoclinic&12&2.38&2\\ mp-1969&NbSb$_2$&7.92&16.67&0.00&87.69&97.82&0.044&0.000&Monoclinic&12&2.68&1\\ mp-1971&HoCu&4.79&365.54&0.00&79.98&-&0.003&0.000&Cubic&221&2.40&2\\ mp-1973&NbGa$_3$&5.37&450.54&0.00&100.00&122.54&0.010&0.000&Tetragonal&139&1.83&2\\ mp-1974&CeB$_4$&8.44&-&0.00&72.60&-&0.002&0.000&Tetragonal&127&2.27&2\\ mp-1975&TmN&3.94&25856.16&0.00&95.00&-&0.047&0.000&Cubic&225&2.48&1\\ mp-1976&CaGa$_4$&3.86&560.09&0.00&100.00&-&0.033&0.000&Tetragonal&139&1.77&2\\ mp-1977&NdSn$_3$&7.76&41.63&0.00&82.19&-&0.003&0.000&Cubic&221&1.80&1\\ mp-1979&HoPd$_3$&4.96&46788.71&0.00&49.50&-&0.000&0.000&Cubic&221&2.44&2\\ mp-1980&YbNi$_2$&5.58&81.01&0.00&79.24&-&0.000&0.000&Cubic&227&2.01&2\\ mp-1982&Al$_2$$_1$Pt$_8$&8.44&23110.58&0.00&62.80&133.45&0.000&0.000&Tetragonal&88&2.58&2\\ mp-1984&TaS$_2$&4.34&110.78&0.00&77.23&52.32&0.000&0.000&Hexagonal&194&2.48&2\\ mp-1988&Y$_5$Mg$_2$$_4$&3.13&19.91&0.02&71.62&-&0.000&0.000&Cubic&217&1.74&2\\ mp-1989&Ta$_5$Si$_3$&7.77&137.90&0.00&95.31&214.79&0.000&0.000&Tetragonal&140&2.39&2\\ mp-1992&Pu$_5$Ru$_3$&11.47&-&0.07&-&-&0.003&0.000&Tetragonal&140&5.00&2\\ mp-1993&Tm$_5$Mg$_2$$_4$&3.11&16563.23&0.00&76.62&-&0.000&0.000&Cubic&217&2.17&2\\ mp-1994&HfB$_2$&8.05&17379.39&0.00&0.00&251.67&0.069&0.000&Hexagonal&191&2.15&1\\ mp-1995&PrC$_2$&4.21&88.08&0.01&95.73&-&0.000&0.000&Tetragonal&139&2.04&2\\ mp-1996&NdIr$_3$&7.33&437166.02&0.36&95.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-2000&CuSe$_2$&4.74&18.22&0.00&47.42&65.10&0.000&0.000&Orthorhombic&58&2.28&2\\ mp-2001&LaTl$_3$&7.12&7663.99&0.00&95.00&-&0.011&0.000&Cubic&221&2.31&2\\ mp-2002&Cu$_3$Sb&8.76&10.79&0.16&57.37&-&0.000&0.000&Cubic&225&2.52&2\\ mp-2006&V$_3$Ir&7.12&304607.80&0.00&54.00&238.94&0.000&0.000&Cubic&223&1.49&2\\ mp-2011&UP&9.78&89.68&0.00&-&-&0.000&0.000&Cubic&225&4.62&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-2012&LiHg&2.44&-&0.00&25.00&31.45&0.000&0.000&Cubic&221&2.96&2\\ mp-2013&HoTl$_3$&6.27&7514.09&0.00&95.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-2014&DyP&4.61&328.00&0.00&95.00&-&0.000&0.000&Cubic&225&2.37&2\\ mp-2016&PrNi$_2$&6.39&67.55&0.01&77.28&-&0.000&0.000&Cubic&227&1.75&2\\ mp-2018&AlFe$_3$&6.43&0.55&0.00&7.49&175.12&0.000&0.000&Cubic&225&1.32&2\\ mp-2019&LaRu$_2$&8.58&-&0.00&95.00&143.40&0.000&0.000&Cubic&227&2.31&2\\ mp-2025&HfBe$_5$&4.21&15317.34&0.00&0.00&131.26&0.015&0.000&Hexagonal&191&2.17&2\\ mp-2026&PrTl$_3$&6.13&7662.71&0.00&95.00&-&0.001&0.000&Cubic&221&2.10&2\\ mp-2027&HfCo&5.51&14299.68&0.00&76.00&152.86&0.000&0.000&Cubic&221&1.73&2\\ mp-2028&Be$_2$Nb&4.08&138.71&0.02&83.75&159.21&0.000&0.000&Cubic&227&1.89&2\\ mp-2031&Be$_2$Cu&5.99&168.16&0.00&31.94&136.69&0.000&0.000&Cubic&227&2.20&2\\ mp-2033&Ni$_3$N&8.16&23.16&0.00&56.00&197.04&0.004&0.000&Hexagonal&182&1.32&2\\ mp-2034&W$_2$C&7.99&0.28&0.07&51.58&334.51&0.017&0.000&Orthorhombic&60&1.08&1\\ mp-2039&ScMn$_2$&5.60&871.06&0.00&100.00&166.70&0.003&0.000&Hexagonal&194&2.18&2\\ mp-2041&HoZn$_2$&3.02&282.07&0.00&86.60&-&0.000&0.000&Orthorhombic&74&2.09&2\\ mp-2042&HoNi$_3$&6.26&256.19&0.00&74.86&-&0.000&0.000&Trigonal&166&1.88&2\\ mp-2044&Zr$_5$Al$_3$&4.71&25.13&0.06&50.60&-&0.000&0.000&Hexagonal&193&2.35&2\\ mp-2045&Tb$_4$Sb$_3$&5.83&1275.22&0.02&90.62&-&0.000&0.000&Cubic&220&2.33&2\\ mp-2049&ZrMo$_2$&6.29&35.91&0.00&16.11&191.66&0.000&0.000&Cubic&227&1.63&2\\ mp-2050&HoSb&5.39&295.27&0.00&89.90&-&0.001&0.000&Cubic&225&2.70&2\\ mp-2051&LaCu$_2$&7.47&4.73&0.00&69.20&-&0.000&0.000&Hexagonal&191&2.26&2\\ mp-2052&ScAs&5.22&1127.53&0.00&100.00&-&0.017&0.000&Cubic&225&2.81&1\\ mp-2053&Nb$_3$Sb&6.95&20.92&0.00&94.83&173.94&0.007&0.000&Cubic&223&2.19&1\\ mp-2054&TbHg&3.80&-&0.00&95.00&-&0.000&0.000&Cubic&221&2.54&2\\ mp-2056&Ni$_3$Se$_2$&6.13&23.58&0.00&53.16&105.87&0.017&0.000&Trigonal&155&1.79&2\\ mp-2057&DyB$_2$&4.95&813.90&0.00&83.84&-&0.004&0.000&Hexagonal&191&2.46&1\\ mp-2058&Ni$_3$B&8.21&254.92&0.00&52.76&224.72&0.000&0.000&Orthorhombic&62&1.37&2\\ mp-2060&LuTl$_3$&6.30&8718.44&0.00&95.00&-&0.022&0.000&Cubic&221&2.48&2\\ mp-2061&ThTl$_3$&7.46&6826.46&0.00&-&-&0.000&0.000&Cubic&221&-&2\\ mp-2062&LaSi$_2$&8.95&3.02&0.00&80.60&78.81&0.000&0.000&Tetragonal&141&2.08&2\\ mp-2063&Pr$_2$O$_3$&2.41&88.10&0.03&95.00&125.82&0.002&0.000&Trigonal&164&2.10&1\\ mp-2065&MnS&6.13&0.06&0.00&67.93&55.92&0.000&0.000&Cubic&225&2.05&2\\ mp-2066&EuCu$_5$&5.39&15.67&0.00&58.47&-&0.001&0.000&Hexagonal&191&1.97&2\\ mp-2067&ThGa$_2$&5.76&256.48&0.00&100.00&-&0.018&0.000&Tetragonal&141&1.83&2\\ mp-2070&CoS$_2$&8.01&30.68&0.00&43.17&124.28&0.000&0.000&Cubic&205&1.73&2\\ mp-2077&DyMg&3.16&339.56&0.00&89.15&-&0.003&0.000&Cubic&221&2.40&2\\ mp-2078&TiCu&6.66&6.49&0.00&64.20&130.56&0.000&0.000&Tetragonal&129&1.84&2\\ mp-2080&SrBe$_1$$_3$&3.68&417.71&0.00&42.79&-&0.000&0.000&Cubic&226&2.17&2\\ mp-2081&TlTe&4.93&5813.95&0.04&75.00&-&0.007&0.000&Tetragonal&140&2.31&2\\ mp-2082&PIr$_2$&10.11&505752.49&0.00&-&-&0.000&0.000&Cubic&225&1.66&2\\ mp-2083&Sn$_2$Ir&8.64&244522.36&0.00&77.00&110.23&0.000&0.000&Cubic&225&1.59&2\\ mp-2085&PrCo$_2$&4.88&85.19&0.05&86.35&-&0.000&0.000&Cubic&227&1.93&2\\ mp-2086&PuS&10.05&-&0.00&13.00&-&0.050&0.000&Cubic&225&5.00&1\\ mp-2088&CeAl$_2$&7.93&-&0.00&83.60&-&0.014&0.000&Cubic&227&2.32&1\\ mp-2089&ZrTe$_3$&5.39&62.11&0.00&70.19&26.44&0.005&0.000&Monoclinic&11&2.31&1\\ mp-2090&FeCo&5.86&32.86&0.00&39.02&189.18&0.000&0.000&Cubic&221&1.45&2\\ mp-2091&V$_3$B$_2$&6.98&811.13&0.00&47.31&256.34&0.000&0.000&Tetragonal&127&1.58&2\\ mp-2092&CePd$_3$&6.88&-&0.00&47.05&-&0.000&0.000&Cubic&221&2.39&2\\ mp-2093&Pr$_3$Al&4.25&97.02&0.03&92.54&-&0.000&0.000&Cubic&221&2.11&2\\ mp-2096&YbMg$_2$&2.36&93.41&0.00&85.13&-&0.002&0.000&Hexagonal&194&2.31&2\\ mp-2098&CeOs$_2$&8.66&-&0.01&95.00&-&0.000&0.000&Cubic&227&4.28&1\\ mp-2099&FeS&6.30&0.12&0.32&4.74&-&0.023&0.000&Hexagonal&194&1.15&2\\ mp-2102&PrGe&4.79&510.13&0.00&79.69&-&0.000&0.000&Orthorhombic&62&2.16&2\\ mp-2103&CuAu$_3$&5.44&51465.90&0.01&46.42&143.42&0.000&0.000&Cubic&221&2.14&2\\ mp-2104&UAs&8.46&77.77&0.00&100.00&-&0.000&0.000&Cubic&225&4.52&2\\ mp-2105&Hf$_3$Si$_2$&6.48&17196.91&0.00&45.00&145.86&0.016&0.000&Tetragonal&127&1.50&2\\ mp-2108&Ti$_5$Si$_3$&7.39&4.60&0.00&81.98&139.78&0.013&0.000&Hexagonal&193&1.39&1\\ mp-2109&CePt$_2$&8.61&-&0.03&73.66&-&0.000&0.000&Cubic&227&2.57&2\\ mp-2114&YN&4.18&37.15&0.00&100.00&159.55&0.458&0.078&Cubic&225&-&3\\ mp-2116&ZrMn$_2$&5.39&13.16&0.00&77.32&179.58&0.020&0.000&Cubic&227&2.05&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-2117&TbN&3.99&1838.01&0.00&95.00&-&0.004&0.002&Cubic&225&1.95&1\\ mp-2118&RhN$_3$&8.13&13696.92&0.46&75.00&-&0.000&0.000&Cubic&204&2.73&2\\ mp-2119&TbC$_2$&4.40&1737.46&0.04&95.66&-&0.000&0.000&Tetragonal&139&1.91&2\\ mp-2120&HoAg$_2$&3.51&600.48&0.00&80.26&-&0.000&0.000&Tetragonal&139&1.75&2\\ mp-2121&ScAl$_3$&6.86&1073.35&0.00&70.43&84.29&0.000&0.000&Cubic&221&2.40&2\\ mp-2123&Nb$_3$Au$_2$&5.57&33391.52&0.00&68.96&172.90&0.000&0.000&Tetragonal&139&2.01&2\\ mp-2124&Ho$_4$Sb$_3$&5.78&328.69&0.02&90.72&-&0.000&0.000&Cubic&220&2.66&2\\ mp-2126&HfIr$_3$&8.72&421818.18&0.00&-&275.75&0.000&0.000&Cubic&221&-&2\\ mp-2127&Pr$_3$Te$_4$&6.58&84.95&0.01&84.06&-&0.000&0.000&Cubic&220&2.21&2\\ mp-2129&NdGe$_2$&5.30&680.94&0.06&72.42&-&0.001&0.000&Tetragonal&141&2.30&1\\ mp-2130&LuNi$_2$&5.97&3798.41&0.00&79.34&-&0.000&0.000&Cubic&227&2.01&2\\ mp-2132&CrN&7.78&16.54&0.05&80.00&180.75&0.000&0.000&Cubic&225&1.84&2\\ mp-2134&ErAl$_3$&6.03&162.81&0.00&81.63&-&0.000&0.000&Cubic&221&2.45&2\\ mp-2142&Te$_2$Os&8.09&-&0.00&75.00&129.41&0.023&0.000&Cubic&205&3.46&1\\ mp-2143&USe&9.58&81.32&0.00&50.00&-&0.000&0.000&Cubic&225&4.33&2\\ mp-2145&ErSi$_2$&6.77&181.68&0.08&82.43&-&0.009&0.000&Hexagonal&191&2.25&2\\ mp-2147&SrGe&3.73&589.27&0.00&77.34&-&0.028&0.000&Orthorhombic&63&2.29&1\\ mp-2149&NpIr$_2$&11.74&-&0.00&-&-&0.000&0.000&Cubic&227&-&2\\ mp-2152&YNi$_5$&6.50&29.19&0.00&66.23&148.21&0.000&0.000&Hexagonal&191&1.32&2\\ mp-2154&CeP&7.11&-&0.00&95.00&-&0.000&0.000&Cubic&225&2.19&2\\ mp-2157&Co$_3$W&6.52&31.46&0.00&62.75&279.31&0.000&0.000&Hexagonal&194&1.39&2\\ mp-2159&DyTe&6.52&249.25&0.00&86.20&-&0.000&0.000&Cubic&225&2.42&2\\ mp-2160&Sb$_2$Se$_3$&3.81&17.88&0.00&66.73&19.70&0.036&0.000&Orthorhombic&62&2.66&1\\ mp-2162&Er$_6$Fe$_2$$_3$&4.35&105.34&0.01&41.67&-&0.000&0.000&Cubic&225&1.74&2\\ mp-2163&HoRh&4.60&7721.17&0.00&87.32&-&0.002&0.000&Cubic&221&2.57&2\\ mp-2164&Mo$_3$S$_4$&5.15&27.16&0.06&4.01&-&0.067&0.000&Trigonal&148&1.63&1\\ mp-2167&DyAg&3.76&503.71&0.00&84.63&-&0.000&0.000&Cubic&221&1.98&2\\ mp-2170&Li$_2$Pt&2.96&29393.24&0.00&63.25&72.45&0.091&0.000&Hexagonal&191&2.60&1\\ mp-2178&YbGa$_2$&3.36&351.49&0.00&97.23&-&0.019&0.000&Hexagonal&194&2.19&2\\ mp-2179&TiRe&6.81&875.75&0.00&74.32&-&0.000&0.000&Cubic&221&1.20&2\\ mp-2182&SnAs&6.32&23.12&0.03&85.90&-&0.000&0.000&Cubic&225&2.13&2\\ mp-2183&ThSe&7.65&24.98&0.00&50.00&-&0.000&0.000&Cubic&225&2.31&2\\ mp-2186&NpAs&8.65&-&0.00&100.00&-&0.000&0.000&Cubic&225&3.00&2\\ mp-2187&TiSb&7.44&10.92&0.00&86.39&90.06&0.000&0.000&Hexagonal&194&2.53&2\\ mp-2189&CrSe&5.05&21.60&0.14&61.91&-&0.002&0.000&Hexagonal&194&2.12&1\\ mp-2191&ErSb&5.45&144.74&0.00&89.94&-&0.000&0.000&Cubic&225&2.71&2\\ mp-2195&LuMg&2.91&5558.22&0.00&89.51&-&0.000&0.000&Cubic&221&2.39&2\\ mp-2197&BaHg&2.48&-&0.00&-&-&0.000&0.000&Cubic&221&2.52&2\\ mp-2199&Fe$_3$Si&7.73&1.24&0.00&6.46&211.88&0.000&0.000&Cubic&225&1.20&2\\ mp-2201&PbSe&4.56&7.62&0.00&44.21&47.14&0.074&0.074&Cubic&225&2.81&3\\ mp-2203&YB$_6$&6.98&1712.10&0.03&57.82&-&0.000&0.000&Cubic&221&2.15&2\\ mp-2204&Nd$_3$Te$_4$&6.61&64.26&0.03&84.18&-&0.000&0.000&Cubic&220&2.31&2\\ mp-2205&LuPd&3.75&30674.62&0.00&68.90&-&0.000&0.000&Cubic&221&2.46&2\\ mp-2206&LuCo$_2$&4.56&3807.87&0.00&87.35&-&0.000&0.000&Cubic&227&2.18&2\\ mp-2207&NbSe$_2$&2.93&22.74&0.00&68.52&39.30&0.001&0.000&Hexagonal&194&2.13&2\\ mp-2209&CeGa$_2$&5.27&-&0.00&97.49&67.65&0.000&0.000&Hexagonal&191&2.07&2\\ mp-2210&ZrCu&5.24&20.71&0.04&46.30&117.11&0.000&0.000&Cubic&221&2.21&2\\ mp-2211&V$_3$Pt&6.91&17821.09&0.00&60.73&217.71&0.000&0.000&Cubic&223&2.15&2\\ mp-2212&ScCo&4.95&1334.44&0.00&86.39&121.00&0.019&0.000&Cubic&221&2.07&1\\ mp-2213&FeNi&6.84&12.87&0.00&28.70&186.74&0.001&0.000&Tetragonal&123&1.24&2\\ mp-2214&TmMg$_2$&3.15&21743.95&0.00&84.94&-&0.001&0.000&Hexagonal&194&2.31&2\\ mp-2215&ThHg$_2$&5.30&-&0.00&-&-&0.011&0.000&Hexagonal&194&3.00&2\\ mp-2216&Ce$_2$Co$_1$$_7$&5.78&-&0.15&80.15&-&0.000&0.000&Hexagonal&194&1.86&2\\ mp-2217&LuCd&3.18&3855.25&0.00&67.62&-&0.000&0.000&Cubic&221&2.68&2\\ mp-2218&Er$_5$Mg$_2$$_4$&3.12&142.34&0.01&76.51&-&0.000&0.000&Cubic&217&2.19&2\\ mp-2221&Zr$_2$Ag&4.21&269.03&0.00&57.06&101.33&0.000&0.000&Tetragonal&139&1.20&2\\ mp-2222&MnHg&4.52&-&0.33&100.00&-&0.000&0.000&Cubic&221&2.80&2\\ mp-2223&GaPt$_2$&6.73&26821.31&0.00&71.15&-&0.020&0.000&Orthorhombic&51&2.54&1\\ mp-2225&Be$_2$Fe&4.82&178.22&0.00&0.00&158.36&0.001&0.000&Hexagonal&194&1.40&2\\ mp-2226&DyPd&3.90&28213.85&0.00&67.69&-&0.000&0.000&Cubic&221&2.47&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-2228&ErMg&3.09&209.84&0.00&89.29&-&0.005&0.000&Cubic&221&2.40&2\\ mp-2233&Th$_2$Ag&6.59&148.40&0.02&69.00&-&0.000&0.000&Tetragonal&140&1.20&2\\ mp-2243&NbS&8.34&17.88&0.08&77.68&181.51&0.000&0.000&Hexagonal&187&1.83&2\\ mp-2249&HoZn&3.02&361.17&0.00&89.61&-&0.000&0.000&Cubic&221&2.23&2\\ mp-2250&ZrNi$_2$&6.60&26.75&0.05&53.38&163.56&0.008&0.000&Cubic&227&1.32&2\\ mp-2252&ScB$_2$&6.07&3324.74&0.00&67.53&192.52&0.000&0.000&Hexagonal&191&2.39&2\\ mp-2258&Cu$_3$Au&6.13&28968.77&0.00&44.05&141.75&0.050&0.000&Cubic&221&2.17&1\\ mp-2260&FePt&6.73&24489.98&0.00&51.31&201.28&0.007&0.000&Tetragonal&123&2.33&2\\ mp-2263&ScIr$_2$&7.30&489597.88&0.01&100.00&220.01&0.000&0.000&Cubic&227&2.50&2\\ mp-2264&ErGe&5.02&560.93&0.00&81.38&-&0.003&0.000&Orthorhombic&63&2.44&3\\ mp-2265&TbCo$_2$&4.91&1175.55&0.00&86.91&-&0.000&0.000&Cubic&227&1.86&2\\ mp-2266&YbAg&2.39&332.50&0.00&85.02&-&0.000&0.000&Cubic&221&1.99&2\\ mp-2267&HoB$_2$&4.88&908.28&0.00&83.99&-&0.000&0.000&Hexagonal&191&2.44&2\\ mp-2268&TbAg&3.75&1464.29&0.00&84.49&-&0.000&0.000&Cubic&221&1.65&2\\ mp-2269&UTe&9.51&90.18&0.12&75.00&-&0.030&0.000&Cubic&225&4.06&1\\ mp-2271&NaPt$_2$&4.22&29747.31&0.00&66.00&123.53&0.000&0.000&Cubic&227&2.67&2\\ mp-2272&Sr$_6$Li$_2$$_3$&0.46&8.78&0.01&82.42&-&0.000&0.000&Cubic&225&1.67&2\\ mp-2279&PuSn$_3$&10.55&-&0.44&77.00&-&0.023&0.000&Cubic&221&2.97&1\\ mp-2280&CuSe$_2$&4.84&18.22&0.00&47.42&64.82&0.000&0.000&Cubic&205&2.28&2\\ mp-2282&NiS$_2$&7.86&12.02&0.02&33.55&-&0.000&0.000&Cubic&205&1.32&2\\ mp-2283&ZrCo&4.96&42.70&0.00&60.20&130.64&0.000&0.000&Cubic&221&1.73&2\\ mp-2284&AgF$_2$&-1.10&499.17&0.01&69.00&35.64&0.002&0.000&Orthorhombic&61&1.23&2\\ mp-2285&Te$_2$Ir&7.34&234826.55&0.03&75.00&-&0.000&0.000&Trigonal&164&2.31&2\\ mp-2288&PuSe&8.74&-&0.00&50.00&-&0.021&0.000&Cubic&225&4.34&1\\ mp-2289&CeAl$_4$&7.36&-&0.04&77.16&-&0.031&0.000&Tetragonal&139&2.33&2\\ mp-2290&NdRh$_2$&5.48&11365.17&0.00&83.24&-&0.007&0.000&Cubic&227&2.56&1\\ mp-2291&Si$_2$Ni&10.02&16.69&0.00&50.62&150.26&0.002&0.000&Cubic&225&1.41&2\\ mp-2293&MnSe&2.65&12.98&0.00&70.51&-&0.000&0.000&Cubic&216&2.20&2\\ mp-2294&Al$_3$Ir&9.23&384561.15&0.00&54.00&151.15&0.029&0.000&Hexagonal&194&2.35&2\\ mp-2295&CaNi$_2$&5.84&19.67&0.00&56.00&-&0.000&0.000&Cubic&227&1.32&2\\ mp-2296&Ni$_3$P&9.56&21.66&0.00&56.00&-&0.024&0.000&Tetragonal&82&1.37&1\\ mp-2297&NdC$_2$&4.16&49.37&0.02&95.71&-&0.004&0.000&Tetragonal&139&2.22&1\\ mp-2301&NiP$_3$&8.21&11.33&0.00&56.00&114.66&0.000&0.000&Cubic&204&1.53&2\\ mp-2302&AsRh$_2$&6.86&14142.97&0.00&81.67&-&0.000&0.000&Cubic&225&2.80&2\\ mp-2303&DyZn&3.09&279.09&0.00&89.55&-&0.002&0.000&Cubic&221&2.24&2\\ mp-2305&MoC&8.99&34.90&0.00&11.13&352.01&0.000&0.000&Hexagonal&187&1.64&2\\ mp-2306&LaMg$_3$&4.33&1.45&0.00&79.51&36.98&0.000&0.000&Cubic&225&2.11&2\\ mp-2309&Tm$_2$S$_3$&3.56&21794.06&0.03&76.83&-&0.002&0.000&Monoclinic&11&2.48&1\\ mp-2311&NbO&6.20&20.56&0.00&100.00&243.45&0.000&0.000&Cubic&221&1.83&2\\ mp-2314&LiPb&4.97&3.27&0.00&41.44&-&0.000&0.000&Cubic&221&2.96&2\\ mp-2316&TmZn&3.05&20186.50&0.00&89.70&-&0.000&0.000&Cubic&221&2.23&2\\ mp-2317&LaNi$_5$&8.43&17.29&0.00&68.53&135.74&0.000&0.000&Hexagonal&191&1.64&2\\ mp-2318&Nb$_2$C&5.56&22.58&0.02&100.00&219.29&0.097&0.000&Trigonal&164&1.82&1\\ mp-2322&YAl$_2$&5.88&28.01&0.00&82.63&79.61&0.000&0.000&Cubic&227&2.35&2\\ mp-2323&BeCu&8.65&98.38&0.01&35.91&142.23&0.000&0.000&Cubic&221&2.21&2\\ mp-2324&PrCd$_2$&3.03&41.71&0.00&51.97&-&0.000&0.000&Hexagonal&191&2.65&2\\ mp-2327&TiZn$_1$$_6$&3.31&3.50&0.00&76.83&79.29&0.007&0.000&Orthorhombic&63&1.60&1\\ mp-2330&Nb$_2$Se$_3$&5.00&22.88&0.02&71.98&70.92&0.018&0.000&Monoclinic&11&2.10&1\\ mp-2331&B$_2$Mo&8.91&767.55&0.00&0.00&-&0.016&0.000&Trigonal&166&1.73&1\\ mp-2332&Ho$_2$C$_3$&5.23&453.52&0.05&95.49&-&0.000&0.000&Cubic&220&2.40&2\\ mp-2333&NdPd$_3$&5.03&48716.24&0.00&47.47&-&0.001&0.000&Cubic&221&2.39&1\\ mp-2334&DyCu&4.80&282.84&0.00&79.82&-&0.000&0.000&Cubic&221&2.42&2\\ mp-2336&PrAl$_4$&6.30&59.76&0.04&77.22&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-2337&HfCo$_2$&5.63&11468.77&0.00&76.00&156.49&0.000&0.000&Cubic&227&1.73&2\\ mp-2338&TbZn$_2$&3.08&1098.66&0.00&86.42&-&0.000&0.000&Orthorhombic&74&1.80&2\\ mp-2339&Ti$_3$Pt&6.52&18145.42&0.00&78.30&166.49&0.004&0.000&Cubic&223&2.11&2\\ mp-2345&Dy$_2$O$_3$&1.43&339.89&0.00&95.00&142.33&0.000&0.000&Cubic&206&2.50&2\\ mp-2348&Zr$_2$Au&4.91&29605.14&0.00&48.44&119.54&0.000&0.000&Tetragonal&139&2.13&2\\ mp-2349&YCd$_3$&3.04&11.58&0.00&40.65&56.29&0.000&0.000&Orthorhombic&63&3.00&2\\ mp-2350&LaS&8.96&0.84&0.00&79.62&79.62&0.000&0.000&Cubic&225&2.31&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-2351&TmPt$_3$&6.40&30716.00&0.00&72.50&-&0.000&0.000&Cubic&221&2.63&2\\ mp-2354&Ti$_3$Hg&5.48&-&0.00&95.00&118.55&0.047&0.000&Cubic&223&2.31&1\\ mp-2359&NdPt$_5$&6.31&27449.35&0.00&69.74&-&0.003&0.000&Hexagonal&191&2.62&2\\ mp-2360&CaGe&4.58&839.16&0.00&50.00&-&0.048&0.000&Orthorhombic&63&1.95&1\\ mp-2361&Hf$_5$Al$_3$&5.09&17420.29&0.05&54.00&111.79&0.000&0.000&Hexagonal&193&2.35&2\\ mp-2363&HfMo$_2$&6.59&9176.36&0.00&0.00&199.93&0.000&0.000&Cubic&227&1.63&2\\ mp-2364&PaO$_2$&10.79&-&0.00&-&-&0.000&0.000&Cubic&225&5.00&2\\ mp-2365&Pr$_4$As$_3$&4.71&74.77&0.02&96.43&-&0.000&0.000&Cubic&220&2.36&2\\ mp-2367&LaC$_2$&7.18&0.94&0.00&95.74&95.67&0.000&0.000&Tetragonal&139&2.22&2\\ mp-2369&SnPd&7.82&33438.78&0.00&52.89&102.64&0.012&0.000&Orthorhombic&62&1.98&1\\ mp-2370&PrNi$_5$&6.45&50.30&0.00&68.65&-&0.000&0.000&Hexagonal&191&1.57&2\\ mp-2373&PrFe$_2$&4.88&57.51&0.12&53.00&-&0.000&0.000&Cubic&227&1.68&2\\ mp-2375&NpPd$_3$&8.54&-&0.33&26.00&-&0.000&0.000&Cubic&221&2.43&2\\ mp-2377&GaMo$_3$&7.43&156.35&0.00&19.50&-&0.000&0.000&Cubic&223&1.67&2\\ mp-2378&Th$_3$Al$_2$&6.77&24.37&0.04&54.00&-&0.011&0.000&Tetragonal&127&2.35&2\\ mp-2379&CoSi$_2$&9.49&36.62&0.00&60.87&176.91&0.000&0.000&Cubic&225&1.62&2\\ mp-2381&ErRh&4.65&7496.11&0.00&87.38&-&0.000&0.000&Cubic&221&2.59&2\\ mp-2384&LaP&6.43&1.31&0.00&95.00&-&0.006&0.000&Cubic&225&2.19&1\\ mp-2385&TaCr$_2$&6.58&102.92&0.00&92.70&243.99&0.000&0.000&Cubic&227&2.24&2\\ mp-2387&Th$_2$Zn&6.47&23.22&0.00&76.00&-&0.018&0.000&Tetragonal&140&1.61&2\\ mp-2389&NdMg$_2$&3.29&43.59&0.02&83.66&-&0.014&0.000&Cubic&227&2.17&1\\ mp-2390&YbP&2.25&101.34&0.00&95.00&-&0.000&0.000&Cubic&225&2.35&2\\ mp-2391&YbPd$_3$&3.78&45890.34&0.00&50.25&-&0.008&0.000&Cubic&221&2.44&2\\ mp-2393&YTl$_3$&6.27&8215.06&0.00&100.00&-&0.055&0.000&Cubic&221&-&2\\ mp-2395&Sb$_3$Rh&7.24&4250.70&0.00&81.24&88.91&0.000&0.000&Cubic&204&2.94&2\\ mp-2396&HoCo$_2$&4.64&319.99&0.00&87.08&-&0.000&0.000&Cubic&227&2.17&2\\ mp-2398&ScSn$_2$&7.59&507.21&0.00&80.66&64.75&0.031&0.000&Tetragonal&141&1.73&1\\ mp-2399&YHg&3.85&-&0.00&100.00&65.05&0.000&0.000&Cubic&221&3.00&2\\ mp-2403&YPt$_3$&6.37&27351.47&0.00&70.48&171.88&0.000&0.000&Cubic&221&2.67&2\\ mp-2406&Mg$_5$Pd$_2$&4.01&45004.92&0.00&34.72&62.05&0.003&0.000&Hexagonal&194&2.18&2\\ mp-2408&Ga$_3$Pd$_5$&5.02&50930.69&0.01&46.88&-&0.000&0.000&Orthorhombic&55&2.26&2\\ mp-2410&SrAg$_5$&2.96&580.69&0.00&73.33&60.01&0.000&0.000&Hexagonal&191&1.20&2\\ mp-2413&Ce$_3$Al&8.14&-&0.01&92.53&-&0.000&0.000&Cubic&221&2.31&2\\ mp-2415&DyTl$_3$&6.26&7512.39&0.00&95.00&-&0.000&0.000&Cubic&221&2.50&2\\ mp-2417&DyIr$_3$&7.54&426440.91&0.18&95.00&-&0.000&0.000&Cubic&221&2.50&2\\ mp-2420&PW&9.14&0.62&0.00&50.00&228.01&0.001&0.000&Orthorhombic&62&1.15&2\\ mp-2422&ErGa$_2$&3.82&421.86&0.00&97.27&-&0.004&0.000&Hexagonal&191&2.20&2\\ mp-2423&US&10.94&89.03&0.00&13.00&-&0.000&0.000&Cubic&225&5.00&2\\ mp-2424&LaZn$_5$&4.63&2.75&0.01&81.66&-&0.000&0.000&Hexagonal&191&1.82&2\\ mp-2426&LiAg&1.95&636.12&0.00&66.32&-&0.196&0.000&Cubic&221&1.23&1\\ mp-2430&ZrGe$_2$&6.80&809.72&0.00&50.00&108.02&0.040&0.000&Orthorhombic&63&2.29&1\\ mp-2431&ErTl$_3$&6.30&7436.80&0.00&95.00&-&0.000&0.000&Cubic&221&2.50&2\\ mp-2432&CaMg$_2$&2.74&3.10&0.00&50.00&29.97&0.000&0.000&Hexagonal&194&1.56&2\\ mp-2434&SrTl&4.02&6579.43&0.00&100.00&-&0.000&0.000&Cubic&221&-&2\\ mp-2435&HoCo$_5$&4.68&221.48&0.02&82.82&-&0.000&0.000&Hexagonal&191&2.00&2\\ mp-2436&EuZn$_5$&2.81&11.91&0.00&82.03&-&0.000&0.000&Hexagonal&191&1.56&2\\ mp-2439&ZrNi$_5$&6.99&25.95&0.00&54.58&-&0.004&0.000&Cubic&216&1.32&1\\ mp-2441&Cd$_3$P$_2$&2.36&3.21&0.03&25.00&-&0.014&0.004&Tetragonal&137&2.79&2\\ mp-2442&ErAu&4.71&30934.69&0.01&69.04&-&0.000&0.000&Cubic&221&2.30&2\\ mp-2443&DyHg&3.79&-&0.00&95.00&-&0.001&0.000&Cubic&221&2.78&2\\ mp-2444&GaRh&6.40&11757.44&0.00&85.10&180.39&0.112&0.000&Cubic&221&2.37&2\\ mp-2449&NbRh$_3$&7.03&14833.25&0.01&80.78&248.87&0.026&0.000&Cubic&221&2.52&1\\ mp-2450&CaSn&5.06&27.34&0.00&77.00&38.05&0.072&0.000&Orthorhombic&63&1.52&1\\ mp-2451&YAl$_3$&6.09&24.08&0.00&78.08&73.33&0.006&0.000&Trigonal&166&2.35&2\\ mp-2454&TiFe$_2$&5.79&1.10&0.00&28.50&146.75&0.003&0.000&Hexagonal&194&1.21&2\\ mp-2458&TbO$_2$&1.64&1664.91&0.13&95.00&142.44&0.000&0.000&Cubic&225&1.95&2\\ mp-2459&YbIn&4.59&171.25&0.00&96.99&-&0.000&0.000&Cubic&221&2.55&2\\ mp-2460&Er$_2$O$_3$&2.04&209.96&0.05&95.00&154.55&0.002&0.000&Monoclinic&12&2.50&1\\ mp-2461&CaGa$_4$&3.75&560.09&0.00&100.00&-&0.019&0.000&Monoclinic&12&1.77&1\\ mp-2463&LuFe$_2$&4.39&3863.82&0.00&57.99&-&0.000&0.000&Cubic&227&1.96&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-2465&DyPt$_3$&6.37&24739.13&0.00&72.30&-&0.000&0.000&Cubic&221&2.63&2\\ mp-2468&ErHg&3.85&-&0.00&95.00&-&0.007&0.000&Cubic&221&2.77&2\\ mp-2470&DyS&6.51&325.74&0.00&81.48&-&0.000&0.000&Cubic&225&2.50&2\\ mp-2473&Re$_3$As$_7$&7.51&569.27&0.00&84.01&-&0.028&0.000&Cubic&229&2.05&1\\ mp-2474&YAg&3.80&389.45&0.00&83.01&-&0.000&0.000&Cubic&221&1.20&2\\ mp-2478&NbSi$_2$&8.78&17.97&0.00&79.28&175.72&0.000&0.000&Hexagonal&180&1.71&2\\ mp-2483&DyMn$_2$&4.95&232.68&0.14&97.02&-&0.004&0.000&Cubic&227&2.32&1\\ mp-2486&UC$_2$&10.57&91.79&0.00&100.00&-&0.004&0.000&Tetragonal&139&4.69&1\\ mp-2489&UC&11.33&96.18&0.00&100.00&188.27&0.001&0.000&Cubic&225&4.84&2\\ mp-2491&ErSe&5.79&170.08&0.00&80.57&-&0.032&0.000&Cubic&225&2.44&1\\ mp-2493&CeN&8.64&-&0.00&95.00&146.41&0.000&0.000&Cubic&225&2.31&2\\ mp-2495&PrS&5.97&83.93&0.00&79.80&-&0.000&0.000&Cubic&225&2.10&2\\ mp-2496&Cs$_4$Sn$_2$$_3$&4.93&-&0.00&80.75&-&0.007&0.000&Cubic&223&1.59&2\\ mp-2497&GdZn&2.91&160.63&0.00&89.42&-&0.000&0.000&Cubic&221&2.22&2\\ mp-2498&PrOs$_2$&6.23&-&0.02&95.00&-&0.000&0.000&Cubic&227&4.22&2\\ mp-2499&BaSi&3.97&333.44&0.00&45.00&-&0.028&0.000&Orthorhombic&63&1.76&1\\ mp-2500&AlCu&8.40&7.17&0.00&44.87&113.29&0.014&0.000&Monoclinic&12&2.25&1\\ mp-2501&BMo$_2$&8.63&250.42&0.02&0.00&293.54&0.000&0.000&Tetragonal&140&1.66&2\\ mp-2502&TmCd&3.14&16814.03&0.00&67.03&-&0.000&0.000&Cubic&221&2.68&2\\ mp-2504&RbZn$_1$$_3$&2.43&1419.02&0.00&78.19&-&0.000&0.000&Cubic&226&1.61&2\\ mp-2509&ThRh$_3$&7.39&11023.81&0.00&75.00&-&0.000&0.000&Cubic&221&2.73&2\\ mp-2510&ZrHg&4.31&-&0.00&50.00&102.36&0.007&0.000&Tetragonal&123&3.00&1\\ mp-2512&AsPd$_5$&4.74&61974.35&0.00&35.13&151.59&0.023&0.000&Monoclinic&12&2.50&1\\ mp-2515&CrPt$_3$&7.48&28931.44&0.00&67.14&230.81&0.000&0.000&Cubic&221&2.60&2\\ mp-2516&YZn&3.10&26.26&0.00&89.83&59.80&0.000&0.000&Cubic&221&1.61&2\\ mp-2520&TmSb&5.46&16277.75&0.00&89.97&-&0.000&0.000&Cubic&225&2.69&2\\ mp-2522&LuHg&3.90&-&0.00&95.00&-&0.000&0.000&Cubic&221&2.76&2\\ mp-2523&PuPt$_3$&9.36&-&0.00&66.00&-&0.004&0.000&Cubic&221&3.36&2\\ mp-2524&NdGa$_2$&3.54&343.83&0.00&97.46&-&0.003&0.000&Hexagonal&191&2.08&1\\ mp-2525&PrAg&3.56&351.02&0.00&83.73&-&0.026&0.000&Cubic&221&1.71&1\\ mp-2529&PrRh$_2$&5.56&11492.34&0.00&83.13&-&0.000&0.000&Cubic&227&2.47&2\\ mp-2531&Er$_2$Co$_1$$_7$&4.63&107.98&0.00&80.76&-&0.000&0.000&Hexagonal&194&1.93&2\\ mp-2532&PrTe&5.95&87.32&0.00&85.50&-&0.000&0.000&Cubic&225&2.20&2\\ mp-2533&NbO$_2$&4.25&18.01&0.03&100.00&235.28&0.000&0.000&Tetragonal&136&1.83&2\\ mp-2536&Ni$_2$B&8.80&360.19&0.00&51.28&251.13&0.000&0.000&Tetragonal&140&1.39&2\\ mp-2537&NdS$_2$&6.70&39.85&1.53&69.76&-&0.002&0.000&Cubic&227&2.31&2\\ mp-2538&Y$_5$Si$_3$&4.46&37.42&0.00&91.24&-&0.000&0.000&Hexagonal&193&1.50&2\\ mp-2540&VTc&7.74&-&0.00&54.00&253.95&0.002&0.000&Cubic&221&3.79&2\\ mp-2544&Zr$_2$Be$_1$$_7$&4.30&348.97&0.00&27.18&-&0.006&0.000&Trigonal&166&2.17&2\\ mp-2545&YbHg&2.47&-&0.00&95.00&-&0.000&0.000&Cubic&221&2.76&2\\ mp-2546&NpC&11.95&-&0.17&100.00&-&0.000&0.000&Cubic&225&1.67&2\\ mp-2547&YbPd&3.39&26995.69&0.00&68.73&-&0.025&0.000&Cubic&221&2.46&1\\ mp-2548&PuAs&7.88&-&0.00&100.00&-&0.000&0.000&Cubic&225&4.53&2\\ mp-2550&NdTe$_2$&6.46&65.49&0.00&82.22&-&0.000&0.000&Tetragonal&129&2.31&2\\ mp-2551&DyCo$_5$&4.34&179.81&0.02&82.75&-&0.000&0.000&Hexagonal&191&2.01&2\\ mp-2553&HfBe$_2$&3.91&17324.27&0.01&0.00&128.59&0.020&0.000&Hexagonal&191&2.17&2\\ mp-2554&Al$_3$V&8.06&141.08&0.00&54.00&120.06&0.013&0.000&Tetragonal&139&2.02&2\\ mp-2556&TlSn&6.70&5959.21&0.05&77.00&-&0.000&0.000&Tetragonal&123&1.59&2\\ mp-2557&Zr$_2$Al&4.87&25.69&0.02&50.52&103.37&0.000&0.000&Hexagonal&194&2.35&2\\ mp-2560&Ti$_3$Hg&5.48&-&0.07&95.00&117.31&0.007&0.000&Cubic&221&2.31&1\\ mp-2562&MnS&3.15&0.06&0.08&67.93&60.41&0.000&0.000&Hexagonal&186&2.05&2\\ mp-2563&CeSe&7.57&-&0.00&78.78&-&0.012&0.000&Cubic&225&2.31&1\\ mp-2564&SrMg&2.09&0.61&0.01&89.14&19.07&0.000&0.000&Cubic&221&1.74&2\\ mp-2566&PuSb&7.79&-&0.00&83.00&-&0.000&0.000&Cubic&225&4.33&2\\ mp-2567&V$_3$Si&7.35&305.35&0.00&52.60&195.78&0.000&0.000&Cubic&223&1.49&2\\ mp-2568&YSi$_2$&6.76&29.45&0.07&78.71&-&0.000&0.000&Hexagonal&191&1.50&2\\ mp-2570&PuFe$_2$&11.30&-&0.29&0.00&-&0.003&0.000&Cubic&227&3.79&2\\ mp-2571&Rb$_2$O$_3$&0.95&12102.04&0.05&100.00&-&0.000&0.000&Cubic&220&-&2\\ mp-2572&SrMg$_2$&2.52&0.92&0.01&82.16&25.72&0.009&0.000&Hexagonal&194&1.74&2\\ mp-2573&NpAl$_3$&8.79&-&0.01&54.00&-&0.000&0.000&Cubic&221&2.35&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-2577&Mn$_3$Rh&6.85&7414.65&0.15&90.39&-&0.000&0.000&Cubic&221&2.31&2\\ mp-2578&NiTe$_2$&7.82&61.59&0.00&71.45&54.01&0.146&0.000&Trigonal&164&2.12&1\\ mp-2579&HoPt$_2$&6.15&22290.07&0.02&74.62&-&0.000&0.000&Cubic&227&2.61&2\\ mp-2580&NbB&7.03&438.40&0.00&89.58&263.96&0.030&0.000&Orthorhombic&63&1.87&1\\ mp-2582&TiSi$_2$&9.01&5.88&0.01&68.00&144.42&0.028&0.000&Orthorhombic&70&1.43&1\\ mp-2583&TiRh&7.12&13166.92&0.00&81.35&189.64&0.000&0.000&Tetragonal&123&2.29&2\\ mp-2584&TbFe$_3$&4.54&973.73&0.00&46.25&-&0.000&0.000&Trigonal&166&1.54&2\\ mp-2585&Sr$_5$Sb$_3$&4.01&6.39&0.00&92.27&-&0.000&0.000&Hexagonal&193&3.00&2\\ mp-2588&YCo$_3$&4.51&56.91&0.05&84.03&152.54&0.001&0.000&Trigonal&166&1.73&1\\ mp-2591&Ti$_3$O&6.73&3.12&0.00&95.00&-&0.000&0.000&Trigonal&163&1.35&2\\ mp-2592&Si$_2$Mo&10.80&27.68&0.00&16.62&207.08&0.067&0.000&Tetragonal&139&1.58&2\\ mp-2593&AlNi$_3$&8.51&22.12&0.00&55.73&179.51&0.000&0.000&Cubic&221&1.46&2\\ mp-2596&NpN&13.15&-&0.00&-&-&0.000&0.000&Cubic&225&-&2\\ mp-2597&InTe&6.05&155.25&0.00&86.84&-&0.000&0.000&Cubic&225&2.48&2\\ mp-2598&Ta$_5$Sb$_4$&7.69&102.37&0.00&94.05&106.71&0.000&0.000&Tetragonal&87&2.66&2\\ mp-2599&NdN&3.76&52.41&0.00&95.00&-&0.000&0.000&Cubic&225&2.31&2\\ mp-2600&BaTe&3.96&241.06&0.17&75.00&-&0.509&0.415&Cubic&221&2.05&3\\ mp-2602&NdAs&3.86&39.20&0.00&96.71&-&0.000&0.000&Cubic&225&2.55&2\\ mp-2606&BaPd$_5$&2.98&56278.33&0.00&26.00&100.48&0.001&0.000&Hexagonal&191&2.30&2\\ mp-2607&UGe$_3$&9.60&674.02&0.00&50.00&-&0.000&0.000&Cubic&221&3.70&2\\ mp-2610&Tb$_5$Ge$_3$&4.22&1849.36&0.00&85.32&-&0.000&0.000&Hexagonal&193&2.02&2\\ mp-2613&LaCu$_5$&7.27&6.43&0.00&57.43&-&0.002&0.000&Hexagonal&191&2.24&2\\ mp-2614&HfAl$_3$&7.23&13072.96&0.01&54.00&106.87&0.000&0.000&Tetragonal&139&2.35&2\\ mp-2615&LaZn&6.04&1.80&0.00&88.92&-&0.000&0.000&Cubic&221&2.09&2\\ mp-2616&NpO$_2$&10.34&-&0.00&-&-&0.000&0.000&Cubic&225&-&2\\ mp-2617&B$_2$Pd$_5$&5.22&68095.70&0.01&24.98&-&0.043&0.000&Monoclinic&15&2.42&1\\ mp-2618&DyAg$_2$&3.56&552.56&0.00&80.17&-&0.000&0.000&Tetragonal&139&1.76&2\\ mp-2619&FeSb&8.34&9.55&0.04&56.90&95.56&0.000&0.000&Hexagonal&194&2.42&2\\ mp-2620&DySi&5.39&333.71&0.00&87.63&-&0.001&0.000&Orthorhombic&63&2.35&1\\ mp-2621&ErAg&3.78&410.55&0.00&84.81&-&0.000&0.000&Cubic&221&1.99&2\\ mp-2622&Pa$_3$As$_4$&9.26&-&0.00&100.00&-&0.000&0.000&Cubic&220&4.40&2\\ mp-2623&V$_4$As$_3$&7.04&173.26&0.02&78.13&-&0.006&0.000&Monoclinic&12&2.28&1\\ mp-2625&U$_2$C$_3$&11.57&93.93&0.00&100.00&-&0.002&0.000&Cubic&220&4.77&1\\ mp-2626&Zr$_3$Rh$_5$&5.72&12602.55&0.00&66.32&-&0.000&0.000&Orthorhombic&63&2.73&2\\ mp-2627&DyAs&3.91&268.18&0.00&96.58&-&0.000&0.000&Cubic&225&2.66&2\\ mp-2631&Ba$_4$Al$_5$&3.77&321.78&0.00&54.00&-&0.000&0.000&Hexagonal&194&1.92&2\\ mp-2634&NbN&7.13&20.86&0.00&100.00&313.92&0.000&0.000&Hexagonal&187&1.83&2\\ mp-2636&GdMg&3.01&196.05&0.00&88.97&-&0.009&0.000&Cubic&221&2.38&2\\ mp-2637&YSe&5.74&33.12&0.00&76.48&-&0.000&0.000&Cubic&225&2.31&2\\ mp-2639&Na$_3$N&-0.22&1.94&0.27&-&-&0.000&0.000&Cubic&221&-&2\\ mp-2640&TbAs&4.19&1360.50&0.00&96.60&76.84&0.000&0.000&Cubic&225&2.29&2\\ mp-2642&CdAg&4.46&332.22&0.01&46.55&-&0.000&0.000&Cubic&221&2.12&2\\ mp-2643&Ti$_3$Cu$_4$&6.63&6.86&0.00&60.49&132.51&0.003&0.000&Tetragonal&139&1.90&1\\ mp-2644&CoSb&8.81&30.19&0.00&80.72&136.70&0.047&0.000&Hexagonal&194&2.59&1\\ mp-2645&YbNi$_5$&5.82&59.87&0.00&70.47&-&0.003&0.000&Hexagonal&191&1.75&1\\ mp-2647&Al$_2$Au&7.25&44742.71&0.00&48.51&105.02&0.000&0.000&Cubic&225&2.18&2\\ mp-2649&Zr$_5$Sb$_3$&7.07&22.28&0.01&64.68&104.66&0.000&0.000&Hexagonal&193&3.00&2\\ mp-2656&Nd$_3$S$_4$&6.38&44.39&0.04&76.25&-&0.000&0.000&Cubic&220&2.31&2\\ mp-2658&AlFe&8.18&1.15&0.00&17.59&174.59&0.000&0.000&Cubic&221&1.54&2\\ mp-2661&SrSi&4.12&2.05&0.00&86.65&-&0.004&0.000&Orthorhombic&63&1.50&1\\ mp-2662&MnP&8.87&0.98&0.00&100.00&-&0.005&0.000&Orthorhombic&62&1.91&1\\ mp-2663&Nb$_3$Pt&5.89&12983.79&0.00&86.00&207.22&0.000&0.000&Cubic&223&2.18&2\\ mp-2664&TiO&9.28&2.70&0.27&95.00&224.22&0.000&0.000&Cubic&225&1.35&2\\ mp-2665&PrRu$_2$&5.92&-&0.00&95.00&-&0.000&0.000&Cubic&227&2.10&2\\ mp-2666&CrSb$_2$&9.14&15.13&0.05&82.47&-&0.004&0.000&Tetragonal&140&2.80&1\\ mp-2668&Mn$_3$As&6.45&1.24&0.00&100.00&-&0.018&0.000&Orthorhombic&63&2.35&1\\ mp-2670&Nb$_3$Ga&5.02&147.26&0.06&100.00&165.38&0.000&0.000&Cubic&223&1.83&2\\ mp-2673&YbPb&4.93&55.34&0.00&66.13&-&0.017&0.000&Tetragonal&123&2.76&2\\ mp-2674&YPt$_2$&6.28&25662.16&0.00&72.31&162.40&0.000&0.000&Cubic&227&2.67&2\\ mp-2675&MgNi$_2$&6.33&21.11&0.00&54.97&126.86&0.005&0.000&Hexagonal&194&1.39&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-2676&TaBe$_2$&4.46&202.54&0.04&90.94&167.60&0.000&0.000&Cubic&227&2.45&2\\ mp-2677&ScPd$_3$&5.53&62343.65&0.00&35.13&155.67&0.000&0.000&Cubic&221&2.44&2\\ mp-2678&VPt&7.71&25052.12&0.00&63.52&243.02&0.000&0.000&Tetragonal&123&2.43&2\\ mp-2680&LaB$_6$&8.82&1273.91&0.00&64.76&173.88&0.000&0.000&Cubic&221&2.26&2\\ mp-2684&TbGa$_2$&3.78&1364.39&0.00&97.34&-&0.000&0.000&Hexagonal&191&1.90&2\\ mp-2685&HgPd&3.87&-&0.00&26.00&115.10&0.004&0.000&Tetragonal&123&2.80&2\\ mp-2686&Ca$_2$N&2.55&3.45&0.00&-&-&0.000&0.000&Trigonal&166&1.33&2\\ mp-2688&HoGa$_3$&3.61&579.60&0.00&97.80&-&0.000&0.000&Cubic&221&2.12&2\\ mp-2689&ThFe$_5$&5.95&11.86&0.00&0.00&-&0.004&0.000&Hexagonal&191&1.15&2\\ mp-2692&NbO&7.79&20.56&0.79&100.00&-&0.000&0.000&Cubic&225&1.83&2\\ mp-2693&SnSe&5.45&29.93&0.00&66.21&50.18&0.240&0.240&Cubic&225&1.88&1\\ mp-2694&LaAl$_2$&8.20&1.65&0.00&83.53&-&0.000&0.000&Cubic&227&2.32&2\\ mp-2696&MgAg&4.19&551.30&0.00&65.51&64.63&0.000&0.000&Cubic&221&1.30&2\\ mp-2698&YCu$_2$&5.14&22.88&0.00&65.28&81.44&0.000&0.000&Orthorhombic&74&2.21&2\\ mp-2699&CaSi$_2$&5.42&6.36&0.00&45.00&-&0.011&0.000&Trigonal&166&1.43&1\\ mp-2700&CaSi$_2$&5.33&6.36&0.00&45.00&62.61&0.019&0.000&Trigonal&166&1.43&1\\ mp-2705&VPt$_3$&7.56&29006.50&0.00&65.04&240.80&0.000&0.000&Tetragonal&139&2.58&2\\ mp-2707&USb$_2$&9.30&56.94&0.00&83.00&-&0.001&0.000&Tetragonal&129&3.99&2\\ mp-2708&LaNi$_2$&9.66&11.99&0.02&77.14&-&0.000&0.000&Cubic&227&1.86&2\\ mp-2713&ErIr&5.66&292334.41&0.00&95.00&-&0.000&0.000&Cubic&221&2.50&2\\ mp-2714&Pr$_2$Au&4.14&23509.92&0.00&75.25&-&0.000&0.000&Orthorhombic&62&2.11&2\\ mp-2716&TiNi&7.18&15.30&0.02&73.52&151.85&0.000&0.000&Trigonal&147&1.33&2\\ mp-2717&Zr$_2$Ni$_7$&6.90&26.23&0.00&54.15&-&0.004&0.000&Monoclinic&12&1.32&1\\ mp-2721&Ce$_2$O$_3$&8.41&-&0.04&95.00&-&0.018&0.000&Trigonal&164&2.31&1\\ mp-2723&IrO$_2$&5.64&468509.44&0.00&-&276.52&0.000&0.000&Tetragonal&136&-&2\\ mp-2724&TbSb&5.36&1138.43&0.00&89.79&-&0.001&0.000&Cubic&225&2.41&2\\ mp-2725&TbIr$_2$&6.97&387242.78&0.00&95.00&-&0.000&0.000&Cubic&227&1.95&2\\ mp-2726&SrCu$_5$&5.23&6.94&0.00&53.75&83.52&0.000&0.000&Hexagonal&191&2.21&2\\ mp-2729&Sn$_7$Os$_3$&8.52&-&0.02&77.00&-&0.005&0.000&Cubic&229&2.98&2\\ mp-2730&HgTe&2.21&-&0.00&75.00&36.43&0.000&0.000&Cubic&216&2.73&2\\ mp-2731&TiGa$_3$&5.33&521.45&0.00&99.07&99.96&0.000&0.000&Tetragonal&139&1.74&2\\ mp-2732&PRh$_2$&8.23&16767.03&0.00&75.00&-&0.000&0.000&Cubic&225&2.59&2\\ mp-2735&PaO&13.29&-&0.25&-&-&0.000&0.000&Cubic&225&5.00&2\\ mp-2738&DyNi&4.84&293.15&0.00&84.65&-&0.001&0.000&Orthorhombic&62&2.19&1\\ mp-2740&ErCo$_5$&4.69&127.66&0.02&82.88&-&0.000&0.000&Hexagonal&191&2.01&2\\ mp-2743&LiPd&2.90&66338.86&0.02&25.94&72.78&0.000&0.000&Cubic&221&2.38&2\\ mp-2744&LiPd&2.65&66338.86&0.00&25.94&80.57&0.000&0.000&Hexagonal&187&2.38&2\\ mp-2746&MoC&9.66&34.90&0.30&11.13&334.91&0.000&0.000&Cubic&225&1.64&2\\ mp-2747&TbPd$_3$&5.03&47867.49&0.00&48.93&-&0.000&0.000&Cubic&221&2.27&2\\ mp-2748&CeAs&6.35&-&0.00&96.74&-&0.000&0.000&Cubic&225&2.55&2\\ mp-2750&Cr$_2$Te$_3$&6.02&59.53&0.00&76.07&42.01&0.001&0.000&Trigonal&163&2.21&2\\ mp-2751&YbSn$_3$&7.04&62.60&0.00&82.89&-&0.004&0.000&Cubic&221&1.88&2\\ mp-2752&Nb$_3$Au&5.48&23615.98&0.03&78.05&183.76&0.000&0.000&Cubic&223&1.96&2\\ mp-2754&Hf$_2$Fe&5.14&16429.98&0.00&0.00&-&0.000&0.000&Cubic&227&1.15&2\\ mp-2755&SiTe$_2$&5.50&63.85&0.00&72.03&-&0.096&0.000&Trigonal&164&2.23&1\\ mp-2756&CeAg&6.01&-&0.09&83.69&-&0.000&0.000&Cubic&221&1.83&2\\ mp-2757&CdAu&4.86&36290.61&0.00&39.01&-&0.000&0.000&Cubic&221&2.45&2\\ mp-2759&Ho$_6$Fe$_2$$_3$&4.41&218.96&0.01&41.34&-&0.000&0.000&Cubic&225&1.73&2\\ mp-2760&Nb$_6$C$_5$&6.95&21.72&0.00&100.00&238.95&0.011&0.000&Monoclinic&12&1.82&1\\ mp-2762&YIr$_2$&6.98&443862.11&0.00&100.00&196.13&0.000&0.000&Cubic&227&-&2\\ mp-2763&Nd$_2$O$_3$&2.29&49.38&0.03&95.00&-&0.000&0.000&Trigonal&164&2.31&2\\ mp-2764&LaNi$_3$&9.03&14.42&0.00&73.20&-&0.000&0.000&Trigonal&166&1.76&2\\ mp-2765&PuB&9.76&-&0.82&0.00&-&0.000&0.000&Cubic&225&4.88&2\\ mp-2767&TiGa&5.51&380.86&0.00&97.96&114.78&0.000&0.000&Tetragonal&123&1.64&2\\ mp-2768&Ba$_2$As&3.13&315.12&0.07&100.00&-&0.029&0.000&Tetragonal&139&2.07&1\\ mp-2769&HoMn$_2$&4.87&301.89&0.12&97.00&-&0.000&0.000&Cubic&227&2.31&2\\ mp-2772&ZrAl$_2$&6.79&19.45&0.00&51.49&113.50&0.006&0.000&Hexagonal&194&2.35&1\\ mp-2773&BeCo&5.47&152.25&0.00&65.92&195.11&0.000&0.000&Cubic&221&1.79&2\\ mp-2775&SrAl$_4$&5.32&1.89&0.00&74.61&53.96&0.010&0.000&Tetragonal&139&2.35&2\\ mp-2776&Ga$_2$Au&4.07&33638.28&0.00&68.97&73.48&0.000&0.000&Cubic&225&2.01&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-2778&HoAg&3.73&571.01&0.00&84.72&-&0.001&0.000&Cubic&221&1.97&2\\ mp-2779&FeS&6.48&0.12&0.30&4.74&-&0.001&0.000&Hexagonal&190&1.15&1\\ mp-2780&Fe$_3$Se$_4$&5.81&14.41&0.08&32.67&89.00&0.025&0.000&Monoclinic&12&1.91&1\\ mp-2781&ScPd&4.62&50594.32&0.00&47.98&114.02&0.000&0.000&Cubic&221&2.45&2\\ mp-2783&Ta$_2$Si&7.48&139.77&0.00&96.04&215.47&0.253&0.000&Tetragonal&140&2.40&1\\ mp-2786&Ca$_5$Zn$_3$&2.26&3.78&0.00&76.00&-&0.004&0.000&Tetragonal&140&1.47&2\\ mp-2790&Ni$_1$$_2$P$_5$&9.88&20.98&0.00&56.00&-&0.000&0.000&Tetragonal&87&1.38&2\\ mp-2794&Fe$_5$C$_2$&6.90&0.15&0.06&7.92&233.71&0.013&0.000&Monoclinic&15&1.19&1\\ mp-2795&ZrC&5.77&25.69&0.00&55.82&221.25&0.046&0.000&Cubic&225&1.67&2\\ mp-2796&TmAg&3.72&17351.63&0.00&84.87&-&0.003&0.000&Cubic&221&1.98&2\\ mp-2797&YCu$_5$&5.78&16.28&0.00&53.90&109.11&0.006&0.000&Hexagonal&191&2.21&2\\ mp-2800&USi$_3$&11.48&76.69&0.00&45.00&116.56&0.000&0.000&Cubic&221&4.08&2\\ mp-2801&CeCu$_2$&7.36&-&0.00&69.32&-&0.021&0.000&Orthorhombic&74&2.26&1\\ mp-2802&HfRu&6.81&-&0.00&-&196.59&0.014&0.000&Cubic&221&-&1\\ mp-2805&LuAl$_3$&6.10&4328.87&0.00&82.03&-&0.000&0.000&Cubic&221&2.43&2\\ mp-2806&YbSn&5.15&84.90&0.00&87.68&-&0.025&0.000&Tetragonal&123&2.11&2\\ mp-2808&ZrRh&5.58&10239.21&0.05&63.25&164.47&0.000&0.000&Cubic&221&2.73&2\\ mp-2811&MoN&9.78&34.21&0.00&0.00&333.99&0.004&0.000&Hexagonal&186&1.63&2\\ mp-2818&YbAu&3.25&30397.79&0.01&69.45&-&0.000&0.000&Cubic&221&2.29&2\\ mp-2819&InTe&6.65&155.25&0.22&86.84&-&0.000&0.000&Cubic&221&2.48&2\\ mp-2822&TmSe&5.82&19087.60&0.00&80.67&-&0.000&0.000&Cubic&225&2.42&2\\ mp-2823&NdP&4.23&47.81&0.00&95.00&-&0.000&0.000&Cubic&225&2.20&2\\ mp-2824&AlPd$_2$&6.17&62746.15&0.00&29.15&158.56&0.000&0.000&Orthorhombic&62&2.42&2\\ mp-2825&ErPd$_3$&5.23&46476.66&0.00&49.72&-&0.000&0.000&Cubic&221&2.45&2\\ mp-2827&YCo$_5$&4.36&59.06&0.01&81.56&149.07&0.004&0.000&Hexagonal&191&1.73&2\\ mp-2828&HfN&8.05&17617.47&0.00&-&266.01&0.000&0.000&Cubic&225&-&2\\ mp-2831&FePd&5.18&46369.41&0.01&17.05&162.60&0.003&0.000&Tetragonal&123&1.99&2\\ mp-2832&Cr$_2$Se$_3$&3.88&21.69&0.00&59.15&-&0.015&0.000&Trigonal&148&2.17&1\\ mp-2836&Dy$_5$Si$_3$&4.36&354.11&0.00&90.30&-&0.000&0.000&Hexagonal&193&2.41&2\\ mp-2837&PrCo$_5$&4.43&76.55&0.02&82.15&-&0.008&0.000&Hexagonal&191&1.85&2\\ mp-2838&UNi$_5$&9.47&59.04&0.00&56.00&-&0.028&0.000&Cubic&216&2.97&1\\ mp-2839&CeC$_2$&7.10&-&0.05&95.73&103.92&0.007&0.000&Tetragonal&139&2.22&2\\ mp-2845&SbPt&8.39&19400.04&0.00&72.53&125.19&0.000&0.000&Hexagonal&194&2.80&2\\ mp-2847&ErB$_4$&5.89&1012.36&0.00&75.49&-&0.002&0.000&Tetragonal&127&2.43&2\\ mp-2848&Pu$_5$Ir$_3$&11.29&-&0.00&-&-&0.000&0.000&Tetragonal&140&5.00&2\\ mp-2849&US$_2$&9.36&79.59&0.00&13.00&-&0.000&0.000&Hexagonal&189&5.00&2\\ mp-2850&B$_2$Os&8.78&-&0.00&0.00&-&0.148&0.000&Orthorhombic&59&4.71&1\\ mp-2851&VSb$_2$&9.42&73.76&0.00&77.98&98.71&0.000&0.000&Tetragonal&140&2.74&2\\ mp-2856&Mn$_4$Al$_1$$_1$&7.88&1.90&0.00&73.57&125.88&0.001&0.000&Triclinic&2&2.22&2\\ mp-2861&CaTl&4.80&7859.52&0.00&-&-&0.000&0.000&Cubic&221&1.33&2\\ mp-2863&CeCd$_3$&4.25&-&0.00&45.55&-&0.014&0.000&Cubic&225&2.80&2\\ mp-2866&Yb(FeSi)$_2$&5.61&61.76&0.00&55.64&-&0.010&0.000&Tetragonal&139&1.88&1\\ mp-2868&Th$_1$$_1$(Ru$_2$C$_3$)$_6$&7.89&-&0.00&100.00&-&0.000&0.000&Cubic&217&1.67&2\\ mp-2873&Ce(CrB$_3$)$_2$&8.57&-&0.00&70.01&-&0.033&0.000&Orthorhombic&71&2.12&1\\ mp-2877&Nd(CuSi)$_2$&7.15&30.11&0.00&65.47&-&0.001&0.000&Tetragonal&139&2.13&1\\ mp-2880&LuB$_2$Os$_3$&6.80&-&0.08&84.55&-&0.000&0.000&Hexagonal&191&4.34&2\\ mp-2881&Tb(GeRh)$_2$&6.39&8778.07&0.00&74.11&-&0.000&0.000&Tetragonal&139&2.36&2\\ mp-2885&Ga(MoS$_2$)$_4$&5.77&84.08&0.05&14.52&-&0.000&0.000&Cubic&216&1.66&2\\ mp-2889&LaPd$_3$S$_4$&5.57&38489.24&0.00&39.50&-&0.000&0.000&Cubic&223&2.39&2\\ mp-2892&BaNd$_2$O$_4$&1.84&146.09&0.00&95.00&-&0.004&0.000&Orthorhombic&62&2.15&1\\ mp-2893&Dy(SiRh)$_2$&7.12&9503.18&0.00&78.69&-&0.008&0.000&Tetragonal&139&2.48&1\\ mp-2896&Pr(GeRh)$_2$&6.28&8482.98&0.00&73.35&-&0.000&0.000&Tetragonal&139&2.42&2\\ mp-2903&UAl$_3$Ni$_2$&8.99&62.43&0.11&55.18&-&0.000&0.000&Hexagonal&191&3.52&2\\ mp-2906&Ho(NiP)$_2$&8.65&249.99&0.00&78.78&-&0.000&0.000&Tetragonal&139&1.93&2\\ mp-2909&HoAlNi&5.72&337.25&0.00&81.45&-&0.000&0.000&Hexagonal&189&2.19&2\\ mp-2917&Dy(CuSi)$_2$&7.32&187.82&0.00&67.03&-&0.010&0.000&Tetragonal&139&2.23&1\\ mp-2923&Ca$_2$Os$_2$O$_7$&4.23&-&0.00&-&-&0.040&0.000&Orthorhombic&74&4.36&1\\ mp-2924&Ho(SiNi)$_2$&7.15&255.09&0.00&73.18&-&0.000&0.000&Tetragonal&139&1.91&2\\ mp-2926&Pr$_2$MgNi$_2$&4.52&75.60&0.00&81.61&-&0.008&0.000&Tetragonal&127&1.86&2\\ mp-2927&LiAg$_2$Sn&5.66&439.48&0.00&70.88&-&0.000&0.000&Cubic&225&1.34&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-2929&BaTbO$_3$&1.37&1082.96&0.12&95.00&-&0.000&0.000&Cubic&221&1.89&2\\ mp-2930&Mn$_3$ZnC&5.18&0.98&0.04&93.52&192.08&0.000&0.000&Cubic&221&1.91&2\\ mp-2932&Y$_2$Si$_4$Mo$_3$&7.66&34.30&0.00&39.51&156.13&0.023&0.000&Monoclinic&14&1.60&1\\ mp-2935&Li$_2$GeAu&3.22&39923.02&0.00&46.68&-&0.000&0.000&Cubic&216&2.15&2\\ mp-2938&Tm(FeSi)$_2$&6.36&14046.44&0.00&55.16&-&0.000&0.000&Tetragonal&139&1.87&2\\ mp-2939&BaTbO$_3$&1.15&1082.96&0.10&95.00&-&0.000&0.000&Tetragonal&140&1.89&2\\ mp-2949&Ca(NiGe)$_2$&5.93&634.02&0.00&52.68&89.87&0.013&0.000&Tetragonal&139&1.79&1\\ mp-2954&Dy(SiAu)$_2$&6.96&36757.91&0.00&59.55&-&0.010&0.000&Tetragonal&139&2.17&1\\ mp-2958&Dy(BC)$_2$&6.33&720.03&0.00&85.71&-&0.002&0.000&Tetragonal&127&2.37&1\\ mp-2959&Yb$_2$CdS$_4$&0.45&70.85&0.38&63.66&-&0.000&0.000&Cubic&227&2.60&2\\ mp-2960&HfSnRh&8.03&13447.79&0.00&76.07&-&0.000&0.000&Hexagonal&190&2.12&2\\ mp-2965&Ce(MnSi)$_2$&7.69&-&0.00&87.62&-&0.004&0.000&Tetragonal&139&2.07&2\\ mp-2967&La(CoB)$_2$&7.44&338.19&0.00&79.58&-&0.000&0.000&Tetragonal&139&2.05&2\\ mp-2968&Sr(MnSb)$_2$&3.93&7.69&0.21&90.61&35.11&0.013&0.000&Trigonal&164&2.71&1\\ mp-2971&U(CrC)$_4$&8.79&57.56&0.00&83.75&-&0.013&0.000&Tetragonal&87&3.35&1\\ mp-2973&Pr$_3$Sb$_5$O$_1$$_2$&3.47&42.59&0.00&87.92&-&0.000&0.000&Cubic&217&2.63&2\\ mp-2976&PrBPd$_3$&5.15&48047.79&0.11&46.05&-&0.006&0.000&Cubic&221&2.32&2\\ mp-2985&HoB$_2$Ru$_3$&6.51&-&0.00&83.99&-&0.000&0.000&Hexagonal&191&2.44&2\\ mp-2987&Li$_2$MgTl&4.25&7918.70&0.02&40.86&28.93&0.000&0.000&Cubic&225&1.71&2\\ mp-2988&Li$_2$GaRh&3.15&10878.23&0.00&80.59&-&0.028&0.000&Cubic&216&2.32&1\\ mp-2990&TmAgSn&5.64&12154.23&0.01&82.51&-&0.000&0.000&Hexagonal&189&1.86&2\\ mp-2997&ThB$_2$C&8.39&348.25&0.00&35.71&181.73&0.010&0.000&Trigonal&166&1.98&3\\ mp-3000&Cr$_3$GaN&6.85&199.81&0.02&86.18&-&0.001&0.000&Cubic&221&1.84&2\\ mp-3010&Rb$_2$TbF$_6$&-2.70&6685.47&0.01&97.59&-&0.000&0.000&Monoclinic&15&1.69&2\\ mp-3011&Th(GeRh)$_2$&7.73&7142.69&0.00&64.66&-&0.052&0.000&Tetragonal&139&2.55&2\\ mp-3015&HoInCu&6.35&326.90&0.00&86.68&-&0.000&0.000&Hexagonal&189&2.49&2\\ mp-3017&Na$_6$CoSe$_4$&1.82&21.53&0.05&54.09&-&0.000&0.000&Hexagonal&186&2.22&2\\ mp-3018&Nd(MnSi)$_2$&6.25&28.18&0.00&87.72&-&0.015&0.000&Tetragonal&139&2.07&1\\ mp-3019&Tl$_4$SnTe$_3$&5.37&5849.53&0.01&75.47&-&0.032&0.000&Tetragonal&140&2.14&1\\ mp-3020&BaNbO$_3$&4.78&205.55&0.00&100.00&167.46&0.000&0.000&Cubic&221&1.82&2\\ mp-3021&Tl(FeSe)$_2$&5.03&4060.50&0.03&29.29&44.51&0.000&0.000&Tetragonal&139&1.83&2\\ mp-3022&TbBPd$_3$&5.17&46897.73&0.11&47.85&-&0.005&0.000&Cubic&221&2.27&1\\ mp-3034&MgAl$_2$Cu&6.39&5.60&0.00&47.49&77.99&0.000&0.000&Orthorhombic&63&2.18&2\\ mp-3035&Ce(FeSi)$_2$&8.04&-&0.00&51.43&-&0.010&0.000&Tetragonal&139&1.74&2\\ mp-3037&UTeO&9.67&86.43&0.00&75.00&-&0.019&0.000&Tetragonal&129&4.06&1\\ mp-3040&TbCo$_3$B$_2$&5.54&1163.10&0.00&79.85&-&0.001&0.000&Hexagonal&191&1.86&2\\ mp-3041&Er$_2$CdS$_4$&1.89&140.25&0.00&63.03&-&0.001&0.000&Cubic&227&2.63&1\\ mp-3043&Sr(Mo$_3$S$_4$)$_2$&5.55&24.59&0.00&13.15&-&0.031&0.000&Trigonal&148&1.63&1\\ mp-3045&ErFe$_4$B&4.97&207.77&0.00&39.58&-&0.001&0.000&Hexagonal&191&1.74&2\\ mp-3046&Yb$_3$Sn$_1$$_3$Rh$_4$&7.35&3256.38&0.00&80.44&-&0.000&0.000&Cubic&223&1.96&2\\ mp-3048&U$_2$SeN$_2$&9.35&85.45&0.00&50.00&-&0.001&0.000&Trigonal&164&4.62&2\\ mp-3053&DyAlNi&5.76&261.64&0.00&81.32&-&0.000&0.000&Hexagonal&189&2.20&2\\ mp-3055&NdB$_2$Rh$_3$&6.21&12748.03&0.00&77.66&-&0.000&0.000&Hexagonal&191&2.58&2\\ mp-3061&TbNiC$_2$&6.47&1321.52&0.00&86.02&-&0.000&0.000&Orthorhombic&38&1.77&2\\ mp-3065&Ho(FeGe)$_2$&5.74&644.30&0.00&54.36&-&0.000&0.000&Tetragonal&139&2.06&2\\ mp-3071&Nd$_3$Ni$_1$$_3$B$_2$&6.57&107.15&0.01&68.87&-&0.001&0.000&Hexagonal&191&1.69&2\\ mp-3076&LaSnPt&8.58&13583.83&0.02&77.78&-&0.003&0.000&Orthorhombic&62&2.28&2\\ mp-3084&Sc$_2$Ni$_1$$_2$P$_7$&9.40&284.78&0.00&60.98&-&0.000&0.000&Hexagonal&174&1.50&2\\ mp-3088&LaBRh$_3$&7.71&13084.86&0.00&79.29&-&0.000&0.000&Cubic&221&2.59&2\\ mp-3092&DyB$_2$Ru$_3$&6.55&-&0.00&83.84&-&0.009&0.000&Hexagonal&191&2.46&2\\ mp-3093&ErB$_2$Ru$_3$&6.52&-&0.00&84.13&-&0.002&0.000&Hexagonal&191&2.46&2\\ mp-3097&Tb(SiRh)$_2$&7.11&10188.48&0.00&78.55&-&0.000&0.000&Tetragonal&139&2.27&2\\ mp-3103&Nb$_4$AlC$_3$&6.80&20.77&0.01&97.14&216.42&0.000&0.000&Hexagonal&194&1.85&2\\ mp-3105&LuBPd$_3$&5.04&46971.75&0.11&49.35&-&0.000&0.000&Cubic&221&2.44&2\\ mp-3106&Np(SiRu)$_2$&9.74&-&0.00&45.00&-&0.000&0.000&Tetragonal&139&1.50&2\\ mp-3108&Lu(SiRh)$_2$&7.10&11621.72&0.00&79.15&-&0.000&0.000&Tetragonal&139&2.47&2\\ mp-3109&UGeTe&8.84&290.68&0.00&65.93&-&0.003&0.000&Tetragonal&139&3.77&1\\ mp-3119&NdTiO$_3$&6.86&35.34&0.04&95.00&-&0.004&0.000&Orthorhombic&62&2.07&1\\ mp-3128&ErCoSi$_2$&6.60&157.09&0.00&81.09&-&0.000&0.000&Orthorhombic&63&2.14&2\\ mp-3147&Er(SiAu)$_2$&6.94&36436.87&0.04&59.82&-&0.001&0.000&Tetragonal&139&2.18&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-3148&Dy(SiPt)$_2$&7.19&20291.16&0.06&71.80&-&0.009&0.000&Tetragonal&139&2.52&1\\ mp-3155&Sc$_3$FeC$_4$&6.08&1694.80&0.00&76.61&178.96&0.000&0.000&Orthorhombic&71&2.02&2\\ mp-3158&Li$_2$SbPt&6.40&18580.67&0.00&70.52&81.33&0.000&0.000&Cubic&216&2.75&2\\ mp-3165&RbMnSb&3.15&5059.56&0.17&92.10&-&0.000&0.000&Tetragonal&129&2.71&2\\ mp-3166&Th(SiOs)$_2$&8.58&-&0.00&45.00&-&0.039&0.000&Tetragonal&139&4.55&1\\ mp-3173&CaAlSi&5.12&5.01&0.00&49.41&62.35&0.000&0.000&Hexagonal&187&1.67&2\\ mp-3177&Nd(CuGe)$_2$&6.44&475.88&0.00&62.83&-&0.003&0.000&Tetragonal&139&2.27&2\\ mp-3179&Tb$_3$(CuSi)$_4$&6.24&1134.44&0.00&72.06&-&0.000&0.000&Orthorhombic&71&1.97&2\\ mp-3182&Th$_3$B$_2$C$_3$&7.26&138.77&0.00&62.50&-&0.012&0.000&Monoclinic&10&1.85&1\\ mp-3183&DyBRh$_3$&5.77&12575.57&0.00&80.06&-&0.000&0.000&Cubic&221&2.64&2\\ mp-3186&TbB$_2$Ru$_3$&6.57&-&0.00&83.62&-&0.000&0.000&Hexagonal&191&1.97&2\\ mp-3190&Er(FeB)$_2$&5.03&421.33&0.00&52.87&-&0.001&0.000&Tetragonal&139&1.97&2\\ mp-3191&Ho(FeSi)$_2$&6.37&250.68&0.00&54.68&-&0.000&0.000&Tetragonal&139&1.87&2\\ mp-3194&Tb$_2$Al$_3$Si$_2$&6.49&1398.83&0.00&81.53&-&0.000&0.000&Monoclinic&12&1.97&2\\ mp-3197&TbAlPd&5.28&26825.56&0.00&66.10&-&0.000&0.000&Hexagonal&189&2.16&1\\ mp-3199&CuSe$_2$O$_5$&2.03&13.54&0.00&47.42&-&0.000&0.000&Monoclinic&15&2.28&2\\ mp-3201&Li$_2$GaPd&3.31&39807.06&0.00&53.06&66.81&0.000&0.000&Cubic&216&2.15&2\\ mp-3202&BaNi$_9$P$_5$&8.03&83.56&0.00&56.00&-&0.000&0.000&Hexagonal&194&1.47&2\\ mp-3204&YbSnPd&5.49&18957.92&0.00&71.19&-&0.004&0.000&Orthorhombic&62&2.20&1\\ mp-3207&Sr(NiGe)$_2$&5.45&547.54&0.00&64.52&72.45&0.001&0.000&Tetragonal&139&1.85&2\\ mp-3208&ZrGeTe&6.87&363.69&0.00&60.95&72.37&0.072&0.000&Tetragonal&129&2.30&1\\ mp-3210&Ca(CoP)$_2$&7.15&35.75&0.00&76.00&105.17&0.049&0.000&Tetragonal&139&1.64&1\\ mp-3211&Nd$_2$SO$_2$&3.02&47.12&0.00&86.80&-&0.104&0.087&Trigonal&164&2.31&1\\ mp-3213&LaMnSi$_2$&8.38&2.35&0.00&84.87&-&0.013&0.000&Orthorhombic&63&2.07&1\\ mp-3218&Er(SiPd)$_2$&6.07&34584.96&0.00&54.90&-&0.006&0.000&Tetragonal&139&2.34&1\\ mp-3222&La$_3$RuO$_7$&6.08&-&0.00&95.00&-&0.000&0.000&Orthorhombic&63&2.31&2\\ mp-3223&ThB$_2$Ru$_3$&8.15&-&0.00&0.00&-&0.009&0.000&Hexagonal&191&2.15&2\\ mp-3237&Na$_2$CuF$_4$&0.19&3.60&0.00&41.00&-&0.000&0.000&Monoclinic&14&1.73&2\\ mp-3239&Er(CoSi)$_2$&6.69&141.00&0.00&80.21&-&0.005&0.000&Tetragonal&139&2.07&2\\ mp-3241&Sr(CuGe)$_2$&5.71&527.72&0.00&58.99&71.14&0.003&0.000&Tetragonal&139&2.25&1\\ mp-3248&TbAsO$_4$&1.18&1068.30&0.00&96.60&-&0.001&0.000&Tetragonal&141&2.29&2\\ mp-3250&Ni$_2$SbTe$_2$&8.08&45.49&0.00&72.46&52.78&0.000&0.000&Hexagonal&194&2.24&2\\ mp-3255&SrCu$_2$O$_3$&3.43&4.42&0.02&65.08&111.08&0.011&0.000&Orthorhombic&59&2.21&3\\ mp-3262&Tm(CoSi)$_2$&6.68&13815.00&0.00&80.28&-&0.000&0.000&Tetragonal&139&2.06&2\\ mp-3264&Th(NiGe)$_2$&8.01&399.86&0.00&52.68&-&0.017&0.000&Tetragonal&139&1.85&1\\ mp-3268&YbB$_2$Ru$_3$&5.78&-&0.00&84.45&-&0.000&0.000&Hexagonal&191&2.44&2\\ mp-3271&Ti$_3$AlC&6.78&3.20&0.00&89.27&152.91&0.000&0.000&Cubic&221&1.52&2\\ mp-3274&NiGePd&7.46&32050.49&0.00&40.74&158.33&0.024&0.000&Tetragonal&129&2.11&1\\ mp-3275&PrFeSi$_2$&6.41&59.19&0.00&62.92&-&0.000&0.000&Orthorhombic&63&1.76&2\\ mp-3278&Pr(SiPd)$_2$&6.02&36745.80&0.00&52.32&-&0.000&0.000&Tetragonal&139&2.19&2\\ mp-3284&CeSi$_2$Pt&8.32&-&0.00&73.37&-&0.004&0.000&Orthorhombic&63&2.37&1\\ mp-3286&Ce(AlZn)$_2$&5.92&-&0.00&80.54&-&0.001&0.000&Tetragonal&139&2.03&2\\ mp-3289&LaMgNi$_4$&7.65&15.24&0.00&69.25&-&0.000&0.000&Cubic&216&1.69&2\\ mp-3292&Tb(CoSi)$_2$&6.67&978.59&0.00&79.84&-&0.000&0.000&Tetragonal&139&1.80&2\\ mp-3299&Sr(FeP)$_2$&5.90&0.73&0.00&43.96&100.37&0.012&0.000&Tetragonal&139&1.33&1\\ mp-3301&Dy(SiPd)$_2$&6.03&35020.31&0.00&54.46&-&0.005&0.000&Tetragonal&139&2.33&1\\ mp-3303&Ce(AlGa)$_2$&6.73&-&0.00&90.46&-&0.011&0.000&Tetragonal&139&2.12&2\\ mp-3315&CaPd$_3$O$_4$&3.86&53319.07&0.00&26.00&165.80&0.006&0.000&Cubic&223&2.30&2\\ mp-3325&Ce(NiGe)$_2$&7.88&-&0.00&67.40&-&0.004&0.000&Tetragonal&139&2.01&1\\ mp-3328&Ho$_2$Al$_3$Si$_2$&6.55&356.84&0.00&81.88&-&0.000&0.000&Monoclinic&12&2.34&2\\ mp-3329&Tb(NiGe)$_2$&6.47&1208.87&0.00&68.63&-&0.000&0.000&Tetragonal&139&1.89&2\\ mp-3332&NaCrSe$_2$&3.34&19.84&0.00&57.43&-&0.000&0.000&Trigonal&166&2.19&2\\ mp-3333&Eu(NiGe)$_2$&5.74&473.53&0.00&68.19&-&0.000&0.000&Tetragonal&139&1.71&2\\ mp-3334&Tm$_2$Sn$_2$O$_7$&4.23&13777.09&0.00&87.57&-&0.000&0.000&Cubic&227&2.11&2\\ mp-3337&Ti$_6$Si$_7$Ni$_1$$_6$&8.79&18.29&0.00&62.35&-&0.008&0.000&Cubic&225&1.35&2\\ mp-3340&TaAlCo$_2$&6.99&106.70&0.00&87.51&202.79&0.000&0.000&Cubic&225&2.20&2\\ mp-3344&CeAlRh&7.78&-&0.00&83.28&-&0.004&0.000&Orthorhombic&62&2.47&1\\ mp-3346&HoZrSb&5.61&230.99&0.00&80.27&-&0.000&0.000&Tetragonal&139&2.70&2\\ mp-3348&LiBIr&5.08&500365.32&0.00&9.83&-&0.059&0.000&Orthorhombic&70&1.96&1\\ mp-3352&ErSiPd$_2$&5.69&36964.01&0.00&55.58&-&0.003&0.000&Orthorhombic&62&2.39&3\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-3354&Ho$_3$(GePd)$_4$&5.31&25369.41&0.00&59.95&-&0.000&0.000&Orthorhombic&71&2.41&2\\ mp-3363&Sc$_2$Ni$_2$Sn&6.82&849.21&0.00&75.78&102.76&0.011&0.000&Tetragonal&127&1.74&2\\ mp-3378&SrHfO$_3$&2.09&10796.80&0.00&100.00&156.75&0.011&0.000&Orthorhombic&62&-&1\\ mp-3385&Sr(PPd)$_2$&5.79&41522.23&0.00&47.58&105.19&0.056&0.000&Tetragonal&139&2.25&1\\ mp-3388&U(SiRu)$_2$&9.51&-&0.00&45.00&138.65&0.011&0.000&Tetragonal&139&4.33&2\\ mp-3390&Y(CuSi)$_2$&7.43&19.81&0.00&61.10&117.24&0.000&0.000&Tetragonal&139&1.99&2\\ mp-3392&Ba(TlHg)$_2$&3.87&-&0.00&-&-&0.026&0.000&Tetragonal&136&2.70&1\\ mp-3398&Ho$_2$Ni$_2$Pb&5.80&258.76&0.00&71.23&-&0.001&0.000&Orthorhombic&65&2.43&1\\ mp-3400&Lu(MnGe)$_6$&7.03&1780.20&0.00&75.90&-&0.000&0.000&Hexagonal&191&2.24&2\\ mp-3402&UTeN&8.80&86.85&0.00&75.00&-&0.000&0.000&Tetragonal&129&4.06&2\\ mp-3406&U(SiPt)$_2$&9.92&17994.26&0.06&63.36&-&0.035&0.000&Tetragonal&139&3.38&1\\ mp-3408&CeAlO$_3$&10.62&-&0.00&88.38&-&0.000&0.000&Trigonal&167&2.32&2\\ mp-3411&Tl(MoSe)$_3$&5.34&2657.50&0.00&22.57&-&0.000&0.000&Hexagonal&176&1.94&2\\ mp-3412&Eu(CuSi)$_2$&6.25&18.28&0.00&66.15&-&0.000&0.000&Tetragonal&139&1.75&2\\ mp-3415&Yb(SiRu)$_2$&6.25&-&0.00&82.75&-&0.003&0.000&Tetragonal&139&2.24&2\\ mp-3421&CuCN$_2$&3.00&5.47&0.19&50.38&-&0.000&0.000&Orthorhombic&63&2.13&2\\ mp-3430&Pr$_2$Ru$_2$O$_7$&4.31&-&0.04&95.00&-&0.004&0.000&Cubic&227&2.10&2\\ mp-3433&YMgNi$_4$&6.01&28.01&0.00&66.82&-&0.000&0.000&Cubic&216&1.36&2\\ mp-3437&Ce(CoSi)$_2$&8.26&-&0.00&78.93&-&0.027&0.000&Tetragonal&139&1.95&2\\ mp-3440&Li$_2$(LuGe)$_3$&2.99&4765.38&0.09&80.75&-&0.000&0.000&Orthorhombic&63&2.41&2\\ mp-3441&Y(SiRh)$_2$&7.15&11326.63&0.00&76.53&155.64&0.000&0.000&Tetragonal&139&2.47&2\\ mp-3444&ErTaO$_4$&2.30&163.32&0.00&97.60&-&0.000&0.000&Monoclinic&13&2.49&2\\ mp-3446&SrTm$_2$O$_4$&1.91&19327.21&0.00&96.03&-&0.003&0.000&Orthorhombic&62&2.48&1\\ mp-3447&Th(CrGe)$_2$&7.01&409.43&0.11&62.52&-&0.011&0.000&Tetragonal&139&2.10&2\\ mp-3451&BaVS$_3$&4.65&257.61&0.00&27.19&-&0.000&0.000&Orthorhombic&36&1.73&2\\ mp-3453&Er(MnGe)$_6$&7.02&650.45&0.00&75.74&-&0.000&0.000&Hexagonal&191&2.24&2\\ mp-3455&Er(NiP)$_2$&8.69&124.77&0.00&78.92&-&0.001&0.000&Tetragonal&139&1.95&2\\ mp-3456&Tb(CuSi)$_2$&7.36&933.44&0.00&66.74&-&0.000&0.000&Tetragonal&139&1.97&2\\ mp-3462&TmSnAu&5.62&32936.60&0.00&71.08&-&0.000&0.000&Cubic&216&2.12&2\\ mp-3465&LaB$_2$Rh$_3$&8.15&12875.57&0.02&77.46&-&0.000&0.000&Hexagonal&191&2.58&1\\ mp-3466&PrAlO$_3$&5.01&67.77&0.00&88.41&-&0.006&0.000&Trigonal&167&2.14&2\\ mp-3469&ZrNi$_2$Sb&8.15&22.01&0.00&64.29&146.88&0.000&0.000&Hexagonal&194&2.18&2\\ mp-3471&La$_2$Ni$_5$B$_4$&8.59&293.85&0.00&69.69&-&0.018&0.000&Monoclinic&12&1.83&1\\ mp-3474&LaCuO$_3$&7.11&2.91&0.00&78.05&-&0.002&0.000&Trigonal&167&2.28&2\\ mp-3477&MgAgAs&3.95&353.29&0.14&77.99&-&0.000&0.000&Cubic&216&1.91&2\\ mp-3479&CaAl$_9$Ni&6.85&7.12&0.00&54.39&-&0.000&0.000&Hexagonal&194&2.05&2\\ mp-3489&Nd(FeSi)$_2$&6.23&28.05&0.00&52.01&-&0.023&0.000&Tetragonal&139&1.75&2\\ mp-3494&CeGa$_3$Pd$_2$&5.69&-&0.00&70.73&-&0.000&0.000&Hexagonal&191&2.18&2\\ mp-3497&FeCuS$_2$&4.44&3.14&0.12&18.74&56.84&0.000&0.000&Tetragonal&122&1.72&2\\ mp-3498&HfGaNi$_2$&6.44&9406.12&0.01&72.40&164.58&0.000&0.000&Cubic&225&1.51&2\\ mp-3499&MnSbPd$_2$&6.82&38634.17&0.04&54.25&120.60&0.000&0.000&Cubic&225&2.55&2\\ mp-3504&NbNi$_2$Sn&9.05&28.40&0.05&76.00&178.41&0.000&0.000&Cubic&225&1.56&2\\ mp-3507&Lu(SiPd)$_2$&6.07&36388.79&0.00&55.60&-&0.000&0.000&Tetragonal&139&2.33&2\\ mp-3513&Dy$_2$Al$_3$Si$_2$&6.52&275.83&0.00&81.74&-&0.000&0.000&Monoclinic&12&2.35&2\\ mp-3515&Y(CoB)$_2$&5.36&428.36&0.00&78.15&151.28&0.000&0.000&Tetragonal&139&1.80&2\\ mp-3522&MgCuSb&6.52&11.00&0.00&66.44&67.61&0.000&0.000&Cubic&216&2.62&2\\ mp-3523&SrGd$_2$O$_4$&2.11&152.58&0.01&96.09&-&0.001&0.000&Orthorhombic&62&2.48&3\\ mp-3525&Sb$_2$Te$_2$Se&5.41&39.78&0.00&74.95&-&0.134&0.000&Trigonal&166&2.60&1\\ mp-3526&ErInPt&6.40&13022.66&0.00&84.35&-&0.000&0.000&Hexagonal&189&2.61&2\\ mp-3530&Au(OF$_3$)$_2$&-4.46&32736.41&0.01&47.00&-&0.000&0.000&Triclinic&2&1.84&2\\ mp-3532&CrAgSe$_2$&3.40&243.48&0.00&61.36&65.62&0.000&0.000&Trigonal&160&1.86&2\\ mp-3534&Ge$_2$Sb$_2$Te$_5$&5.97&230.70&0.02&73.36&27.46&0.062&0.000&Trigonal&164&2.47&1\\ mp-3535&RbCeS$_2$&4.69&-&0.00&78.32&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-3539&NbGaNi$_2$&6.43&177.80&0.01&81.55&192.31&0.002&0.000&Cubic&225&1.62&2\\ mp-3541&CeNiGe$_2$&7.93&-&0.00&69.35&-&0.004&0.000&Orthorhombic&63&2.13&1\\ mp-3546&Tb(Al$_2$Fe)$_4$&7.15&532.64&0.00&44.73&-&0.000&0.000&Tetragonal&139&1.79&2\\ mp-3551&TbAgTe$_2$&4.25&782.63&0.00&79.85&-&0.003&0.000&Tetragonal&113&1.97&1\\ mp-3553&KTeAu&2.91&30899.22&0.00&58.01&-&0.001&0.000&Hexagonal&194&2.07&2\\ mp-3555&LaSiIr&8.43&292442.99&0.00&86.59&-&0.000&0.000&Cubic&198&2.17&2\\ mp-3556&Tm$_2$SO$_2$&3.32&23536.91&0.00&87.89&-&0.005&0.000&Trigonal&164&2.48&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-3557&Eu(CuGe)$_2$&5.62&458.42&0.00&63.42&-&0.000&0.000&Tetragonal&139&1.96&2\\ mp-3566&Ce(SiRu)$_2$&8.34&-&0.00&80.69&-&0.013&0.000&Tetragonal&139&2.08&2\\ mp-3569&Nd(Sb$_3$Os)$_4$&7.27&-&0.01&84.08&-&0.000&0.000&Cubic&204&3.60&2\\ mp-3570&NdPPd&5.85&26744.92&0.00&65.71&-&0.000&0.000&Hexagonal&194&2.28&2\\ mp-3574&MnAlCu$_2$&7.34&5.79&0.04&58.19&123.80&0.033&0.000&Cubic&225&2.19&1\\ mp-3576&HfGaCo$_2$&5.57&9406.33&0.00&84.92&174.28&0.000&0.000&Cubic&225&1.77&2\\ mp-3579&UGeSe&8.47&308.49&0.00&50.00&-&0.010&0.000&Tetragonal&139&3.95&1\\ mp-3581&Ta$_4$MnS$_8$&5.28&104.91&0.00&78.44&-&0.000&0.000&Hexagonal&194&2.45&2\\ mp-3583&U$_2$AsN$_2$&9.22&83.56&0.00&100.00&-&0.000&0.000&Trigonal&164&4.73&2\\ mp-3585&La(SiIr)$_2$&9.68&362539.14&0.00&80.60&-&0.000&0.000&Tetragonal&139&2.08&2\\ mp-3587&Sc(SiNi)$_2$&7.66&632.70&0.00&62.22&150.89&0.000&0.000&Tetragonal&139&1.61&2\\ mp-3591&NdBRh$_3$&5.73&12951.94&0.00&79.47&-&0.000&0.000&Cubic&221&2.59&2\\ mp-3594&Gd$_3$GaO$_6$&1.98&237.34&0.00&95.64&-&0.000&0.000&Orthorhombic&36&2.39&2\\ mp-3597&BaRuO$_3$&4.37&-&0.01&-&117.25&0.005&0.000&Hexagonal&194&1.81&2\\ mp-3598&BaRuO$_3$&4.39&-&0.02&-&-&0.012&0.000&Hexagonal&194&1.82&1\\ mp-3602&YAl$_4$Ni&6.95&22.10&0.00&70.46&92.59&0.000&0.000&Orthorhombic&63&1.99&2\\ mp-3603&Ce$_3$(BN$_2$)$_2$&9.14&-&0.00&90.35&-&0.002&0.000&Orthorhombic&71&2.30&1\\ mp-3605&Th(CoGe)$_2$&7.42&408.76&0.00&61.65&-&0.023&0.000&Tetragonal&139&2.04&2\\ mp-3606&MnSiN$_2$&6.86&2.03&0.13&81.39&-&0.001&0.000&Orthorhombic&33&1.87&2\\ mp-3608&LuAgSn&5.70&2949.93&0.01&82.69&-&0.018&0.000&Hexagonal&189&1.87&1\\ mp-3611&Dy$_2$Hf$_2$O$_7$&2.52&8702.36&0.00&95.00&-&0.001&0.000&Cubic&227&2.50&2\\ mp-3613&NaErS$_2$&2.19&158.05&0.00&72.27&-&0.000&0.000&Trigonal&166&2.50&2\\ mp-3618&Sc$_2$FeSi$_2$&6.40&1338.10&0.00&57.05&119.99&0.008&0.000&Monoclinic&12&1.85&1\\ mp-3623&MnAlCo$_2$&6.61&38.15&0.00&79.63&191.80&0.006&0.000&Cubic&225&1.90&1\\ mp-3627&Eu(Mo$_3$S$_4$)$_2$&5.80&27.60&0.00&18.06&-&0.000&0.000&Trigonal&148&1.59&2\\ mp-3630&HoInAu&6.15&23785.20&0.00&76.37&-&0.000&0.000&Hexagonal&189&2.38&2\\ mp-3633&Er(Al$_2$Fe)$_4$&7.16&67.41&0.00&45.42&-&0.001&0.000&Tetragonal&139&1.95&1\\ mp-3638&Cu$_2$P$_2$O$_7$&2.81&4.50&0.00&41.00&-&0.005&0.000&Monoclinic&15&2.03&1\\ mp-3640&Nb$_6$Si$_7$Ni$_1$$_6$&8.60&22.70&0.00&69.21&-&0.007&0.000&Cubic&225&1.51&2\\ mp-3648&Zn$_2$CuAu&5.57&28693.17&0.01&55.72&-&0.010&0.000&Cubic&225&1.97&2\\ mp-3651&Nd(SiRh)$_2$&6.92&9794.76&0.00&77.95&-&0.001&0.000&Tetragonal&139&2.41&1\\ mp-3657&TiCo$_2$Si&8.10&40.86&0.00&76.20&201.33&0.000&0.000&Cubic&225&1.60&2\\ mp-3663&Ta$_4$GaSe$_8$&4.66&117.23&0.02&77.84&-&0.000&0.000&Cubic&216&2.37&2\\ mp-3664&NdTlS$_2$&3.58&4674.60&0.00&69.76&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-3669&Mn(NbS$_2$)$_4$&5.00&13.11&0.00&67.33&-&0.000&0.000&Hexagonal&194&1.86&2\\ mp-3678&Tb(SiRu)$_2$&6.86&-&0.00&81.94&-&0.000&0.000&Tetragonal&139&1.83&2\\ mp-3679&NiSbS&8.46&14.88&0.00&64.98&95.75&0.000&0.000&Cubic&198&2.45&2\\ mp-3682&KCuF$_3$&0.89&9.36&0.00&41.00&-&0.000&0.000&Tetragonal&140&1.60&2\\ mp-3683&Ho$_3$(CuGe)$_4$&5.92&604.90&0.00&69.22&-&0.000&0.000&Orthorhombic&71&2.36&2\\ mp-3686&YbBRh$_3$&5.02&12219.37&0.00&80.38&-&0.005&0.000&Cubic&221&2.63&2\\ mp-3688&Er$_2$Sn$_2$O$_7$&4.20&129.70&0.00&87.53&-&0.003&0.000&Cubic&227&2.12&2\\ mp-3689&NdCo$_4$B&4.97&170.42&0.02&80.91&-&0.006&0.000&Hexagonal&191&1.96&2\\ mp-3696&UNb$_3$O$_1$$_0$&3.87&45.55&0.02&100.00&-&0.000&0.000&Orthorhombic&70&3.29&2\\ mp-3698&SrAlSi&4.45&2.29&0.00&80.48&55.82&0.000&0.000&Hexagonal&187&1.91&2\\ mp-3701&Sc(Al$_2$Fe)$_4$&7.34&280.08&0.00&33.36&126.43&0.000&0.000&Tetragonal&139&1.81&2\\ mp-3702&FeCuPt$_2$&6.69&24120.51&0.02&55.65&197.63&0.000&0.000&Tetragonal&123&2.45&2\\ mp-3704&Cs$_2$Mn$_3$Se$_4$&2.31&-&0.00&78.84&-&0.000&0.000&Orthorhombic&72&2.22&2\\ mp-3708&Tl(FeTe)$_3$&6.03&2581.17&0.03&52.17&-&0.000&0.000&Hexagonal&176&1.96&2\\ mp-3709&Tb(CoGe)$_2$&6.03&1218.38&0.00&74.21&-&0.000&0.000&Tetragonal&139&2.01&2\\ mp-3710&HoBRh$_3$&5.73&12552.91&0.00&80.14&-&0.000&0.000&Cubic&221&2.63&2\\ mp-3716&TbNiSb&6.57&945.87&0.00&83.95&-&0.006&0.000&Cubic&216&2.22&1\\ mp-3717&LuBRh$_3$&5.72&14370.11&0.00&80.44&-&0.000&0.000&Cubic&221&2.63&2\\ mp-3718&ThTeO&7.90&39.86&0.00&75.00&-&0.039&0.039&Tetragonal&129&2.31&3\\ mp-3726&Li$_2$GaPt&4.11&22202.63&0.00&72.44&84.70&0.000&0.000&Cubic&216&2.41&2\\ mp-3732&Ti$_2$CS&8.21&2.41&0.00&76.62&179.95&0.002&0.000&Hexagonal&194&1.39&2\\ mp-3734&NdSi$_2$Ni&7.02&39.41&0.00&75.33&-&0.002&0.000&Orthorhombic&63&1.91&1\\ mp-3735&GdPO$_4$&2.53&141.37&0.03&95.00&-&0.000&0.000&Monoclinic&14&2.34&2\\ mp-3736&ZrAlCu$_2$&7.14&15.71&0.00&45.78&128.44&0.000&0.000&Cubic&225&2.24&2\\ mp-3740&TiNi$_2$Sn&9.10&25.62&0.04&71.35&155.79&0.006&0.000&Cubic&225&1.44&2\\ mp-3747&Ti$_3$AlC$_2$&6.96&3.04&0.00&89.93&159.14&0.000&0.000&Hexagonal&194&1.53&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-3758&Eu(NiP)$_2$&7.60&23.12&0.00&78.00&-&0.000&0.000&Tetragonal&139&1.44&2\\ mp-3769&ErBRh$_3$&5.75&12404.87&0.00&80.21&-&0.000&0.000&Cubic&221&2.64&2\\ mp-3770&Li$_2$Ce$_2$Ge$_3$&5.18&-&0.04&73.94&-&0.005&0.000&Orthorhombic&63&2.28&1\\ mp-3776&Er$_2$Mo$_2$C$_3$&5.63&156.15&0.00&62.91&-&0.008&0.000&Monoclinic&12&2.15&3\\ mp-3778&Mg$_3$(Al$_9$Cr)$_2$&7.36&5.98&0.00&57.64&-&0.004&0.000&Cubic&227&2.20&1\\ mp-3779&CrSiTe$_3$&4.39&60.73&0.00&73.74&22.82&0.033&0.009&Trigonal&148&2.21&1\\ mp-3787&RbFe$_2$S$_3$&3.00&4515.92&0.00&33.40&-&0.000&0.000&Orthorhombic&63&1.15&2\\ mp-3791&ScCo$_2$Sn&7.69&520.64&0.00&80.25&136.24&0.000&0.000&Cubic&225&1.79&2\\ mp-3799&GdSF&3.33&170.61&0.00&81.11&-&0.000&0.000&Tetragonal&129&2.35&2\\ mp-3802&Ta$_4$AlC$_3$&7.78&138.13&0.00&98.42&-&0.000&0.000&Hexagonal&194&2.43&2\\ mp-3803&Ta$_4$AlC$_3$&7.54&138.13&0.08&98.42&237.55&0.000&0.000&Hexagonal&194&2.43&2\\ mp-3804&Sr(PRu)$_2$&6.31&-&0.00&100.00&-&0.007&0.000&Tetragonal&139&1.66&1\\ mp-3805&Al(FeB)$_2$&8.26&540.18&0.00&9.09&206.27&0.000&0.000&Orthorhombic&65&1.49&2\\ mp-3816&Er$_6$Ni$_2$Sn&4.46&200.03&0.02&89.58&-&0.000&0.000&Orthorhombic&71&2.30&1\\ mp-3824&Ta$_9$(NiS$_3$)$_2$&6.07&127.55&0.00&88.70&-&0.000&0.000&Hexagonal&189&2.40&2\\ mp-3826&Ce(SiPd)$_2$&7.43&-&0.00&52.24&-&0.005&0.000&Tetragonal&139&2.26&2\\ mp-3827&KFeS$_2$&2.25&5.97&0.00&6.95&20.36&0.000&0.000&Monoclinic&15&1.09&2\\ mp-3829&CdSnAs$_2$&2.94&13.50&0.00&70.70&47.33&0.066&0.026&Tetragonal&122&2.56&1\\ mp-3830&NiAsS&7.12&10.68&0.00&67.57&109.01&0.000&0.000&Cubic&198&2.26&2\\ mp-3835&Ba(Mo$_3$S$_4$)$_2$&5.27&79.97&0.00&4.01&-&0.040&0.000&Trigonal&148&1.67&1\\ mp-3846&LaBPd$_3$&6.93&48222.26&0.14&45.84&-&0.000&0.000&Cubic&221&2.39&2\\ mp-3847&DyCoC$_2$&5.52&273.59&0.00&90.93&-&0.000&0.000&Orthorhombic&38&2.23&2\\ mp-3849&TlFeS$_2$&4.17&5923.04&0.08&6.95&30.74&0.005&0.000&Monoclinic&12&1.15&1\\ mp-3852&Tb$_3$(CuGe)$_4$&5.92&1305.41&0.00&68.76&-&0.000&0.000&Orthorhombic&71&2.11&2\\ mp-3854&Y(MnSi)$_2$&6.43&16.76&0.00&87.88&127.62&0.000&0.000&Tetragonal&139&1.87&2\\ mp-3861&Al(MoS$_2$)$_4$&6.04&22.74&0.03&7.18&-&0.000&0.000&Cubic&216&1.68&2\\ mp-3867&Pr$_2$Co$_7$B$_3$&5.49&254.70&0.03&79.98&-&0.001&0.000&Hexagonal&191&1.89&2\\ mp-3869&TbBRh$_3$&5.81&13201.40&0.00&79.95&-&0.000&0.000&Cubic&221&2.46&2\\ mp-3871&Ti$_2$SnC&8.61&19.92&0.00&85.83&135.44&0.020&0.000&Hexagonal&194&1.49&1\\ mp-3879&Ba$_2$CuF$_6$&0.66&244.19&0.00&41.00&-&0.000&0.000&Orthorhombic&64&1.75&2\\ mp-3880&Cr$_2$CuSe$_4$&4.11&20.05&0.00&55.27&-&0.000&0.000&Cubic&227&2.20&2\\ mp-3886&Zr$_2$AlC&4.85&24.33&0.01&53.20&124.17&0.000&0.000&Hexagonal&194&2.14&2\\ mp-3891&EuTl$_2$Pd&5.61&17043.92&0.00&66.58&-&0.000&0.000&Orthorhombic&63&1.85&2\\ mp-3893&Tb(CoB)$_2$&5.29&1380.18&0.00&80.61&-&0.000&0.000&Tetragonal&139&1.88&2\\ mp-3895&Ho(SiRh)$_2$&7.09&9494.95&0.00&78.78&-&0.000&0.000&Tetragonal&139&2.47&2\\ mp-3896&Y(SiIr)$_2$&7.75&396778.94&0.03&78.71&180.46&0.000&0.000&Tetragonal&129&1.50&2\\ mp-3909&ZrAlCo$_2$&6.03&43.49&0.00&63.44&160.93&0.000&0.000&Cubic&225&1.85&2\\ mp-3910&Ce(Al$_1$$_0$Cr)$_2$&8.21&-&0.00&64.78&-&0.000&0.000&Cubic&227&2.27&2\\ mp-3911&LaMo$_5$O$_8$&6.23&25.48&0.35&21.33&-&0.001&0.000&Monoclinic&14&1.79&2\\ mp-3923&Th$_2$MnN$_3$&8.12&21.51&0.00&100.00&-&0.013&0.000&Orthorhombic&71&2.05&1\\ mp-3925&Co$_2$CuS$_4$&5.66&26.19&0.00&42.72&-&0.000&0.000&Cubic&227&1.90&2\\ mp-3927&CaAsAu&4.90&35989.42&0.00&61.60&-&0.040&0.000&Hexagonal&194&2.24&2\\ mp-3930&Sc$_2$MnS$_4$&3.93&987.64&0.00&59.14&-&0.000&0.000&Cubic&227&2.33&2\\ mp-3938&ZrSiS&7.60&18.99&0.00&41.23&125.62&0.026&0.000&Tetragonal&129&1.50&1\\ mp-3942&TmSnPd$_2$&6.54&39525.97&0.00&61.39&-&0.000&0.000&Cubic&225&2.24&2\\ mp-3944&ZrAlNi$_2$&6.98&24.06&0.00&53.45&148.56&0.000&0.000&Cubic&225&1.51&2\\ mp-3950&ErInCu&6.40&200.81&0.00&86.73&-&0.000&0.000&Hexagonal&189&2.50&2\\ mp-3951&Ti$_2$CuS$_4$&5.55&3.15&0.00&46.49&-&0.000&0.000&Cubic&227&1.69&2\\ mp-3985&Tm(MnGe)$_2$&5.83&11599.48&0.00&80.88&-&0.000&0.000&Tetragonal&139&2.30&2\\ mp-3988&BaCu$_3$O$_4$&2.77&144.52&0.01&41.00&94.77&0.000&0.000&Orthorhombic&65&2.05&2\\ mp-3991&UMoC$_2$&10.60&77.70&0.00&20.02&-&0.004&0.000&Orthorhombic&62&3.87&1\\ mp-3995&La(CuSi)$_2$&8.68&5.30&0.00&64.98&-&0.000&0.000&Tetragonal&139&2.13&2\\ mp-3999&Y(SiPt)$_2$&7.24&22969.90&0.06&69.44&-&0.000&0.000&Tetragonal&139&2.52&2\\ mp-4001&BaTaS$_3$&5.09&198.05&0.00&69.80&-&0.000&0.000&Hexagonal&194&2.19&2\\ mp-4006&ErPO$_4$&2.12&153.55&0.00&95.00&-&0.000&0.000&Tetragonal&141&2.37&2\\ mp-4007&Nd(SiNi)$_2$&6.95&36.75&0.00&71.76&-&0.022&0.000&Tetragonal&139&1.80&1\\ mp-4013&Nd(SiRu)$_2$&6.69&-&0.00&80.99&-&0.009&0.000&Tetragonal&139&2.08&2\\ mp-4014&Pr(CuSi)$_2$&7.12&49.61&0.00&65.16&-&0.000&0.000&Tetragonal&139&2.04&2\\ mp-4022&Zr$_2$CoSi$_2$&6.55&31.95&0.00&54.21&-&0.006&0.000&Monoclinic&12&1.62&1\\ mp-4024&DyAgTe$_2$&4.30&293.11&0.00&79.95&-&0.000&0.000&Tetragonal&113&2.14&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-4025&TmNiSb&6.59&13547.48&0.00&84.27&-&0.000&0.000&Cubic&216&2.46&1\\ mp-4026&KCrS$_2$&3.78&13.11&0.00&43.00&-&0.000&0.000&Trigonal&166&1.48&2\\ mp-4034&LaTe$_2$Se&5.78&41.73&0.00&76.70&-&0.000&0.000&Orthorhombic&63&2.31&2\\ mp-4037&TmNiC$_2$&6.49&18802.52&0.00&86.38&-&0.000&0.000&Orthorhombic&38&2.13&2\\ mp-4041&Yb(AlGe)$_2$&5.18&563.05&0.00&71.50&-&0.025&0.000&Trigonal&164&2.38&1\\ mp-4044&ErAgSe$_2$&2.88&268.84&0.00&72.11&-&0.000&0.000&Orthorhombic&19&2.11&2\\ mp-4048&Sr$_6$(RhO$_3$)$_5$&3.54&7752.85&0.00&87.63&-&0.000&0.000&Trigonal&155&2.73&2\\ mp-4050&Eu(AsRu)$_2$&6.07&-&0.00&97.48&-&0.000&0.000&Tetragonal&139&2.22&2\\ mp-4052&Rb$_2$Mn$_3$Se$_4$&1.96&4076.64&0.00&75.76&-&0.000&0.000&Orthorhombic&72&2.22&2\\ mp-4053&YbSnPd$_2$&6.07&29870.31&0.00&61.66&-&0.000&0.000&Cubic&225&2.25&2\\ mp-4064&Ca(NiP)$_2$&8.05&14.88&0.00&56.00&114.30&0.022&0.000&Tetragonal&139&1.42&1\\ mp-4065&Dy(SiIr)$_2$&8.18&348460.95&0.00&82.16&-&0.007&0.000&Tetragonal&139&2.24&1\\ mp-4075&TbZrSb&5.61&866.31&0.00&80.03&-&0.001&0.000&Tetragonal&139&2.41&2\\ mp-4076&VCoSb&8.03&102.73&0.01&74.84&140.94&0.000&0.000&Cubic&216&2.35&2\\ mp-4083&MgCuAs&6.20&5.61&0.00&69.50&74.90&0.055&0.000&Tetragonal&129&2.50&2\\ mp-4088&La(FeSi)$_2$&8.10&1.96&0.00&51.26&-&0.000&0.000&Tetragonal&139&1.74&2\\ mp-4090&Ce(SiRh)$_2$&8.45&-&0.00&77.78&-&0.021&0.000&Tetragonal&139&2.41&1\\ mp-4091&Ni$_2$Mo$_3$N&8.50&33.91&0.00&16.22&273.48&0.000&0.000&Cubic&213&1.54&2\\ mp-4093&Cu$_3$(PO$_4$)$_2$&2.86&5.05&0.00&41.00&-&0.000&0.000&Triclinic&2&2.08&2\\ mp-4096&CeAlO$_3$&10.49&-&0.01&88.38&189.33&0.000&0.000&Tetragonal&140&2.32&2\\ mp-4100&Ca$_4$IrO$_6$&4.37&234205.07&0.02&-&-&0.000&0.000&Trigonal&167&1.33&2\\ mp-4104&HoPO$_4$&2.10&319.67&0.00&95.00&-&0.001&0.000&Tetragonal&141&2.35&2\\ mp-4105&Ho(CuSi)$_2$&7.33&242.76&0.00&67.22&-&0.000&0.000&Tetragonal&139&2.22&2\\ mp-4106&YbSnPd&5.44&18957.92&0.01&71.19&-&0.000&0.000&Hexagonal&189&2.20&2\\ mp-4107&Li(CoGe)$_6$&5.11&740.06&0.00&61.32&-&0.000&0.000&Hexagonal&191&2.04&2\\ mp-4109&Ba(AsRu)$_2$&5.19&-&0.00&100.00&-&0.003&0.000&Tetragonal&139&2.43&1\\ mp-4123&ErTlS$_2$&3.96&4500.75&0.00&72.27&-&0.000&0.000&Trigonal&166&2.50&2\\ mp-4126&KUO$_3$&4.87&76.91&0.00&-&-&0.000&0.000&Cubic&221&4.44&2\\ mp-4131&Sc(CoSi)$_2$&7.19&652.30&0.00&72.98&158.52&0.000&0.000&Tetragonal&139&1.83&2\\ mp-4139&Nb$_4$GaS$_8$&4.95&76.77&0.03&68.02&-&0.000&0.000&Cubic&216&1.83&2\\ mp-4147&Th(GePd)$_2$&6.99&25828.97&0.00&35.74&-&0.029&0.000&Tetragonal&139&2.37&1\\ mp-4148&Ho(SiPd)$_2$&6.17&34869.30&0.00&54.68&-&0.000&0.000&Tetragonal&139&2.33&2\\ mp-4150&Ca(MnSb)$_2$&4.41&9.01&0.07&88.29&36.49&0.007&0.000&Trigonal&164&2.57&1\\ mp-4152&Ga$_2$CoS$_4$&3.07&284.79&0.07&61.50&44.22&0.000&0.000&Tetragonal&82&1.80&2\\ mp-4158&Nd$_2$CuO$_4$&2.81&41.31&0.00&85.25&-&0.000&0.000&Tetragonal&139&2.29&2\\ mp-4169&USiO$_4$&7.30&73.62&0.05&45.00&-&0.007&0.000&Tetragonal&141&4.63&2\\ mp-4171&DySi$_2$Ni&7.34&235.40&0.00&76.62&-&0.002&0.000&Orthorhombic&63&2.05&1\\ mp-4174&HoNiSb&6.54&249.34&0.00&84.14&-&0.000&0.000&Cubic&216&2.46&2\\ mp-4176&La(SiPt)$_2$&8.57&21001.17&0.09&70.87&-&0.000&0.000&Tetragonal&139&2.47&2\\ mp-4177&Dy(SiRu)$_2$&6.84&-&0.00&82.16&-&0.015&0.000&Tetragonal&139&2.24&2\\ mp-4179&YbPO$_4$&0.58&77.29&0.00&95.00&-&0.000&0.000&Tetragonal&141&2.35&2\\ mp-4181&Pr$_2$CuO$_4$&2.79&72.37&0.00&85.06&131.35&0.000&0.000&Tetragonal&139&2.12&2\\ mp-4182&CrAgS$_2$&4.18&329.96&0.00&55.52&77.45&0.000&0.000&Trigonal&160&1.41&2\\ mp-4189&Dy$_6$FeSb$_2$&4.70&301.04&0.01&88.54&-&0.000&0.000&Hexagonal&189&2.54&1\\ mp-4193&Tm$_9$(FeGe)$_1$$_0$&5.43&15513.01&0.00&64.44&-&0.000&0.000&Orthorhombic&71&2.16&2\\ mp-4194&Zn(CrS$_2$)$_2$&4.27&8.17&0.00&50.25&-&0.006&0.000&Cubic&227&1.75&1\\ mp-4195&Tm(NiGe)$_2$&6.48&11404.44&0.00&69.25&-&0.000&0.000&Tetragonal&139&2.10&2\\ mp-4196&NdFeSi$_2$&6.38&34.14&0.00&63.34&-&0.004&0.000&Orthorhombic&63&1.88&1\\ mp-4206&UAs$_2$Pd&8.40&15271.39&0.00&69.27&-&0.002&0.000&Tetragonal&129&3.84&1\\ mp-4207&USb$_2$Pd&9.30&12843.05&0.00&65.67&-&0.016&0.000&Tetragonal&129&3.71&1\\ mp-4212&Nb$_3$Co$_4$B$_7$&7.10&549.77&0.00&77.59&-&0.005&0.000&Orthorhombic&63&1.83&1\\ mp-4219&CeGeAu&6.85&-&0.00&63.95&-&0.000&0.000&Hexagonal&186&2.22&2\\ mp-4226&LiCrS$_2$&4.46&11.05&0.00&41.97&-&0.000&0.000&Trigonal&164&1.82&2\\ mp-4227&BaVS$_3$&4.11&257.61&0.01&27.19&46.75&0.000&0.000&Hexagonal&194&1.73&2\\ mp-4228&Nd(CoSi)$_2$&6.47&51.13&0.00&79.14&-&0.007&0.000&Tetragonal&139&1.95&2\\ mp-4229&Nd(AgGe)$_2$&5.07&678.40&0.00&70.96&-&0.010&0.000&Tetragonal&139&1.83&1\\ mp-4230&Sc$_3$TlC&5.50&6621.30&0.00&100.00&97.05&0.000&0.000&Cubic&221&2.43&2\\ mp-4233&KMnSb&3.36&12.16&0.15&88.29&-&0.000&0.000&Tetragonal&129&2.40&2\\ mp-4238&MnFeAs&7.25&1.64&0.00&69.93&158.69&0.000&0.000&Hexagonal&189&2.16&2\\ mp-4240&RbCeTe$_2$&4.21&-&0.00&85.27&-&0.000&0.000&Trigonal&166&2.31&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-4242&U$_3$(CuGe)$_4$&9.13&359.10&0.00&45.80&-&0.002&0.000&Orthorhombic&71&3.81&1\\ mp-4243&CaIrO$_3$&5.16&374775.40&0.00&-&-&0.000&0.000&Orthorhombic&63&1.33&2\\ mp-4250&Tb(SiPd)$_2$&6.17&35907.50&0.00&54.12&-&0.000&0.000&Tetragonal&139&2.13&2\\ mp-4251&Pr(Sb$_3$Os)$_4$&7.33&-&0.01&84.06&-&0.000&0.000&Cubic&204&3.59&2\\ mp-4259&Ca(CoGe)$_2$&5.51&648.18&0.00&61.65&98.03&0.018&0.000&Tetragonal&139&1.95&1\\ mp-4283&LaSi$_2$Pt&8.76&15751.69&0.00&73.30&-&0.000&0.000&Orthorhombic&63&2.37&2\\ mp-4288&TbNiGe$_2$&6.46&1400.35&0.00&70.68&-&0.000&0.000&Orthorhombic&63&1.98&2\\ mp-4289&Er$_2$Si$_3$Rh&6.19&3960.29&0.00&82.98&-&0.001&0.000&Hexagonal&194&2.38&2\\ mp-4291&Ho(NiGe)$_2$&6.46&642.53&0.00&69.01&-&0.000&0.000&Tetragonal&139&2.09&2\\ mp-4297&U(GePd)$_2$&7.75&25599.61&0.01&35.74&-&0.016&0.000&Tetragonal&139&3.42&2\\ mp-4298&Tm(MnSn)$_6$&8.25&3927.27&0.00&85.77&-&0.000&0.000&Hexagonal&191&1.84&2\\ mp-4299&HoInPd&5.79&19772.62&0.00&77.47&-&0.000&0.000&Hexagonal&189&2.52&1\\ mp-4300&Yb$_2$Si$_2$O$_7$&0.33&81.09&0.02&88.02&92.27&0.010&0.000&Monoclinic&12&2.34&1\\ mp-4302&Nd(NiGe)$_2$&6.30&491.70&0.00&67.68&-&0.028&0.000&Tetragonal&139&2.02&1\\ mp-4305&Er(CuSi)$_2$&7.39&119.00&0.00&67.41&-&0.007&0.000&Tetragonal&139&2.24&1\\ mp-4307&BaIrO$_3$&4.42&278384.39&0.05&-&-&0.000&0.000&Monoclinic&15&1.82&2\\ mp-4308&PrAgAs$_2$&4.66&220.56&0.00&89.84&-&0.002&0.000&Orthorhombic&62&2.19&1\\ mp-4311&HoAgSn&5.73&408.55&0.00&82.38&-&0.001&0.000&Hexagonal&186&1.85&2\\ mp-4316&Sr(NiAs)$_2$&5.84&9.98&0.00&85.44&68.65&0.015&0.000&Tetragonal&139&2.26&2\\ mp-4320&CuTeO$_3$&4.09&39.81&0.04&63.70&-&0.003&0.000&Orthorhombic&62&2.28&1\\ mp-4321&MgSiO$_3$&3.53&3.09&0.02&47.32&112.24&0.007&0.000&Monoclinic&15&1.61&1\\ mp-4322&Pr(CoB)$_2$&5.13&387.05&0.00&79.69&-&0.000&0.000&Tetragonal&139&1.95&2\\ mp-4323&Nd(SiPd)$_2$&6.02&36434.44&0.00&52.67&-&0.007&0.000&Tetragonal&139&2.26&1\\ mp-4326&KErS$_2$&1.79&151.89&0.00&72.27&-&0.000&0.000&Trigonal&166&2.22&2\\ mp-4336&LaPPd&8.34&27231.76&0.00&65.07&-&0.039&0.000&Hexagonal&194&2.28&1\\ mp-4337&Dy(GeRh)$_2$&6.39&8221.47&0.00&74.26&-&0.001&0.000&Tetragonal&139&2.53&2\\ mp-4338&Cr$_2$CdS$_4$&4.08&7.47&0.00&37.13&-&0.015&0.000&Cubic&227&2.44&1\\ mp-4340&TbPO$_4$&2.08&1252.38&0.00&95.00&-&0.002&0.000&Tetragonal&141&1.90&2\\ mp-4341&Pr(P$_3$Ru)$_4$&7.87&-&0.00&95.00&-&0.000&0.000&Cubic&204&1.78&2\\ mp-4343&Sr(MnAs)$_2$&4.05&1.75&0.09&100.00&54.45&0.009&0.000&Trigonal&164&2.60&1\\ mp-4344&HoTaO$_4$&2.23&268.72&0.00&97.62&-&0.004&0.000&Monoclinic&15&2.48&1\\ mp-4346&SrRuO$_3$&4.77&-&0.04&100.00&-&0.000&0.000&Cubic&221&-&2\\ mp-4353&TbAl$_4$Ni&6.93&981.97&0.00&74.38&-&0.000&0.000&Orthorhombic&63&1.97&2\\ mp-4354&Tl(NiSe)$_2$&5.63&4018.29&0.02&52.56&-&0.000&0.000&Tetragonal&139&1.89&2\\ mp-4355&YTiO$_3$&6.79&21.73&0.06&98.25&-&0.000&0.000&Orthorhombic&62&1.35&2\\ mp-4362&Cu$_2$Ag$_2$O$_3$&3.05&375.53&0.02&58.62&-&0.008&0.000&Tetragonal&141&1.58&2\\ mp-4363&Ca$_3$Sn$_1$$_3$Rh$_4$&7.48&3852.84&0.00&76.58&-&0.000&0.000&Cubic&223&1.80&2\\ mp-4364&NbGaCo$_2$&5.76&193.89&0.00&89.92&194.12&0.022&0.000&Cubic&225&1.79&1\\ mp-4367&Cu$_2$NiSn&9.49&22.22&0.16&57.93&-&0.000&0.000&Cubic&225&1.80&2\\ mp-4368&SbPdSe&5.65&24506.99&0.00&54.77&84.28&0.000&0.000&Cubic&198&2.62&2\\ mp-4370&Sr(AsPd)$_2$&5.08&33418.36&0.00&65.02&80.88&0.014&0.000&Tetragonal&139&2.66&1\\ mp-4374&UAsS&9.41&70.56&0.00&73.92&-&0.000&0.000&Tetragonal&129&4.52&2\\ mp-4377&K$_2$TbF$_6$&-2.78&910.59&0.02&95.00&-&0.000&0.000&Monoclinic&15&1.53&2\\ mp-4382&YB$_2$Ru$_3$&6.59&-&0.00&80.44&-&0.000&0.000&Hexagonal&191&2.15&2\\ mp-4383&Nd$_2$Fe$_1$$_7$N$_3$&5.24&13.04&0.06&22.14&-&0.000&0.000&Trigonal&166&1.42&2\\ mp-4384&Nb$_2$CS$_2$&4.54&17.09&0.02&78.70&62.45&0.041&0.000&Trigonal&166&1.82&1\\ mp-4394&Pr$_2$Sn$_2$O$_7$&3.85&59.33&0.00&86.77&-&0.000&0.000&Cubic&227&1.87&2\\ mp-4395&TbScGe&4.49&1978.72&0.00&83.99&-&0.002&0.000&Tetragonal&139&2.13&2\\ mp-4402&La(CoP)$_2$&8.68&24.59&0.00&86.28&-&0.000&0.000&Tetragonal&139&1.97&2\\ mp-4404&Sr(AsRu)$_2$&5.55&-&0.00&100.00&-&0.007&0.000&Tetragonal&139&3.00&1\\ mp-4409&Cu(RhO$_2$)$_2$&4.20&11911.23&0.02&66.98&-&0.000&0.000&Cubic&227&2.61&2\\ mp-4410&Yb(Al$_2$Mo)$_2$&6.47&60.21&0.03&47.09&-&0.003&0.000&Tetragonal&139&2.10&2\\ mp-4413&Th(SiRh)$_2$&8.45&8049.44&0.00&68.57&-&0.056&0.000&Tetragonal&139&2.47&2\\ mp-4415&Ho(CoGe)$_2$&6.01&652.55&0.00&74.50&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-4416&Ho$_6$FeSb$_2$&4.64&388.80&0.00&88.62&-&0.000&0.000&Hexagonal&189&2.52&1\\ mp-4433&Ce(SiIr)$_2$&9.43&-&0.00&80.69&-&0.055&0.000&Tetragonal&139&2.08&1\\ mp-4434&TbAlO$_3$&4.46&1359.40&0.01&89.05&-&0.002&0.000&Orthorhombic&62&2.01&1\\ mp-4439&Pr(SiNi)$_2$&6.94&56.91&0.00&71.51&-&0.000&0.000&Tetragonal&139&1.70&2\\ mp-4441&Ca(CuGe)$_2$&5.86&608.50&0.00&45.80&78.66&0.008&0.000&Tetragonal&139&2.13&2\\ mp-4448&Y$_3$AlC&3.53&37.83&0.00&95.94&79.65&0.002&0.000&Cubic&221&2.14&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-4450&UPS&10.25&80.14&0.00&13.00&-&0.000&0.000&Tetragonal&129&4.62&2\\ mp-4454&CeCo$_3$B$_2$&7.71&-&0.00&79.01&-&0.000&0.000&Hexagonal&191&2.00&2\\ mp-4458&Th(MnSi)$_2$&7.82&16.29&0.00&81.39&-&0.010&0.000&Tetragonal&139&1.87&1\\ mp-4466&Tb(SiNi)$_2$&7.16&966.17&0.00&72.78&-&0.000&0.000&Tetragonal&139&1.65&2\\ mp-4469&Tm(SiNi)$_2$&7.19&13820.96&0.00&73.43&-&0.000&0.000&Tetragonal&139&1.92&2\\ mp-4472&BMo$_2$C&9.49&236.44&0.05&5.59&317.13&0.000&0.000&Orthorhombic&63&1.66&2\\ mp-4474&V$_4$GaS$_8$&5.11&222.65&0.00&40.21&74.15&0.000&0.000&Cubic&216&1.58&2\\ mp-4475&Tl(CoSe)$_2$&5.22&4023.84&0.05&61.11&49.17&0.000&0.000&Tetragonal&139&2.06&2\\ mp-4476&HoCuSi&5.76&326.41&0.00&76.15&-&0.004&0.000&Hexagonal&194&2.30&2\\ mp-4478&CaSiPt&5.41&23344.82&0.00&63.36&84.15&0.000&0.000&Cubic&198&2.34&2\\ mp-4484&Ba(PRu)$_2$&5.97&-&0.00&-&-&0.004&0.000&Tetragonal&139&1.77&2\\ mp-4487&Er(MnGe)$_2$&5.82&542.10&0.00&80.83&-&0.002&0.000&Tetragonal&139&2.31&1\\ mp-4488&Sr(FeAs)$_2$&5.08&1.77&0.00&68.01&83.27&0.015&0.000&Tetragonal&139&2.21&2\\ mp-4492&MnCo$_2$Si&7.54&38.61&0.00&78.23&219.29&0.000&0.000&Cubic&225&1.79&2\\ mp-4494&NaYbS$_2$&0.92&79.39&0.25&72.83&-&0.000&0.000&Trigonal&166&2.48&2\\ mp-4500&ZrNbP&6.83&23.05&0.00&75.23&173.75&0.006&0.000&Orthorhombic&62&1.79&1\\ mp-4502&Ta$_6$Si$_7$Ni$_1$$_6$&8.97&84.59&0.00&76.53&-&0.000&0.000&Cubic&225&1.90&2\\ mp-4505&La$_3$AlN&7.72&1.11&0.00&92.51&-&0.000&0.000&Cubic&221&2.31&2\\ mp-4508&ErInPd&5.82&19543.84&0.00&77.58&-&0.000&0.000&Hexagonal&189&2.53&2\\ mp-4510&DyNiSb&6.56&194.00&0.00&84.07&-&0.000&0.000&Cubic&216&2.48&2\\ mp-4513&Ho$_2$Ga$_8$Co&3.99&556.39&0.01&96.76&-&0.000&0.000&Tetragonal&123&2.05&2\\ mp-4520&Y(CuGe)$_2$&6.66&536.39&0.00&59.14&-&0.000&0.000&Tetragonal&139&2.25&2\\ mp-4521&Tb(CuGe)$_2$&6.62&1177.43&0.00&63.93&-&0.000&0.000&Tetragonal&139&2.14&2\\ mp-4536&ScNi$_2$Sn&8.39&505.18&0.00&71.91&127.65&0.000&0.000&Cubic&225&1.62&2\\ mp-4537&Ce(SiNi)$_2$&8.68&-&0.00&71.45&-&0.012&0.000&Tetragonal&139&1.79&2\\ mp-4538&TaSnS$_2$&6.51&86.12&0.00&77.16&-&0.000&0.000&Hexagonal&194&2.12&2\\ mp-4539&Ho(CuGe)$_2$&6.62&624.11&0.00&64.36&-&0.000&0.000&Tetragonal&139&2.34&2\\ mp-4544&Ba$_2$CoS$_3$&3.34&264.41&0.19&36.93&-&0.001&0.000&Orthorhombic&62&1.80&2\\ mp-4552&ErInCu$_2$&6.33&170.99&0.02&79.63&-&0.000&0.000&Cubic&225&2.46&2\\ mp-4561&UAl$_3$Pd$_2$&8.04&28340.94&0.08&33.71&-&0.000&0.000&Hexagonal&191&3.57&2\\ mp-4562&La(GeRh)$_2$&7.80&8488.31&0.00&73.26&-&0.000&0.000&Tetragonal&139&2.48&2\\ mp-4563&Ti$_3$TlC&7.73&5338.12&0.02&95.39&145.73&0.000&0.000&Cubic&221&1.37&2\\ mp-4564&Ba$_4$Nb$_1$$_4$O$_2$$_3$&5.33&113.24&0.00&100.00&-&0.008&0.000&Orthorhombic&65&1.83&1\\ mp-4573&TlSbTe$_2$&5.30&3338.40&0.00&77.58&30.63&0.159&0.095&Trigonal&166&2.53&1\\ mp-4574&YbTaO$_4$&0.85&114.29&0.00&97.56&73.30&0.000&0.000&Monoclinic&13&2.48&2\\ mp-4577&Y$_3$(AlNi$_3$)$_2$&6.06&30.40&0.00&73.28&-&0.000&0.000&Cubic&229&1.46&2\\ mp-4579&LaSiRu&8.08&-&0.00&86.59&-&0.000&0.000&Tetragonal&129&2.17&2\\ mp-4582&NdRhO$_3$&4.82&6753.92&0.00&86.67&-&0.011&0.000&Orthorhombic&62&2.48&2\\ mp-4583&NbCo$_2$Sn&8.19&42.31&0.12&83.13&-&0.000&0.000&Cubic&225&1.71&2\\ mp-4593&Mn$_3$AlC&7.07&0.48&0.00&93.91&215.33&0.000&0.000&Cubic&221&2.07&2\\ mp-4595&VFe$_2$Si&8.71&97.41&0.00&21.05&-&0.000&0.000&Cubic&225&1.29&2\\ mp-4597&Y$_2$B$_5$Pd$_1$$_4$&5.24&61309.06&0.03&32.83&-&0.000&0.000&Tetragonal&141&2.42&2\\ mp-4602&Tb$_2$Ti$_2$O$_7$&2.94&1210.28&0.02&95.00&-&0.003&0.000&Cubic&227&1.81&1\\ mp-4603&Nd$_3$Co$_1$$_3$B$_2$&4.77&131.36&0.03&81.39&-&0.000&0.000&Hexagonal&191&1.95&2\\ mp-4606&U(Al$_2$Fe)$_4$&8.37&36.59&0.00&26.54&-&0.005&0.000&Tetragonal&139&2.88&1\\ mp-4611&Th(SiPt)$_2$&8.55&18126.63&0.10&63.36&-&0.085&0.000&Tetragonal&139&2.52&1\\ mp-4612&TiCo$_2$Ge&7.52&428.39&0.00&71.89&179.08&0.000&0.000&Cubic&225&1.82&2\\ mp-4613&Zr$_2$SnC&6.97&30.26&0.00&62.15&127.69&0.001&0.000&Hexagonal&194&1.59&2\\ mp-4614&Tb(SiAg)$_2$&5.89&1076.81&0.00&75.46&-&0.000&0.000&Tetragonal&139&1.52&2\\ mp-4628&ZrSiSe&6.55&23.24&0.00&49.29&101.67&0.018&0.000&Tetragonal&129&2.10&1\\ mp-4630&Li$_2$RuO$_3$&3.74&-&0.00&25.00&108.22&0.010&0.000&Monoclinic&12&1.67&1\\ mp-4633&Yb(SiPd)$_2$&5.31&34087.75&0.00&55.43&-&0.003&0.000&Tetragonal&139&2.33&1\\ mp-4634&LaNi$_4$B&8.71&128.09&0.00&68.52&-&0.003&0.000&Hexagonal&191&1.70&2\\ mp-4638&TlCrTe$_2$&5.63&3792.49&0.00&75.85&-&0.000&0.000&Trigonal&164&2.23&2\\ mp-4643&Nb$_2$CuO$_6$&2.74&14.70&0.04&84.96&-&0.000&0.000&Orthorhombic&60&1.93&2\\ mp-4647&K$_3$(Cu$_4$Se$_3$)$_2$&3.71&16.10&0.01&45.34&-&0.000&0.000&Monoclinic&12&2.13&2\\ mp-4652&MnRh$_2$Pb&7.64&8488.60&0.02&63.33&-&0.000&0.000&Cubic&225&2.77&2\\ mp-4653&Y(SiIr)$_2$&8.26&396778.94&0.00&78.71&175.50&0.000&0.000&Tetragonal&139&1.50&2\\ mp-4656&Y(Al$_2$Fe)$_4$&7.17&8.64&0.00&38.91&123.10&0.000&0.000&Tetragonal&139&1.74&2\\ mp-4660&Tm(FeGe)$_2$&6.01&11550.38&0.00&54.74&-&0.000&0.000&Tetragonal&139&2.06&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-4663&Yb$_2$CdPd$_2$&2.88&22476.12&0.00&61.40&-&0.018&0.000&Tetragonal&127&2.55&1\\ mp-4664&MnGeRh$_2$&7.47&12191.87&0.00&73.67&188.04&0.000&0.000&Cubic&225&2.52&2\\ mp-4667&ZrSnRh&7.66&6367.15&0.00&68.47&-&0.000&0.000&Hexagonal&190&2.12&2\\ mp-4668&K(CoSe)$_2$&3.83&37.92&0.03&61.11&41.98&0.000&0.000&Tetragonal&139&1.93&2\\ mp-4676&La$_3$(B$_3$Ru$_4$)$_2$&8.18&-&0.00&82.21&-&0.000&0.000&Orthorhombic&69&2.29&2\\ mp-4678&Zr$_2$AlN&5.92&24.08&0.02&50.52&141.88&0.030&0.000&Hexagonal&194&2.35&1\\ mp-4689&Al$_7$FeCu$_2$&7.65&4.71&0.00&41.45&-&0.004&0.000&Tetragonal&128&2.12&2\\ mp-4692&Dy(SiNi)$_2$&7.17&198.65&0.00&73.02&-&0.014&0.000&Tetragonal&139&1.92&2\\ mp-4697&Zn(CrSe$_2$)$_2$&3.26&19.29&0.00&59.93&68.87&0.000&0.000&Cubic&227&2.12&2\\ mp-4703&Th(Al$_2$Fe)$_4$&7.71&10.09&0.00&26.54&-&0.002&0.000&Tetragonal&139&1.74&1\\ mp-4711&Li$_2$CuO$_2$&2.59&10.01&0.01&38.11&92.28&0.000&0.000&Orthorhombic&71&2.11&2\\ mp-4720&Si$_2$Ni$_6$B&9.21&125.24&0.00&53.08&213.29&0.000&0.000&Hexagonal&189&1.37&2\\ mp-4725&Nd(GePd)$_2$&5.25&30347.81&0.00&52.75&-&0.000&0.000&Tetragonal&139&2.35&1\\ mp-4729&Er(MnSi)$_2$&6.36&121.79&0.00&88.22&-&0.002&0.000&Tetragonal&139&2.18&1\\ mp-4732&UGa$_5$Co&5.67&388.68&0.00&96.53&-&0.034&0.000&Tetragonal&123&2.99&1\\ mp-4735&TbCo$_9$Si$_4$&7.16&439.89&0.00&75.42&-&0.001&0.000&Tetragonal&140&1.74&1\\ mp-4738&PrScGe&4.47&943.16&0.00&83.23&-&0.005&0.000&Tetragonal&139&2.22&2\\ mp-4740&Y(CrSi)$_2$&6.55&25.92&0.12&79.25&-&0.000&0.000&Tetragonal&139&1.72&2\\ mp-4742&Ho(GePd)$_2$&5.37&29290.05&0.00&54.42&-&0.000&0.000&Tetragonal&139&2.40&2\\ mp-4743&ErTiGe&4.94&468.19&0.00&83.64&-&0.000&0.000&Tetragonal&129&2.25&2\\ mp-4744&Ca(NiAs)$_2$&6.44&12.01&0.00&80.67&83.30&0.006&0.000&Tetragonal&139&2.14&1\\ mp-4755&Sc$_3$Fe$_2$Si$_3$&6.40&1225.17&0.00&52.23&-&0.000&0.000&Orthorhombic&63&1.79&2\\ mp-4756&ZnSnSb$_2$&4.33&18.21&0.00&80.26&40.41&0.007&0.007&Tetragonal&122&2.40&1\\ mp-4767&Ce(SiOs)$_2$&8.53&-&0.00&80.69&-&0.010&0.000&Tetragonal&139&4.01&2\\ mp-4768&Eu(SiNi)$_2$&6.50&24.40&0.00&72.31&-&0.000&0.000&Tetragonal&139&1.41&2\\ mp-4771&TiAlCu$_2$&7.92&6.79&0.00&55.54&134.46&0.000&0.000&Cubic&225&2.03&2\\ mp-4783&BaPrO$_3$&1.49&212.96&0.19&95.00&-&0.000&0.000&Cubic&221&1.96&2\\ mp-4785&CeAl$_3$Pd$_2$&7.04&-&0.00&53.51&-&0.000&0.000&Hexagonal&191&2.37&2\\ mp-4788&K(OsO$_3$)$_2$&2.30&-&0.01&-&-&0.000&0.000&Cubic&227&4.63&2\\ mp-4789&PrRhO$_3$&4.86&6852.36&0.00&86.56&178.64&0.007&0.000&Orthorhombic&62&2.37&1\\ mp-4793&U(SiPd)$_2$&8.73&29726.08&0.00&29.97&-&0.004&0.000&Tetragonal&139&3.53&2\\ mp-4796&GdScGe&4.33&963.71&0.00&83.92&-&0.003&0.000&Tetragonal&139&2.43&2\\ mp-4802&La$_4$Re$_6$O$_1$$_9$&6.58&622.05&0.00&77.64&-&0.000&0.000&Cubic&197&1.55&2\\ mp-4805&Gd$_2$SO$_2$&2.99&187.81&0.00&87.41&-&0.004&0.000&Trigonal&164&2.48&1\\ mp-4808&NdAgSn&5.39&229.99&0.00&81.67&-&0.000&0.000&Hexagonal&186&1.76&2\\ mp-4810&Pr(CoGe)$_2$&5.85&521.94&0.00&73.28&-&0.000&0.000&Tetragonal&139&2.06&2\\ mp-4813&NbAlNi$_2$&7.38&22.14&0.01&73.00&180.58&0.008&0.000&Cubic&225&1.64&2\\ mp-4815&Pr(SiRh)$_2$&6.92&9891.21&0.00&77.81&-&0.000&0.000&Tetragonal&139&2.34&2\\ mp-4817&CeAl$_5$Ni$_2$&8.12&-&0.00&69.24&-&0.000&0.000&Orthorhombic&71&2.03&2\\ mp-4822&Y(SiPd)$_2$&6.25&42054.75&0.00&47.36&134.16&0.000&0.000&Tetragonal&139&2.23&2\\ mp-4826&CaCuO$_2$&3.87&5.47&0.02&41.00&129.45&0.000&0.000&Tetragonal&123&1.87&2\\ mp-4828&HfNi$_2$Sn&8.51&8197.15&0.05&66.56&151.67&0.065&0.000&Cubic&225&1.45&2\\ mp-4835&LaCuSi&7.70&4.01&0.00&74.02&-&0.008&0.000&Hexagonal&194&2.18&1\\ mp-4836&Yb(MnSb)$_2$&4.11&45.54&0.20&90.49&38.38&0.005&0.000&Trigonal&164&2.63&1\\ mp-4846&MnSbRh&6.63&7105.55&0.13&83.40&110.68&0.000&0.000&Cubic&216&2.71&2\\ mp-4847&Y$_4$Al$_2$$_3$Ni$_6$&7.47&19.68&0.00&66.85&-&0.000&0.000&Monoclinic&12&1.97&2\\ mp-4852&Ni(RhSe$_2$)$_2$&5.60&6854.96&0.04&59.47&89.35&0.010&0.000&Monoclinic&12&2.36&1\\ mp-4854&NdScGe&4.42&907.40&0.00&83.38&-&0.001&0.000&Tetragonal&139&2.34&2\\ mp-4856&HoGa$_5$Co&4.32&541.22&0.00&96.09&-&0.000&0.000&Tetragonal&123&2.01&2\\ mp-4860&Gd$_2$CuO$_4$&2.89&162.13&0.00&85.92&-&0.000&0.000&Tetragonal&139&2.43&2\\ mp-4861&Sr(CuAs)$_2$&5.41&4.74&0.00&79.43&-&0.053&0.000&Tetragonal&139&2.64&1\\ mp-4865&Er(NiGe)$_2$&6.47&539.46&0.00&69.15&-&0.003&0.000&Tetragonal&139&2.11&1\\ mp-4870&Cu(BO$_2$)$_2$&3.39&583.77&0.00&30.59&-&0.000&0.000&Tetragonal&122&2.20&2\\ mp-4873&Ce$_2$TeO$_2$&8.03&-&0.00&88.74&-&0.003&0.000&Tetragonal&139&2.31&2\\ mp-4875&GdTaO$_4$&1.97&155.93&0.00&97.68&145.89&0.000&0.000&Monoclinic&13&2.48&2\\ mp-4877&CsNa$_2$Si$_1$$_7$&6.31&-&0.02&56.98&-&0.000&0.000&Cubic&227&1.50&2\\ mp-4878&ZrGeSe&6.32&406.89&0.00&50.00&102.84&0.049&0.000&Tetragonal&129&2.30&1\\ mp-4881&Er(SiNi)$_2$&7.12&127.71&0.00&73.33&-&0.004&0.000&Tetragonal&139&1.93&1\\ mp-4883&Ba(FeP)$_2$&5.60&177.23&0.00&0.00&93.56&0.005&0.000&Tetragonal&139&1.55&1\\ mp-4889&Y(GeRh)$_2$&6.43&9461.31&0.00&71.80&-&0.000&0.000&Tetragonal&139&2.55&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-4891&HoAlO$_3$&4.37&346.29&0.02&89.24&-&0.002&0.000&Orthorhombic&62&2.46&1\\ mp-4893&Hf$_2$SnC&7.72&13915.91&0.00&79.11&138.41&0.177&0.000&Hexagonal&194&1.59&1\\ mp-4895&UTeAs&8.84&75.52&0.00&84.25&-&0.003&0.000&Tetragonal&139&3.88&2\\ mp-4897&ScSnPd$_2$&7.16&40336.24&0.00&50.92&124.12&0.000&0.000&Cubic&225&2.17&2\\ mp-4901&Y$_2$MgCu$_2$&4.13&26.80&0.00&73.53&61.92&0.002&0.000&Tetragonal&127&2.14&2\\ mp-4903&Tm(CuSi)$_2$&7.39&13434.61&0.00&67.54&-&0.000&0.000&Tetragonal&139&2.23&2\\ mp-4904&Pr(SiRu)$_2$&6.72&-&0.00&80.75&-&0.000&0.000&Tetragonal&139&1.93&2\\ mp-4908&Y(CoGe)$_2$&6.09&568.68&0.00&71.33&129.31&0.000&0.000&Tetragonal&139&2.04&2\\ mp-4909&V$_2$NiS$_4$&7.24&132.12&0.00&36.20&102.24&0.036&0.000&Monoclinic&12&1.43&1\\ mp-4911&Th(CuGe)$_2$&8.08&388.56&0.00&45.80&-&0.006&0.000&Tetragonal&139&2.25&1\\ mp-4913&LiGa$_2$Rh&4.97&8319.79&0.00&87.58&-&0.047&0.000&Cubic&225&2.20&1\\ mp-4920&Nd(GeRh)$_2$&6.27&8413.35&0.00&73.49&-&0.004&0.000&Tetragonal&139&2.48&1\\ mp-4922&MnAlNi$_2$&7.58&15.17&0.00&67.86&-&0.000&0.000&Cubic&225&1.66&2\\ mp-4924&Pr(CuGe)$_2$&6.42&494.77&0.00&62.58&-&0.000&0.000&Tetragonal&139&2.20&2\\ mp-4936&Yb(SiPt)$_2$&6.36&19876.46&0.00&72.20&-&0.003&0.000&Tetragonal&139&2.51&1\\ mp-4938&ScCo$_3$B$_2$&5.81&955.91&0.00&73.68&222.60&0.004&0.000&Hexagonal&191&1.91&2\\ mp-4939&Dy(FeSi)$_2$&6.38&193.24&0.00&54.38&-&0.007&0.000&Tetragonal&139&1.87&1\\ mp-4952&La$_2$MgNi$_2$&7.26&7.79&0.00&81.48&-&0.008&0.000&Tetragonal&127&2.00&2\\ mp-4953&CdGeAs$_2$&2.68&284.83&0.00&63.98&51.97&0.096&0.030&Tetragonal&122&2.85&1\\ mp-4954&La(SiPd)$_2$&7.58&36890.92&0.00&52.11&-&0.000&0.000&Tetragonal&139&2.26&2\\ mp-4955&AlVCo$_2$&7.02&132.59&0.00&67.24&192.22&0.000&0.000&Cubic&225&1.76&2\\ mp-4957&CaNbO$_3$&5.96&13.38&0.06&100.00&-&0.007&0.000&Orthorhombic&62&1.68&2\\ mp-4960&Li(PrGe$_3$)$_2$&3.69&822.25&0.09&67.26&-&0.000&0.000&Orthorhombic&65&2.21&2\\ mp-4969&TbCoSi$_2$&6.62&1175.30&0.00&80.66&-&0.002&0.000&Orthorhombic&63&1.81&1\\ mp-4972&LuInCu$_2$&6.45&2728.25&0.00&79.91&-&0.041&0.000&Cubic&225&2.45&2\\ mp-4973&CeSF&7.48&-&0.00&79.73&-&0.000&0.000&Tetragonal&129&2.19&2\\ mp-4978&Ti$_2$AlN&7.41&3.03&0.00&85.99&155.37&0.010&0.000&Hexagonal&194&1.57&1\\ mp-4984&SiB$_2$Mo$_5$&9.16&199.28&0.01&2.39&271.69&0.023&0.000&Tetragonal&140&1.65&1\\ mp-4985&Dy(MnSi)$_2$&6.37&194.27&0.00&88.12&-&0.005&0.000&Tetragonal&139&2.18&1\\ mp-4989&CrNiAs&7.60&15.39&0.00&80.48&128.89&0.000&0.000&Hexagonal&189&2.14&2\\ mp-4990&MnSnRh$_2$&8.10&10473.52&0.00&79.25&171.48&0.000&0.000&Cubic&225&2.27&2\\ mp-4991&Tb$_2$Sn$_2$O$_7$&4.07&965.32&0.00&87.30&-&0.002&0.000&Cubic&227&1.79&1\\ mp-4992&ScCrC$_2$&7.46&1123.99&0.00&91.40&209.47&0.000&0.000&Hexagonal&194&2.05&2\\ mp-4993&TbSi$_2$Ni&7.29&1167.94&0.00&76.38&-&0.000&0.000&Orthorhombic&63&1.72&2\\ mp-4997&ZrGeS&7.03&495.45&0.00&43.94&119.41&0.042&0.000&Tetragonal&129&2.29&1\\ mp-4998&Sr$_2$IrO$_4$&4.11&243473.94&0.00&100.00&129.02&0.000&0.000&Tetragonal&142&-&2\\ mp-4999&Nd(CoGe)$_2$&5.85&502.41&0.00&73.46&-&0.011&0.000&Tetragonal&139&2.13&3\\ mp-5000&Tl(CuSe)$_2$&4.68&3934.83&0.00&45.99&-&0.000&0.000&Tetragonal&139&2.27&2\\ mp-5015&UAlRh&9.40&5460.97&0.17&70.64&-&0.001&0.000&Hexagonal&189&4.17&1\\ mp-5019&YCo$_3$B$_2$&5.56&353.61&0.00&77.71&203.85&0.001&0.000&Hexagonal&191&1.78&2\\ mp-5022&Er(SiRu)$_2$&6.81&-&0.00&82.43&-&0.003&0.000&Tetragonal&139&2.25&2\\ mp-5025&Zr$_2$CS&6.80&23.41&0.00&47.41&165.23&0.001&0.000&Hexagonal&194&1.67&2\\ mp-5031&TaSiAs&8.06&97.42&0.00&94.56&-&0.060&0.000&Tetragonal&129&2.52&2\\ mp-5042&YTiGe&4.98&469.93&0.00&81.51&87.35&0.000&0.000&Tetragonal&129&1.91&2\\ mp-5050&Rb(OsO$_3$)$_2$&2.44&-&0.00&100.00&-&0.000&0.000&Cubic&227&5.00&2\\ mp-5051&Ho$_2$Mo$_2$C$_3$&5.60&310.98&0.00&62.64&-&0.001&0.000&Monoclinic&12&2.13&1\\ mp-5054&Pr(CoP)$_2$&6.90&69.26&0.00&86.35&-&0.000&0.000&Tetragonal&139&1.88&2\\ mp-5055&Na$_6$MnS$_4$&1.91&1.07&0.00&39.09&-&0.000&0.000&Hexagonal&186&2.05&2\\ mp-5056&Mn$_2$SiS$_4$&4.70&0.92&0.03&52.28&-&0.000&0.000&Orthorhombic&62&1.94&1\\ mp-5057&Nd(SiAu)$_2$&6.84&37794.55&0.00&58.46&-&0.001&0.000&Tetragonal&139&2.12&1\\ mp-5058&FeAgS$_2$&3.23&319.63&0.23&36.33&-&0.000&0.000&Tetragonal&122&1.18&2\\ mp-5063&YAl$_3$Ni$_2$&6.96&24.46&0.00&69.06&113.28&0.001&0.000&Hexagonal&191&1.74&2\\ mp-5069&La(MnSi)$_2$&7.94&1.93&0.00&87.59&-&0.000&0.000&Tetragonal&139&2.07&2\\ mp-5075&Sc$_3$CoC$_4$&6.18&1688.67&0.00&94.15&180.32&0.004&0.000&Orthorhombic&71&2.15&1\\ mp-5083&Er(CuGe)$_2$&6.66&523.41&0.00&64.52&-&0.000&0.000&Tetragonal&139&2.35&1\\ mp-5088&NaGdO$_2$&1.66&167.78&0.00&95.00&-&0.000&0.000&Tetragonal&141&2.48&2\\ mp-5091&Dy(Al$_2$Fe)$_4$&7.15&106.55&0.00&45.03&-&0.000&0.000&Tetragonal&139&1.94&2\\ mp-5105&La(SiRu)$_2$&8.51&-&0.00&80.60&-&0.000&0.000&Tetragonal&139&2.08&2\\ mp-5109&Y(NiGe)$_2$&6.51&556.38&0.00&64.65&-&0.000&0.000&Tetragonal&139&1.85&2\\ mp-5111&YbCuGe&4.52&373.74&0.00&73.33&-&0.000&0.000&Hexagonal&194&2.38&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-5112&Pr(CoSi)$_2$&6.46&71.42&0.00&78.97&-&0.000&0.000&Tetragonal&139&1.86&2\\ mp-5124&MnNi$_2$Sb&9.37&15.73&0.07&75.40&138.15&0.021&0.000&Cubic&225&2.15&1\\ mp-5125&Na$_3$FeSe$_3$&1.40&14.87&0.01&40.46&-&0.013&0.000&Monoclinic&14&2.09&1\\ mp-5129&Y(CoSi)$_2$&6.71&44.89&0.00&77.49&145.19&0.000&0.000&Tetragonal&139&1.66&2\\ mp-5131&K$_2$CoS$_2$&2.57&28.04&0.05&43.17&-&0.000&0.000&Orthorhombic&72&1.32&2\\ mp-5134&LaMg$_2$Ni$_9$&7.26&18.80&0.00&63.16&-&0.000&0.000&Trigonal&166&1.54&2\\ mp-5135&Dy(CoB)$_2$&5.30&521.17&0.00&80.78&-&0.002&0.000&Tetragonal&139&2.18&2\\ mp-5137&Zr$_2$SbP&6.59&21.08&0.00&63.21&113.73&0.003&0.000&Hexagonal&194&2.73&2\\ mp-5149&NbAlCo$_2$&6.66&41.43&0.00&82.88&192.04&0.000&0.000&Cubic&225&1.84&2\\ mp-5150&HoSi$_2$Ni&7.37&303.35&0.00&76.78&-&0.000&0.000&Orthorhombic&63&2.04&2\\ mp-5154&HoNiC$_2$&6.44&340.97&0.00&86.24&-&0.000&0.000&Orthorhombic&38&2.12&2\\ mp-5157&Ca(PRu)$_2$&7.53&-&0.00&-&-&0.042&0.000&Tetragonal&139&1.53&1\\ mp-5159&LiGa$_2$Pd&4.94&30108.43&0.00&66.78&80.36&0.000&0.000&Cubic&225&2.08&2\\ mp-5160&AgBF$_5$&-2.33&543.13&0.00&62.72&-&0.000&0.000&Tetragonal&85&1.30&2\\ mp-5165&Th(SiRu)$_2$&8.48&-&0.00&45.00&-&0.119&0.000&Tetragonal&139&1.50&1\\ mp-5166&Ca(AsPd)$_2$&5.49&37363.26&0.00&56.57&87.75&0.010&0.000&Tetragonal&139&2.53&2\\ mp-5170&NdCoSi$_2$&6.37&48.23&0.00&79.85&-&0.000&0.000&Orthorhombic&63&2.00&2\\ mp-5172&Zr$_2$(Ni$_7$B$_2$)$_3$&7.95&199.71&0.00&52.81&-&0.007&0.000&Cubic&225&1.36&2\\ mp-5173&Ce(SiAu)$_2$&7.89&-&0.00&58.20&-&0.009&0.000&Tetragonal&139&2.12&1\\ mp-5176&Y(SiNi)$_2$&7.12&27.46&0.00&68.55&136.24&0.000&0.000&Tetragonal&139&1.38&2\\ mp-5178&V$_2$CuS$_4$&5.44&126.85&0.06&33.28&-&0.000&0.000&Cubic&227&1.77&2\\ mp-5181&LuSnPd$_2$&6.67&31903.20&0.00&61.79&-&0.000&0.000&Cubic&225&2.25&2\\ mp-5186&ScNiSn&7.58&631.92&0.01&76.11&101.61&0.001&0.000&Orthorhombic&62&1.70&2\\ mp-5190&ZnSnAs$_2$&3.51&14.98&0.00&87.12&52.21&0.004&0.004&Tetragonal&122&2.23&1\\ mp-5197&ErB$_2$Ir$_3$&7.56&411828.66&0.00&84.13&-&0.000&0.000&Hexagonal&191&2.46&2\\ mp-5200&PrBRh$_3$&5.77&13059.19&0.00&79.36&-&0.000&0.000&Cubic&221&2.52&2\\ mp-5215&NdNiGe$_2$&6.27&570.37&0.00&69.65&-&0.003&0.000&Orthorhombic&63&2.13&1\\ mp-5219&Ho(SiOs)$_2$&7.05&-&0.00&82.30&-&0.000&0.000&Tetragonal&139&3.98&2\\ mp-5221&HfAlCo$_2$&6.36&10512.01&0.00&71.90&172.35&0.000&0.000&Cubic&225&1.85&2\\ mp-5223&GdAlO$_3$&4.37&153.53&0.01&88.99&186.02&0.000&0.000&Orthorhombic&62&2.46&2\\ mp-5227&Dy(NiP)$_2$&8.68&194.47&0.00&78.64&-&0.015&0.000&Tetragonal&139&1.94&1\\ mp-5239&NdSiRu&5.76&-&0.00&86.85&-&0.005&0.000&Tetragonal&129&2.18&1\\ mp-5241&DyPS$_4$&3.03&197.29&0.00&58.83&-&0.000&0.000&Tetragonal&142&2.37&2\\ mp-5244&Ti$_2$SbP&7.80&8.45&0.00&88.28&114.35&0.014&0.000&Hexagonal&194&2.20&2\\ mp-5260&Ho(GeRu)$_2$&6.19&-&0.00&73.93&-&0.000&0.000&Tetragonal&139&2.39&2\\ mp-5267&Np(Al$_2$Cu)$_4$&9.05&-&0.00&46.97&-&0.000&0.000&Tetragonal&139&2.27&2\\ mp-5268&U$_2$SbN$_2$&9.81&79.53&0.00&83.00&-&0.000&0.000&Tetragonal&139&4.59&2\\ mp-5284&U(CrSi)$_2$&9.17&66.99&0.11&67.73&-&0.005&0.000&Tetragonal&139&3.68&2\\ mp-5285&SrSO$_4$&1.57&0.30&0.00&76.69&59.47&6.278&6.222&Orthorhombic&62&-&3\\ mp-5288&Y(FeSi)$_2$&6.45&16.69&0.00&44.47&139.90&0.000&0.000&Tetragonal&139&1.27&2\\ mp-5292&Ca(SiNi)$_2$&6.73&16.60&0.00&52.44&104.50&0.005&0.000&Tetragonal&139&1.37&1\\ mp-5299&La$_2$RuO$_5$&7.33&-&0.02&95.00&-&0.023&0.000&Monoclinic&14&2.31&1\\ mp-5302&Gd$_2$Ti$_2$O$_7$&3.48&136.84&0.01&95.00&-&0.008&0.008&Cubic&227&2.21&1\\ mp-5306&Nb$_4$CrS$_8$&5.48&14.77&0.00&65.66&-&0.007&0.000&Hexagonal&194&1.83&2\\ mp-5311&UBN&11.93&255.97&0.00&0.00&-&0.026&0.000&Orthorhombic&63&4.88&1\\ mp-5313&HoCo$_3$B$_2$&5.43&497.42&0.00&80.10&-&0.000&0.000&Hexagonal&191&2.09&2\\ mp-5318&MnCoSb&6.97&23.16&0.01&85.21&114.44&0.000&0.000&Cubic&216&2.46&2\\ mp-5321&Ho$_7$Co$_6$Sn$_2$$_3$&7.76&165.02&0.00&81.82&-&0.000&0.000&Trigonal&164&1.84&2\\ mp-5323&CeAlO$_3$&10.30&-&0.02&88.38&190.88&0.000&0.000&Cubic&221&2.32&2\\ mp-5326&Yb(CoSi)$_2$&5.74&82.33&0.00&80.46&-&0.004&0.000&Tetragonal&139&2.07&1\\ mp-5330&LaAlSi$_2$&7.81&3.05&0.00&77.37&-&0.003&0.000&Trigonal&164&2.11&1\\ mp-5334&YbSbAu&5.72&22874.98&0.00&72.80&-&0.017&0.000&Hexagonal&186&2.47&2\\ mp-5336&Sn(Mo$_3$S$_4$)$_2$&6.08&28.17&0.05&13.12&-&0.002&0.000&Trigonal&148&1.63&2\\ mp-5346&Lu(CuSi)$_2$&7.44&3096.02&0.00&68.00&-&0.000&0.000&Tetragonal&139&2.23&2\\ mp-5351&Tb(GePd)$_2$&5.39&30084.55&0.00&53.95&-&0.000&0.000&Tetragonal&139&2.24&2\\ mp-5353&ErCo$_3$B$_2$&5.43&377.16&0.00&80.20&-&0.000&0.000&Hexagonal&191&2.11&2\\ mp-5360&Ba$_3$Nb$_1$$_6$O$_2$$_3$&5.31&88.55&0.00&100.00&-&0.005&0.000&Orthorhombic&65&1.83&1\\ mp-5364&YbBO$_3$&-0.36&275.44&0.00&89.41&-&0.000&0.000&Trigonal&167&2.46&2\\ mp-5365&DyCuSi&5.76&252.46&0.00&75.97&-&0.000&0.000&Hexagonal&194&2.32&2\\ mp-5369&PrB$_2$Rh$_3$&6.53&12851.37&0.00&77.54&-&0.014&0.000&Hexagonal&191&2.52&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-5370&ErNbO$_4$&2.11&130.83&0.00&96.79&-&0.000&0.000&Monoclinic&15&2.26&2\\ mp-5372&RbFeS$_2$&2.33&6448.20&0.00&45.66&18.46&0.000&0.000&Monoclinic&15&1.15&2\\ mp-5373&Y$_2$Ti$_2$O$_7$&3.10&20.85&0.01&98.25&186.48&3.233&3.233&Cubic&227&1.35&3\\ mp-5376&Y$_4$Ga$_1$$_2$Pd&4.36&6217.40&0.00&93.94&-&0.000&0.000&Cubic&229&1.90&2\\ mp-5381&U$_2$PN$_2$&9.79&90.02&0.00&-&-&0.000&0.000&Trigonal&164&4.80&2\\ mp-5382&Sc$_6$Si$_7$Ni$_1$$_6$&8.11&593.60&0.00&62.91&-&0.001&0.000&Cubic&225&1.57&2\\ mp-5385&TbSnPd$_2$&6.37&31336.57&0.00&60.70&-&0.000&0.000&Cubic&225&2.07&2\\ mp-5386&Er(SiRh)$_2$&7.12&9343.67&0.00&78.87&-&0.002&0.000&Tetragonal&139&2.48&2\\ mp-5396&MnCo$_2$Sb&8.59&31.31&0.00&83.37&150.02&0.000&0.000&Cubic&225&2.32&2\\ mp-5399&Tb(FeSi)$_2$&6.37&974.10&0.00&53.94&-&0.000&0.000&Tetragonal&139&1.60&2\\ mp-5400&Th(CrSi)$_2$&7.98&22.10&0.08&67.73&-&0.022&0.000&Tetragonal&139&1.72&2\\ mp-5407&TiAlCo$_2$&7.10&40.39&0.00&77.64&177.70&0.000&0.000&Cubic&225&1.72&2\\ mp-5408&Ag$_3$AsO$_4$&1.61&472.99&0.00&74.83&-&0.035&0.000&Cubic&218&1.54&1\\ mp-5419&LiGa$_2$Ir&5.26&310446.68&0.00&96.42&-&0.011&0.000&Cubic&225&1.83&2\\ mp-5423&Pr(MnSi)$_2$&6.26&48.75&0.00&87.64&-&0.000&0.000&Tetragonal&139&1.97&2\\ mp-5426&ErB$_3$Mo&6.91&587.28&0.00&53.75&-&0.000&0.000&Monoclinic&11&2.18&2\\ mp-5429&Tb(SiOs)$_2$&7.12&-&0.00&81.94&-&0.000&0.000&Tetragonal&139&3.86&2\\ mp-5436&FeCo$_2$Si&8.06&38.47&0.01&50.65&201.69&0.000&0.000&Cubic&225&1.54&2\\ mp-5438&TmBRh$_3$&5.72&21963.98&0.00&80.26&-&0.000&0.000&Cubic&221&2.63&2\\ mp-5439&Th$_2$Ru$_6$C$_5$&8.03&-&0.01&100.00&-&0.007&0.000&Tetragonal&127&1.67&1\\ mp-5443&Nb$_2$SnC&7.81&27.31&0.00&91.37&160.26&0.029&0.000&Hexagonal&194&1.73&1\\ mp-5446&Li$_2$PrO$_3$&0.55&74.22&0.16&88.67&-&0.000&0.000&Orthorhombic&65&2.06&2\\ mp-5451&Er(FeGe)$_2$&6.00&539.82&0.00&54.58&-&0.003&0.000&Tetragonal&139&2.07&2\\ mp-5452&Ce(CuSi)$_2$&8.54&-&0.00&65.09&-&0.001&0.000&Tetragonal&139&2.13&2\\ mp-5454&Er$_3$(CuSi)$_4$&6.31&142.30&0.00&72.72&-&0.003&0.000&Orthorhombic&71&2.29&1\\ mp-5456&Sr$_2$CuO$_3$&3.49&2.14&0.00&84.30&99.56&0.000&0.000&Orthorhombic&71&2.21&2\\ mp-5457&Pr$_3$Co$_1$$_1$B$_4$&5.31&231.48&0.03&80.26&-&0.002&0.000&Hexagonal&191&1.89&1\\ mp-5459&Nd$_2$TeO$_2$&4.49&57.00&0.00&88.87&-&0.029&0.000&Tetragonal&139&2.31&1\\ mp-5466&YbNbO$_4$&0.71&69.29&0.01&96.75&-&0.001&0.000&Monoclinic&15&2.25&2\\ mp-5481&Na$_6$CoS$_4$&2.35&12.63&0.05&32.83&-&0.000&0.000&Hexagonal&186&1.73&2\\ mp-5486&Ca(CuSi)$_2$&6.48&7.75&0.00&42.23&93.38&0.017&0.000&Tetragonal&139&1.88&1\\ mp-5491&MnAlAu$_2$&6.50&47187.45&0.00&53.52&-&0.028&0.000&Cubic&225&2.14&1\\ mp-5493&PrSi$_2$Ni&7.07&64.24&0.00&75.07&-&0.000&0.000&Orthorhombic&63&1.79&2\\ mp-5497&Er(CoGe)$_2$&6.05&549.53&0.00&74.61&-&0.011&0.000&Tetragonal&139&2.22&2\\ mp-5498&Ca(MnAs)$_2$&4.48&2.53&0.08&100.00&59.84&0.012&0.000&Trigonal&164&2.43&1\\ mp-5501&Tl(CoS)$_2$&6.08&4991.70&0.05&53.80&58.75&0.000&0.000&Tetragonal&139&1.73&2\\ mp-5503&ErTaO$_4$&2.29&163.32&0.00&97.60&-&0.000&0.000&Monoclinic&15&2.49&2\\ mp-5505&U$_2$TeN$_2$&9.91&90.26&0.00&75.00&-&0.002&0.000&Tetragonal&139&4.43&2\\ mp-5508&Th(SiPd)$_2$&7.59&30045.57&0.00&29.97&-&0.065&0.000&Tetragonal&139&2.23&1\\ mp-5510&U(SiAu)$_2$&8.83&32666.23&0.02&46.75&-&0.008&0.000&Tetragonal&139&3.07&2\\ mp-5514&TbCuSi&5.74&1271.69&0.00&75.70&-&0.000&0.000&Hexagonal&194&1.97&2\\ mp-5517&Tb(NiP)$_2$&8.69&948.84&0.00&78.43&-&0.000&0.000&Tetragonal&139&1.68&2\\ mp-5519&HoGeAu&5.83&26245.72&0.00&65.72&-&0.001&0.000&Hexagonal&186&2.29&2\\ mp-5526&La(CoSi)$_2$&8.23&25.95&0.00&78.87&-&0.000&0.000&Tetragonal&139&1.95&2\\ mp-5528&Ni$_3$(SnS)$_2$&8.03&26.73&0.00&60.66&-&0.016&0.000&Trigonal&166&1.47&1\\ mp-5529&MnFe$_2$Si&8.05&1.22&0.00&34.71&232.87&0.000&0.000&Cubic&225&1.46&2\\ mp-5538&YSnPd$_2$&6.48&35808.25&0.00&56.05&107.76&0.000&0.000&Cubic&225&2.13&2\\ mp-5541&ZrVSi&6.23&124.58&0.00&50.37&156.00&0.000&0.000&Tetragonal&129&1.50&2\\ mp-5544&U(Al$_2$Cr)$_4$&8.16&44.00&0.05&66.76&-&0.002&0.000&Tetragonal&139&3.14&2\\ mp-5549&MgSnAu&6.13&33035.11&0.00&57.69&66.77&0.000&0.000&Cubic&216&1.91&2\\ mp-5553&Nd(CoB)$_2$&5.17&360.58&0.00&79.87&-&0.005&0.000&Tetragonal&139&2.06&2\\ mp-5556&U(SiRh)$_2$&9.57&7989.01&0.00&68.57&-&0.021&0.000&Tetragonal&139&3.67&2\\ mp-5557&ThB$_4$Mo&8.53&492.30&0.00&0.00&-&0.019&0.000&Orthorhombic&65&1.79&1\\ mp-5561&Ho(CrSi)$_2$&6.46&263.29&0.11&81.56&-&0.000&0.000&Tetragonal&139&2.10&2\\ mp-5564&Pr(AgGe)$_2$&5.10&695.30&0.00&70.80&-&0.000&0.000&Tetragonal&139&1.77&2\\ mp-5566&KCuF$_3$&0.81&9.36&0.00&41.00&66.60&0.000&0.000&Cubic&221&1.60&2\\ mp-5568&Nd$_3$Co$_1$$_1$B$_4$&5.24&212.83&0.02&80.39&-&0.000&0.000&Hexagonal&191&1.97&2\\ mp-5575&GdTaO$_4$&2.95&155.93&0.01&97.68&-&0.000&0.000&Monoclinic&15&2.48&2\\ mp-5577&Ce(GeRh)$_2$&7.60&-&0.00&73.31&-&0.004&0.000&Tetragonal&139&2.48&2\\ mp-5578&LuB$_2$Ru$_3$&6.50&-&0.00&84.55&-&0.000&0.000&Hexagonal&191&2.44&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-5584&Ga(MoSe$_2$)$_4$&4.74&67.79&0.06&35.53&-&0.000&0.000&Cubic&216&2.04&2\\ mp-5586&NaErO$_2$&1.31&180.95&0.00&95.00&-&0.002&0.000&Monoclinic&15&2.50&1\\ mp-5589&Sr(MnP)$_2$&5.16&0.69&0.10&100.00&78.25&0.016&0.000&Trigonal&164&1.91&1\\ mp-5590&YMgGa&3.73&265.13&0.00&93.36&59.71&0.025&0.000&Hexagonal&189&1.81&1\\ mp-5591&U(NiGe)$_2$&8.12&431.05&0.02&52.68&-&0.006&0.000&Tetragonal&139&3.35&2\\ mp-5597&Ca(FeP)$_2$&6.88&1.60&0.00&0.00&105.97&0.003&0.000&Tetragonal&139&1.33&1\\ mp-5602&Cr$_2$HgSe$_4$&3.23&-&0.00&57.43&-&0.003&0.000&Cubic&227&2.45&2\\ mp-5603&NbCoTe$_2$&5.90&58.62&0.00&80.85&-&0.003&0.000&Orthorhombic&64&2.12&1\\ mp-5605&Ce(SiAg)$_2$&6.94&-&0.03&74.57&-&0.001&0.000&Tetragonal&139&1.62&2\\ mp-5610&Ca(AsRu)$_2$&6.33&-&0.00&100.00&-&0.027&0.000&Tetragonal&139&2.65&1\\ mp-5615&CaAgAs&4.38&328.76&0.00&81.71&-&0.086&0.078&Hexagonal&189&1.83&1\\ mp-5620&TmB$_2$Ru$_3$&6.51&-&0.00&84.22&-&0.000&0.000&Hexagonal&191&2.44&2\\ mp-5622&Nd(CoP)$_2$&7.37&49.35&0.00&86.46&-&0.009&0.000&Tetragonal&139&1.98&1\\ mp-5627&Pr(FeSi)$_2$&6.29&48.50&0.00&51.54&-&0.000&0.000&Tetragonal&139&1.65&2\\ mp-5628&K(RuO$_2$)$_4$&4.00&-&0.00&-&-&0.000&0.000&Tetragonal&87&1.00&2\\ mp-5632&DyAsO$_4$&1.28&211.37&0.00&96.58&130.30&0.000&0.000&Tetragonal&141&2.66&2\\ mp-5634&NdOF&1.68&46.33&0.00&95.00&-&0.005&0.000&Trigonal&166&2.19&1\\ mp-5640&ErSnAu&5.59&23339.33&0.00&71.00&-&0.000&0.000&Cubic&216&2.13&2\\ mp-5641&Tm(MnGe)$_6$&7.02&5668.88&0.00&75.78&-&0.000&0.000&Hexagonal&191&2.24&2\\ mp-5643&Yb$_2$FeS$_4$&2.17&77.72&0.38&65.16&-&0.016&0.000&Cubic&227&2.29&2\\ mp-5646&NdSnAu&6.14&24438.27&0.00&69.80&-&0.000&0.000&Hexagonal&186&2.05&2\\ mp-5659&Ti$_3$SiC$_2$&7.80&3.71&0.00&88.44&184.07&0.000&0.000&Hexagonal&194&1.41&2\\ mp-5660&BaIrO$_3$&4.91&278384.39&0.14&-&-&0.000&0.000&Cubic&221&1.81&2\\ mp-5662&Ce$_2$Fe$_1$$_7$N$_3$&6.16&-&0.06&21.65&-&0.000&0.000&Trigonal&166&1.41&2\\ mp-5666&Ho(MnGe)$_2$&5.80&647.04&0.00&80.75&-&0.000&0.000&Tetragonal&139&2.30&2\\ mp-5669&Ca$_1$$_9$Ag$_8$N$_7$&3.11&339.95&0.04&69.00&-&0.000&0.000&Cubic&225&1.26&2\\ mp-5670&LiTi$_2$O$_4$&5.03&3.74&0.00&90.23&132.12&0.000&0.000&Cubic&227&1.37&2\\ mp-5673&NiMoP$_8$&8.97&14.65&0.01&21.25&-&0.005&0.000&Trigonal&163&1.60&1\\ mp-5677&Tb(MnSi)$_2$&6.38&979.47&0.00&88.05&-&0.000&0.000&Tetragonal&139&1.91&2\\ mp-5682&Th(SiNi)$_2$&8.76&23.22&0.00&52.44&-&0.026&0.000&Tetragonal&139&1.38&1\\ mp-5683&U(MnSi)$_2$&9.09&60.61&0.04&81.39&-&0.019&0.000&Tetragonal&139&3.71&1\\ mp-5684&Ce$_2$CuGe$_6$&7.01&-&0.02&65.44&-&0.000&0.000&Orthorhombic&38&2.29&2\\ mp-5688&Er(FeSi)$_2$&6.39&121.17&0.00&54.96&-&0.003&0.000&Tetragonal&139&1.88&2\\ mp-5693&NaCrS$_2$&4.11&8.30&0.00&43.00&60.59&0.000&0.000&Trigonal&166&1.84&2\\ mp-5696&La$_2$Cu$_2$O$_5$&7.77&2.98&0.05&78.05&-&0.027&0.000&Orthorhombic&55&2.28&1\\ mp-5699&K$_2$CuF$_4$&0.25&11.15&0.01&41.00&43.74&0.000&0.000&Tetragonal&139&1.47&2\\ mp-5700&Sr$_2$Cu$_3$O$_5$&3.81&3.93&0.06&69.26&-&0.000&0.000&Orthorhombic&71&2.21&2\\ mp-5702&Cu$_3$SbS$_4$&5.16&7.69&0.00&44.45&68.05&0.036&0.021&Tetragonal&121&2.52&1\\ mp-5711&Pr$_7$Al$_7$Co$_6$&5.12&81.64&0.05&85.54&-&0.001&0.000&Tetragonal&127&2.05&1\\ mp-5714&TmCo$_3$B$_2$&5.39&13142.47&0.00&80.26&-&0.003&0.000&Hexagonal&191&2.10&1\\ mp-5716&Ba(Mo$_3$S$_4$)$_2$&5.24&79.97&0.00&4.01&-&0.088&0.027&Triclinic&2&1.67&1\\ mp-5720&Ho(SiRu)$_2$&6.79&-&0.00&82.30&-&0.000&0.000&Tetragonal&139&2.23&2\\ mp-5723&ZrAlNi&6.56&23.75&0.00&52.60&138.35&0.000&0.000&Hexagonal&189&1.64&2\\ mp-5729&YAgSn&5.55&256.15&0.00&80.75&-&0.008&0.000&Hexagonal&186&1.40&2\\ mp-5734&Ce(SiPt)$_2$&8.61&-&0.09&70.92&-&0.009&0.000&Tetragonal&139&2.47&2\\ mp-5735&BaTbO$_3$&1.06&1082.96&0.09&95.00&-&0.000&0.000&Orthorhombic&74&1.89&2\\ mp-5739&U$_2$SN$_2$&9.95&89.69&0.00&13.00&-&0.002&0.000&Trigonal&164&5.00&2\\ mp-5745&Nb$_2$CS$_2$&5.43&17.09&0.02&78.70&64.36&0.037&0.000&Trigonal&164&1.82&1\\ mp-5748&HfAlNi$_2$&7.32&10513.41&0.00&55.63&164.50&0.000&0.000&Cubic&225&1.51&2\\ mp-5749&Cr$_2$FeSe$_4$&4.61&19.21&0.06&50.69&49.51&0.005&0.000&Monoclinic&12&2.07&1\\ mp-5752&Tb(SiIr)$_2$&8.17&350963.06&0.00&81.94&-&0.000&0.000&Tetragonal&139&1.83&2\\ mp-5757&CeB$_2$Rh$_3$&7.83&-&0.01&77.51&-&0.000&0.000&Hexagonal&191&2.58&2\\ mp-5760&NdSF&3.87&42.49&0.00&80.08&-&0.000&0.000&Tetragonal&129&2.19&2\\ mp-5765&Nd(BC)$_2$&6.11&499.19&0.00&84.82&-&0.000&0.000&Tetragonal&127&2.21&2\\ mp-5766&CeCuS$_2$&7.70&-&0.00&62.55&-&0.001&0.000&Monoclinic&14&2.28&2\\ mp-5767&DyPO$_4$&2.18&246.62&0.00&95.00&-&0.000&0.000&Tetragonal&141&2.37&2\\ mp-5773&BaRuO$_3$&4.25&-&0.00&-&105.70&0.086&0.000&Trigonal&166&1.82&1\\ mp-5786&U(SiOs)$_2$&9.73&-&0.00&45.00&-&0.030&0.000&Tetragonal&139&4.71&1\\ mp-5787&SrCuO$_2$&3.47&3.23&0.00&75.20&97.34&0.000&0.000&Orthorhombic&63&2.21&2\\ mp-5788&NaUO$_3$&5.53&78.07&0.00&-&84.13&0.002&0.000&Orthorhombic&62&5.00&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-5792&BaCuSn$_2$&5.51&145.67&0.00&69.40&-&0.000&0.000&Orthorhombic&63&1.75&2\\ mp-5796&Ho(MnSi)$_2$&6.34&252.01&0.00&88.17&-&0.000&0.000&Tetragonal&139&2.17&2\\ mp-5798&Al$_6$C$_3$N$_2$&8.01&2.46&0.10&62.37&164.69&0.004&0.000&Trigonal&166&2.22&1\\ mp-5808&RbNdTe$_2$&2.54&2785.91&0.00&85.36&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-5816&UBC&10.95&257.96&0.00&52.63&-&0.000&0.000&Orthorhombic&63&4.73&2\\ mp-5819&Pr(NiGe)$_2$&6.30&511.17&0.00&67.46&-&0.000&0.000&Tetragonal&139&1.94&2\\ mp-5820&Ce(CoP)$_2$&9.19&-&0.00&86.32&-&0.021&0.000&Tetragonal&139&1.97&1\\ mp-5821&TaAgS$_3$&4.97&259.64&0.00&69.58&-&0.165&0.000&Orthorhombic&63&2.00&3\\ mp-5831&Cu(SbO$_3$)$_2$&5.96&9.92&0.00&74.31&-&0.000&0.000&Tetragonal&136&2.84&2\\ mp-5835&Ho(CoSi)$_2$&6.65&268.29&0.00&80.11&-&0.000&0.000&Tetragonal&139&2.06&2\\ mp-5839&TiPO$_4$&5.31&1.99&0.07&95.00&105.50&0.000&0.000&Orthorhombic&63&1.47&2\\ mp-5848&ErZrSb&5.64&116.97&0.00&80.36&-&0.002&0.000&Tetragonal&139&2.71&1\\ mp-5850&ErSnPd$_2$&6.51&30256.23&0.00&61.27&-&0.003&0.000&Cubic&225&2.25&2\\ mp-5852&Pr(SiOs)$_2$&7.01&-&0.00&80.75&-&0.000&0.000&Tetragonal&139&3.95&2\\ mp-5862&CrCuS$_2$&5.72&9.25&0.04&42.29&96.26&0.000&0.000&Trigonal&160&2.05&2\\ mp-5866&MnCuSb&7.32&9.37&0.12&75.78&-&0.000&0.000&Cubic&216&2.58&2\\ mp-5868&Sr$_3$Ru$_2$O$_7$&4.35&-&0.01&100.00&-&0.005&0.000&Tetragonal&139&-&1\\ mp-5869&Ca$_2$CuO$_3$&4.30&4.77&0.00&41.00&117.96&0.000&0.000&Orthorhombic&71&1.72&2\\ mp-5884&TmPO$_4$&2.20&17924.25&0.00&95.00&-&0.003&0.000&Tetragonal&141&2.35&1\\ mp-5887&EuNiGe&4.82&354.57&0.00&75.38&-&0.000&0.000&Monoclinic&14&1.64&2\\ mp-5889&Er$_2$Ti$_2$O$_7$&3.05&148.78&0.01&95.00&-&0.000&0.000&Cubic&227&2.24&2\\ mp-5898&La(SiNi)$_2$&8.69&11.27&0.00&71.36&-&0.000&0.000&Tetragonal&139&1.79&2\\ mp-5899&NdAlO$_3$&4.92&38.37&0.00&88.54&-&0.000&0.000&Trigonal&167&2.32&2\\ mp-5901&CeMnSi$_2$&8.28&-&0.00&84.91&-&0.000&0.000&Orthorhombic&63&2.07&2\\ mp-5916&Yb(SiNi)$_2$&6.33&69.18&0.00&73.69&-&0.002&0.000&Tetragonal&139&1.93&1\\ mp-5918&Hf$_2$NiP&6.89&15189.12&0.00&56.00&167.39&0.000&0.000&Monoclinic&11&1.44&2\\ mp-5921&TaAlNi$_2$&7.74&92.73&0.01&80.31&191.54&0.005&0.000&Cubic&225&2.05&2\\ mp-5925&Nd$_2$MgNi$_2$&4.46&45.51&0.00&81.82&-&0.000&0.000&Tetragonal&127&2.01&2\\ mp-5927&Cs$_2$Mn$_3$Te$_4$&2.93&-&0.00&86.44&-&0.000&0.000&Orthorhombic&72&2.25&2\\ mp-5934&Yb(CuSi)$_2$&6.17&62.20&0.00&67.86&-&0.003&0.000&Tetragonal&139&2.23&1\\ mp-5936&La(SiRh)$_2$&8.57&9904.75&0.00&77.73&-&0.000&0.000&Tetragonal&139&2.41&2\\ mp-5939&PrB$_2$Ru$_3$&6.66&-&0.03&82.36&-&0.000&0.000&Hexagonal&191&2.11&2\\ mp-5940&CeB$_2$Ru$_3$&8.37&-&0.00&82.30&-&0.007&0.000&Hexagonal&191&2.29&1\\ mp-5944&MnSbAu&6.19&30050.44&0.10&66.52&-&0.000&0.000&Cubic&216&2.40&2\\ mp-5948&Th(CuSi)$_2$&8.86&18.30&0.00&42.23&-&0.001&0.000&Tetragonal&139&1.99&1\\ mp-5950&Cd$_2$Os$_2$O$_7$&3.44&-&0.00&25.00&-&0.023&0.000&Cubic&227&4.26&1\\ mp-5951&CeMnNi$_4$&7.75&-&0.03&74.34&-&0.000&0.000&Cubic&216&1.74&2\\ mp-5971&YBPt$_2$&5.97&25184.14&0.00&70.71&159.46&0.004&0.000&Hexagonal&180&2.66&2\\ mp-5976&Dy(CoSi)$_2$&6.67&212.03&0.00&80.00&-&0.008&0.000&Tetragonal&139&2.06&1\\ mp-5977&Nd$_2$Zr$_2$O$_7$&2.18&37.65&0.00&77.57&-&0.015&0.012&Cubic&227&2.31&1\\ mp-5979&Mn$_3$(P$_3$Pd$_1$$_0$)$_2$&5.76&60699.86&0.00&31.32&-&0.000&0.000&Cubic&225&2.34&2\\ mp-5981&Ce$_2$Ga$_1$$_2$Cu&4.99&-&0.00&95.64&-&0.000&0.000&Tetragonal&125&1.97&2\\ mp-5982&La(NiAs)$_2$&8.56&9.03&0.03&85.57&-&0.000&0.000&Tetragonal&139&2.28&2\\ mp-5983&Tm(CoGe)$_2$&6.04&11402.40&0.00&74.69&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-5984&Y(BRh)$_4$&6.85&14927.27&0.01&73.12&-&0.000&0.000&Tetragonal&137&2.68&2\\ mp-5985&HoTaO$_4$&2.20&268.72&0.00&97.62&-&0.004&0.000&Monoclinic&13&2.48&1\\ mp-5992&LaB$_2$Ir$_2$C&8.79&377364.37&0.00&83.44&-&0.000&0.000&Tetragonal&139&2.25&2\\ mp-6018&Ba$_3$NdRu$_2$O$_9$&3.60&-&0.00&95.00&-&0.004&0.000&Hexagonal&194&1.94&1\\ mp-6027&Ba$_2$Tl$_2$CuO$_6$&4.11&4689.23&0.01&41.00&-&0.000&0.000&Orthorhombic&64&1.89&2\\ mp-6036&CaCu$_3$(RuO$_3$)$_4$&5.33&-&0.03&41.00&-&0.000&0.000&Cubic&204&2.06&2\\ mp-6049&Ba$_4$Tb(RuO$_4$)$_3$&3.63&-&0.00&95.00&-&0.000&0.000&Trigonal&166&1.85&2\\ mp-6068&Sr$_2$TbRuO$_6$&3.05&-&0.00&97.62&-&0.000&0.000&Monoclinic&14&1.95&2\\ mp-6072&TmMn$_6$(GaSn$_2$)$_2$&7.13&4345.71&0.00&89.43&-&0.000&0.000&Hexagonal&191&1.89&2\\ mp-6074&KRb$_2$TiF$_6$&2.89&7127.36&0.00&98.91&-&0.000&0.000&Cubic&225&1.26&2\\ mp-6080&BaNd$_2$CoS$_5$&4.24&116.74&0.07&66.90&-&0.000&0.000&Tetragonal&140&2.10&2\\ mp-6090&Na$_2$Cu(CO$_3$)$_2$&1.61&3.22&0.00&57.18&-&0.000&0.000&Monoclinic&14&2.06&2\\ mp-6092&TbNi$_2$B$_2$C&6.53&1314.03&0.00&73.80&-&0.000&0.000&Tetragonal&139&1.71&2\\ mp-6098&ErNi$_2$B$_2$C&6.50&407.08&0.00&74.35&-&0.018&0.000&Tetragonal&139&2.01&1\\ mp-6102&NdNi$_2$B$_2$C&6.42&330.95&0.00&72.74&-&0.020&0.000&Tetragonal&139&1.88&2\\ mp-6114&La$_3$Ni$_2$B$_2$N$_3$&8.86&150.28&0.00&83.07&-&0.037&0.000&Tetragonal&139&2.09&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-6119&Na$_2$Nd$_2$Ti$_3$O$_1$$_0$&2.79&27.08&0.03&95.00&-&0.009&0.000&Tetragonal&139&1.99&1\\ mp-6135&Ba$_2$PrIrO$_6$&3.57&149439.34&0.00&95.00&-&0.015&0.000&Cubic&225&1.91&1\\ mp-6140&PrNi$_2$B$_2$C&6.44&356.03&0.00&72.49&-&0.000&0.000&Tetragonal&139&1.77&2\\ mp-6145&Ba$_2$LuRuO$_6$&3.16&-&0.00&95.00&-&0.000&0.000&Cubic&225&2.07&2\\ mp-6152&La$_2$ZnIrO$_6$&6.71&166367.81&0.03&91.38&-&0.001&0.000&Monoclinic&14&2.18&2\\ mp-6178&Cs$_2$KTiF$_6$&3.41&-&0.00&99.24&-&0.000&0.000&Cubic&225&1.26&2\\ mp-6182&CsTb$_2$Cu$_3$Se$_5$&3.64&-&0.00&68.56&-&0.002&0.000&Orthorhombic&63&2.16&1\\ mp-6185&ErCo(CN)$_6$&-3.29&114.96&0.04&92.45&-&0.000&0.000&Hexagonal&194&2.15&2\\ mp-6191&CeB$_2$Rh$_2$C&7.51&-&0.00&78.90&-&0.001&0.000&Tetragonal&139&2.51&1\\ mp-6192&Ba$_2$DySbO$_6$&3.01&267.19&0.00&89.86&-&0.000&0.000&Cubic&225&2.27&2\\ mp-6200&Ba$_2$NdRuO$_6$&3.05&-&0.00&95.00&-&0.024&0.000&Monoclinic&12&1.99&1\\ mp-6203&CaCuAs$_2$O$_7$&2.53&3.79&0.05&82.43&-&0.006&0.000&Monoclinic&14&2.54&1\\ mp-6205&Ba$_2$Ho(CuO$_2$)$_4$&2.87&237.46&0.00&62.25&-&0.000&0.000&Orthorhombic&65&2.12&2\\ mp-6223&DyNi$_2$B$_2$C&6.52&487.36&0.00&74.04&-&0.003&0.000&Tetragonal&139&2.00&1\\ mp-6231&Ba$_2$ErSbO$_6$&3.02&230.04&0.00&89.94&-&0.000&0.000&Cubic&225&2.27&2\\ mp-6233&NaSr$_3$RuO$_6$&2.98&-&0.00&100.00&-&0.000&0.000&Trigonal&167&-&2\\ mp-6248&LiGd(PO$_3$)$_4$&0.44&75.48&0.00&92.02&-&0.000&0.000&Monoclinic&15&2.10&2\\ mp-6250&BaTm$_2$ZnO$_5$&2.62&15332.95&0.03&91.92&-&0.003&0.000&Orthorhombic&62&2.20&1\\ mp-6252&Sr$_2$CuTeO$_6$&4.37&20.71&0.03&81.06&-&0.000&0.000&Tetragonal&87&2.28&2\\ mp-6258&CeCr$_2$Si$_2$C&8.88&-&0.00&81.20&-&0.009&0.000&Tetragonal&123&1.98&2\\ mp-6278&Zn$_2$Cu(AsO$_4$)$_2$&1.74&3.58&0.00&79.99&-&0.000&0.000&Triclinic&2&2.33&2\\ mp-6281&NaCa$_3$RuO$_6$&3.49&-&0.00&-&-&0.000&0.000&Trigonal&167&1.33&2\\ mp-6286&YbNi$_2$B$_2$C&5.33&339.48&0.00&74.72&-&0.020&0.000&Tetragonal&139&2.01&2\\ mp-6294&Sr$_2$ErRuO$_6$&3.35&-&0.00&97.56&-&0.000&0.000&Monoclinic&14&2.50&1\\ mp-6297&CaCu(GeO$_3$)$_2$&2.93&549.80&0.05&47.26&-&0.000&0.000&Monoclinic&15&2.11&2\\ mp-6301&Ba$_3$CeRu$_2$O$_9$&4.21&-&0.00&95.00&-&0.002&0.000&Hexagonal&194&1.94&2\\ mp-6309&La$_3$Cu$_4$(P$_2$O)$_2$&7.95&3.64&0.00&74.54&-&0.000&0.000&Tetragonal&139&2.18&2\\ mp-6328&Na$_2$Ti$_2$Sb$_2$O&5.22&9.53&0.00&86.39&-&0.019&0.000&Tetragonal&139&2.53&1\\ mp-6342&LiCa$_3$RuO$_6$&3.30&-&0.00&25.00&-&0.000&0.000&Trigonal&167&1.35&2\\ mp-6345&Ba$_3$TbRu$_2$O$_9$&3.66&-&0.00&95.00&-&0.000&0.000&Hexagonal&194&1.85&2\\ mp-6362&Sr$_2$TbIrO$_6$&3.46&169295.72&0.00&97.62&-&0.012&0.011&Monoclinic&14&1.95&1\\ mp-6412&Li$_2$CuP$_2$O$_7$&1.44&5.22&0.00&38.11&-&0.000&0.000&Monoclinic&15&1.91&2\\ mp-6413&LiDy(PO$_3$)$_4$&0.56&132.03&0.00&92.11&-&0.000&0.000&Monoclinic&15&2.13&2\\ mp-6428&Ba$_2$YRuO$_6$&3.20&-&0.00&100.00&-&0.000&0.000&Cubic&225&1.81&2\\ mp-6430&Ba$_2$YReO$_6$&4.67&493.32&0.00&79.02&-&0.000&0.000&Cubic&225&1.55&2\\ mp-6443&Ba$_3$CaRu$_2$O$_9$&3.38&-&0.00&-&-&0.003&0.000&Hexagonal&194&1.77&2\\ mp-6465&NaTi(SiO$_3$)$_2$&6.33&3.24&0.01&68.00&-&0.000&0.000&Monoclinic&15&1.43&2\\ mp-6467&Na$_2$CuP$_2$O$_7$&1.57&3.18&0.00&41.00&-&0.000&0.000&Monoclinic&15&1.94&2\\ mp-6479&KDy(PO$_3$)$_4$&0.87&125.14&0.01&95.00&-&0.000&0.000&Monoclinic&15&2.00&2\\ mp-6495&BaEr$_2$ZnO$_5$&2.72&219.51&0.02&91.89&-&0.001&0.000&Orthorhombic&62&2.22&1\\ mp-6496&Ba$_2$Na(CuO$_2$)$_3$&3.16&191.09&0.00&41.00&-&0.004&0.000&Orthorhombic&69&1.98&1\\ mp-6498&CoCu$_2$GeS$_4$&4.95&256.69&0.06&38.74&-&0.000&0.000&Tetragonal&121&2.12&2\\ mp-6520&Ba$_3$MgRu$_2$O$_9$&3.60&-&0.00&50.00&-&0.002&0.000&Hexagonal&194&1.81&2\\ mp-6537&CaCu(GeO$_3$)$_2$&4.04&549.80&0.04&47.26&-&0.008&0.004&Monoclinic&14&2.11&1\\ mp-6544&LuNi$_2$B$_2$C&6.50&3671.84&0.00&74.84&-&0.000&0.000&Tetragonal&139&2.01&2\\ mp-6562&Ba$_2$CuHgO$_4$&2.24&-&0.02&41.00&-&0.000&0.000&Tetragonal&123&2.30&2\\ mp-6571&BaCuAs$_2$O$_7$&2.10&121.36&0.00&82.43&-&0.001&0.000&Monoclinic&14&2.39&1\\ mp-6574&Er$_2$C(NO)$_2$&1.82&197.55&0.00&95.17&-&0.011&0.000&Trigonal&164&2.47&1\\ mp-6576&YNi$_2$B$_2$C&6.59&388.64&0.00&69.46&-&0.000&0.000&Tetragonal&139&1.47&2\\ mp-6580&Ba$_3$NdRu$_2$O$_9$&3.51&-&0.00&95.00&-&0.007&0.000&Monoclinic&15&1.94&1\\ mp-6583&Ba$_2$Er(CuO$_2$)$_4$&2.88&184.83&0.00&62.43&-&0.008&0.000&Orthorhombic&65&2.13&3\\ mp-6595&Sr$_3$CuPtO$_6$&3.66&9952.77&0.00&80.09&-&0.000&0.000&Monoclinic&15&2.56&2\\ mp-6603&Sr$_2$CeIrO$_6$&4.47&-&0.00&97.78&-&0.000&0.000&Monoclinic&14&2.31&2\\ mp-6609&Ba$_2$HoRuO$_6$&3.15&-&0.00&95.00&-&0.000&0.000&Cubic&225&2.06&2\\ mp-6616&Ba$_2$HoCu$_3$O$_7$&3.05&262.14&0.03&66.05&-&0.001&0.000&Orthorhombic&47&2.11&1\\ mp-6621&Ba$_2$ErRuO$_6$&3.16&-&0.00&95.00&-&0.047&0.018&Cubic&225&2.07&1\\ mp-6622&BaNd$_2$Ti$_3$O$_1$$_0$&2.79&98.85&0.01&95.00&-&0.002&0.000&Orthorhombic&63&1.95&1\\ mp-6624&Tb$_2$Fe$_2$Si$_2$C&5.99&1278.19&0.00&68.16&-&0.002&0.000&Monoclinic&12&1.71&1\\ mp-6635&Ba$_2$CaReO$_6$&4.31&527.54&0.00&69.00&-&0.000&0.000&Cubic&225&1.54&2\\ mp-6637&MnAg$_4$(SbS$_3$)$_2$&4.61&319.46&0.04&62.86&-&0.000&0.000&Monoclinic&14&1.86&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-6638&Nd$_2$Fe$_2$Si$_2$C&5.77&36.42&0.00&66.48&-&0.004&0.000&Monoclinic&12&1.92&1\\ mp-6643&BaDy$_2$ZnO$_5$&2.61&299.41&0.02&91.82&-&0.001&0.000&Orthorhombic&62&2.21&1\\ mp-6645&Ba$_1$$_4$Na$_1$$_4$CaN$_6$&1.40&325.07&0.00&-&-&0.000&0.000&Cubic&225&1.81&2\\ mp-6646&HoNi$_2$B$_2$C&6.49&545.60&0.13&74.20&-&0.000&0.000&Tetragonal&139&1.99&2\\ mp-6653&Ba$_2$ErNbO$_6$&2.07&241.42&0.00&96.79&-&0.000&0.000&Cubic&225&2.03&2\\ mp-6676&Sr$_2$HoRuO$_6$&3.18&-&0.00&97.58&-&0.000&0.000&Monoclinic&14&2.48&2\\ mp-6685&Cr$_4$FeCuS$_8$&5.01&8.51&0.04&38.67&-&0.000&0.000&Cubic&216&1.80&2\\ mp-6687&Ba$_2$HoSbO$_6$&2.96&296.00&0.00&89.90&-&0.000&0.000&Cubic&225&2.27&2\\ mp-6691&Ba$_2$Dy(CuO$_2$)$_4$&2.87&214.26&0.00&62.06&-&0.013&0.000&Orthorhombic&65&2.12&1\\ mp-6704&BaNd$_2$CuO$_5$&3.96&126.68&0.02&85.25&-&0.000&0.000&Tetragonal&127&2.16&2\\ mp-6710&Ba$_2$Tm(CuO$_2$)$_4$&2.88&5863.91&0.00&62.56&-&0.000&0.000&Orthorhombic&65&2.12&2\\ mp-6716&Ba$_4$Zr(RuO$_4$)$_3$&3.91&-&0.00&50.00&-&0.004&0.000&Trigonal&166&1.81&2\\ mp-6721&Sr$_3$LiRuO$_6$&2.83&-&0.00&98.05&-&0.000&0.000&Trigonal&167&1.67&2\\ mp-6723&Sr$_3$ZnIrO$_6$&3.70&170402.24&0.00&95.22&-&0.000&0.000&Trigonal&167&1.61&2\\ mp-6732&La$_2$MgIrO$_6$&7.19&177948.98&0.00&91.38&-&0.001&0.000&Monoclinic&14&2.26&2\\ mp-6739&Ba$_2$CaOsO$_6$&3.85&-&0.00&-&-&0.000&0.000&Cubic&225&2.98&2\\ mp-6754&TmNi$_2$B$_2$C&6.49&15063.48&0.00&74.46&-&0.000&0.000&Tetragonal&139&2.00&2\\ mp-6770&BaLa$_2$MnS$_5$&5.92&87.61&0.00&68.89&-&0.000&0.000&Tetragonal&140&2.14&2\\ mp-6778&BaYbSi$_4$N$_7$&4.76&146.75&0.02&75.32&-&0.000&0.000&Hexagonal&186&2.00&2\\ mp-6779&Ba$_2$Pr(CuO$_2$)$_4$&2.81&158.81&0.00&60.26&-&0.000&0.000&Orthorhombic&65&2.03&2\\ mp-6789&Ba$_2$Y(CuO$_2$)$_4$&3.07&155.55&0.29&56.29&-&0.000&0.000&Orthorhombic&65&2.01&2\\ mp-6790&Ba$_2$Y(CuO$_2$)$_4$&2.89&155.55&0.00&56.29&-&0.000&0.000&Orthorhombic&65&2.01&2\\ mp-6794&LaB$_2$Rh$_2$C&7.72&10722.21&0.00&78.85&-&0.000&0.000&Tetragonal&139&2.51&2\\ mp-6820&Cu$_2$Hg$_2$SF$_6$&1.50&-&0.00&35.36&-&0.000&0.000&Cubic&227&2.55&2\\ mp-6829&Ba$_3$Y$_2$Cu$_2$PtO$_1$$_0$&3.69&5894.44&0.03&71.74&-&0.009&0.000&Monoclinic&12&2.11&1\\ mp-6847&KY$_2$Ti$_2$S$_2$O$_5$&4.52&19.62&0.03&82.06&-&0.000&0.000&Tetragonal&123&1.25&2\\ mp-6879&Ba$_2$CaCu$_2$HgO$_6$&3.01&-&0.02&41.00&-&0.001&0.000&Tetragonal&123&2.23&1\\ mp-6885&Ba$_2$CaTl$_2$(CuO$_4$)$_2$&4.06&4040.09&0.01&41.00&-&0.008&0.000&Tetragonal&139&1.89&1\\ mp-6908&YMgZn&3.28&23.00&0.00&84.41&54.63&0.000&0.000&Hexagonal&189&1.65&2\\ mp-6912&Mn$_2$Sb&8.28&7.30&0.23&91.06&-&0.000&0.000&Hexagonal&194&2.55&2\\ mp-6914&CaGa&2.86&407.87&0.00&100.00&37.27&0.000&0.000&Orthorhombic&63&1.65&2\\ mp-6915&As$_2$PdO$_6$&4.35&21360.94&0.02&69.27&152.34&0.001&0.000&Trigonal&162&2.76&2\\ mp-6917&TmAgSn&5.80&12154.23&0.00&82.51&-&0.000&0.000&Hexagonal&186&1.86&2\\ mp-6919&ScSnAu&6.95&31517.24&0.07&63.48&85.34&0.016&0.000&Hexagonal&186&2.00&2\\ mp-6926&Ca(PPd)$_2$&6.51&47791.90&0.00&26.00&113.43&0.007&0.000&Tetragonal&139&2.14&2\\ mp-6927&NpO&14.04&-&0.16&-&-&0.000&0.000&Cubic&225&-&2\\ mp-6930&SiO$_2$&0.66&4.06&0.01&45.00&26.53&0.007&0.000&Trigonal&154&1.50&2\\ mp-6933&MnN&7.25&0.01&0.09&100.00&-&0.000&0.000&Cubic&225&2.05&2\\ mp-6938&ZnRh&5.05&11795.67&0.00&75.39&173.48&0.000&0.000&Cubic&221&2.29&2\\ mp-6939&Sr(BIr)$_2$&5.65&425747.35&0.00&80.21&-&0.123&0.000&Orthorhombic&70&2.15&1\\ mp-6940&U$_2$IrC$_2$&10.96&151807.53&0.00&100.00&-&0.000&0.000&Tetragonal&139&4.84&2\\ mp-6944&LiTiO$_2$&6.26&5.08&0.03&86.07&-&0.006&0.000&Cubic&227&1.39&1\\ mp-6950&BaSb$_3$&5.14&119.38&0.00&83.00&-&0.087&0.000&Monoclinic&12&2.68&1\\ mp-6952&RbYbF$_3$&-2.75&4264.00&0.00&96.65&-&0.033&0.000&Cubic&221&2.19&1\\ mp-6953&Ca(MnP)$_2$&5.55&1.56&0.06&100.00&86.63&0.012&0.000&Trigonal&164&1.80&1\\ mp-6954&SrAgAs&3.72&270.41&0.00&87.63&-&0.024&0.024&Hexagonal&194&1.94&2\\ mp-6956&La(FeP)$_2$&8.79&1.02&0.00&52.66&-&0.000&0.000&Tetragonal&139&1.77&2\\ mp-6958&TlSb&6.48&5895.85&0.11&83.00&-&0.000&0.000&Cubic&221&3.00&2\\ mp-6959&Ga$_2$NiS$_4$&4.31&277.96&0.04&57.90&33.42&0.004&0.000&Trigonal&164&1.68&2\\ mp-6961&Sr(SbPd)$_2$&5.80&27668.63&0.02&63.44&-&0.041&0.000&Tetragonal&139&2.73&1\\ mp-6962&Ba(AsPd)$_2$&4.36&30205.83&0.03&56.57&65.54&0.008&0.000&Tetragonal&139&2.43&2\\ mp-6963&Ba(SbPd)$_2$&5.45&25444.42&0.02&56.42&62.58&0.055&0.000&Tetragonal&139&2.52&1\\ mp-6964&NaTbO$_2$&1.44&1486.23&0.00&95.00&-&0.008&0.000&Tetragonal&141&1.95&1\\ mp-6968&Cs$_2$KCuF$_6$&-1.11&-&0.00&88.62&-&0.000&0.000&Cubic&225&1.52&2\\ mp-6969&Sc(CuSi)$_2$&7.78&597.81&0.00&53.61&120.66&0.000&0.000&Tetragonal&139&2.09&2\\ mp-6982&ErB$_2$Rh$_2$C&5.83&10073.03&0.04&79.98&-&0.008&0.000&Tetragonal&139&2.57&2\\ mp-6985&Ti&6.11&3.40&0.06&95.00&107.11&0.000&0.000&Cubic&225&1.35&2\\ mp-6986&Ta&5.90&150.00&0.24&100.00&193.96&0.000&0.000&Cubic&225&2.48&2\\ mp-6988&FeN&5.56&0.09&0.00&0.00&267.00&0.000&0.000&Cubic&216&1.15&2\\ mp-6992&Eu(NiAs)$_2$&6.23&19.29&0.00&85.87&-&0.000&0.000&Tetragonal&139&1.97&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-6997&Sb$_2$Te&6.42&33.18&0.02&80.25&34.91&0.146&0.000&Trigonal&164&2.76&1\\ mp-7002&NaTiO$_2$&6.07&2.29&0.01&95.00&99.46&0.000&0.000&Trigonal&166&1.35&2\\ mp-7003&CePPd&7.86&-&0.00&65.22&-&0.000&0.000&Hexagonal&194&2.28&2\\ mp-7006&SrNbO$_3$&4.99&9.94&0.01&100.00&173.14&0.000&0.000&Cubic&221&1.83&2\\ mp-7015&CsCeS$_2$&5.12&-&0.00&81.37&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-7022&V$_5$As$_3$&7.91&193.10&0.04&75.56&-&0.003&0.000&Tetragonal&140&2.20&2\\ mp-7025&RbTeAu&2.85&30633.47&0.01&66.76&-&0.002&0.000&Hexagonal&194&2.20&2\\ mp-7030&LaSiNi&8.04&8.11&0.00&78.64&-&0.000&0.000&Tetragonal&109&1.95&2\\ mp-7032&HfMoP&8.25&11116.57&0.00&0.00&207.64&0.000&0.000&Hexagonal&189&1.64&2\\ mp-7045&RbGdS$_2$&1.79&4433.69&0.00&79.25&-&0.000&0.000&Trigonal&166&2.48&2\\ mp-7046&RbDyS$_2$&1.70&4447.62&0.00&79.52&-&0.000&0.000&Trigonal&166&2.50&2\\ mp-7061&NdZnAsO&3.97&29.38&0.00&91.95&-&0.000&0.000&Tetragonal&129&2.33&2\\ mp-7062&Mg$_3$Al$_9$FeSi$_5$&7.37&4.10&0.02&45.07&-&0.000&0.000&Hexagonal&189&1.90&2\\ mp-7064&Er$_2$Si$_2$O$_7$&1.82&160.74&0.00&87.81&-&0.003&0.000&Monoclinic&12&2.36&1\\ mp-7066&ScNiGe&6.68&1309.03&0.00&64.75&124.71&0.000&0.000&Orthorhombic&62&2.02&2\\ mp-7068&Sr$_3$(AlSi)$_2$&3.74&1.78&0.00&85.06&43.66&0.009&0.000&Orthorhombic&71&1.91&1\\ mp-7070&Mn$_3$PtN&5.99&16434.88&0.00&81.57&172.54&0.001&0.000&Cubic&221&2.39&1\\ mp-7072&Th(CoSi)$_2$&8.12&34.51&0.00&65.99&-&0.043&0.000&Tetragonal&139&1.66&2\\ mp-7080&Li$_5$(NiN)$_3$&2.69&22.51&0.00&50.86&101.01&0.000&0.000&Hexagonal&189&1.38&1\\ mp-7085&Tm$_2$FeC$_4$&4.94&21415.50&0.00&83.54&-&0.002&0.000&Orthorhombic&72&2.22&1\\ mp-7086&RbFeSe$_2$&1.65&4438.58&0.00&54.95&17.28&0.000&0.000&Monoclinic&15&2.01&2\\ mp-7088&Ta$_2$C&6.51&145.20&0.00&100.00&255.98&0.354&0.000&Trigonal&164&2.45&1\\ mp-7092&TiSi&8.19&5.10&0.00&76.51&146.43&0.004&0.000&Orthorhombic&62&1.41&1\\ mp-7095&CeCoSi$_2$&8.37&-&0.00&79.61&-&0.000&0.000&Orthorhombic&63&2.00&2\\ mp-7097&ThAs$_2$&5.91&17.36&0.00&100.00&-&0.008&0.000&Tetragonal&129&3.00&2\\ mp-7098&Np&17.87&-&0.08&-&-&0.002&0.000&Tetragonal&129&-&2\\ mp-7099&NdB$_2$Ru$_3$&6.58&-&0.02&82.62&-&0.009&0.000&Hexagonal&191&2.29&2\\ mp-7101&Ce(AlGe)$_2$&6.78&-&0.01&69.22&-&0.023&0.000&Trigonal&164&2.31&1\\ mp-7105&NdSi$_2$&7.55&43.63&0.31&80.99&-&0.009&0.000&Cubic&227&2.08&1\\ mp-7107&Er(SiPt)$_2$&7.19&20095.88&0.05&71.98&-&0.001&0.000&Tetragonal&139&2.52&1\\ mp-7108&Tm(SiPt)$_2$&7.19&27663.96&0.00&72.05&-&0.000&0.000&Tetragonal&139&2.51&2\\ mp-7109&Lu(SiPt)$_2$&7.15&21564.62&0.00&72.27&-&0.000&0.000&Tetragonal&139&2.51&2\\ mp-7112&Sr$_2$Cu$_3$(SO)$_2$&4.86&3.75&0.10&60.87&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-7114&Ho$_3$SnC&2.09&404.57&2.00&91.68&-&0.000&0.000&Cubic&221&2.29&2\\ mp-7116&Nb$_3$CoS$_6$&5.98&19.78&0.00&65.75&-&0.007&0.000&Hexagonal&182&1.82&2\\ mp-7121&Dy(AlSi)$_2$&6.36&234.76&0.02&76.58&-&0.002&0.000&Trigonal&164&2.26&2\\ mp-7124&TbSiPt&6.54&16915.10&0.00&76.52&-&0.000&0.000&Orthorhombic&62&2.28&2\\ mp-7126&TiSnSb&8.26&20.92&0.00&82.52&-&0.010&0.000&Orthorhombic&70&2.14&1\\ mp-7130&ScRu$_3$C&7.02&-&0.00&100.00&233.70&0.000&0.000&Cubic&221&2.32&2\\ mp-7131&PrTe&6.17&87.32&0.09&85.50&-&0.000&0.000&Cubic&221&2.20&2\\ mp-7132&DySe&3.45&269.65&0.47&80.28&-&0.000&0.000&Hexagonal&186&2.44&2\\ mp-7135&TbS$_2$&6.07&1424.97&0.06&71.42&-&0.000&0.000&Tetragonal&129&1.95&2\\ mp-7138&YbSb$_2$&6.15&57.55&0.00&87.98&-&0.013&0.000&Orthorhombic&63&2.78&1\\ mp-7142&OsC&9.75&-&0.92&100.00&389.73&0.000&0.000&Hexagonal&187&4.80&2\\ mp-7143&BaPuO$_3$&6.40&-&0.02&-&-&0.000&0.000&Cubic&221&3.85&2\\ mp-7147&KCrP$_2$S$_7$&2.44&5.90&0.00&25.60&-&0.000&0.000&Monoclinic&5&1.55&2\\ mp-7149&Na$_2$LiN&0.77&5.47&0.21&25.00&-&0.011&0.000&Hexagonal&191&1.67&2\\ mp-7155&CsErZnSe$_3$&1.52&-&0.00&76.35&-&0.000&0.000&Orthorhombic&63&2.28&2\\ mp-7157&Tb(AlGe)$_2$&6.01&1415.24&0.00&70.57&-&0.000&0.000&Trigonal&164&2.15&2\\ mp-7158&Lu(AlGe)$_2$&6.11&3464.97&0.00&71.62&-&0.000&0.000&Trigonal&164&2.38&2\\ mp-7159&La$_3$TlC&7.38&3035.21&0.00&95.14&-&0.000&0.000&Cubic&221&2.29&2\\ mp-7163&Tb&3.46&2000.00&0.02&95.00&-&0.000&0.000&Cubic&225&1.95&2\\ mp-7166&Pr$_3$TlC&2.05&3074.16&1.81&95.14&-&0.000&0.000&Cubic&221&2.09&2\\ mp-7168&TbPPt&6.50&16787.81&0.00&79.02&-&0.002&0.000&Hexagonal&187&2.29&2\\ mp-7169&TmPPt&6.54&27533.15&0.00&79.46&-&0.003&0.000&Hexagonal&187&2.51&2\\ mp-7170&UTeP&9.44&83.35&0.00&75.00&-&0.004&0.000&Tetragonal&139&3.87&1\\ mp-7171&TmP&4.66&23662.10&0.00&95.00&-&0.000&0.000&Cubic&225&2.35&2\\ mp-7180&UGeAu&8.15&22350.25&0.23&47.81&-&0.002&0.000&Hexagonal&194&3.50&1\\ mp-7186&NdAl$_3$Ni$_2$&6.53&33.56&0.00&71.95&-&0.000&0.000&Hexagonal&191&1.98&2\\ mp-7187&TiAlNi$_2$&8.02&16.58&0.00&65.43&161.85&0.000&0.000&Cubic&225&1.47&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-7189&AlPd&7.03&56401.02&0.00&31.66&147.91&0.000&0.000&Cubic&198&2.41&2\\ mp-7192&Sc$_2$Sb&6.06&1282.29&0.00&90.22&73.10&0.000&0.000&Tetragonal&129&2.79&2\\ mp-7194&TbCuAs$_2$&5.76&856.81&0.00&87.80&-&0.000&0.000&Tetragonal&129&2.42&1\\ mp-7199&RbPrTe$_4$&4.26&1866.23&0.00&81.73&-&0.006&0.000&Tetragonal&125&2.26&1\\ mp-7203&Ce$_3$Sn$_1$$_3$Rh$_4$&8.80&-&0.17&79.84&-&0.001&0.000&Cubic&223&1.91&2\\ mp-7221&Nb$_5$(AsPd)$_4$&6.44&25302.93&0.06&73.53&-&0.000&0.000&Tetragonal&87&2.34&2\\ mp-7226&V$_3$Ni&6.68&267.04&0.00&54.55&200.53&0.000&0.000&Cubic&223&1.45&2\\ mp-7228&ReO$_2$&5.82&938.78&0.00&69.00&277.20&0.005&0.000&Orthorhombic&60&1.17&2\\ mp-7229&B$_5$Mo$_2$&9.94&909.63&0.44&0.00&-&0.000&0.000&Trigonal&166&1.75&2\\ mp-7234&Nb$_5$N$_6$&6.93&20.32&0.00&100.00&-&0.000&0.000&Hexagonal&193&1.83&2\\ mp-7236&Ho&2.94&503.00&0.14&95.00&-&0.000&0.000&Cubic&229&2.48&2\\ mp-7239&PrMgGa&3.60&251.95&0.00&91.83&-&0.000&0.000&Hexagonal&189&1.98&2\\ mp-7240&NaRuO$_2$&5.19&-&0.10&-&-&0.000&0.000&Trigonal&166&-&2\\ mp-7241&Ho$_2$InPd$_2$&5.05&23181.72&0.00&73.54&-&0.000&0.000&Tetragonal&127&2.49&2\\ mp-7243&LiSnPd$_2$&6.31&44460.86&0.00&43.86&-&0.000&0.000&Cubic&225&2.12&2\\ mp-7245&P&8.73&2.70&0.09&-&-&0.000&0.000&Orthorhombic&74&1.66&2\\ mp-7247&CeZn$_3$Cu$_2$&5.35&-&0.00&72.15&-&0.011&0.000&Hexagonal&191&1.99&1\\ mp-7248&U(Al$_2$Cu)$_4$&8.84&38.12&0.00&46.97&-&0.026&0.000&Tetragonal&139&3.19&2\\ mp-7250&Nb$_6$Co$_7$&5.37&40.97&0.01&89.79&213.22&0.000&0.000&Trigonal&166&1.79&2\\ mp-7263&CaGaN&3.51&361.73&0.00&100.00&-&0.010&0.000&Tetragonal&129&1.65&1\\ mp-7283&LaB$_4$&8.39&950.33&0.00&72.45&-&0.003&0.000&Tetragonal&127&2.27&1\\ mp-7285&HfNi$_3$&7.42&9577.01&0.00&56.00&180.73&0.140&0.000&Trigonal&166&1.32&1\\ mp-7298&Li(CuP)$_2$&6.63&7.89&0.00&40.16&92.64&0.000&0.000&Tetragonal&139&2.02&2\\ mp-7302&CrP$_4$&8.47&8.11&0.00&80.00&127.48&0.037&0.000&Monoclinic&15&1.71&1\\ mp-7322&CsU$_2$O$_6$&3.95&-&0.00&100.00&-&0.000&0.000&Cubic&227&5.00&2\\ mp-7329&KCeS$_2$&4.60&-&0.00&69.25&-&0.000&0.000&Trigonal&166&2.02&2\\ mp-7332&NdP$_5$&5.36&29.13&0.00&95.00&-&0.000&0.000&Monoclinic&11&1.97&2\\ mp-7337&NdAl$_3$(BO$_3$)$_4$&3.52&394.51&0.01&67.33&-&0.000&0.000&Trigonal&155&2.30&2\\ mp-7343&Y$_3$Pt&3.91&13331.58&0.00&85.64&56.36&0.001&0.000&Orthorhombic&62&2.67&2\\ mp-7347&La(BRu)$_4$&7.89&-&0.00&72.45&-&0.000&0.000&Tetragonal&86&2.27&2\\ mp-7348&Sr(BRh)$_2$&4.78&12875.97&0.00&76.81&-&0.045&0.000&Orthorhombic&70&2.68&1\\ mp-7349&Ba(BRh)$_2$&4.59&11271.78&0.00&67.87&-&0.018&0.000&Tetragonal&139&2.35&1\\ mp-7350&Li(YSi)$_2$&4.12&34.67&0.04&85.00&68.70&0.000&0.000&Tetragonal&127&1.52&2\\ mp-7353&Hf$_3$Cu$_8$&6.39&9750.65&0.00&41.00&-&0.014&0.000&Orthorhombic&62&2.21&1\\ mp-7359&BaAgAs&3.35&399.98&0.00&81.71&-&0.016&0.016&Hexagonal&194&1.89&2\\ mp-7361&Sr(CoGe)$_2$&4.96&559.90&0.00&71.23&78.07&0.020&0.000&Tetragonal&139&2.04&1\\ mp-7363&Sr(ZnGe)$_2$&4.31&520.53&0.00&71.40&-&0.018&0.000&Tetragonal&139&1.97&1\\ mp-7364&Ca(SiAu)$_2$&5.92&45809.00&0.00&46.75&93.79&0.056&0.000&Tetragonal&139&2.00&1\\ mp-7365&Sr(SiAu)$_2$&5.55&41758.76&0.00&55.43&-&0.026&0.000&Tetragonal&139&2.05&1\\ mp-7366&Sr(AgSn)$_2$&4.90&284.76&0.00&77.54&-&0.025&0.000&Tetragonal&139&1.40&2\\ mp-7368&Dy$_2$Se$_3$&3.77&234.85&0.00&76.03&-&0.000&0.000&Orthorhombic&62&2.42&1\\ mp-7376&Sr$_3$(AlSn)$_2$&4.02&15.47&0.00&85.67&36.91&0.010&0.000&Orthorhombic&71&1.73&1\\ mp-7377&Ba$_3$(AlSn)$_2$&3.60&246.43&0.00&72.74&31.21&0.014&0.000&Orthorhombic&71&1.78&1\\ mp-7378&NaCdAs&2.39&3.43&0.00&55.00&-&0.033&0.005&Orthorhombic&62&3.00&1\\ mp-7381&TbMg$_3$&2.73&1371.72&0.00&80.85&-&0.000&0.000&Cubic&225&1.88&2\\ mp-7390&SrGe$_2$&4.60&810.93&0.00&68.81&-&0.177&0.000&Trigonal&164&2.29&1\\ mp-7396&Li$_3$Tl&3.67&8527.60&0.00&25.00&-&0.000&0.000&Cubic&225&1.67&2\\ mp-7420&KHgAs&1.51&-&0.00&100.00&-&0.070&0.054&Hexagonal&194&2.75&1\\ mp-7422&Ca(CuP)$_2$&7.47&6.33&0.01&41.00&86.55&0.005&0.000&Tetragonal&139&1.91&1\\ mp-7424&BPd$_2$&5.21&67476.09&0.00&24.74&179.20&0.000&0.000&Orthorhombic&58&2.41&2\\ mp-7425&TbPt&4.63&18256.42&0.08&79.02&-&0.000&0.000&Cubic&221&2.35&2\\ mp-7429&Ca(ZnSb)$_2$&4.50&9.65&0.00&80.55&44.09&0.023&0.000&Trigonal&164&2.40&2\\ mp-7431&Sr(ZnSb)$_2$&4.05&8.33&0.00&84.24&42.29&0.018&0.000&Trigonal&164&2.51&2\\ mp-7433&NaCuSe&3.80&14.20&0.00&45.99&41.51&0.002&0.001&Tetragonal&129&2.27&2\\ mp-7459&Te$_2$Mo&6.00&61.58&0.01&54.51&34.19&0.029&0.000&Monoclinic&11&2.13&1\\ mp-7463&Cu$_3$P&8.42&7.96&0.02&41.00&123.53&0.004&0.000&Hexagonal&185&2.14&2\\ mp-7473&LiCu$_2$Si&8.38&9.89&0.00&41.00&104.07&0.000&0.000&Cubic&225&2.07&2\\ mp-7474&Cu$_2$As&6.87&7.01&0.02&62.88&109.03&0.000&0.000&Tetragonal&129&2.51&2\\ mp-7476&RbDyO$_2$&1.40&4958.27&0.00&96.72&-&0.000&0.000&Trigonal&166&2.50&2\\ mp-7477&RbErO$_2$&1.38&4793.79&0.00&96.69&-&0.000&0.000&Trigonal&166&2.50&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-7479&RbYbO$_2$&0.35&4630.95&0.18&96.65&-&0.000&0.000&Trigonal&166&2.48&2\\ mp-7486&BaNiS$_2$&4.33&216.82&0.04&33.55&61.15&0.045&0.000&Tetragonal&129&1.67&1\\ mp-7496&ThZn$_2$&5.02&17.89&0.00&76.00&-&0.040&0.000&Hexagonal&191&1.61&2\\ mp-7497&ThSi$_2$&8.61&22.49&0.00&45.00&106.42&0.017&0.000&Hexagonal&191&1.50&2\\ mp-7498&Ti$_5$Te$_4$&7.57&48.74&0.00&81.38&66.49&0.002&0.000&Tetragonal&87&2.00&1\\ mp-7506&Cr$_5$Si$_3$&9.00&17.82&0.04&71.43&224.12&0.004&0.000&Tetragonal&140&1.76&2\\ mp-7507&Sr$_3$Li$_2$&1.21&2.00&0.00&96.21&-&0.006&0.000&Tetragonal&136&1.67&1\\ mp-7522&Th$_2$SbN$_2$&6.58&22.41&0.00&83.00&-&0.000&0.000&Tetragonal&139&3.00&2\\ mp-7526&SnP&6.85&28.47&0.04&77.00&-&0.000&0.000&Tetragonal&107&1.60&2\\ mp-7540&Cu$_3$P&8.32&7.96&0.06&41.00&124.71&0.019&0.000&Trigonal&164&2.14&1\\ mp-7541&SnP$_3$&6.91&20.93&0.01&77.00&46.28&0.027&0.000&Trigonal&166&1.62&2\\ mp-7542&GeP$_3$&6.99&571.85&0.03&50.00&57.91&0.018&0.000&Trigonal&166&1.93&2\\ mp-7543&LiVS$_2$&5.20&152.42&0.03&30.80&66.15&0.000&0.000&Trigonal&164&1.51&2\\ mp-7544&ZrSiRu&7.15&-&0.00&48.82&191.64&0.000&0.000&Hexagonal&189&1.50&2\\ mp-7554&LiMgSnAu&6.28&32369.41&0.06&57.03&-&0.017&0.000&Cubic&216&1.91&2\\ mp-7555&LiMgSnPd&6.48&29357.88&0.00&51.86&-&0.000&0.000&Cubic&216&1.95&2\\ mp-7557&Nb$_5$SiSn$_2$&7.50&27.03&0.00&90.40&162.31&0.000&0.000&Tetragonal&140&1.74&2\\ mp-7558&TaGe$_2$&8.05&662.09&0.00&77.74&-&0.000&0.000&Hexagonal&180&2.39&2\\ mp-7559&YNi$_4$B&6.73&158.25&0.00&65.89&156.50&0.003&0.000&Hexagonal&191&1.36&2\\ mp-7561&SrPd$_3$O$_4$&3.41&47935.62&0.00&41.94&-&0.012&0.000&Cubic&223&2.43&2\\ mp-7564&Nb$_3$Te$_4$&6.10&53.75&0.00&83.83&-&0.000&0.000&Hexagonal&176&2.14&2\\ mp-7565&SbRu&8.72&-&0.05&83.00&150.06&0.001&0.000&Orthorhombic&62&3.00&2\\ mp-7567&UGeO$_4$&8.24&316.29&0.08&50.00&-&0.001&0.000&Tetragonal&88&4.37&1\\ mp-7568&ThSb$_2$&7.44&19.79&0.00&83.00&-&0.023&0.000&Tetragonal&129&3.00&2\\ mp-7573&Co(BW)$_2$&8.00&201.56&0.00&51.01&334.63&0.000&0.000&Orthorhombic&71&1.20&2\\ mp-7574&AlBMo&9.66&352.10&0.00&10.89&211.85&0.025&0.000&Orthorhombic&63&1.82&1\\ mp-7576&CrSi&9.16&16.44&0.07&67.73&187.00&0.004&0.000&Cubic&198&1.72&2\\ mp-7577&CoSi&9.64&45.86&0.00&65.99&210.51&0.000&0.000&Cubic&198&1.66&2\\ mp-7586&Ni$_3$C&8.16&23.44&0.06&58.81&194.70&0.002&0.000&Trigonal&167&1.34&2\\ mp-7589&Mg$_2$NF&4.08&1.38&0.01&50.00&109.32&2.326&2.251&Tetragonal&141&1.62&3\\ mp-7590&GeP&6.34&912.15&0.07&50.00&-&0.000&0.000&Tetragonal&107&2.10&2\\ mp-7591&GeAs&4.92&641.92&0.11&75.39&65.53&0.000&0.000&Tetragonal&107&2.65&2\\ mp-7598&NbAs$_2$&5.91&11.63&0.00&100.00&125.64&0.043&0.000&Monoclinic&12&2.55&1\\ mp-7600&Th(FeSi)$_2$&8.13&16.24&0.00&15.06&-&0.054&0.000&Tetragonal&139&1.27&1\\ mp-7625&Y$_3$ReB$_7$&5.63&981.80&0.00&74.76&-&0.000&0.000&Orthorhombic&63&1.45&2\\ mp-7632&NiMoP&10.34&28.62&0.00&21.25&241.78&0.000&0.000&Hexagonal&189&1.54&2\\ mp-7634&Cu$_3$As&7.32&7.44&0.07&57.64&-&0.009&0.000&Trigonal&165&2.44&2\\ mp-7655&BaSi$_2$&5.08&286.21&0.01&45.00&-&0.064&0.000&Trigonal&164&1.72&1\\ mp-7660&BaRhF$_6$&-0.33&5758.98&0.00&75.00&-&0.000&0.000&Trigonal&166&1.92&2\\ mp-7661&Li$_2$RhF$_6$&-0.82&8599.39&0.00&69.01&-&0.000&0.000&Tetragonal&136&1.97&2\\ mp-7680&K$_2$CaCu(NO$_2$)$_6$&1.42&5.91&0.13&41.00&-&0.000&0.000&Orthorhombic&69&1.50&2\\ mp-7685&BaRhO$_3$&3.51&7077.65&0.02&75.00&-&0.002&0.000&Hexagonal&194&2.21&2\\ mp-7692&Al(CrB)$_2$&8.57&581.63&0.00&64.07&227.84&0.000&0.000&Orthorhombic&65&1.98&2\\ mp-7701&BaSi$_2$&4.93&286.21&0.04&45.00&-&0.048&0.000&Hexagonal&191&1.72&1\\ mp-7703&DyTaO$_4$&2.29&222.25&0.00&97.63&-&0.000&0.000&Monoclinic&13&2.49&2\\ mp-7707&Zr(SiNi)$_2$&8.10&22.77&0.00&51.60&171.58&0.009&0.000&Tetragonal&139&1.38&1\\ mp-7708&TlCdS$_2$&3.65&5044.41&0.17&20.64&-&0.000&0.000&Trigonal&164&3.00&2\\ mp-7711&Ag$_2$O&2.11&628.44&0.12&69.00&-&0.023&0.000&Trigonal&164&1.20&1\\ mp-7715&AgF$_2$&-1.46&499.17&0.00&69.00&-&0.000&0.000&Monoclinic&14&1.23&2\\ mp-7716&SbTe&6.17&42.60&0.01&78.91&-&0.106&0.000&Trigonal&164&2.65&1\\ mp-7720&Ce$_2$Ga$_1$$_0$Ni&5.37&-&0.01&96.16&-&0.009&0.000&Tetragonal&139&1.93&1\\ mp-7735&Pr$_5$(CoB$_3$)$_2$&4.93&382.68&0.00&85.53&-&0.000&0.000&Trigonal&166&2.06&2\\ mp-7736&LuNiSn$_2$&7.36&2371.92&0.00&81.07&-&0.000&0.000&Orthorhombic&62&1.88&2\\ mp-7751&PuPt$_5$&8.26&-&0.00&66.00&-&0.010&0.000&Hexagonal&191&3.14&2\\ mp-7753&MgPd$_3$&4.77&65698.60&0.01&27.70&139.74&0.000&0.000&Cubic&221&2.38&2\\ mp-7754&Si$_2$Ru&9.56&-&0.13&45.00&-&0.001&0.000&Tetragonal&123&1.50&2\\ mp-7755&Se&5.19&22.00&0.18&50.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-7759&BaSn$_3$&6.00&136.72&0.00&77.00&-&0.002&0.000&Hexagonal&194&1.65&2\\ mp-7760&AlSn&7.02&29.29&0.21&72.74&-&0.000&0.000&Hexagonal&187&1.73&2\\ mp-7761&Sb&7.98&13.88&0.24&83.00&65.46&0.000&0.000&Cubic&229&3.00&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-7767&RbAgF$_3$&-0.54&5582.86&0.00&82.70&-&0.000&0.000&Tetragonal&140&1.24&2\\ mp-7775&U$_2$AlCu$_3$&9.93&71.86&0.15&42.61&-&0.001&0.000&Hexagonal&194&4.13&2\\ mp-7777&Li$_2$PrP$_2$&2.84&70.09&0.14&88.67&-&0.000&0.000&Trigonal&164&1.95&2\\ mp-7778&Li$_2$PrAs$_2$&2.21&51.27&0.10&94.24&-&0.000&0.000&Trigonal&164&2.52&2\\ mp-7783&La(BC)$_2$&8.62&469.43&0.12&84.52&-&0.000&0.000&Tetragonal&131&2.21&2\\ mp-7785&CsCu$_4$S$_3$&5.01&-&0.05&51.65&-&0.000&0.000&Tetragonal&123&2.21&2\\ mp-7788&Er$_2$Co$_1$$_2$P$_7$&7.89&100.16&0.00&82.10&-&0.000&0.000&Hexagonal&174&1.92&2\\ mp-7790&Ti$_2$N&6.84&2.97&0.01&95.00&181.39&0.000&0.000&Tetragonal&141&1.35&2\\ mp-7794&KSnS$_2$&4.04&23.08&0.11&54.55&-&0.000&0.000&Trigonal&160&1.44&2\\ mp-7795&RbSnS$_2$&3.95&4952.86&0.12&69.03&-&0.000&0.000&Trigonal&160&1.59&2\\ mp-7804&HfCo$_3$B$_2$&6.14&9257.09&0.02&67.72&254.65&0.000&0.000&Hexagonal&191&1.78&2\\ mp-7806&Cr$_3$P&8.46&17.97&0.00&80.00&-&0.004&0.000&Tetragonal&82&1.81&1\\ mp-7810&UVC$_2$&9.95&135.45&0.00&68.74&-&0.000&0.000&Orthorhombic&62&4.17&2\\ mp-7814&Ta$_2$CS$_2$&4.66&123.96&0.00&87.26&65.56&0.046&0.000&Trigonal&166&2.45&1\\ mp-7817&YB$_1$$_2$&5.74&2390.86&0.00&40.67&-&0.000&0.000&Cubic&225&2.15&2\\ mp-7819&Pd$_4$S&4.92&65746.76&0.00&25.09&147.43&0.012&0.000&Tetragonal&114&2.43&1\\ mp-7822&Sc$_5$Si$_3$&5.37&2184.26&0.00&85.00&90.30&0.000&0.000&Hexagonal&193&2.23&2\\ mp-7823&V$_2$NiSe$_4$&5.95&94.65&0.01&51.59&84.67&0.028&0.000&Monoclinic&12&2.01&1\\ mp-7824&K$_2$ReF$_6$&0.70&546.24&0.00&69.00&-&0.000&0.000&Trigonal&164&1.18&2\\ mp-7829&MnNbSi&7.45&13.95&0.00&91.22&209.67&0.000&0.000&Hexagonal&189&1.85&2\\ mp-7830&UO&13.05&94.68&0.21&-&-&0.021&0.000&Cubic&225&5.00&2\\ mp-7832&BW&9.04&222.40&0.00&47.22&341.95&0.081&0.000&Tetragonal&141&1.12&1\\ mp-7834&TaSe$_2$&3.38&90.35&0.00&76.70&-&0.000&0.000&Trigonal&160&2.40&2\\ mp-7839&ReB$_3$&9.55&1530.15&1.07&58.77&-&0.014&0.000&Hexagonal&194&1.31&2\\ mp-7851&TaCo$_3$&5.99&107.45&0.00&88.14&246.94&0.009&0.000&Trigonal&166&2.11&1\\ mp-7861&CrCuSe$_2$&4.76&18.74&0.25&53.61&72.22&0.000&0.000&Trigonal&160&2.20&2\\ mp-7874&LiGaGe&3.34&932.69&0.00&72.17&-&0.004&0.000&Hexagonal&186&2.05&2\\ mp-7876&Ba(MgGe)$_2$&3.39&736.36&0.00&50.00&43.38&0.017&0.000&Tetragonal&139&2.01&1\\ mp-7877&Sr(CuSi)$_2$&6.07&5.84&0.00&60.91&-&0.009&0.000&Tetragonal&139&1.99&1\\ mp-7878&Ca(AgGe)$_2$&4.17&834.31&0.00&61.35&-&0.010&0.000&Tetragonal&139&1.61&2\\ mp-7880&Sr(SiAg)$_2$&4.45&406.32&0.00&72.81&-&0.001&0.000&Tetragonal&139&1.26&2\\ mp-7881&Sr(CdGe)$_2$&3.84&414.23&0.00&47.29&-&0.050&0.000&Tetragonal&139&2.72&1\\ mp-7882&Ba(AgSn)$_2$&4.68&353.79&0.00&73.19&-&0.043&0.000&Tetragonal&139&1.50&1\\ mp-7883&Ca(GeAu)$_2$&5.17&39088.97&0.02&47.81&-&0.114&0.000&Tetragonal&139&2.12&1\\ mp-7888&Sr$_2$HoReO$_6$&4.64&462.54&0.07&87.47&-&0.002&0.000&Cubic&225&1.78&1\\ mp-7889&Sr$_2$YReO$_6$&4.68&382.05&0.08&87.18&-&0.000&0.000&Cubic&225&1.17&2\\ mp-7892&Mn$_2$AlB$_2$&8.72&546.26&0.00&78.53&220.88&0.000&0.000&Orthorhombic&65&2.12&2\\ mp-7915&ZrSiO&7.91&21.28&0.26&48.82&-&0.059&0.000&Tetragonal&129&1.50&1\\ mp-7916&HfSiS&8.12&14211.65&0.00&27.94&135.40&0.111&0.000&Tetragonal&129&1.50&1\\ mp-7917&HfGeSe&6.83&10565.20&0.00&50.00&111.92&0.080&0.000&Tetragonal&129&2.30&1\\ mp-7918&HfGeS&7.59&12308.82&0.00&38.67&127.41&0.114&0.000&Tetragonal&129&2.29&1\\ mp-7923&Co(MoS$_2$)$_2$&7.76&29.83&0.14&16.21&-&0.000&0.000&Monoclinic&12&1.66&2\\ mp-7924&Li$_2$Sn$_5$&6.26&35.24&0.00&75.80&-&0.008&0.000&Tetragonal&127&1.59&1\\ mp-7925&HoSb$_2$&6.49&211.38&0.54&87.85&-&0.000&0.000&Orthorhombic&21&2.79&2\\ mp-7927&Nb$_4$N$_5$&6.49&20.19&0.03&100.00&271.02&0.000&0.000&Tetragonal&87&1.83&2\\ mp-7930&Zr$_3$(Cu$_2$Si)$_2$&6.58&18.19&0.00&45.60&137.93&0.006&0.000&Hexagonal&189&2.08&1\\ mp-7932&USiS&9.32&81.39&0.62&27.94&-&0.022&0.000&Tetragonal&129&4.63&1\\ mp-7935&USbTe&9.07&71.12&0.00&78.91&-&0.000&0.000&Tetragonal&129&3.80&2\\ mp-7942&NaTiS$_2$&5.10&1.67&0.00&48.04&52.15&0.000&0.000&Trigonal&166&1.35&2\\ mp-7945&V$_3$S&8.07&297.58&0.00&46.89&-&0.002&0.000&Tetragonal&121&1.49&1\\ mp-7947&PtO&5.58&29112.46&0.14&66.00&191.41&0.035&0.000&Tetragonal&131&2.67&2\\ mp-7948&ReSi&9.47&956.88&0.03&65.85&246.28&0.000&0.000&Cubic&198&1.21&2\\ mp-7954&Nd$_2$O$_3$&0.39&49.38&0.22&95.00&-&0.001&0.000&Hexagonal&191&2.31&2\\ mp-7959&KErO$_2$&1.10&172.41&0.00&95.00&-&0.000&0.000&Trigonal&166&2.22&2\\ mp-7961&Sr$_3$SnO&4.26&10.63&0.00&92.84&-&0.052&0.036&Cubic&221&1.59&1\\ mp-7962&YbAgS$_2$&2.89&270.72&0.10&71.63&-&0.000&0.000&Tetragonal&141&1.99&2\\ mp-7973&RbNdO$_2$&1.20&5093.76&0.00&96.86&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-7976&RbGdO$_2$&1.61&4952.56&0.00&96.76&-&0.000&0.000&Trigonal&166&2.48&2\\ mp-8003&SiCN&8.63&4.28&2.22&61.48&207.37&0.000&0.000&Cubic&216&1.55&2\\ mp-8018&K$_2$RhF$_6$&-0.94&6733.19&0.00&75.00&-&0.000&0.000&Trigonal&164&1.73&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-8020&LaTiO$_3$&9.33&1.41&0.07&95.00&-&0.000&0.000&Cubic&221&2.06&2\\ mp-8022&Al$_2$O&6.42&2.69&1.76&54.00&59.31&0.004&0.000&Cubic&225&2.35&1\\ mp-8023&AlO&9.12&2.30&1.30&54.00&134.41&0.000&0.000&Cubic&225&2.35&2\\ mp-8044&V$_2$PC&8.40&253.81&0.00&58.85&227.77&0.000&0.000&Hexagonal&194&1.54&2\\ mp-8045&V$_5$P$_3$N&9.53&254.25&0.07&54.00&213.65&0.000&0.000&Hexagonal&193&1.54&2\\ mp-8046&Ta$_4$N$_5$&7.35&136.77&0.03&100.00&293.92&0.000&0.000&Tetragonal&87&2.48&2\\ mp-8057&Ti$_3$O$_5$&5.55&2.40&0.01&95.00&-&0.002&0.000&Orthorhombic&63&1.35&1\\ mp-8066&Cu$_3$As&7.27&7.44&0.08&57.64&-&0.003&0.000&Trigonal&165&2.44&1\\ mp-8074&TaSnO$_3$&7.19&90.17&0.30&90.89&-&0.000&0.000&Cubic&221&2.12&2\\ mp-8079&B$_5$W$_2$&9.48&512.89&0.53&43.59&-&0.000&0.000&Trigonal&166&1.20&2\\ mp-8094&Ba$_2$Hg&1.98&-&0.00&-&15.96&0.037&0.000&Tetragonal&139&2.32&1\\ mp-8097&SiP&6.97&5.22&0.37&45.00&53.42&0.000&0.000&Cubic&216&1.58&2\\ mp-8101&WN$_2$&7.11&0.23&0.66&50.00&-&0.002&0.000&Trigonal&166&1.06&1\\ mp-8102&W$_3$N$_4$&7.89&0.25&0.37&50.00&-&0.010&0.000&Cubic&221&1.06&2\\ mp-8116&K(MoS)$_3$&4.97&28.91&0.00&3.26&-&0.000&0.000&Hexagonal&176&1.56&2\\ mp-8117&Rb(MoS)$_3$&4.79&2845.52&0.00&20.87&-&0.000&0.000&Hexagonal&176&1.63&2\\ mp-8119&PrCuSi&5.34&65.79&0.00&74.20&-&0.004&0.000&Hexagonal&194&2.06&1\\ mp-8120&NdCuSi&5.52&38.49&0.00&74.50&-&0.000&0.000&Hexagonal&194&2.19&2\\ mp-8122&ErCuSi&5.82&158.08&0.00&76.32&-&0.000&0.000&Hexagonal&194&2.32&2\\ mp-8123&TmCuSi&5.84&18156.18&0.00&76.44&-&0.001&0.000&Hexagonal&194&2.31&2\\ mp-8124&YbCuSi&4.50&80.77&0.01&76.73&-&0.000&0.000&Hexagonal&194&2.31&2\\ mp-8125&LuCuSi&5.90&4157.23&0.00&76.86&-&0.005&0.000&Hexagonal&194&2.31&2\\ mp-8126&YCuSi&5.81&25.52&0.00&70.68&95.42&0.004&0.000&Hexagonal&194&1.99&1\\ mp-8137&NpSO&9.80&-&0.00&13.00&-&0.000&0.000&Tetragonal&129&-&2\\ mp-8159&TlCu$_4$S$_3$&5.76&3466.98&0.00&33.31&46.03&0.000&0.000&Tetragonal&123&2.21&2\\ mp-8182&As$_3$Rh&5.66&6060.78&0.00&92.15&116.06&0.000&0.000&Cubic&204&2.92&2\\ mp-8189&LiReO$_3$&4.27&850.38&0.07&67.41&-&0.000&0.000&Trigonal&161&1.18&2\\ mp-8211&GaGeTe&3.56&548.15&0.01&74.73&22.40&0.058&0.058&Trigonal&166&2.18&1\\ mp-8215&LaYbS$_3$&3.77&50.83&0.23&75.67&-&0.000&0.000&Orthorhombic&63&2.40&2\\ mp-8218&PrAlO$_3$&5.74&67.77&0.02&88.41&-&0.000&0.000&Cubic&221&2.14&2\\ mp-8219&Zr(CuP)$_2$&7.41&14.03&0.00&44.76&128.68&0.071&0.000&Trigonal&164&2.03&1\\ mp-8221&ZrAsRu&7.20&-&0.00&72.55&187.04&0.000&0.000&Hexagonal&189&3.00&2\\ mp-8222&AgO&0.79&587.89&0.31&69.00&-&0.000&0.000&Cubic&216&1.20&2\\ mp-8236&Ba(PPd)$_2$&4.56&36647.04&0.00&26.00&62.05&0.017&0.000&Tetragonal&123&2.11&2\\ mp-8237&Ba(AsPd)$_2$&4.19&30205.83&0.02&56.57&56.73&0.005&0.000&Tetragonal&123&2.43&2\\ mp-8244&Ti$_5$TlSe$_8$&5.13&1800.05&0.00&62.36&-&0.000&0.000&Monoclinic&12&2.05&2\\ mp-8248&Rb$_2$TeO$_3$&0.12&7671.62&0.00&89.31&-&0.003&0.000&Monoclinic&12&2.31&1\\ mp-8250&La(NiP)$_2$&10.05&10.18&0.00&77.14&-&0.000&0.000&Tetragonal&139&1.82&2\\ mp-8260&NaGdS$_2$&2.24&145.67&0.00&71.24&-&0.000&0.000&Trigonal&166&2.48&2\\ mp-8268&Yb$_2$CdSe$_4$&0.17&62.64&0.31&66.48&-&0.005&0.000&Cubic&227&2.48&1\\ mp-8272&Yb$_2$MgS$_4$&0.75&82.74&0.40&71.71&-&0.000&0.000&Cubic&227&2.43&2\\ mp-8282&Ti$_2$N&7.00&2.97&0.00&95.00&204.11&0.000&0.000&Tetragonal&136&1.35&2\\ mp-8301&Gd$_2$CF$_2$&3.42&195.00&0.00&95.18&-&0.005&0.001&Trigonal&164&2.33&1\\ mp-8306&Ba$_3$FeN$_3$&3.43&323.24&0.00&0.00&36.69&0.000&0.000&Hexagonal&176&1.74&2\\ mp-8307&CaNi$_4$B&6.15&172.48&0.00&53.53&133.73&0.005&0.000&Hexagonal&191&1.35&2\\ mp-8308&Ca$_3$Ni$_7$B$_2$&6.02&175.93&0.00&53.20&103.50&0.005&0.000&Trigonal&166&1.36&2\\ mp-8310&Li(NiP)$_2$&7.19&18.04&0.00&54.26&119.21&0.000&0.000&Tetragonal&139&1.45&2\\ mp-8312&Ta$_5$As$_4$&5.81&113.66&0.00&100.00&-&0.000&0.000&Tetragonal&87&2.61&2\\ mp-8322&Mn$_2$ZnAs$_2$&4.76&2.54&0.30&95.17&-&0.010&0.000&Trigonal&164&2.40&1\\ mp-8323&Dy$_2$S$_2$O&3.19&312.90&0.01&81.48&-&0.000&0.000&Orthorhombic&62&2.50&1\\ mp-8324&Dy$_2$S$_2$O&3.51&312.90&0.01&81.48&-&0.000&0.000&Monoclinic&14&2.50&1\\ mp-8338&TaF$_3$&2.82&114.07&0.45&100.00&-&0.000&0.000&Cubic&221&2.20&2\\ mp-8365&MnB&7.61&657.67&0.00&83.56&-&0.009&0.000&Orthorhombic&62&2.07&1\\ mp-8368&Pr$_3$GaC&1.99&174.78&1.50&95.81&-&0.000&0.000&Cubic&221&2.05&2\\ mp-8370&Ni$_3$GeC&8.28&379.06&0.32&56.36&-&0.038&0.000&Cubic&221&1.61&1\\ mp-8371&LuC$_2$&4.49&5565.91&0.11&95.60&-&0.000&0.000&Tetragonal&139&2.38&2\\ mp-8372&CaSi$_2$&5.90&6.36&0.02&45.00&64.19&0.014&0.000&Trigonal&164&1.43&1\\ mp-8373&GeP&4.76&912.15&0.27&50.00&-&0.000&0.000&Cubic&216&2.10&2\\ mp-8375&Th(SiTc)$_2$&8.32&-&0.00&45.00&-&0.005&0.000&Tetragonal&139&4.21&1\\ mp-8382&CePO$_4$&5.24&-&0.00&95.00&-&0.000&0.000&Hexagonal&180&2.19&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-8388&K$_2$CuF$_4$&0.16&11.15&0.00&41.00&-&0.000&0.000&Orthorhombic&64&1.47&2\\ mp-8390&LiYbO$_2$&0.05&98.43&0.16&92.28&-&0.000&0.000&Tetragonal&141&2.44&2\\ mp-8392&Sc$_3$Si$_3$Ni&6.61&1464.08&0.00&74.02&-&0.010&0.000&Monoclinic&12&1.95&1\\ mp-8396&CsEuF$_3$&3.92&-&0.00&97.33&-&0.000&0.000&Cubic&221&1.41&2\\ mp-8398&CsYbF$_3$&-1.93&-&0.00&97.17&-&0.030&0.000&Cubic&221&2.19&1\\ mp-8408&Er(BRh)$_4$&6.81&13105.61&0.01&75.16&-&0.001&0.000&Tetragonal&137&2.63&1\\ mp-8412&LiCeO$_2$&7.39&-&0.04&91.67&-&0.002&0.000&Monoclinic&14&2.28&2\\ mp-8418&ZrCoP&7.52&35.86&0.00&60.20&192.88&0.005&0.000&Orthorhombic&62&1.71&1\\ mp-8424&Li$_8$PrO$_6$&-0.02&56.82&0.07&75.09&-&0.000&0.000&Trigonal&148&1.98&2\\ mp-8425&Li$_8$TbO$_6$&-0.05&1029.14&0.05&76.76&-&0.000&0.000&Trigonal&148&1.88&2\\ mp-8431&Ca(BRh)$_2$&4.99&15164.75&0.00&67.87&-&0.025&0.000&Orthorhombic&70&2.47&1\\ mp-8436&Ta$_2$PdSe$_6$&2.95&8054.68&0.00&66.50&-&0.016&0.000&Monoclinic&12&2.39&1\\ mp-8456&SrAsPt&4.64&17183.89&0.00&81.45&77.63&0.000&0.000&Hexagonal&194&2.76&2\\ mp-8458&BaAsPt&4.31&15221.63&0.00&75.43&68.89&0.000&0.000&Cubic&198&2.44&2\\ mp-8462&Hf$_3$Al$_2$&5.43&17260.84&0.04&54.00&115.00&0.006&0.000&Tetragonal&136&2.35&1\\ mp-8467&YNiGe$_3$&6.47&789.48&0.00&63.13&-&0.005&0.000&Orthorhombic&65&2.08&1\\ mp-8468&Sr(SbPd)$_2$&5.68&27668.63&0.00&63.44&-&0.035&0.000&Tetragonal&129&2.73&1\\ mp-8469&Li$_8$IrO$_6$&2.58&305189.10&0.01&25.00&-&0.000&0.000&Trigonal&148&1.67&2\\ mp-8470&NaPrO$_2$&1.51&74.46&0.00&95.00&-&0.019&0.000&Tetragonal&141&2.10&1\\ mp-8475&ErCoC&3.98&184.36&0.00&90.55&-&0.000&0.000&Tetragonal&131&2.27&2\\ mp-8481&LiPrGe&2.67&495.11&0.00&77.96&-&0.000&0.000&Hexagonal&189&2.15&1\\ mp-8487&CaSbPt&6.47&17221.99&0.00&72.53&84.33&0.005&0.000&Orthorhombic&62&2.63&2\\ mp-8490&LiGe&2.81&1188.97&0.01&47.80&-&0.000&0.000&Tetragonal&141&2.23&2\\ mp-8514&BaNd$_2$PdO$_5$&3.09&12406.32&0.00&76.41&-&0.002&0.000&Tetragonal&127&2.21&2\\ mp-8528&Tm(SiRh)$_2$&7.11&20191.21&0.00&78.93&-&0.000&0.000&Tetragonal&139&2.47&2\\ mp-8530&Ca(Mo$_3$S$_4$)$_2$&5.79&26.10&0.02&4.01&-&0.041&0.000&Trigonal&148&1.61&1\\ mp-8531&Lu$_5$Ni$_1$$_9$B$_6$&6.82&2834.75&0.02&70.84&-&0.000&0.000&Hexagonal&191&1.84&2\\ mp-8535&ErSi$_2$Rh$_3$&7.02&11267.07&0.00&78.12&-&0.000&0.000&Orthorhombic&74&2.53&2\\ mp-8539&SrSnP&4.52&18.01&0.00&86.77&-&0.000&0.000&Tetragonal&129&1.60&2\\ mp-8540&NdRhC$_2$&5.69&7351.01&0.07&87.85&-&0.000&0.000&Orthorhombic&38&2.41&2\\ mp-8547&PdPtF$_6$&-0.04&32898.26&0.00&51.88&38.31&0.001&0.000&Trigonal&148&2.24&2\\ mp-8557&BaPaO$_3$&7.52&-&0.00&-&-&0.000&0.000&Cubic&221&3.81&2\\ mp-8558&BaNpO$_3$&7.06&-&0.00&-&-&0.000&0.000&Cubic&221&1.81&2\\ mp-8566&Ag&3.12&675.00&0.01&69.00&86.32&0.002&0.000&Hexagonal&194&1.20&2\\ mp-8573&BaTbF$_6$&-2.47&908.68&0.02&95.00&-&0.000&0.000&Orthorhombic&67&1.73&2\\ mp-8578&Sc$_3$InC&5.37&1655.79&0.00&100.00&97.44&0.000&0.000&Cubic&221&2.53&2\\ mp-8580&Ca(PRh)$_2$&7.50&12897.75&0.00&75.00&-&0.065&0.000&Tetragonal&139&2.33&1\\ mp-8581&Sr(PRh)$_2$&6.21&11171.96&0.00&82.47&-&0.028&0.000&Tetragonal&139&2.48&1\\ mp-8582&Eu(PRh)$_2$&7.41&9470.11&0.00&83.49&-&0.000&0.000&Tetragonal&139&2.11&2\\ mp-8583&Ba(PRh)$_2$&5.89&9936.58&0.00&75.00&-&0.023&0.000&Tetragonal&139&2.26&1\\ mp-8584&NaErSe$_2$&1.87&125.42&0.00&73.14&-&0.000&0.000&Trigonal&166&2.41&2\\ mp-8591&USe$_2$&7.60&69.49&0.03&50.00&-&0.000&0.000&Hexagonal&189&3.93&2\\ mp-8597&ScB$_2$C&6.70&2816.68&0.05&72.49&-&0.002&0.000&Tetragonal&135&2.28&1\\ mp-8601&Te$_4$Mo$_3$&6.02&58.89&0.00&47.95&33.01&0.093&0.000&Trigonal&148&2.07&1\\ mp-8605&SrSbPt&5.42&15197.36&0.00&78.48&69.82&0.000&0.000&Hexagonal&187&2.80&2\\ mp-8606&BaSbPt&4.98&13654.89&0.00&72.53&61.71&0.000&0.000&Hexagonal&187&2.50&2\\ mp-8607&Na(Cu$_2$Sb)$_2$&6.54&10.90&0.00&61.55&-&0.000&0.000&Trigonal&166&2.60&2\\ mp-8608&K(Cu$_2$As)$_2$&5.19&8.50&0.00&62.88&57.47&0.000&0.000&Trigonal&166&2.37&2\\ mp-8613&MnPS$_3$&3.35&0.54&0.00&44.62&-&0.009&0.000&Monoclinic&12&1.91&3\\ mp-8620&La$_2$Si$_5$Rh$_3$&8.73&8193.85&0.00&76.85&-&0.000&0.000&Orthorhombic&72&2.33&2\\ mp-8628&Te$_4$Pt$_3$&7.36&16858.45&0.00&70.19&58.24&0.033&0.000&Trigonal&166&2.50&1\\ mp-8631&LuAlB$_4$&7.54&5222.88&0.00&73.73&-&0.017&0.000&Orthorhombic&55&2.40&1\\ mp-8632&V&6.03&360.00&0.25&54.00&178.89&0.000&0.000&Cubic&225&1.49&2\\ mp-8633&Cr&6.53&21.00&0.40&80.00&240.91&0.008&0.000&Cubic&225&1.84&2\\ mp-8634&Mn&6.75&0.01&0.08&100.00&279.69&0.000&0.000&Cubic&225&2.05&2\\ mp-8635&Zr&4.66&29.00&0.04&50.00&90.13&0.000&0.000&Cubic&225&-&2\\ mp-8636&Nb&5.09&24.00&0.32&100.00&166.52&0.000&0.000&Cubic&225&1.83&2\\ mp-8637&Mo&7.93&39.20&0.41&0.00&243.08&0.059&0.000&Cubic&225&1.63&2\\ mp-8638&Tc&8.72&-&0.07&-&-&0.000&0.000&Cubic&225&5.00&2\\ mp-8639&Ru&8.11&-&0.11&-&309.33&0.032&0.000&Cubic&225&-&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-8640&Hf&5.12&19000.00&0.07&-&101.24&0.000&0.000&Cubic&225&-&2\\ mp-8641&W&6.50&0.27&0.47&50.00&282.87&0.101&0.000&Cubic&225&1.06&1\\ mp-8642&Re&7.66&1100.00&0.06&69.00&363.47&0.000&0.000&Cubic&225&1.17&2\\ mp-8643&Os&8.58&-&0.13&-&-&0.002&0.000&Cubic&225&5.00&1\\ mp-8645&GeTe$_7$As$_4$&5.39&124.95&0.09&79.49&-&0.004&0.000&Trigonal&164&2.47&1\\ mp-8651&Gd(AlSi)$_2$&6.14&135.24&0.00&76.22&-&0.000&0.000&Trigonal&164&2.24&2\\ mp-8653&CeSiRu&8.16&-&0.00&86.65&-&0.001&0.000&Tetragonal&129&2.17&2\\ mp-8654&PrSiRu&5.75&-&0.00&86.69&-&0.000&0.000&Tetragonal&129&2.00&2\\ mp-8670&Ca$_3$CrN$_3$&4.82&7.37&0.00&80.00&85.87&0.000&0.000&Orthorhombic&63&1.49&2\\ mp-8672&La$_2$PdO$_4$&5.59&16786.61&0.05&75.89&-&0.044&0.000&Tetragonal&139&2.34&1\\ mp-8676&Tl(CuS)$_2$&5.33&4858.99&0.00&31.61&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-8677&ZrTiTe$_4$&5.08&59.33&0.01&72.96&20.09&0.034&0.000&Monoclinic&10&2.23&1\\ mp-8680&Ce(BIr)$_2$&8.39&-&0.00&82.30&-&0.014&0.000&Orthorhombic&70&2.29&1\\ mp-8688&V$_4$GeS$_8$&5.76&314.87&0.00&33.72&-&0.000&0.000&Cubic&216&1.70&2\\ mp-8700&K$_2$Au$_3$&2.25&50341.26&0.00&47.00&-&0.000&0.000&Orthorhombic&71&2.00&2\\ mp-8711&Cs$_2$Li$_1$$_4$Tb$_3$O$_1$$_4$&0.38&-&0.04&88.42&-&0.000&0.000&Orthorhombic&71&1.90&2\\ mp-8713&K$_2$MnS$_2$&1.85&9.52&0.00&53.14&-&0.000&0.000&Orthorhombic&72&1.43&2\\ mp-8714&Rb$_2$MnS$_2$&2.33&9135.83&0.00&80.76&-&0.000&0.000&Orthorhombic&72&2.05&2\\ mp-8716&K$_2$MnSe$_2$&1.30&18.36&0.00&62.90&-&0.000&0.000&Orthorhombic&72&1.91&2\\ mp-8717&Rb$_2$MnSe$_2$&1.71&6912.16&0.00&79.42&-&0.000&0.000&Orthorhombic&72&2.24&2\\ mp-8719&K$_2$MnTe$_2$&2.39&50.81&0.00&79.43&-&0.000&0.000&Orthorhombic&72&2.01&2\\ mp-8720&Rb$_2$MnTe$_2$&1.95&5544.62&0.00&86.74&-&0.000&0.000&Orthorhombic&72&2.26&2\\ mp-8736&Sr(Mo$_3$S$_4$)$_2$&5.47&24.59&0.00&13.15&-&0.037&0.000&Triclinic&2&1.63&1\\ mp-8742&DyCoSi$_2$&6.61&243.48&0.00&80.85&-&0.000&0.000&Orthorhombic&63&2.13&2\\ mp-8743&HoCoSi$_2$&6.69&311.30&0.00&80.97&-&0.001&0.000&Orthorhombic&63&2.12&1\\ mp-8762&Er$_2$S$_2$O&3.52&193.66&0.01&81.81&-&0.001&0.000&Monoclinic&14&2.50&1\\ mp-8765&Na$_2$CoS$_2$&3.02&22.97&0.13&43.17&-&0.000&0.000&Orthorhombic&72&1.73&2\\ mp-8766&Rb$_2$CoS$_2$&2.60&9024.49&0.05&76.21&-&0.000&0.000&Orthorhombic&72&1.73&2\\ mp-8768&K$_2$CoSe$_2$&1.89&30.87&0.04&57.07&-&0.000&0.000&Orthorhombic&72&1.85&2\\ mp-8769&Rb$_2$CoSe$_2$&1.82&6850.66&0.03&75.99&-&0.000&0.000&Orthorhombic&72&2.15&2\\ mp-8770&Cs$_2$CoSe$_2$&2.40&-&0.02&80.71&-&0.000&0.000&Orthorhombic&72&2.15&2\\ mp-8771&Lu$_2$(NiB$_2$)$_3$&6.50&4195.36&0.00&72.95&-&0.001&0.000&Orthorhombic&65&2.10&1\\ mp-8772&ScB$_1$$_2$&5.93&3742.63&0.00&25.74&217.70&0.000&0.000&Cubic&225&2.24&2\\ mp-8780&Cr$_2$N&7.81&18.51&0.00&80.00&285.09&0.000&0.000&Trigonal&162&1.84&2\\ mp-8786&Zr$_2$NiAs$_2$&6.79&18.81&0.00&70.06&141.46&0.003&0.000&Hexagonal&194&2.53&1\\ mp-8790&Ba$_2$CuO$_3$&3.14&285.99&0.00&41.00&81.29&0.000&0.000&Orthorhombic&71&1.89&2\\ mp-8806&Sr$_2$Cu$_2$O$_3$&1.72&3.35&0.56&75.20&-&0.017&0.000&Orthorhombic&69&2.21&1\\ mp-8808&Er$_2$Si$_5$Ru$_3$&7.58&-&0.00&80.22&-&0.003&0.000&Orthorhombic&72&2.20&1\\ mp-8832&Tb(CrSi)$_2$&6.52&1004.38&0.11&81.31&-&0.000&0.000&Tetragonal&139&1.84&2\\ mp-8842&CaSiPd&5.11&43098.10&0.00&29.97&67.85&0.010&0.000&Monoclinic&14&2.03&1\\ mp-8843&SrSiPd&4.38&33873.41&0.00&57.59&68.39&0.000&0.000&Cubic&198&2.23&2\\ mp-8846&Ba$_3$Nb$_5$O$_1$$_5$&3.95&157.71&0.00&100.00&-&0.000&0.000&Tetragonal&127&1.82&2\\ mp-8848&TaFeTe$_3$&5.22&87.06&0.02&75.54&-&0.000&0.000&Monoclinic&11&2.25&2\\ mp-8850&Dy$_2$S$_3$&4.22&300.95&0.01&76.27&-&0.001&0.000&Orthorhombic&62&2.50&1\\ mp-8851&BaCuP$_2$O$_7$&2.75&148.67&0.00&41.00&-&0.000&0.000&Triclinic&2&1.87&1\\ mp-8858&RbCuF$_3$&0.23&6433.15&0.00&74.84&-&0.000&0.000&Tetragonal&140&1.79&2\\ mp-8864&Li(Co$_3$P$_2$)$_2$&7.59&47.86&0.00&75.01&199.73&0.000&0.000&Hexagonal&187&1.71&2\\ mp-8868&Ba$_3$NaN&1.78&367.16&0.00&-&11.69&0.008&0.000&Hexagonal&194&1.82&2\\ mp-8886&Tc$_2$As$_3$&7.29&-&0.00&100.00&-&0.030&0.000&Triclinic&2&3.93&1\\ mp-8888&HoAl$_3$(PbO$_4$)$_2$&2.75&106.85&0.02&56.72&-&0.000&0.000&Cubic&224&2.79&2\\ mp-8895&Ca$_2$B$_4$Rh$_5$&5.70&15830.20&0.00&69.19&-&0.000&0.000&Orthorhombic&69&2.52&2\\ mp-8896&Sr$_2$B$_4$Rh$_5$&5.49&13776.42&0.00&76.55&-&0.000&0.000&Orthorhombic&69&2.69&2\\ mp-8923&Sr$_2$LiFe$_2$N$_3$&3.92&0.88&0.00&60.22&-&0.011&0.000&Monoclinic&15&1.18&1\\ mp-8924&Ba$_2$LiFe$_2$N$_3$&3.87&252.97&0.01&1.47&-&0.004&0.000&Monoclinic&15&1.62&1\\ mp-8925&TlAg$_3$Te$_2$&5.23&2754.77&0.25&71.65&-&0.102&0.000&Orthorhombic&65&1.69&1\\ mp-8937&CrSi$_2$&10.64&14.25&0.00&61.82&195.55&0.032&0.000&Tetragonal&139&1.67&2\\ mp-8948&CeAsPd&7.22&-&0.00&73.32&-&0.000&0.000&Hexagonal&194&2.51&2\\ mp-8949&NdAsPd&5.27&23135.48&0.00&73.60&-&0.000&0.000&Hexagonal&194&2.51&2\\ mp-8950&NdAsPd&5.31&23135.48&0.00&73.60&-&0.000&0.000&Hexagonal&186&2.51&2\\ mp-8953&YbAsPd&4.06&21289.40&0.00&75.34&-&0.000&0.000&Hexagonal&189&2.57&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-8956&Ho$_2$S$_3$&4.21&389.45&0.01&76.48&-&0.000&0.000&Orthorhombic&62&2.48&1\\ mp-8969&Mg$_2$Ni$_3$P&7.62&17.99&0.00&54.70&130.40&0.000&0.000&Trigonal&166&1.44&2\\ mp-8982&CaSiPt&5.78&23344.82&0.02&63.36&63.48&0.065&0.000&Monoclinic&14&2.34&1\\ mp-8983&CaSiPt&6.07&23344.82&0.04&63.36&102.32&0.103&0.000&Orthorhombic&62&2.34&1\\ mp-8994&Rb$_2$NbF$_6$&1.99&7018.28&0.00&100.00&23.40&0.000&0.000&Trigonal&164&1.55&2\\ mp-8996&Sc$_3$RuC$_4$&6.73&-&0.00&100.00&186.09&0.000&0.000&Orthorhombic&71&2.28&2\\ mp-8998&TaNiTe$_5$&6.23&83.48&0.00&78.88&-&0.000&0.000&Orthorhombic&63&2.28&2\\ mp-8999&NbNiTe$_5$&6.28&61.24&0.00&76.53&-&0.000&0.000&Orthorhombic&63&2.18&2\\ mp-9006&Ho$_2$CF$_2$&3.66&436.80&0.00&95.18&-&0.005&0.000&Trigonal&164&2.33&1\\ mp-9027&TiS$_2$&4.30&1.54&0.02&48.04&47.06&0.014&0.000&Cubic&227&1.35&1\\ mp-9033&Np(SiOs)$_2$&9.89&-&0.00&45.00&-&0.000&0.000&Tetragonal&139&4.55&2\\ mp-9037&CsPrS$_2$&1.90&-&0.00&81.40&-&0.003&0.000&Hexagonal&194&2.10&1\\ mp-9039&Sr$_4$IrO$_6$&3.70&164473.65&0.00&100.00&-&0.001&0.000&Trigonal&167&-&2\\ mp-9040&Ca$_3$AuN&3.72&33898.31&0.02&47.00&-&0.000&0.000&Cubic&221&1.83&2\\ mp-9042&Np(SiPd)$_2$&8.85&-&0.00&29.97&-&0.000&0.000&Tetragonal&139&2.23&2\\ mp-9055&LiAlPdF$_6$&0.49&29577.36&0.02&31.33&-&0.007&0.000&Trigonal&163&1.90&2\\ mp-9060&RbPdF$_3$&0.81&35553.41&0.04&58.96&70.40&0.000&0.000&Cubic&221&2.04&2\\ mp-9061&KPdF$_3$&0.79&37157.17&0.03&26.00&67.91&0.000&0.000&Cubic&221&1.84&2\\ mp-9075&CdCuF$_4$&0.32&3.69&0.00&30.78&86.25&0.000&0.000&Tetragonal&140&2.29&2\\ mp-9078&BaPIr&5.43&291529.31&0.00&-&-&0.000&0.000&Cubic&198&1.79&2\\ mp-9081&CsNdS$_2$&1.85&-&0.00&81.54&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-9084&CsGdS$_2$&2.23&-&0.00&82.03&-&0.000&0.000&Trigonal&166&2.48&2\\ mp-9086&CsDyS$_2$&2.25&-&0.00&82.22&-&0.000&0.000&Trigonal&166&2.50&2\\ mp-9090&CsYbS$_2$&1.15&-&0.33&82.58&-&0.000&0.000&Trigonal&166&2.48&2\\ mp-9117&Sr$_2$YTlCu$_2$O$_7$&3.97&2722.12&0.01&80.83&-&0.044&0.000&Tetragonal&123&2.21&1\\ mp-9122&CaP$_3$&5.94&3.11&0.00&-&-&0.020&0.020&Triclinic&2&1.56&1\\ mp-9159&Li$_4$NpO$_5$&4.35&-&0.00&25.00&-&0.000&0.000&Tetragonal&87&1.67&2\\ mp-9164&ThSiAu&7.18&24575.82&0.00&46.75&-&0.000&0.000&Hexagonal&187&2.05&2\\ mp-9177&Y$_2$Al$_3$Si$_2$&6.62&26.56&0.00&78.37&86.29&0.000&0.000&Monoclinic&12&2.00&2\\ mp-9201&K$_4$Ge$_2$Au$_7$&2.40&46882.49&0.00&47.29&-&0.000&0.000&Trigonal&166&2.04&2\\ mp-9202&Cs$_2$ZrCu$_3$F$_1$$_2$&0.04&-&0.00&71.13&-&0.000&0.000&Trigonal&166&1.73&2\\ mp-9206&CsAg$_5$Te$_3$&3.48&-&0.00&75.08&-&0.052&0.033&Tetragonal&136&1.66&1\\ mp-9208&V$_2$B$_3$&8.45&1238.88&0.00&40.96&281.88&0.000&0.000&Orthorhombic&63&1.65&2\\ mp-9210&La(PdO$_2$)$_2$&4.66&36195.48&0.00&53.25&-&0.000&0.000&Tetragonal&88&2.38&2\\ mp-9211&Tm$_2$Fe$_2$Si$_2$C&5.97&18273.61&0.00&69.20&-&0.008&0.000&Monoclinic&12&2.06&1\\ mp-9219&LaB$_2$Pt$_2$C&8.49&21995.28&0.02&71.35&-&0.000&0.000&Tetragonal&139&2.54&2\\ mp-9223&ScGeRu&6.77&-&0.00&69.12&153.97&0.000&0.000&Hexagonal&189&2.37&2\\ mp-9225&ScSiPt&7.28&23422.69&0.00&69.50&152.17&0.003&0.000&Orthorhombic&62&2.52&2\\ mp-9227&Ti$_3$Se$_4$&4.53&16.19&0.00&64.06&-&0.000&0.000&Hexagonal&176&2.01&2\\ mp-9235&LaNiSb&8.57&10.32&0.00&83.26&-&0.016&0.000&Hexagonal&194&2.39&2\\ mp-9236&U$_2$Si$_4$Mo$_3$&10.30&68.78&0.00&12.63&-&0.013&0.000&Monoclinic&14&3.45&1\\ mp-9238&Ba$_2$UCuO$_6$&4.51&200.11&0.01&41.00&-&0.000&0.000&Tetragonal&139&3.17&2\\ mp-9245&LiGaPdF$_6$&0.42&25472.65&0.01&54.13&-&0.008&0.000&Trigonal&163&1.84&2\\ mp-9247&Ba(CuAs)$_2$&4.90&136.74&0.00&72.92&60.12&0.069&0.000&Tetragonal&139&2.37&1\\ mp-9263&KErTe$_2$&2.87&127.70&0.00&82.92&-&0.000&0.000&Trigonal&166&2.27&2\\ mp-9264&NaTeAu&3.68&32328.80&0.00&58.01&-&0.004&0.000&Hexagonal&194&2.20&2\\ mp-9266&Na$_6$FeS$_4$&2.61&1.08&0.05&9.06&-&0.000&0.000&Hexagonal&186&1.15&2\\ mp-9267&Er$_2$MnC$_4$&4.82&183.57&0.02&96.18&-&0.000&0.000&Orthorhombic&72&2.35&2\\ mp-9277&Ce$_2$CrN$_3$&8.44&-&0.00&92.65&-&0.000&0.000&Orthorhombic&71&2.24&2\\ mp-9289&ZrSnTe&7.98&46.68&0.00&68.95&81.76&0.059&0.000&Tetragonal&129&1.96&1\\ mp-9304&DyCuSeO&5.17&204.60&0.02&72.10&-&0.000&0.000&Tetragonal&129&2.39&2\\ mp-9305&Mn$_4$As$_3$&6.05&2.01&0.05&100.00&-&0.006&0.000&Monoclinic&12&2.53&1\\ mp-9312&PrNiC$_2$&6.16&71.52&0.00&85.30&-&0.000&0.000&Orthorhombic&38&1.85&2\\ mp-9319&Ba$_2$PrPtO$_6$&2.72&8872.18&0.00&78.16&-&0.000&0.000&Cubic&225&2.15&2\\ mp-9324&Ba$_3$MnN$_3$&3.58&323.80&0.00&100.00&37.88&0.002&0.000&Hexagonal&176&1.84&2\\ mp-9325&Sr$_3$MnN$_3$&3.77&0.10&0.00&100.00&54.81&0.001&0.000&Hexagonal&176&2.05&1\\ mp-9333&La$_3$TiSb$_5$&8.18&8.41&0.00&88.19&-&0.001&0.000&Hexagonal&193&2.66&2\\ mp-9341&GdAgGe&4.47&600.41&0.00&77.02&-&0.000&0.000&Hexagonal&189&2.03&2\\ mp-9350&ScGeAu&6.39&36421.21&0.00&55.27&102.31&0.008&0.000&Hexagonal&186&2.22&2\\ mp-9351&LuGeAu&5.92&27957.89&0.00&66.38&-&0.015&0.000&Hexagonal&186&2.29&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-9353&Dy$_5$Ni$_2$Sb&4.79&305.71&0.00&89.26&-&0.000&0.000&Tetragonal&140&2.43&2\\ mp-9357&Th(CrB$_3$)$_2$&8.48&667.66&0.00&49.27&-&0.027&0.000&Orthorhombic&71&1.96&1\\ mp-9363&RbNdS$_2$&1.57&4536.55&0.00&78.56&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-9367&RbErS$_2$&1.81&4307.49&0.00&79.75&-&0.000&0.000&Trigonal&166&2.50&2\\ mp-9371&ErF$_3$&-0.95&179.00&0.00&95.00&90.26&0.000&0.000&Orthorhombic&62&2.20&2\\ mp-9374&MnMoN$_2$&8.77&21.03&0.00&36.41&-&0.000&0.000&Hexagonal&194&1.79&2\\ mp-9378&Na(SnAs)$_2$&4.28&21.95&0.00&85.90&-&0.000&0.000&Trigonal&166&2.13&2\\ mp-9379&Sr(SnAs)$_2$&5.38&18.88&0.00&88.50&-&0.092&0.032&Trigonal&166&2.13&1\\ mp-9381&Zr$_6$FeTe$_2$&6.50&39.31&0.00&54.18&113.66&0.001&0.000&Hexagonal&189&2.10&2\\ mp-9387&TbCuGe&5.78&1398.92&0.00&72.30&-&0.001&0.000&Hexagonal&186&2.09&2\\ mp-9390&ErCuGe&5.90&445.30&0.00&72.92&-&0.000&0.000&Hexagonal&186&2.39&2\\ mp-9391&TaNi$_2$Te$_3$&5.94&83.50&0.00&78.37&27.13&0.000&0.000&Monoclinic&11&2.18&2\\ mp-9394&U$_2$Cr$_3$Si&10.72&78.14&0.14&74.66&-&0.000&0.000&Hexagonal&194&4.11&2\\ mp-9398&V$_4$SiSb$_2$&8.44&161.90&0.01&68.32&-&0.015&0.000&Tetragonal&140&2.27&2\\ mp-9400&CeAlSi$_2$&7.82&-&0.01&77.47&-&0.003&0.000&Trigonal&164&2.11&2\\ mp-9435&La$_3$ZrSb$_5$&7.91&10.31&0.00&84.78&-&0.006&0.000&Hexagonal&193&2.72&2\\ mp-9436&La$_3$HfSb$_5$&7.96&2824.05&0.00&87.88&-&0.010&0.000&Hexagonal&193&2.72&2\\ mp-9439&YbCuSb&5.65&63.74&0.00&81.35&-&0.029&0.000&Hexagonal&194&2.61&1\\ mp-9440&YbAgSb&4.80&236.15&0.00&84.41&-&0.005&0.000&Orthorhombic&62&2.29&1\\ mp-9441&Ho(CrGe)$_6$&7.48&718.79&0.01&68.39&-&0.000&0.000&Hexagonal&191&2.17&2\\ mp-9454&Sr$_3$MgIrO$_6$&4.01&182572.50&0.00&95.77&-&0.001&0.000&Trigonal&167&1.74&2\\ mp-9459&Y$_4$C$_5$&4.29&36.87&0.00&100.00&101.61&0.011&0.000&Orthorhombic&55&1.67&1\\ mp-9460&Zn$_3$N$_2$&2.72&3.06&0.00&76.00&-&0.027&0.012&Cubic&206&1.61&1\\ mp-9463&ZrGeSb&7.06&345.77&0.00&64.07&-&0.000&0.000&Tetragonal&129&2.73&2\\ mp-9472&LiAg$_2$Ge&4.86&813.57&0.00&63.29&65.25&0.000&0.000&Cubic&225&1.48&2\\ mp-9473&Ba(NiP)$_2$&5.92&183.27&0.00&56.00&75.03&0.046&0.000&Tetragonal&139&1.60&2\\ mp-9483&Zr$_9$V$_4$S&4.79&91.95&0.04&49.65&-&0.001&0.000&Hexagonal&194&1.49&2\\ mp-9487&USiAu&8.67&24296.77&0.10&46.75&-&0.000&0.000&Hexagonal&187&3.57&2\\ mp-9495&Yb$_2$Cu(GeO$_3$)$_4$&1.16&470.25&0.02&71.43&-&0.000&0.000&Triclinic&2&2.37&2\\ mp-9497&Pr$_2$C(NO)$_2$&1.72&82.11&0.00&95.20&-&0.013&0.000&Trigonal&164&2.08&1\\ mp-9498&Nd$_2$C(NO)$_2$&1.69&46.08&0.00&95.20&-&0.014&0.000&Trigonal&164&2.28&1\\ mp-9522&K(ThSe$_3$)$_2$&2.78&23.98&0.00&50.00&-&0.000&0.000&Orthorhombic&71&2.21&2\\ mp-9523&Rb(ThSe$_3$)$_2$&2.69&1316.49&0.00&57.64&-&0.000&0.000&Orthorhombic&71&2.31&2\\ mp-9527&NdMnSi$_2$&6.39&34.24&0.00&85.08&-&0.000&0.000&Orthorhombic&63&2.08&2\\ mp-9529&DyGeRh&5.69&6339.10&0.00&79.24&-&0.000&0.000&Orthorhombic&62&2.52&2\\ mp-9549&ScFeGe&5.87&1322.14&0.00&46.86&101.49&0.000&0.000&Hexagonal&189&1.98&2\\ mp-9561&VS$_2$&4.40&159.44&0.02&31.15&34.92&0.000&0.000&Trigonal&164&1.49&2\\ mp-9568&Li$_3$Ga$_2$&3.26&561.08&0.00&90.18&-&0.000&0.000&Trigonal&166&1.81&2\\ mp-9577&Ca$_3$(AlSi)$_2$&4.26&4.84&0.02&49.41&51.11&0.019&0.000&Orthorhombic&71&1.61&1\\ mp-9578&Ba$_3$(AlSi)$_2$&3.40&316.83&0.00&49.41&35.42&0.025&0.000&Orthorhombic&71&1.84&1\\ mp-9582&Yb(ZnP)$_2$&3.81&58.00&0.00&86.82&71.18&0.222&0.000&Trigonal&164&2.03&1\\ mp-9584&Nd(BIr)$_4$&7.61&439556.41&0.00&73.09&-&0.001&0.000&Tetragonal&86&2.27&1\\ mp-9586&NbSnS$_2$&6.18&23.27&0.00&69.86&70.74&0.000&0.000&Hexagonal&194&1.69&2\\ mp-9587&TaMoN&8.36&106.23&0.02&65.35&-&0.015&0.000&Tetragonal&129&2.18&2\\ mp-9596&La(BIr)$_4$&8.86&442013.40&0.00&72.45&-&0.000&0.000&Tetragonal&86&2.27&2\\ mp-9600&Cu$_2$GeO$_4$&3.96&362.41&0.07&44.27&-&0.012&0.000&Tetragonal&141&2.24&1\\ mp-9605&Hf$_3$Si$_3$Ni$_2$&7.58&13807.34&0.00&51.40&-&0.008&0.000&Orthorhombic&63&1.40&1\\ mp-9615&LiTiS$_2$&5.74&3.62&0.00&46.69&68.37&0.000&0.000&Trigonal&164&1.39&2\\ mp-9630&TlCrS$_2$&5.55&5997.47&0.02&43.00&-&0.000&0.000&Trigonal&160&1.84&2\\ mp-9632&CsReF$_6$&-0.28&-&0.00&81.91&-&0.002&0.002&Trigonal&148&1.22&2\\ mp-9660&Sr$_2$Cu(BO$_3$)$_2$&2.82&244.45&0.01&77.30&-&0.000&0.000&Monoclinic&14&2.20&2\\ mp-9694&Tm$_3$(GePd)$_4$&5.35&36519.73&0.00&60.29&-&0.000&0.000&Orthorhombic&71&2.41&2\\ mp-9716&TiBO$_3$&6.05&407.14&0.07&77.50&184.98&0.000&0.000&Trigonal&167&1.50&2\\ mp-9721&Ca$_3$GeO&4.51&454.43&0.00&50.00&-&0.003&0.003&Cubic&221&1.69&1\\ mp-9740&BaDy$_2$PdO$_5$&3.15&11877.74&0.01&77.98&-&0.005&0.000&Tetragonal&127&2.32&1\\ mp-9743&SrAsPd&3.99&27975.01&0.00&70.72&66.84&0.000&0.000&Hexagonal&194&2.66&2\\ mp-9744&BaAsPd&4.00&23783.49&0.00&56.57&60.23&0.000&0.000&Hexagonal&187&2.30&2\\ mp-9745&Ba$_3$NaRuO$_6$&2.82&-&0.00&-&-&0.000&0.000&Trigonal&167&1.82&2\\ mp-9752&Li$_2$NbF$_6$&2.31&12.44&0.03&90.18&58.89&0.000&0.000&Trigonal&162&1.56&2\\ mp-9753&Na$_2$NbF$_6$&1.63&9.24&0.00&100.00&-&0.000&0.000&Tetragonal&136&1.55&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-9759&BaPr$_2$PdO$_5$&3.02&12563.41&0.00&76.09&-&0.001&0.000&Tetragonal&127&2.09&2\\ mp-9760&BaTb$_2$PdO$_5$&3.15&12803.35&0.00&77.69&-&0.002&0.000&Tetragonal&127&2.01&1\\ mp-9765&Nd$_2$Pt$_2$O$_7$&3.88&15565.62&0.00&78.33&-&0.000&0.000&Cubic&227&2.52&2\\ mp-9767&BaAs$_2$Pd&4.24&19256.99&0.00&69.27&-&0.028&0.000&Orthorhombic&63&2.43&1\\ mp-9768&BaSb$_2$Pd&5.40&15560.58&0.00&65.67&55.18&0.012&0.000&Orthorhombic&63&2.54&1\\ mp-9776&YbAgGe&3.47&531.25&0.00&77.82&-&0.000&0.000&Hexagonal&189&2.05&2\\ mp-9785&BaHo$_2$PdO$_5$&3.25&11849.34&0.02&78.17&-&0.002&0.000&Tetragonal&127&2.31&1\\ mp-9801&HfCoAs&7.19&10870.59&0.00&89.43&181.42&0.025&0.000&Orthorhombic&62&2.44&1\\ mp-9805&KYb(CO$_3$)$_2$&-0.48&65.02&0.00&95.61&-&0.000&0.000&Monoclinic&15&2.15&2\\ mp-9806&KGd(CO$_3$)$_2$&0.28&115.49&0.00&95.66&-&0.000&0.000&Monoclinic&15&2.13&2\\ mp-9807&KDy(CO$_3$)$_2$&0.46&200.18&0.00&95.64&-&0.000&0.000&Monoclinic&15&2.15&2\\ mp-9814&Cu$_3$SbSe$_4$&3.95&16.42&0.00&53.66&58.44&0.018&0.000&Tetragonal&121&2.41&1\\ mp-9827&RbHg$_2$&1.32&-&0.00&100.00&-&0.000&0.000&Orthorhombic&74&3.00&2\\ mp-9828&YbPPt&5.56&15448.86&0.00&79.63&-&0.000&0.000&Hexagonal&187&2.51&2\\ mp-9830&NbP&7.24&18.67&0.60&100.00&167.29&0.015&0.000&Tetragonal&141&1.79&1\\ mp-9831&LaGaO$_3$&1.37&174.54&1.44&96.67&-&0.000&0.000&Cubic&221&2.15&2\\ mp-9834&NdGaO$_3$&-0.13&202.11&1.47&96.63&-&0.000&0.000&Cubic&221&2.15&2\\ mp-9835&CoSb$_2$&8.22&23.63&0.01&81.64&100.05&0.000&0.000&Orthorhombic&58&2.75&2\\ mp-9847&YbP$_5$&5.42&64.07&0.00&95.00&-&0.000&0.000&Monoclinic&11&2.09&2\\ mp-9850&DyP$_5$&5.54&201.01&0.00&95.00&-&0.000&0.000&Monoclinic&11&2.09&2\\ mp-9858&Ba$_3$Ge$_4$&2.77&772.19&0.00&50.00&-&0.007&0.000&Orthorhombic&65&2.01&1\\ mp-9873&EuZnGe&3.57&342.10&0.00&79.44&-&0.000&0.000&Hexagonal&194&1.69&2\\ mp-9880&YB$_2$C&6.09&737.00&0.00&82.36&183.22&0.003&0.000&Tetragonal&135&1.98&1\\ mp-9882&Y$_2$Si$_5$Rh$_3$&7.52&9512.53&0.00&75.37&-&0.000&0.000&Monoclinic&15&2.35&2\\ mp-9884&KFeSe$_2$&1.66&17.46&0.00&36.94&19.12&0.000&0.000&Monoclinic&15&1.85&2\\ mp-9886&La(PRu)$_2$&8.94&-&0.00&95.00&-&0.000&0.000&Tetragonal&139&2.11&2\\ mp-9897&Te$_3$As$_2$&5.55&51.42&0.01&82.03&-&0.040&0.040&Trigonal&166&2.50&3\\ mp-9901&Sc$_3$Co$_2$Si$_3$&6.44&1224.99&0.01&77.85&-&0.000&0.000&Orthorhombic&63&1.98&2\\ mp-9902&Sc$_2$CoSi$_2$&6.46&1336.25&0.00&78.03&122.66&0.009&0.000&Monoclinic&12&2.01&1\\ mp-9903&U$_3$(SiNi)$_4$&10.05&74.34&0.04&52.44&-&0.003&0.000&Orthorhombic&71&3.82&1\\ mp-9905&Ba$_2$Si&2.85&363.64&0.00&45.00&-&0.017&0.006&Orthorhombic&62&1.79&1\\ mp-9906&Y(Re$_2$Si)$_2$&7.22&925.47&0.00&70.58&-&0.000&0.000&Tetragonal&136&1.19&2\\ mp-9907&SrAs$_3$&4.26&2.89&0.00&100.00&-&0.042&0.000&Monoclinic&12&3.00&1\\ mp-9908&Ba$_2$Sb&3.46&281.40&0.03&83.00&-&0.010&0.000&Tetragonal&139&2.18&1\\ mp-9909&Ba$_5$Sb$_3$&3.54&265.92&0.00&83.00&-&0.000&0.000&Hexagonal&193&2.23&2\\ mp-9913&Fe$_5$B$_2$P&7.80&260.99&0.00&0.00&-&0.000&0.000&Tetragonal&140&1.26&2\\ mp-9916&NbCrSi&7.50&20.50&0.03&85.06&212.79&0.000&0.000&Hexagonal&189&1.78&2\\ mp-9922&HfS$_3$&3.28&12345.56&0.00&13.00&30.93&0.042&0.000&Monoclinic&11&-&1\\ mp-9923&VP$_2$&8.62&163.93&0.00&54.00&153.43&0.140&0.000&Monoclinic&12&1.58&1\\ mp-9926&SrRhF$_6$&0.01&6518.74&0.00&86.50&-&0.000&0.000&Trigonal&166&1.99&2\\ mp-9927&MgRhF$_6$&-0.80&8230.08&0.00&70.22&30.04&0.000&0.000&Trigonal&148&1.96&2\\ mp-9928&CaRhF$_6$&-1.36&7725.27&0.00&75.00&-&0.000&0.000&Trigonal&148&1.89&2\\ mp-9929&ZrCuSiAs&7.23&14.46&0.00&61.77&-&0.024&0.000&Tetragonal&129&2.45&1\\ mp-9930&UPSe&8.96&74.32&0.00&50.00&-&0.000&0.000&Tetragonal&129&4.09&2\\ mp-9934&BaMgSi&3.76&291.02&0.00&47.32&-&0.028&0.000&Tetragonal&129&1.76&2\\ mp-9937&USbSe&8.96&62.60&0.00&70.02&-&0.000&0.000&Tetragonal&129&3.96&2\\ mp-9938&Hf$_2$Si&6.19&17614.80&0.00&45.00&141.07&0.038&0.000&Tetragonal&140&1.50&1\\ mp-9939&Hf$_2$Ge&5.74&16007.63&0.00&50.00&132.70&0.006&0.000&Tetragonal&140&2.29&1\\ mp-9942&Ti$_2$FeS$_4$&6.49&1.25&0.02&38.46&61.69&0.018&0.000&Monoclinic&12&1.28&3\\ mp-9945&CoTe$_2$&8.13&68.86&0.02&75.19&84.60&0.000&0.000&Orthorhombic&58&2.20&2\\ mp-9948&V$_5$Te$_4$&7.13&166.54&0.00&68.01&50.84&0.000&0.000&Tetragonal&87&2.04&2\\ mp-9950&BaLiSi&2.50&321.41&0.14&41.01&-&0.000&0.000&Hexagonal&187&1.76&2\\ mp-9951&MnNbGe&6.56&438.37&0.00&83.53&181.15&0.000&0.000&Hexagonal&189&2.04&2\\ mp-9952&Hf$_5$ZnSb$_3$&7.45&12819.49&0.00&81.94&-&0.000&0.000&Hexagonal&193&2.79&2\\ mp-9953&HfP&7.04&16190.84&0.00&-&149.13&0.018&0.000&Hexagonal&194&1.66&1\\ mp-9954&HfAs&6.25&13383.79&0.00&100.00&127.88&0.004&0.000&Hexagonal&194&3.00&2\\ mp-9956&AlCr$_2$C&7.78&15.94&0.00&76.77&188.91&0.000&0.000&Hexagonal&194&1.92&2\\ mp-9957&V$_2$GeC&7.74&702.88&0.00&55.40&179.54&0.011&0.000&Hexagonal&194&1.81&1\\ mp-9958&Ti$_2$GeC&7.52&525.30&0.00&77.21&153.57&0.001&0.000&Hexagonal&194&1.75&2\\ mp-9960&Y$_3$TlC&4.34&4000.48&0.00&100.00&75.11&0.000&0.000&Cubic&221&1.67&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-9961&Ti$_2$CdC&5.02&3.19&0.00&59.53&113.18&0.003&0.000&Hexagonal&194&2.21&1\\ mp-9964&Ti$_3$TlN&8.21&5308.66&0.04&95.00&150.41&0.009&0.000&Cubic&221&1.35&1\\ mp-9967&NdSi&5.18&49.43&0.00&86.85&-&0.000&0.000&Orthorhombic&62&2.18&1\\ mp-9968&PrSi&5.24&87.21&0.00&86.69&-&0.000&0.000&Orthorhombic&62&2.00&2\\ mp-9969&ScSi&6.35&1849.54&0.00&78.85&101.45&0.000&0.000&Orthorhombic&63&2.12&2\\ mp-9970&ScGe&5.88&1949.95&0.00&69.12&89.26&0.000&0.000&Orthorhombic&63&2.37&2\\ mp-9971&YGe&5.09&608.17&0.00&77.52&-&0.000&0.000&Orthorhombic&63&2.29&2\\ mp-9972&YSi&5.55&34.60&0.00&86.80&89.42&0.000&0.000&Orthorhombic&63&1.50&2\\ mp-9973&VB&7.55&997.21&0.00&44.55&272.99&0.025&0.000&Orthorhombic&63&1.61&1\\ mp-9978&ErSe$_2$&5.39&134.12&0.00&73.14&-&0.005&0.000&Tetragonal&129&2.41&1\\ mp-9981&Mn$_2$N&7.00&0.01&0.00&100.00&-&0.000&0.000&Orthorhombic&60&2.05&2\\ mp-9983&Ta$_2$Se$_3$&5.57&99.36&0.01&80.22&-&0.081&0.000&Monoclinic&11&2.41&1\\ mp-9985&NbNiB&6.85&289.00&0.00&77.44&239.31&0.022&0.000&Orthorhombic&63&1.67&1\\ mp-9987&Nb$_2$PC&7.37&19.89&0.00&100.00&224.51&0.000&0.000&Hexagonal&194&1.80&2\\ mp-9988&Nb$_2$CS&7.63&19.45&0.02&87.86&193.83&0.021&0.000&Hexagonal&194&1.82&1\\ mp-9989&Nb$_2$AsC&6.75&17.47&0.00&100.00&206.63&0.000&0.000&Hexagonal&194&2.15&2\\ mp-9998&MoAs&8.07&23.75&0.05&43.85&-&0.000&0.000&Orthorhombic&62&2.23&2\\ mp-9999&Ni(BMo)$_2$&9.13&350.72&0.00&12.07&296.79&0.062&0.000&Orthorhombic&71&1.61&1\\ mp-10000&Hf$_2$S&6.51&17433.81&0.00&13.00&132.75&0.022&0.000&Hexagonal&194&-&2\\ mp-10003&Nb$_4$CoSi&5.79&28.15&0.01&93.55&191.25&0.000&0.000&Tetragonal&124&1.80&2\\ mp-10004&Mo$_3$P&9.47&35.65&0.00&0.00&-&0.001&0.000&Tetragonal&121&1.64&1\\ mp-10006&TlAgTe$_2$&5.39&3545.46&0.10&73.22&-&0.025&0.000&Tetragonal&119&1.98&1\\ mp-10010&Al(CoSi)$_2$&9.15&40.15&0.00&64.38&177.25&0.000&0.000&Trigonal&164&1.75&2\\ mp-10014&TaS$_2$&4.10&110.78&0.00&77.23&-&0.000&0.000&Trigonal&160&2.48&2\\ mp-10015&SiOs&11.55&-&0.07&45.00&295.08&0.000&0.000&Cubic&221&4.55&2\\ mp-10018&Ac&6.20&-&0.02&-&-&0.000&0.000&Cubic&225&-&2\\ mp-10020&ScC&5.06&2367.59&0.31&100.00&-&0.000&0.000&Cubic&225&2.32&2\\ mp-10021&Ga&2.87&640.00&0.02&100.00&49.24&0.000&0.000&Orthorhombic&63&1.83&2\\ mp-10023&La&7.83&1.00&0.13&95.00&-&0.000&0.000&Cubic&229&2.31&2\\ mp-10024&Ce&9.15&-&0.23&95.00&-&0.000&0.000&Cubic&229&2.31&2\\ mp-10026&ScTe&7.15&833.35&0.00&81.51&64.87&0.000&0.000&Hexagonal&194&2.36&2\\ mp-10030&RuC&9.12&-&0.65&100.00&341.90&0.013&0.000&Hexagonal&187&1.67&2\\ mp-10033&NbS$_2$&3.53&14.26&0.00&64.47&44.70&0.000&0.000&Hexagonal&194&1.83&2\\ mp-10036&Ce$_3$AlC&7.13&-&0.00&92.72&-&0.000&0.000&Cubic&221&2.30&2\\ mp-10037&AlCo$_3$C&7.12&52.80&0.02&74.59&234.45&0.000&0.000&Cubic&221&1.81&2\\ mp-10038&Er$_3$AlC&1.71&222.87&1.88&93.07&-&0.000&0.000&Cubic&221&2.47&2\\ mp-10039&Pr$_3$AlC&3.75&94.51&0.05&92.73&-&0.000&0.000&Cubic&221&2.10&2\\ mp-10040&AlPt$_3$C&7.46&29532.51&0.77&66.14&-&0.000&0.000&Cubic&221&2.64&2\\ mp-10041&Tb$_3$AlC&1.93&1848.98&1.79&92.97&-&0.000&0.000&Cubic&221&1.96&2\\ mp-10045&Ba$_5$As$_3$&3.04&302.33&0.01&100.00&-&0.000&0.000&Hexagonal&193&2.11&2\\ mp-10046&V$_2$AsC&7.61&195.86&0.00&75.18&203.22&0.000&0.000&Hexagonal&194&2.10&2\\ mp-10047&Ca$_5$As$_3$&3.89&4.01&0.00&100.00&-&0.000&0.000&Hexagonal&193&2.21&2\\ mp-10049&MnAsRu&6.88&-&0.00&100.00&-&0.005&0.000&Hexagonal&189&2.60&2\\ mp-10051&TeAs&6.19&45.57&0.09&84.25&-&0.000&0.000&Cubic&225&2.57&2\\ mp-10052&TiAs&6.41&3.75&0.01&98.05&118.18&0.000&0.000&Hexagonal&194&2.36&2\\ mp-10054&ZrAs&5.78&17.71&0.07&72.55&116.19&0.000&0.000&Cubic&225&3.00&2\\ mp-10055&Co$_2$B$_4$Mo&8.64&716.78&0.01&34.85&303.33&0.026&0.000&Orthorhombic&71&1.77&1\\ mp-10056&UCo$_3$B$_2$&9.25&279.11&0.00&67.72&-&0.000&0.000&Hexagonal&191&3.54&2\\ mp-10057&VCoB$_3$&8.27&1066.90&0.00&50.80&290.73&0.000&0.000&Orthorhombic&63&1.74&2\\ mp-10058&YbCo$_3$B$_2$&5.19&318.65&0.00&80.43&-&0.000&0.000&Hexagonal&191&2.10&2\\ mp-10059&ZrCo$_3$B$_2$&5.91&346.72&0.01&62.14&244.00&0.000&0.000&Hexagonal&191&1.78&2\\ mp-10060&DyBPd$_3$&5.14&46040.76&0.11&48.19&-&0.000&0.000&Cubic&221&2.44&2\\ mp-10061&ErBPd$_3$&5.10&45553.38&0.11&48.64&-&0.000&0.000&Cubic&221&2.45&2\\ mp-10062&Ba$_2$NdNb(CuO$_4$)$_2$&3.43&158.54&0.00&77.43&-&0.000&0.000&Tetragonal&123&2.01&2\\ mp-10063&CdSnSb$_2$&3.71&16.71&0.00&67.76&36.24&0.046&0.000&Tetragonal&122&2.65&1\\ mp-10065&UFe$_3$B$_2$&9.10&258.77&0.00&0.00&-&0.006&0.000&Hexagonal&191&3.35&1\\ mp-10087&CeScSi&6.52&-&0.07&89.47&-&0.015&0.000&Tetragonal&139&2.24&1\\ mp-10092&KCu$_4$Se$_3$&4.06&15.82&0.01&45.34&39.93&0.000&0.000&Tetragonal&123&2.17&2\\ mp-10093&Sr$_2$YbNbO$_6$&1.12&42.64&0.02&98.04&-&0.000&0.000&Monoclinic&14&2.25&2\\ mp-10094&Tm$_5$(ReO$_6$)$_2$&4.09&17075.45&0.00&87.04&-&0.000&0.000&Monoclinic&12&2.07&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-10098&YGeAu&5.89&31590.68&0.00&60.75&-&0.027&0.000&Hexagonal&186&2.17&2\\ mp-10103&LiYbAlF$_6$&-1.91&65.23&0.00&87.29&-&0.013&0.000&Trigonal&163&2.04&1\\ mp-10105&UTeAs&8.75&75.52&0.03&84.25&-&0.000&0.000&Tetragonal&129&3.88&2\\ mp-10108&NpP&9.92&-&0.00&-&-&0.000&0.000&Cubic&225&1.66&2\\ mp-10109&NpS&11.28&-&0.00&13.00&-&0.000&0.000&Cubic&225&-&2\\ mp-10110&SiRh&9.86&15155.85&0.28&68.57&-&0.000&0.000&Cubic&221&2.47&2\\ mp-10112&LaB$_2$Ir$_3$&9.58&427614.63&0.00&82.21&-&0.013&0.000&Hexagonal&191&2.29&1\\ mp-10113&ScBIr$_3$&8.17&498592.47&0.00&80.62&238.49&0.000&0.000&Cubic&221&2.43&2\\ mp-10114&ScB$_4$Ir$_3$&8.77&474467.49&0.00&50.97&-&0.013&0.000&Hexagonal&176&2.33&2\\ mp-10115&ThB$_2$Ir$_3$&9.02&379658.40&0.00&0.00&-&0.000&0.000&Hexagonal&191&2.15&2\\ mp-10116&UB$_2$Ir$_3$&10.31&376960.25&0.00&0.00&-&0.000&0.000&Hexagonal&191&4.76&2\\ mp-10118&Mn$_3$B$_4$&7.85&831.33&0.04&79.22&-&0.000&0.000&Orthorhombic&71&2.07&2\\ mp-10120&NdBPd$_3$&5.11&47697.11&0.11&46.39&-&0.000&0.000&Cubic&221&2.38&2\\ mp-10123&Ni$_2$$_1$(B$_3$Sb)$_2$&9.02&190.56&0.00&57.91&-&0.000&0.000&Cubic&225&1.62&2\\ mp-10124&Tb(Ni$_2$B)$_6$&7.62&640.98&0.00&58.76&-&0.000&0.000&Orthorhombic&36&1.49&2\\ mp-10125&SbIr&9.17&334575.19&0.08&83.00&161.00&0.013&0.000&Hexagonal&194&3.00&2\\ mp-10126&V$_5$SiB$_2$&7.00&586.04&0.00&49.33&-&0.000&0.000&Tetragonal&140&1.54&2\\ mp-10129&TmNi$_4$B&6.65&11529.75&0.00&70.43&-&0.002&0.000&Hexagonal&191&1.81&2\\ mp-10130&U$_2$(Ni$_7$B$_2$)$_3$&9.21&190.78&0.00&53.20&-&0.004&0.000&Cubic&225&2.34&2\\ mp-10132&UB$_2$Os$_3$&9.57&-&0.00&0.00&-&0.004&0.000&Hexagonal&191&4.93&2\\ mp-10133&Sc$_3$BPb&5.19&1271.09&0.00&62.89&79.32&0.000&0.000&Cubic&221&2.78&2\\ mp-10134&TmBPd$_3$&5.07&54799.30&0.11&48.80&-&0.000&0.000&Cubic&221&2.44&2\\ mp-10135&YbBPd$_3$&4.43&44990.29&0.00&49.17&-&0.000&0.000&Cubic&221&2.44&2\\ mp-10136&Ti$_2$ReB$_2$&7.22&960.71&0.00&72.29&254.09&0.000&0.000&Tetragonal&127&1.29&2\\ mp-10137&UB$_2$Ru$_3$&9.41&-&0.00&0.00&-&0.005&0.000&Hexagonal&191&4.76&2\\ mp-10138&Y(BRu)$_4$&6.99&-&0.00&67.28&-&0.000&0.000&Tetragonal&142&2.15&2\\ mp-10139&Sc$_3$SnB&5.17&1709.69&0.01&85.58&82.69&0.000&0.000&Cubic&221&2.08&2\\ mp-10140&Sc$_3$TlB&4.68&6767.52&0.03&92.58&73.83&0.000&0.000&Cubic&221&2.47&2\\ mp-10142&Ta$_3$B$_4$&8.30&434.04&0.00&92.62&-&0.000&0.000&Orthorhombic&71&2.45&2\\ mp-10143&TiB&3.48&739.69&1.55&77.50&101.50&0.000&0.000&Cubic&216&1.50&2\\ mp-10144&B$_2$W&9.41&421.15&0.26&44.74&-&0.054&0.000&Hexagonal&191&1.18&2\\ mp-10145&YbB$_2$&3.94&550.02&0.18&84.45&-&0.026&0.000&Hexagonal&191&2.44&1\\ mp-10148&InSb&7.18&128.48&0.23&91.25&44.77&0.096&0.000&Cubic&221&2.84&2\\ mp-10149&InSb&6.70&128.48&0.14&91.25&49.87&0.072&0.000&Cubic&225&2.84&2\\ mp-10152&La(SiIr)$_2$&9.29&362539.14&0.01&80.60&-&0.000&0.000&Tetragonal&129&2.08&2\\ mp-10154&MnSbIr&7.35&284751.38&0.13&88.29&131.98&0.000&0.000&Cubic&216&2.71&2\\ mp-10155&P$_2$Ir&8.34&413303.77&0.00&-&194.39&0.167&0.000&Monoclinic&14&1.66&1\\ mp-10157&K&0.37&23.89&0.01&-&3.79&0.000&0.000&Cubic&225&1.00&2\\ mp-10162&La$_3$Si$_2$&8.01&1.83&0.01&89.06&57.91&0.000&0.000&Tetragonal&127&2.21&2\\ mp-10172&Na&0.68&2.34&0.01&-&8.75&0.000&0.000&Hexagonal&194&-&2\\ mp-10173&Li&-0.24&37.00&0.00&25.00&13.83&0.000&0.000&Hexagonal&194&1.67&2\\ mp-10177&LaSb&8.42&7.02&0.22&89.39&-&0.017&0.000&Tetragonal&123&2.63&2\\ mp-10179&LiMgSbPd&6.61&29003.22&0.09&54.97&-&0.000&0.000&Cubic&216&2.61&2\\ mp-10180&Li$_2$SbPd&6.16&31076.48&0.00&54.60&65.63&0.000&0.000&Cubic&216&2.67&2\\ mp-10181&LiSiNi$_2$&8.18&22.42&0.00&52.55&148.85&0.000&0.000&Cubic&225&1.37&2\\ mp-10183&MgSbPd&6.23&29806.29&0.00&55.80&80.66&0.000&0.000&Cubic&216&2.64&2\\ mp-10184&MgSbPt&6.26&18018.05&0.00&70.93&88.69&0.000&0.000&Cubic&216&2.72&2\\ mp-10185&Mg$_3$ZnC&2.69&2.69&0.23&65.31&-&0.000&0.000&Cubic&221&1.68&2\\ mp-10186&PuSi$_2$&10.70&-&0.01&45.00&-&0.385&0.220&Hexagonal&191&4.35&1\\ mp-10187&TeIr&9.33&328488.41&0.50&75.00&-&0.000&0.000&Hexagonal&194&2.31&2\\ mp-10189&LiTiTe$_2$&5.97&58.97&0.02&76.96&38.00&0.000&0.000&Trigonal&164&2.15&2\\ mp-10190&Lu&2.68&6330.00&0.13&95.00&-&0.000&0.000&Cubic&229&2.48&2\\ mp-10193&LuPPt&6.58&18085.47&0.00&79.71&-&0.000&0.000&Hexagonal&187&2.51&1\\ mp-10194&LuSbPt&6.44&14750.20&0.00&80.53&-&0.000&0.000&Cubic&216&2.68&2\\ mp-10195&LuS$_2$&6.70&4632.03&1.69&73.00&-&0.000&0.000&Cubic&227&2.48&2\\ mp-10197&ZrO&7.50&24.76&0.35&50.00&-&0.000&0.000&Cubic&225&-&2\\ mp-10198&Mn$_3$PdN&5.45&26377.31&0.02&70.97&158.39&0.000&0.000&Cubic&221&2.20&2\\ mp-10200&ZrBeSi&6.36&73.64&0.00&45.39&139.02&0.002&0.000&Hexagonal&194&1.66&1\\ mp-10201&Ge$_2$Mo&8.73&798.47&0.02&30.11&-&0.035&0.000&Tetragonal&139&2.03&2\\ mp-10203&Ta$_5$Si$_3$&7.43&137.90&0.11&95.31&-&0.000&0.000&Hexagonal&193&2.39&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-10204&MnSe&4.28&12.98&0.01&70.51&-&0.000&0.000&Hexagonal&194&2.20&2\\ mp-10208&NiMoP$_2$&9.65&24.91&0.00&21.25&190.13&0.035&0.000&Hexagonal&194&1.56&1\\ mp-10209&Y$_3$Al$_3$NiGe$_2$&6.09&366.27&0.00&75.40&-&0.000&0.000&Hexagonal&189&2.10&2\\ mp-10212&ScGe$_2$&6.25&1701.78&0.00&61.82&82.03&0.000&0.000&Orthorhombic&63&2.34&2\\ mp-10213&YGe$_2$&5.56&822.75&0.11&68.98&-&0.000&0.000&Tetragonal&141&2.29&2\\ mp-10214&Y$_2$GeRh$_3$&5.90&10832.72&0.00&79.70&-&0.000&0.000&Trigonal&166&2.65&2\\ mp-10221&Pr$_3$(NiGe)$_4$&5.83&450.51&0.06&71.55&-&0.000&0.000&Orthorhombic&71&1.96&2\\ mp-10228&NbSe$_2$&3.77&22.74&0.03&68.52&35.29&0.000&0.000&Trigonal&164&2.13&2\\ mp-10229&Nb$_3$Si&6.15&22.54&0.11&94.97&-&0.000&0.000&Cubic&223&1.80&2\\ mp-10231&LiMnSe$_2$&1.93&16.98&0.11&61.70&-&0.013&0.000&Trigonal&156&2.23&2\\ mp-10232&NaMnSe$_2$&1.84&14.96&0.13&62.90&-&0.012&0.000&Trigonal&156&2.24&2\\ mp-10233&Ca$_2$BN$_2$F&2.48&315.73&0.00&0.00&-&0.002&0.000&Orthorhombic&62&1.41&1\\ mp-10240&ScNiP&8.16&1013.34&0.00&75.08&151.64&0.022&0.000&Orthorhombic&62&1.79&1\\ mp-10244&Zr$_3$(CuSi)$_4$&7.71&17.30&0.00&45.55&145.02&0.009&0.000&Orthorhombic&71&1.99&1\\ mp-10245&Hf$_3$(CuSi)$_4$&8.18&11282.66&0.00&42.23&153.70&0.020&0.000&Orthorhombic&71&1.99&1\\ mp-10247&U$_2$CrN$_3$&11.38&86.26&0.00&80.00&-&0.000&0.000&Orthorhombic&71&4.69&2\\ mp-10251&LiDyO$_2$&0.78&315.90&0.01&92.11&-&0.001&0.000&Monoclinic&14&2.47&2\\ mp-10254&Sr$_2$IrO$_4$&4.39&243473.94&0.03&100.00&-&0.000&0.000&Tetragonal&139&-&2\\ mp-10255&Nb$_3$B$_4$&7.46&557.99&0.00&86.57&274.15&0.000&0.000&Orthorhombic&71&1.88&2\\ mp-10256&VTe&7.33&152.74&0.15&69.01&62.60&0.000&0.000&Hexagonal&194&2.08&2\\ mp-10257&Ni&7.99&25.00&0.03&56.00&197.08&0.003&0.000&Hexagonal&194&1.32&2\\ mp-10259&Zr(NiP)$_2$&9.71&21.24&0.09&53.38&177.40&0.000&0.000&Tetragonal&139&1.44&2\\ mp-10260&Ni$_3$Sb&9.87&20.45&0.04&67.04&165.12&0.000&0.000&Cubic&225&2.01&2\\ mp-10261&TiNi$_2$Sb&10.02&16.68&0.10&73.96&-&0.000&0.000&Cubic&225&2.04&2\\ mp-10264&NiTe&7.03&55.82&0.00&69.01&37.42&0.004&0.000&Trigonal&166&2.00&2\\ mp-10266&ZnFe$_3$C&5.23&1.04&0.02&25.20&213.08&0.000&0.000&Cubic&221&1.30&2\\ mp-10270&ScCo$_3$C&6.09&625.29&0.00&81.85&214.48&0.000&0.000&Cubic&221&1.88&2\\ mp-10271&ZnCo$_3$C&5.08&45.37&0.01&77.13&216.75&0.000&0.000&Cubic&221&1.70&2\\ mp-10274&Er$_3$GaC&1.68&282.87&1.63&95.70&-&0.000&0.000&Cubic&221&2.40&2\\ mp-10275&Er$_3$InC&2.07&237.25&1.97&96.01&-&0.000&0.000&Cubic&221&2.51&2\\ mp-10279&Ho$_3$GaC&1.64&509.10&1.62&95.71&-&0.001&0.000&Cubic&221&2.38&2\\ mp-10280&Nd$_3$GaC&1.85&135.12&1.51&95.79&-&0.000&0.000&Cubic&221&2.23&2\\ mp-10284&YSi$_3$Ni&7.45&25.72&0.02&68.87&121.44&0.020&0.000&Orthorhombic&65&1.43&1\\ mp-10300&ZrMoP&7.88&29.75&0.00&24.37&197.86&0.000&0.000&Hexagonal&189&1.64&2\\ mp-10308&Ho$_2$Ge$_2$Rh&5.28&4047.92&0.00&80.13&-&0.003&0.000&Monoclinic&12&2.47&1\\ mp-10311&ZrVGe&5.95&537.28&0.00&50.95&145.95&0.011&0.000&Tetragonal&139&1.96&1\\ mp-10312&HfVGe&6.35&11600.51&0.01&51.65&155.11&0.057&0.000&Tetragonal&139&1.96&1\\ mp-10316&CeCdAsO&6.40&-&0.02&72.11&-&0.000&0.000&Tetragonal&129&2.70&2\\ mp-10318&Tb$_2$Co$_3$Si$_5$&7.22&1020.54&0.00&78.65&-&0.000&0.000&Monoclinic&15&1.79&2\\ mp-10320&La$_2$MgRhO$_6$&6.40&3962.83&0.00&87.22&-&0.000&0.000&Monoclinic&14&2.38&2\\ mp-10335&Ba$_2$CuTeO$_6$&3.83&212.55&0.02&63.70&-&0.000&0.000&Tetragonal&87&2.00&2\\ mp-10339&SrNbO$_3$&5.81&9.94&0.01&100.00&-&0.002&0.000&Orthorhombic&62&1.83&2\\ mp-10343&Sc$_2$BC$_2$&5.49&2509.05&0.00&91.33&138.84&0.000&0.000&Tetragonal&139&2.31&2\\ mp-10351&Tm$_3$GaC&1.68&24187.29&1.64&95.69&-&0.000&0.000&Cubic&221&2.38&2\\ mp-10356&Ho$_3$InC&2.02&446.56&1.96&96.02&-&0.000&0.000&Cubic&221&2.49&2\\ mp-10359&Zr(CoGe)$_6$&7.46&671.99&0.01&60.44&-&0.004&0.000&Hexagonal&191&2.04&2\\ mp-10365&MnCoSi&8.52&28.11&0.42&79.16&-&0.011&0.000&Hexagonal&194&1.81&2\\ mp-10366&Nb$_2$Co$_3$Si&6.71&40.91&0.00&85.19&-&0.000&0.000&Hexagonal&194&1.76&2\\ mp-10371&Cr$_2$GaN&6.52&249.34&0.03&88.03&172.59&0.001&0.000&Hexagonal&194&1.84&2\\ mp-10373&Cr$_3$PdN&6.91&27231.41&0.07&58.10&-&0.000&0.000&Cubic&221&2.08&2\\ mp-10374&Cr$_3$PtN&7.70&16841.19&0.00&72.22&266.78&0.000&0.000&Cubic&221&2.30&2\\ mp-10376&Cr$_3$SnN&9.03&25.82&0.13&78.70&-&0.000&0.000&Cubic&221&1.73&2\\ mp-10379&Hf$_3$(Cu$_2$Ge)$_2$&6.82&11086.40&0.00&44.27&143.20&0.019&0.000&Hexagonal&189&2.24&1\\ mp-10382&KEuPSe$_4$&2.72&23.29&0.00&64.62&-&0.000&0.000&Monoclinic&11&1.93&2\\ mp-10388&Nb$_5$(PPd)$_4$&7.24&29688.25&0.02&64.61&-&0.000&0.000&Tetragonal&87&2.06&2\\ mp-10394&CrCoGe&7.53&540.84&0.06&66.85&178.32&0.000&0.000&Hexagonal&194&1.98&2\\ mp-10405&Yb(AlSi)$_2$&5.26&74.94&0.00&77.27&64.79&0.026&0.000&Trigonal&164&2.26&1\\ mp-10412&Mn(SbS$_2$)$_2$&1.93&7.97&0.01&64.15&-&0.003&0.000&Monoclinic&12&2.83&1\\ mp-10415&Yb$_3$(GePd)$_4$&4.52&24717.72&0.02&60.64&-&0.008&0.000&Orthorhombic&71&2.41&1\\ mp-10430&Nb$_5$(NiP)$_4$&8.46&21.08&0.00&85.23&-&0.000&0.000&Tetragonal&87&1.66&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-10435&Y(AlSi)$_2$&6.41&22.36&0.02&72.01&77.00&0.000&0.000&Trigonal&164&1.91&2\\ mp-10436&Tb(AlSi)$_2$&6.34&1183.68&0.02&76.34&-&0.000&0.000&Trigonal&164&1.94&2\\ mp-10440&Mg(P$_2$Rh$_3$)$_2$&8.35&15556.63&0.02&74.05&205.17&0.010&0.000&Hexagonal&187&2.53&2\\ mp-10441&Sr(Cu$_2$As)$_2$&5.98&5.79&0.02&69.50&-&0.016&0.000&Trigonal&166&2.51&2\\ mp-10442&Eu(Cu$_2$As)$_2$&6.18&13.30&0.00&71.66&-&0.000&0.000&Trigonal&166&2.22&2\\ mp-10445&Sc$_6$FeTe$_2$&6.02&1424.09&0.00&79.40&67.90&0.001&0.000&Hexagonal&189&2.29&2\\ mp-10453&Lu(SiRu)$_2$&6.78&-&0.00&82.85&-&0.000&0.000&Tetragonal&139&2.24&2\\ mp-10455&YTiGe&5.02&469.93&0.03&81.51&84.53&0.005&0.000&Tetragonal&139&1.91&2\\ mp-10456&HfSiPt&8.00&23743.15&0.00&63.36&192.51&0.011&0.000&Orthorhombic&62&2.52&1\\ mp-10457&HfSiPd&6.87&34874.13&0.00&29.97&169.61&0.047&0.000&Orthorhombic&62&2.23&1\\ mp-10463&YCo$_4$B&4.97&185.20&0.01&79.91&165.51&0.003&0.000&Hexagonal&191&1.75&1\\ mp-10469&NbSiPt&8.26&19449.64&0.00&74.13&215.26&0.001&0.000&Orthorhombic&62&2.32&2\\ mp-10470&NbSiRh&7.53&8876.86&0.00&81.61&221.58&0.036&0.000&Orthorhombic&62&2.20&1\\ mp-10476&NaEr(SO$_4$)$_2$&0.75&105.35&0.00&72.27&-&0.000&0.000&Monoclinic&11&2.50&2\\ mp-10480&CsAg$_5$Se$_3$&2.22&-&0.00&68.58&-&0.058&0.028&Tetragonal&136&1.54&1\\ mp-10498&Pr$_2$CuO$_4$&5.08&72.37&0.08&85.06&-&0.000&0.000&Tetragonal&139&2.12&2\\ mp-10502&BaCe$_2$MnS$_5$&6.07&-&0.67&69.02&-&0.000&0.000&Tetragonal&140&2.14&2\\ mp-10503&MgB$_4$Os$_3$&7.66&-&0.00&17.99&-&0.041&0.000&Orthorhombic&63&4.68&1\\ mp-10504&ScB$_4$Os$_3$&8.15&-&0.01&50.97&-&0.000&0.000&Orthorhombic&63&4.64&2\\ mp-10520&LiNdTiO$_4$&2.15&33.27&0.02&92.54&-&0.000&0.000&Tetragonal&129&2.06&2\\ mp-10521&Y(AlGe)$_2$&6.05&669.28&0.00&66.18&71.42&0.000&0.000&Trigonal&164&2.30&2\\ mp-10527&Y$_2$AlSi$_2$&5.72&31.36&0.00&83.41&87.57&0.000&0.000&Orthorhombic&71&1.77&2\\ mp-10528&Ho$_2$AlSi$_2$&5.59&403.04&0.00&85.52&-&0.000&0.000&Orthorhombic&71&2.33&2\\ mp-10529&Er$_2$AlSi$_2$&5.64&193.51&0.00&85.63&-&0.000&0.000&Orthorhombic&71&2.36&2\\ mp-10530&Tm$_2$AlSi$_2$&5.65&22471.27&0.00&85.70&-&0.000&0.000&Orthorhombic&71&2.34&2\\ mp-10531&Lu$_2$AlSi$_2$&5.75&5115.90&0.00&85.96&-&0.000&0.000&Orthorhombic&71&2.34&2\\ mp-10532&Yb$_2$AlSi$_2$&4.30&97.20&0.02&85.88&-&0.000&0.000&Tetragonal&127&2.34&2\\ mp-10547&RbAuO&0.84&42059.14&0.00&63.04&-&0.005&0.000&Tetragonal&139&2.13&2\\ mp-10554&Ca$_3$TlN&4.10&5674.89&0.02&-&-&0.000&0.000&Cubic&221&1.33&2\\ mp-10558&La$_3$(NbN$_3$)$_2$&8.22&7.10&0.00&96.54&-&0.000&0.000&Tetragonal&139&2.16&2\\ mp-10564&SrN$_2$&4.31&0.11&0.00&100.00&-&0.006&0.000&Tetragonal&139&-&2\\ mp-10569&YbSiIr&6.08&267109.98&0.00&88.02&-&0.000&0.000&Orthorhombic&62&2.34&2\\ mp-10580&La(AlGe)$_2$&6.89&559.42&0.00&69.12&-&0.000&0.000&Trigonal&164&2.31&2\\ mp-10581&Nd(AlGe)$_2$&5.79&574.47&0.00&69.53&-&0.005&0.000&Trigonal&164&2.31&1\\ mp-10582&Ca$_5$P$_1$$_2$Rh$_1$$_9$&7.63&14924.17&0.00&75.00&-&0.000&0.000&Hexagonal&189&2.46&2\\ mp-10584&Ba$_2$LiOsO$_6$&3.31&-&0.00&25.00&-&0.000&0.000&Cubic&225&3.10&2\\ mp-10596&FeIr$_3$&9.24&498252.48&0.04&0.00&-&0.000&0.000&Cubic&221&1.15&2\\ mp-10597&Ag&3.23&675.00&0.01&69.00&87.56&0.000&0.000&Hexagonal&194&1.20&2\\ mp-10598&CuSn&8.47&26.00&0.00&64.45&76.52&0.000&0.000&Hexagonal&194&1.81&2\\ mp-10600&La$_3$AlC&6.95&1.12&0.03&92.70&-&0.000&0.000&Cubic&221&2.30&2\\ mp-10601&Y$_3$GaC&3.15&160.99&0.00&100.00&78.87&0.001&0.000&Cubic&221&1.81&2\\ mp-10607&Lu$_3$TlC&4.41&7073.88&0.00&95.11&-&0.000&0.000&Cubic&221&2.46&2\\ mp-10608&Y$_3$SnC&4.98&39.39&0.00&93.13&82.37&0.000&0.000&Cubic&221&1.59&2\\ mp-10609&Lu$_3$SnC&5.03&5074.28&0.00&91.83&-&0.000&0.000&Cubic&221&2.30&2\\ mp-10611&La$_3$PbC&7.75&1.36&0.00&77.84&-&0.000&0.000&Cubic&221&2.52&2\\ mp-10617&Sr&1.33&0.14&0.26&100.00&-&0.011&0.000&Tetragonal&141&-&2\\ mp-10622&PrAs&3.85&68.62&0.00&96.74&-&0.009&0.004&Cubic&225&2.41&1\\ mp-10624&USbRh&8.86&4345.80&0.01&79.34&-&0.080&0.000&Cubic&216&3.97&1\\ mp-10626&Yb(SiRh)$_2$&6.19&9174.37&0.00&79.08&-&0.007&0.000&Tetragonal&139&2.47&1\\ mp-10628&TaS&9.27&127.44&0.22&86.90&-&0.000&0.000&Hexagonal&187&2.48&2\\ mp-10629&TbS$_2$&6.79&1424.97&1.65&71.42&-&0.000&0.000&Cubic&227&1.95&2\\ mp-10630&Sb&8.66&13.88&0.33&83.00&58.24&0.000&0.000&Cubic&225&3.00&2\\ mp-10631&Sb&7.78&13.88&0.30&83.00&-&0.000&0.000&Tetragonal&139&3.00&2\\ mp-10632&TlS&5.29&8125.10&0.31&13.00&-&0.000&0.000&Cubic&221&-&2\\ mp-10633&TmS$_2$&6.73&20294.68&1.71&72.43&-&0.000&0.000&Cubic&227&2.48&2\\ mp-10634&CuF&2.46&6.78&0.34&41.00&-&0.021&0.000&Cubic&216&2.01&1\\ mp-10635&SnSb&6.93&24.40&0.00&80.04&50.13&0.000&0.000&Cubic&225&2.30&2\\ mp-10636&SrSb$_2$&5.58&10.24&0.00&87.50&-&0.111&0.000&Monoclinic&11&3.00&1\\ mp-10637&ThSb&8.19&21.83&0.09&83.00&-&0.000&0.000&Cubic&221&3.00&2\\ mp-10638&ZrSb&6.78&20.36&0.01&68.87&-&0.000&0.000&Orthorhombic&63&3.00&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-10645&TbSe&3.59&1343.40&0.53&80.06&-&0.000&0.000&Hexagonal&186&2.07&2\\ mp-10646&ThSe&8.60&24.98&0.18&50.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-10647&TlSe&4.58&6786.37&0.20&50.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-10649&Si&10.08&8.00&0.51&45.00&85.50&0.036&0.000&Hexagonal&194&1.50&2\\ mp-10651&YbSi&3.92&103.50&0.00&88.02&-&0.020&0.000&Orthorhombic&63&2.34&1\\ mp-10653&SrTe&4.75&41.56&0.24&85.18&-&0.067&0.000&Cubic&221&2.31&2\\ mp-10654&Te&6.90&70.00&0.05&75.00&-&0.084&0.000&Cubic&221&2.31&2\\ mp-10658&Dy&3.33&390.00&0.00&95.00&-2.64&0.007&0.000&Trigonal&166&2.50&1\\ mp-10659&Ho&3.07&503.00&0.00&95.00&-&0.000&0.000&Trigonal&166&2.48&2\\ mp-10660&Tm&2.98&28000.00&0.03&95.00&-&0.000&0.000&Cubic&225&2.48&2\\ mp-10661&Tm&2.81&28000.00&0.14&95.00&-&0.000&0.000&Cubic&229&2.48&2\\ mp-10666&Mn$_3$AgN&5.08&253.98&0.10&87.74&140.84&0.000&0.000&Cubic&221&1.72&2\\ mp-10668&Yb(SiAg)$_2$&4.48&374.56&0.00&76.08&-&0.003&0.000&Tetragonal&139&1.73&1\\ mp-10669&Ba$_3$(AlGe)$_2$&3.25&578.87&0.00&51.08&33.46&0.009&0.000&Orthorhombic&71&1.97&1\\ mp-10670&Ca$_3$(AlGe)$_2$&4.11&593.20&0.00&51.08&47.69&0.008&0.000&Orthorhombic&71&1.94&1\\ mp-10671&Sr$_3$(AlGe)$_2$&3.60&409.13&0.00&78.91&41.01&0.012&0.000&Orthorhombic&71&2.30&1\\ mp-10675&Ti$_3$AlN&7.21&3.13&0.02&88.51&163.27&0.000&0.000&Cubic&221&1.51&2\\ mp-10676&Sc$_2$AlSi$_2$&7.07&1561.71&0.00&74.98&101.64&0.000&0.000&Tetragonal&127&2.15&2\\ mp-10677&CaPAu&5.48&41889.88&0.00&47.00&-&0.014&0.000&Hexagonal&194&1.96&2\\ mp-10678&AuSe&4.10&40693.53&0.25&47.86&-&0.000&0.000&Hexagonal&194&2.18&2\\ mp-10679&Ba&1.55&400.00&0.01&-&-&0.092&0.000&Cubic&225&1.81&1\\ mp-10681&B$_2$Au&6.12&51757.87&0.67&42.35&-&0.000&0.000&Hexagonal&191&2.14&2\\ mp-10684&CaTe&5.47&54.24&0.31&75.00&-&0.013&0.000&Cubic&221&2.08&2\\ mp-10685&CdCuSb&4.71&8.80&0.32&52.14&-&0.000&0.000&Cubic&216&2.83&2\\ mp-10686&Li$_2$CdGe&3.57&478.84&0.01&34.12&-&0.000&0.000&Cubic&225&2.65&2\\ mp-10688&CeO&10.24&-&0.00&95.00&-&0.046&0.000&Cubic&225&2.31&1\\ mp-10690&EuCoGe$_3$&6.08&680.02&0.00&69.52&-&0.007&0.000&Tetragonal&107&1.91&3\\ mp-10692&CoGe&7.92&746.29&0.01&61.65&157.34&0.000&0.000&Cubic&198&2.04&2\\ mp-10697&Sr(GeRh)$_2$&5.39&9480.35&0.00&71.72&-&0.040&0.000&Tetragonal&139&2.55&1\\ mp-10698&Ba(GeRh)$_2$&4.98&8627.88&0.00&64.66&-&0.002&0.000&Tetragonal&139&2.34&1\\ mp-10699&LuRh$_3$C&6.20&14248.07&0.00&82.67&-&0.000&0.000&Cubic&221&2.61&2\\ mp-10700&MgNi$_3$C&6.57&21.02&0.00&57.80&175.62&0.000&0.000&Cubic&221&1.39&2\\ mp-10706&ZrRu$_3$C&7.79&-&0.00&55.82&256.87&0.002&0.000&Cubic&221&1.67&2\\ mp-10708&PrRh$_3$C&6.25&12931.56&0.02&81.76&-&0.000&0.000&Cubic&221&2.51&2\\ mp-10709&ReC&9.10&1033.38&0.97&70.88&-&0.000&0.000&Cubic&225&1.20&2\\ mp-10711&VSi$_2$&9.90&175.41&0.00&49.28&175.25&0.000&0.000&Hexagonal&180&1.50&2\\ mp-10712&ScRh$_3$C&6.64&16653.79&0.00&78.89&214.97&0.000&0.000&Cubic&221&2.67&2\\ mp-10714&TmRh$_3$C&6.21&21821.81&0.00&82.51&-&0.002&0.000&Cubic&221&2.62&2\\ mp-10720&ThC$_2$&7.08&23.61&0.39&100.00&-&0.000&0.000&Cubic&205&1.67&2\\ mp-10721&Ti$_2$C&6.04&3.08&0.00&95.56&138.94&0.058&0.000&Cubic&227&1.39&1\\ mp-10728&PdO&3.67&61460.26&0.45&26.00&-&0.000&0.000&Cubic&225&2.43&2\\ mp-10729&Pd$_2$O&3.30&65757.14&0.14&26.00&-&0.000&0.000&Cubic&224&2.43&2\\ mp-10731&Ba$_2$PrSbO$_6$&2.89&199.15&0.01&89.44&-&0.007&0.000&Cubic&225&2.16&2\\ mp-10732&ThTaN$_3$&7.21&72.91&0.23&100.00&-&0.153&0.112&Cubic&221&2.48&1\\ mp-10734&Ti$_4$O$_5$&7.98&2.57&0.04&95.00&207.61&0.008&0.000&Tetragonal&87&1.35&1\\ mp-10735&Zr$_2$O&4.37&26.71&0.23&50.00&-&0.000&0.000&Cubic&224&-&2\\ mp-10736&Ba$_3$N&1.95&386.85&0.00&-&13.36&0.000&0.000&Hexagonal&193&1.82&2\\ mp-10739&TiPRu&8.95&-&0.00&95.00&221.26&0.000&0.000&Hexagonal&189&1.47&2\\ mp-10740&Pa&13.15&-&0.00&-&-&0.000&0.000&Cubic&225&5.00&2\\ mp-10744&Si$_3$Pt$_2$&8.66&25907.09&0.00&62.27&161.62&0.018&0.000&Hexagonal&194&2.46&2\\ mp-10746&Mg$_2$Cu$_3$Si&6.73&7.54&0.00&43.06&98.12&0.000&0.000&Hexagonal&194&2.05&2\\ mp-10750&Dy&3.37&390.00&0.02&95.00&-&0.011&0.000&Cubic&225&2.50&1\\ mp-10751&Dy&3.10&390.00&0.15&95.00&-&0.000&0.000&Cubic&229&2.50&2\\ mp-10752&Er&3.21&240.00&0.03&95.00&-&0.000&0.000&Cubic&225&2.50&2\\ mp-10753&Er&2.93&240.00&0.14&95.00&-&0.003&0.000&Cubic&229&2.50&1\\ mp-10754&Fe(RhS$_2$)$_2$&5.34&10181.60&0.08&43.86&-&0.000&0.000&Cubic&227&2.39&2\\ mp-10755&TiFeSb&7.15&8.24&0.00&64.99&113.55&0.000&0.000&Cubic&216&2.19&2\\ mp-10761&FeTe&8.34&48.73&0.18&52.17&-&0.032&0.000&Hexagonal&194&1.96&2\\ mp-10763&KHgSb&2.09&-&0.00&83.00&-&0.296&0.212&Hexagonal&194&2.78&1\\ mp-10765&Ho&3.23&503.00&0.02&95.00&-&0.000&0.000&Cubic&225&2.48&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-10767&CsK$_2$Yb(PO$_4$)$_2$&0.38&-&0.00&97.17&-&0.000&0.000&Trigonal&164&1.95&2\\ mp-10769&BaSbAu&3.35&24741.92&0.61&60.75&-&0.033&0.000&Hexagonal&194&2.27&1\\ mp-10777&RbCeSe$_2$&3.92&-&0.00&77.58&30.58&0.000&0.000&Trigonal&166&2.31&2\\ mp-10779&RbNdSe$_2$&1.25&3447.77&0.00&77.77&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-10781&RbGdSe$_2$&1.53&3404.22&0.00&78.33&-&0.000&0.000&Trigonal&166&2.39&2\\ mp-10784&RbErSe$_2$&1.58&3332.06&0.00&78.73&-&0.000&0.000&Trigonal&166&2.41&2\\ mp-10797&CaSiNi$_2$&6.05&17.90&0.00&53.88&87.33&0.005&0.000&Hexagonal&194&1.35&1\\ mp-10809&AgSnF$_6$&-1.48&226.06&0.00&73.19&-&0.001&0.000&Triclinic&2&1.37&2\\ mp-10810&TiAgF$_6$&-2.36&270.55&0.01&76.99&-&0.000&0.000&Triclinic&2&1.28&2\\ mp-10816&NdAgAs$_2$&4.54&203.26&0.01&89.89&-&0.000&0.000&Tetragonal&129&2.27&2\\ mp-10838&NaYb(PS$_3$)$_2$&1.45&46.28&0.00&51.83&-&0.017&0.000&Triclinic&2&2.26&1\\ mp-10844&Te$_2$Ir&8.85&234826.55&0.07&75.00&-&0.000&0.000&Cubic&205&2.31&2\\ mp-10845&Te$_2$Ir&6.98&234826.55&0.29&75.00&-&0.000&0.000&Tetragonal&136&2.31&2\\ mp-10846&NiAsSe&6.32&16.47&0.00&69.28&101.00&0.000&0.000&Cubic&198&2.28&2\\ mp-10847&NiSbSe&7.46&18.87&0.00&66.85&90.39&0.000&0.000&Cubic&198&2.41&2\\ mp-10848&AsPdS&5.04&35256.74&0.00&50.03&103.08&0.000&0.000&Cubic&198&2.66&2\\ mp-10849&AsPdSe&4.66&28911.23&0.00&54.58&93.71&0.000&0.000&Cubic&198&2.56&2\\ mp-10850&SbTePd&6.80&21177.46&0.00&63.08&80.65&0.000&0.000&Cubic&198&2.58&2\\ mp-10852&La(BC)$_2$&8.77&469.43&0.00&84.52&-&0.000&0.000&Tetragonal&127&2.21&2\\ mp-10853&Pr(BC)$_2$&6.15&541.45&0.00&84.63&-&0.000&0.000&Tetragonal&127&2.05&2\\ mp-10854&Tb(BC)$_2$&6.33&1976.58&0.00&85.55&-&0.000&0.000&Tetragonal&127&1.94&2\\ mp-10856&Er(BC)$_2$&6.35&594.81&0.00&85.92&-&0.007&0.000&Tetragonal&127&2.37&1\\ mp-10857&Tm(BC)$_2$&6.35&22447.28&0.01&85.99&-&0.000&0.000&Tetragonal&127&2.35&2\\ mp-10858&Lu(BC)$_2$&6.41&5412.45&0.03&86.23&-&0.000&0.000&Tetragonal&127&2.36&2\\ mp-10860&CeNi$_2$B$_2$C&8.36&-&0.00&72.43&-&0.003&0.000&Tetragonal&139&1.87&2\\ mp-10861&Hg&1.27&-&0.00&-&-&0.003&0.000&Hexagonal&191&3.00&2\\ mp-10863&Li$_4$Yb$_5$Ge$_4$&1.62&406.90&0.01&82.30&-&0.004&0.000&Tetragonal&87&2.41&1\\ mp-10866&Np(GePd)$_2$&7.93&-&0.00&35.74&-&0.000&0.000&Tetragonal&139&2.37&2\\ mp-10870&Zr$_5$ZnSb$_3$&6.92&20.89&0.00&65.51&-&0.000&0.000&Hexagonal&193&2.79&2\\ mp-10871&AlAu&8.13&50132.97&0.15&47.84&-&0.061&0.000&Cubic&221&2.16&1\\ mp-10872&HfAlAu$_2$&7.00&43118.76&0.02&47.45&-&0.000&0.000&Cubic&225&2.15&2\\ mp-10873&ScAlAu$_2$&6.16&48488.03&0.00&52.52&113.87&0.076&0.000&Cubic&225&2.18&1\\ mp-10876&Ca$_3$Al$_7$Cu$_2$&5.60&5.12&0.00&48.77&-&0.000&0.000&Trigonal&166&2.03&2\\ mp-10877&Ca(Al$_2$Cu)$_4$&7.53&6.11&0.00&46.97&92.86&0.001&0.000&Tetragonal&139&2.20&1\\ mp-10878&Ca(MnAl$_2$)$_4$&6.80&1.85&0.02&77.21&-&0.001&0.000&Tetragonal&139&2.13&1\\ mp-10879&CeAl&7.46&-&0.10&88.38&-&0.000&0.000&Cubic&221&2.32&2\\ mp-10881&Ce$_3$AlN&7.50&-&0.00&92.53&-&0.000&0.000&Cubic&221&2.31&2\\ mp-10883&AlCrCo$_2$&7.02&44.26&0.06&74.04&203.12&0.000&0.000&Cubic&225&1.85&2\\ mp-10884&AlFeCo$_2$&6.61&38.00&0.00&51.90&187.93&0.000&0.000&Cubic&225&1.65&2\\ mp-10885&AlCrNi$_2$&7.83&20.96&0.13&62.08&162.12&0.000&0.000&Cubic&225&1.60&2\\ mp-10886&Al$_3$Cu$_2$&8.16&6.67&0.03&46.06&102.14&0.000&0.000&Trigonal&164&2.27&2\\ mp-10887&HfAlCu$_2$&7.53&10200.87&0.00&43.28&134.71&0.000&0.000&Cubic&225&2.24&2\\ mp-10889&La$_3$Al&8.09&1.14&0.03&92.51&-&0.000&0.000&Cubic&221&2.31&2\\ mp-10890&LiAl$_3$&6.08&5.99&0.00&51.69&64.09&0.000&0.000&Cubic&221&2.29&2\\ mp-10891&MnAlPd$_2$&6.09&51051.36&0.03&42.36&141.40&0.000&0.000&Cubic&225&2.35&2\\ mp-10892&MnAlPt&6.78&22184.54&0.06&71.57&129.52&0.001&0.000&Hexagonal&194&2.52&2\\ mp-10893&MnAlPt$_2$&7.30&26034.02&0.01&69.27&178.51&0.000&0.000&Cubic&225&2.58&2\\ mp-10894&MnAlRh$_2$&6.91&13798.27&0.00&77.80&184.45&0.008&0.000&Cubic&225&2.56&1\\ mp-10895&Mn$_2$AlV&7.09&98.13&0.00&80.91&184.52&0.009&0.000&Cubic&225&1.94&1\\ mp-10896&Y(MnAl$_2$)$_4$&7.22&8.65&0.00&81.07&-&0.000&0.000&Tetragonal&139&2.20&2\\ mp-10897&PrAl$_2$Ni$_3$&6.82&51.47&0.01&70.52&-&0.000&0.000&Hexagonal&191&1.77&2\\ mp-10898&ScAlNi$_2$&7.07&728.34&0.00&66.16&132.86&0.000&0.000&Cubic&225&1.75&2\\ mp-10899&AlVNi$_2$&8.00&109.38&0.05&55.20&177.20&0.023&0.000&Cubic&225&1.51&2\\ mp-10900&U$_2$Al$_3$Os&10.15&-&0.08&54.00&-&0.000&0.000&Hexagonal&194&4.71&2\\ mp-10901&Al$_3$Pd$_2$&7.37&51221.39&0.00&33.71&128.88&0.000&0.000&Trigonal&164&2.40&2\\ mp-10902&PrAl&4.48&86.98&0.05&88.41&-&0.000&0.000&Cubic&221&2.14&2\\ mp-10903&AlPt&9.82&27673.00&0.11&64.54&185.40&0.000&0.000&Cubic&221&2.63&2\\ mp-10904&AlPt&8.39&27673.00&0.00&64.54&184.18&0.000&0.000&Cubic&198&2.63&2\\ mp-10905&Al$_3$Pt$_2$&8.44&26088.28&0.00&63.94&153.70&0.000&0.000&Trigonal&164&2.61&2\\ mp-10906&ZrAlPt$_2$&6.03&24181.17&0.68&62.49&-&0.000&0.000&Hexagonal&194&2.65&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-10907&PuAl$_3$&9.13&-&0.03&54.00&-&0.000&0.000&Cubic&221&4.34&2\\ mp-10908&AlRe&8.85&961.20&0.31&67.10&220.40&0.024&0.000&Cubic&221&1.32&2\\ mp-10909&AlRe$_2$&8.50&1025.91&0.00&67.99&256.19&0.000&0.000&Tetragonal&139&1.25&2\\ mp-10911&Sc$_2$Al$_3$Ru&6.38&-&0.00&78.21&112.29&0.000&0.000&Hexagonal&194&2.43&2\\ mp-10922&Mg$_2$Co$_1$$_2$P$_7$&8.05&47.18&0.00&74.33&-&0.000&0.000&Hexagonal&174&1.72&2\\ mp-10924&Mg(Co$_3$P$_2$)$_2$&8.34&45.81&0.00&74.33&203.01&0.000&0.000&Hexagonal&187&1.72&2\\ mp-10930&TbSF&4.22&1513.64&0.00&81.23&-&0.001&0.000&Tetragonal&129&1.88&2\\ mp-10931&HoSF&4.24&384.10&0.00&81.65&-&0.006&0.000&Tetragonal&129&2.36&1\\ mp-10932&ErSF&4.27&183.88&0.00&81.81&-&0.000&0.000&Tetragonal&129&2.38&2\\ mp-10933&Nd$_2$TeS$_2$&3.69&53.16&0.00&78.73&-&0.068&0.054&Trigonal&164&2.31&1\\ mp-10935&NaErPO$_4$F&1.51&132.53&0.00&95.00&-&0.004&0.000&Monoclinic&12&2.28&1\\ mp-10950&Sr$_2$Cu(PO$_4$)$_2$&2.29&1.93&0.00&84.30&-&0.002&0.000&Monoclinic&12&1.94&2\\ mp-10952&Cu$_2$HgGeS$_4$&4.10&-&0.00&32.04&-&0.013&0.011&Tetragonal&121&2.62&1\\ mp-10956&LaAsRh&7.50&6268.64&0.00&89.68&-&0.000&0.000&Tetragonal&109&2.61&2\\ mp-10961&La$_5$Si$_3$&8.30&1.76&0.00&89.59&-&0.000&0.000&Tetragonal&140&2.22&2\\ mp-10964&CeB$_2$Ir$_2$C&8.54&-&0.00&83.52&-&0.004&0.000&Tetragonal&139&2.25&1\\ mp-10965&DyAgSb$_2$&6.41&271.59&0.00&83.86&-&0.000&0.000&Tetragonal&129&2.46&2\\ mp-10967&CdCu$_2$GeSe$_4$&3.05&163.78&0.00&43.70&56.89&0.024&0.008&Tetragonal&121&2.41&1\\ mp-10970&LiErO$_2$&0.82&195.97&0.00&92.19&-&0.002&0.000&Monoclinic&14&2.47&2\\ mp-10971&LiErO$_2$&1.17&195.97&0.00&92.19&-&0.000&0.000&Tetragonal&141&2.47&2\\ mp-10981&YbSbPd&3.14&18807.61&0.77&73.06&-&0.000&0.000&Cubic&216&2.62&2\\ mp-10983&ErVB$_4$&6.13&885.25&0.00&71.30&-&0.001&0.000&Orthorhombic&55&2.25&1\\ mp-10988&NaYbSe$_2$&0.84&68.14&0.20&73.53&-&0.000&0.000&Trigonal&166&2.40&2\\ mp-10990&Al$_4$CN$_3$O&3.20&2.10&0.88&58.61&-&0.000&0.000&Orthorhombic&36&2.28&2\\ mp-10991&YCuAs$_2$&5.82&16.47&0.00&87.60&90.18&0.054&0.000&Tetragonal&129&2.77&1\\ mp-10992&DyCuAs$_2$&5.78&171.67&0.00&87.86&-&0.000&0.000&Tetragonal&129&2.65&2\\ mp-10993&ErCuAs$_2$&5.83&108.49&0.00&87.95&-&0.000&0.000&Tetragonal&129&2.65&2\\ mp-10994&TmCuAs$_2$&5.84&12375.03&0.00&87.98&-&0.010&0.000&Tetragonal&129&2.64&1\\ mp-10998&Yb$_2$Ge$_2$Ir&4.66&154010.14&0.00&81.70&-&0.003&0.000&Monoclinic&12&2.42&1\\ mp-11010&KNdTe$_4$&4.39&64.80&0.00&79.41&-&0.000&0.000&Tetragonal&125&2.24&2\\ mp-11011&RbNdTe$_4$&4.26&1849.43&0.00&81.78&-&0.000&0.000&Tetragonal&125&2.31&2\\ mp-11026&Rb$_3$Hg$_2$$_0$&1.27&-&0.01&100.00&-&0.000&0.000&Cubic&223&3.00&2\\ mp-11027&Cs$_3$Hg$_2$$_0$&1.57&-&0.00&100.00&-&0.000&0.000&Cubic&223&3.00&2\\ mp-11028&K$_3$Hg$_1$$_1$&1.61&-&0.01&-&-&0.000&0.000&Orthorhombic&71&2.90&2\\ mp-11029&Y(Al$_2$Cu)$_4$&7.83&12.12&0.00&55.40&100.80&0.000&0.000&Tetragonal&139&2.27&2\\ mp-11031&CeAl$_7$Au$_3$&7.32&-&0.00&55.75&-&0.030&0.000&Trigonal&167&2.20&1\\ mp-11033&TbAl$_7$Au$_3$&6.95&36220.21&0.00&56.54&-&0.000&0.000&Trigonal&167&2.15&2\\ mp-11034&PrAl$_7$Au$_3$&6.87&36599.57&0.00&55.78&-&0.000&0.000&Trigonal&167&2.17&2\\ mp-11037&Lu(Al$_2$Fe)$_4$&7.16&1804.49&0.00&46.04&-&0.000&0.000&Tetragonal&139&1.95&2\\ mp-11038&Zr$_6$Al$_2$Fe&4.75&24.44&0.01&46.08&104.60&0.000&0.000&Hexagonal&189&1.74&2\\ mp-11040&EuZnSn&4.74&26.68&0.00&84.94&-&0.000&0.000&Orthorhombic&62&1.53&2\\ mp-11069&YbAgSn&4.87&244.18&0.00&82.64&-&0.000&0.000&Hexagonal&187&1.87&2\\ mp-11073&Ti$_3$In$_3$Rh$_2$&7.90&5846.51&0.00&91.55&122.35&0.000&0.000&Hexagonal&189&2.41&2\\ mp-11078&BaIn$_2$Rh&5.39&4463.75&0.00&92.26&-&0.000&0.000&Orthorhombic&63&2.43&2\\ mp-11080&YbMgAu&3.40&28524.29&0.00&68.25&-&0.000&0.000&Orthorhombic&62&2.26&2\\ mp-11081&CeSnAu&7.64&-&0.00&69.57&-&0.000&0.000&Hexagonal&186&2.05&2\\ mp-11082&CeCdAu&5.52&-&0.00&56.46&-&0.000&0.000&Hexagonal&189&2.41&2\\ mp-11084&EuCdAu&3.16&24346.49&0.00&57.45&-&0.002&0.000&Orthorhombic&62&2.12&1\\ mp-11085&YbCdAu&2.95&23315.59&0.00&59.09&-&0.000&0.000&Orthorhombic&62&2.46&2\\ mp-11086&La$_2$MgCu$_2$&6.67&3.39&0.00&76.46&-&0.003&0.000&Tetragonal&127&2.25&2\\ mp-11091&NdMgPt&4.71&16922.30&0.00&76.43&-&0.000&0.000&Hexagonal&189&2.47&1\\ mp-11100&YbIn$_5$Rh&6.73&2528.29&0.00&95.96&-&0.002&0.000&Tetragonal&123&2.64&2\\ mp-11101&LuInRh&6.17&7948.48&0.00&91.22&-&0.000&0.000&Orthorhombic&62&2.60&2\\ mp-11102&YbInRh&5.14&5205.94&0.00&91.20&-&0.008&0.000&Orthorhombic&62&2.60&1\\ mp-11106&PaAs$_2$&8.52&-&0.00&100.00&-&0.000&0.000&Tetragonal&129&4.21&2\\ mp-11108&SrP$_3$&5.55&1.46&0.00&100.00&-&0.010&0.000&Monoclinic&12&1.66&1\\ mp-11113&TiTeAs&7.35&37.51&0.00&86.30&83.31&0.134&0.000&Orthorhombic&71&2.33&1\\ mp-11122&CsDyCdSe$_3$&1.38&-&0.00&67.29&-&0.000&0.000&Orthorhombic&63&2.52&2\\ mp-11132&KPrTe$_4$&4.41&74.12&0.01&79.33&-&0.006&0.000&Tetragonal&125&2.19&1\\ mp-11142&SrCu$_9$Si$_4$&7.53&7.71&0.00&48.28&-&0.000&0.000&Tetragonal&140&2.10&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-11143&BaCu$_9$Si$_4$&7.39&74.08&0.00&41.66&-&0.000&0.000&Tetragonal&140&2.05&2\\ mp-11144&SrCu$_9$Ge$_4$&6.75&402.83&0.00&49.19&-&0.000&0.000&Tetragonal&140&2.24&2\\ mp-11145&BaCu$_9$Ge$_4$&6.62&437.73&0.00&44.03&-&0.000&0.000&Tetragonal&140&2.18&2\\ mp-11155&NdMgGa&3.56&222.32&0.00&91.87&-&0.000&0.000&Hexagonal&189&2.11&2\\ mp-11156&TmMgGa&3.65&18157.88&0.00&92.17&-&0.002&0.000&Hexagonal&189&2.24&2\\ mp-11169&Ba(PIr)$_2$&6.88&360022.70&0.00&-&106.63&0.039&0.000&Tetragonal&139&1.77&2\\ mp-11170&KCeSiS$_4$&4.68&-&0.00&54.78&-&0.000&0.000&Monoclinic&11&1.95&2\\ mp-11174&K$_2$IrF$_6$&0.04&273278.30&0.00&-&-&0.000&0.000&Trigonal&164&1.19&2\\ mp-11176&Ca$_3$(SiIr)$_4$&6.34&419581.72&0.00&45.00&131.56&0.000&0.000&Cubic&217&1.41&2\\ mp-11181&Cs(MnP)$_2$&4.52&-&0.02&100.00&-&0.000&0.000&Tetragonal&139&1.91&2\\ mp-11190&VSi$_2$&9.90&175.41&0.00&49.28&175.32&0.000&0.000&Hexagonal&181&1.50&2\\ mp-11192&TaSi$_2$&9.29&116.36&0.00&86.97&185.86&0.000&0.000&Hexagonal&181&2.24&2\\ mp-11194&NdMgNi$_4$&5.83&35.26&0.00&69.59&-&0.000&0.000&Cubic&216&1.70&2\\ mp-11200&LaMg$_2$Ni&5.86&6.98&0.00&76.82&-&0.000&0.000&Orthorhombic&63&1.96&2\\ mp-11201&Sc$_6$FeSb$_2$&5.57&1427.87&0.00&82.91&72.32&0.000&0.000&Hexagonal&189&2.58&2\\ mp-11202&Y$_6$FeSb$_2$&4.79&31.61&0.01&88.32&59.20&0.000&0.000&Hexagonal&189&2.65&2\\ mp-11203&Lu$_6$FeSb$_2$&4.61&4927.97&0.00&88.90&-&0.000&0.000&Hexagonal&189&2.51&2\\ mp-11212&LaAsPd&7.62&23495.39&0.00&73.24&-&0.007&0.000&Hexagonal&194&2.51&1\\ mp-11215&CeAgGe&6.33&-&0.17&76.06&-&0.000&0.000&Hexagonal&186&1.93&2\\ mp-11217&SrAgSb&3.77&234.87&0.21&82.94&-&0.031&0.000&Hexagonal&194&2.15&1\\ mp-11219&LuB$_2$&4.96&6073.75&0.00&84.55&-&0.000&0.000&Hexagonal&191&2.44&2\\ mp-11220&Sc$_2$Al&4.79&2308.30&0.00&89.38&70.52&0.000&0.000&Hexagonal&194&2.46&2\\ mp-11224&Sr$_8$Al$_7$&2.78&0.81&0.01&90.24&-&0.000&0.000&Cubic&198&2.35&2\\ mp-11225&TbAl&4.71&1710.21&0.00&89.05&-&0.000&0.000&Orthorhombic&57&2.01&1\\ mp-11226&Tb$_3$Al&3.80&1893.06&0.03&92.80&-&0.001&0.000&Cubic&221&1.97&2\\ mp-11227&Al$_1$$_2$W&7.60&2.21&0.00&52.55&91.68&0.005&0.000&Cubic&204&1.88&1\\ mp-11228&YAl&4.34&33.76&0.00&89.29&64.24&0.047&0.000&Orthorhombic&63&2.35&3\\ mp-11229&YAl&4.73&33.76&0.01&89.29&64.88&0.047&0.000&Cubic&221&2.35&1\\ mp-11230&Y$_2$Al&4.11&37.77&0.00&93.94&55.03&0.000&0.000&Orthorhombic&62&2.35&2\\ mp-11231&YAl$_3$&6.05&24.08&0.01&78.08&76.32&0.000&0.000&Cubic&221&2.35&2\\ mp-11233&ZrAl&5.29&23.14&0.02&50.91&108.68&0.000&0.000&Orthorhombic&63&2.35&2\\ mp-11234&PrMg$_2$Ag&3.08&294.02&0.09&78.21&-&0.000&0.000&Cubic&225&1.71&2\\ mp-11236&MgZnAg$_2$&3.76&477.69&0.00&68.99&75.95&0.010&0.000&Cubic&225&1.33&1\\ mp-11237&ScAg&4.10&1358.94&0.00&78.12&82.14&0.000&0.000&Cubic&221&1.58&2\\ mp-11239&ZrAg&4.37&379.01&0.00&60.29&105.85&0.000&0.000&Tetragonal&129&1.20&2\\ mp-11240&DyAu&4.66&31408.96&0.02&68.70&-&0.000&0.000&Cubic&221&2.30&2\\ mp-11241&DyAu$_2$&4.68&40467.69&0.00&61.02&-&0.000&0.000&Tetragonal&139&2.24&2\\ mp-11242&DyPbAu&5.37&19932.17&0.00&58.94&-&0.000&0.000&Cubic&216&2.56&2\\ mp-11243&ErAu&4.36&30934.69&0.00&69.04&-&0.000&0.000&Orthorhombic&63&2.30&2\\ mp-11245&HoAu&4.64&31252.15&0.02&68.88&-&0.002&0.000&Cubic&221&2.29&2\\ mp-11248&LiAu$_3$&4.32&56333.10&0.00&46.74&98.81&0.000&0.000&Cubic&221&2.13&2\\ mp-11249&LuAu&4.52&33163.56&0.00&69.58&-&0.000&0.000&Cubic&221&2.29&2\\ mp-11250&Mg$_2$Au&4.55&45717.75&0.00&47.59&61.92&0.001&0.000&Orthorhombic&62&2.06&2\\ mp-11251&Mg$_3$Au&3.54&41600.71&0.22&47.81&-&0.000&0.000&Hexagonal&194&2.03&2\\ mp-11252&MnAu$_2$&5.01&50023.68&0.00&53.49&124.31&0.000&0.000&Tetragonal&139&2.12&2\\ mp-11253&NaSnAu&4.66&33163.40&0.00&58.28&-&0.077&0.000&Orthorhombic&62&1.93&1\\ mp-11254&NdAu&4.40&32928.40&0.05&67.29&-&0.000&0.000&Cubic&221&2.21&2\\ mp-11255&PrAu&4.43&33271.58&0.06&67.02&-&0.005&0.000&Cubic&221&2.12&1\\ mp-11256&ScAu&5.16&46965.30&0.00&56.85&102.79&0.000&0.000&Cubic&221&2.20&2\\ mp-11258&TbAu&4.66&32439.47&0.02&68.43&-&0.000&0.000&Cubic&221&2.05&2\\ mp-11259&TiAu&5.88&45856.69&0.11&56.38&137.28&0.000&0.000&Cubic&221&1.98&2\\ mp-11260&Ti$_3$Au&6.06&32967.27&0.12&67.24&-&0.000&0.000&Cubic&221&1.80&2\\ mp-11261&YAu&4.69&39286.47&0.02&63.48&86.39&0.000&0.000&Cubic&221&2.13&2\\ mp-11262&YbAu$_4$&4.04&46756.38&0.00&55.64&-&0.004&0.000&Tetragonal&87&2.19&1\\ mp-11263&Zr$_3$Au&4.50&23872.50&0.00&48.74&118.43&0.000&0.000&Cubic&223&2.13&2\\ mp-11266&BaCd$_2$&2.19&153.73&0.00&25.00&-&0.058&0.000&Orthorhombic&74&2.55&1\\ mp-11267&BaHg$_2$&2.51&-&0.00&-&-&0.033&0.000&Hexagonal&191&2.70&1\\ mp-11269&BaSn$_3$Pd&6.24&12654.80&0.00&65.27&55.02&0.022&0.000&Tetragonal&107&1.79&2\\ mp-11270&MnBe$_2$&5.42&180.34&0.00&75.30&163.29&0.003&0.000&Hexagonal&194&2.08&2\\ mp-11271&BeMo$_3$&6.88&60.17&0.12&0.00&-&0.001&0.000&Cubic&223&1.65&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-11272&Be$_2$Nb$_3$&4.25&66.88&0.00&93.93&165.11&0.000&0.000&Tetragonal&127&1.85&2\\ mp-11273&Be$_3$Nb&4.02&183.14&0.00&77.46&154.52&0.000&0.000&Trigonal&166&1.91&2\\ mp-11274&BePd&5.25&65237.20&0.00&23.97&-&0.083&0.000&Cubic&221&2.41&2\\ mp-11275&Be$_2$Re&6.57&1067.35&0.00&62.91&242.31&0.034&0.000&Hexagonal&194&1.25&2\\ mp-11276&BeRh&6.74&17795.45&0.00&68.96&206.58&0.000&0.000&Cubic&221&2.68&2\\ mp-11277&ScBe$_5$&4.01&1863.68&0.00&49.94&108.51&0.000&0.000&Hexagonal&191&2.33&2\\ mp-11278&Ta$_2$Be&4.96&164.09&0.00&97.57&186.86&0.033&0.000&Tetragonal&140&2.47&1\\ mp-11279&TiBe&5.08&118.53&0.01&79.95&125.90&0.082&0.000&Cubic&221&1.48&1\\ mp-11281&Be$_2$V&4.45&456.70&0.00&39.89&160.07&0.011&0.000&Hexagonal&194&1.67&1\\ mp-11282&Be$_2$W&5.33&65.43&0.00&45.54&218.00&0.047&0.000&Hexagonal&194&1.16&1\\ mp-11283&ZrBe$_5$&3.88&260.78&0.00&33.47&126.47&0.012&0.000&Hexagonal&191&2.17&2\\ mp-11284&CaGa$_2$&3.79&498.02&0.00&100.00&48.59&0.033&0.000&Hexagonal&194&1.72&2\\ mp-11285&Ca$_3$(GaNi)$_4$&4.28&291.60&0.00&79.89&77.26&0.000&0.000&Cubic&217&1.55&2\\ mp-11286&CaHg&2.82&-&0.00&-&35.02&0.000&0.000&Cubic&221&2.72&2\\ mp-11287&CaHg$_2$&3.18&-&0.00&-&40.47&0.004&0.000&Hexagonal&191&2.85&2\\ mp-11288&Ca$_3$Hg$_2$&2.72&-&0.00&-&30.40&0.003&0.000&Tetragonal&127&2.62&2\\ mp-11290&CaSn$_3$&7.13&32.05&0.00&77.00&43.35&0.008&0.000&Cubic&221&1.56&2\\ mp-11291&CeCd&5.24&-&0.07&63.84&-&0.039&0.000&Tetragonal&123&2.62&1\\ mp-11293&ZrCdCu$_2$&4.70&12.51&0.00&38.04&114.93&0.044&0.000&Cubic&225&2.58&2\\ mp-11294&DyCd$_2$&2.95&165.54&0.00&54.37&-&0.001&0.000&Hexagonal&191&2.79&2\\ mp-11296&ErCd$_2$&2.98&104.28&0.00&54.86&-&0.003&0.000&Hexagonal&191&2.79&2\\ mp-11299&Cd$_2$Hg&2.70&-&0.02&25.00&39.53&0.049&0.000&Tetragonal&139&3.00&1\\ mp-11300&TiCdHg$_2$&3.86&-&0.09&45.91&72.71&0.008&0.000&Tetragonal&123&2.86&1\\ mp-11301&HoCd$_2$&2.75&214.76&0.00&54.62&-&0.000&0.000&Hexagonal&191&2.78&2\\ mp-11302&HoCd$_3$&3.00&167.42&0.00&47.99&-&0.000&0.000&Orthorhombic&63&2.83&2\\ mp-11304&Li$_2$CdPb&4.28&3.99&0.03&35.55&-&0.000&0.000&Cubic&216&2.94&2\\ mp-11305&Li$_2$CdPb&4.29&3.99&0.00&35.55&-&0.000&0.000&Cubic&225&2.94&2\\ mp-11306&LuCd$_3$&3.05&2164.51&0.00&48.91&-&0.000&0.000&Orthorhombic&63&2.82&2\\ mp-11307&MgCd&2.78&3.13&0.00&29.44&43.28&0.018&0.000&Orthorhombic&51&2.78&1\\ mp-11309&NbCd$_3$&3.28&7.77&0.14&41.20&-&0.000&0.000&Cubic&221&2.75&2\\ mp-11310&CdNi&3.01&10.74&0.40&35.63&-&0.001&0.000&Cubic&227&2.42&2\\ mp-11312&V$_3$Cd&5.22&208.83&0.37&41.71&-&0.000&0.000&Cubic&221&2.13&2\\ mp-11317&CeFe$_5$&6.06&-&0.03&31.74&-&0.006&0.000&Hexagonal&191&1.54&2\\ mp-11318&CePt$_3$&8.23&-&0.00&71.60&-&0.000&0.000&Cubic&221&2.60&2\\ mp-11322&ZrSi&7.04&24.06&0.00&48.82&142.43&0.020&0.000&Orthorhombic&63&1.50&1\\ mp-11324&TaSe$_2$&3.96&90.35&0.03&76.70&-&0.000&0.000&Trigonal&164&2.40&2\\ mp-11332&UB$_2$C&10.15&406.86&0.05&35.71&-&0.002&0.000&Trigonal&166&4.63&1\\ mp-11338&Sc$_3$Si$_3$Ni$_2$&7.05&1213.08&0.00&70.88&-&0.000&0.000&Orthorhombic&63&1.84&2\\ mp-11340&Dy(Ni$_2$As)$_2$&7.32&127.65&0.00&79.63&-&0.005&0.000&Tetragonal&136&2.13&1\\ mp-11343&Th&7.96&26.00&0.16&-&-&0.000&0.000&Cubic&229&-&2\\ mp-11344&PrO&6.68&92.56&0.07&95.00&-&0.000&0.000&Cubic&225&2.10&2\\ mp-11345&ZrP&6.38&22.33&0.00&50.00&134.95&0.001&0.000&Hexagonal&194&1.66&2\\ mp-11350&CaAl$_9$Co$_2$&6.63&21.20&0.01&61.19&84.73&0.000&0.000&Hexagonal&191&2.06&2\\ mp-11351&CeAlNi&8.22&-&0.00&79.96&-&0.000&0.000&Hexagonal&189&2.06&2\\ mp-11352&PrAl$_5$Ni$_2$&7.20&45.51&0.00&69.29&-&0.015&0.000&Orthorhombic&71&1.95&1\\ mp-11356&La$_3$Co$_2$Sn$_7$&8.49&27.24&0.00&82.41&-&0.000&0.000&Orthorhombic&65&1.82&2\\ mp-11358&TaCo$_3$&6.16&107.45&0.00&88.14&146.86&0.000&0.000&Cubic&221&2.11&2\\ mp-11359&Ga$_2$Cu&5.01&442.40&0.00&81.53&78.46&0.000&0.000&Tetragonal&123&1.95&2\\ mp-11360&ScGaCu$_2$&5.58&747.01&0.00&68.98&105.70&0.079&0.000&Cubic&225&2.16&2\\ mp-11361&MgCuSn&6.25&23.21&0.00&62.75&63.15&0.000&0.000&Cubic&216&1.80&2\\ mp-11363&TbCu$_5$&5.82&672.68&0.00&59.00&-&0.006&0.000&Hexagonal&191&2.13&1\\ mp-11366&ZrZnCu$_2$&4.84&14.08&0.00&51.96&122.14&0.009&0.000&Cubic&225&2.01&2\\ mp-11367&DyHg$_2$&3.56&-&0.01&95.00&-&0.002&0.000&Hexagonal&191&2.86&2\\ mp-11369&ErHg$_2$&3.54&-&0.02&95.00&-&0.003&0.000&Hexagonal&191&2.85&2\\ mp-11370&ErIn&5.65&244.07&0.00&97.04&-&0.000&0.000&Cubic&221&2.57&2\\ mp-11371&ErInPd$_2$&6.16&30543.72&0.00&66.49&-&0.000&0.000&Cubic&225&2.51&2\\ mp-11372&ErSn$_3$&7.89&100.65&0.03&82.75&-&0.000&0.000&Cubic&221&1.88&2\\ mp-11373&DyTlPd&5.73&20089.60&0.00&67.69&-&0.000&0.000&Hexagonal&189&2.47&2\\ mp-11374&DyTl&5.57&5409.29&0.00&95.00&-&0.000&0.000&Cubic&221&2.50&2\\ mp-11375&EuHg&2.94&-&0.00&95.00&-&0.000&0.000&Cubic&221&2.33&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-11382&NdFe$_5$&4.49&19.66&0.04&32.36&109.04&0.001&0.000&Hexagonal&191&1.55&2\\ mp-11383&NpFe$_2$&11.50&-&0.12&0.00&-&0.000&0.000&Cubic&227&1.15&2\\ mp-11385&YFe$_5$&4.49&10.47&0.00&24.15&107.81&0.000&0.000&Hexagonal&191&1.15&2\\ mp-11387&HfGa$_3$&4.95&9093.50&0.00&100.00&102.55&0.000&0.000&Tetragonal&139&1.83&2\\ mp-11388&GaIr&7.90&401205.04&0.00&100.00&216.83&0.154&0.000&Cubic&221&1.83&2\\ mp-11392&TmGa$_2$Pd&4.41&29757.21&0.00&78.98&-&0.000&0.000&Orthorhombic&63&2.25&2\\ mp-11393&Nb$_3$Ga$_2$&4.86&229.42&0.00&100.00&167.37&0.000&0.000&Tetragonal&127&1.83&2\\ mp-11397&Ga$_3$Ni$_2$&5.98&418.93&0.00&84.18&123.45&0.000&0.000&Trigonal&164&1.65&2\\ mp-11398&Ga$_3$Ni$_5$&7.03&280.93&0.00&74.31&-&0.000&0.000&Orthorhombic&65&1.53&2\\ mp-11400&ScGaNi$_2$&6.36&786.10&0.00&77.74&129.71&0.000&0.000&Cubic&225&1.70&2\\ mp-11401&ScGa$_2$Ni&5.27&927.95&0.00&89.38&107.09&0.000&0.000&Orthorhombic&63&1.83&2\\ mp-11404&PrGa&3.27&280.76&0.00&96.66&-&0.012&0.000&Orthorhombic&63&2.01&1\\ mp-11406&Pr$_3$Ga&3.89&179.03&0.06&95.71&-&0.000&0.000&Cubic&221&2.06&2\\ mp-11407&GaPt$_3$&6.95&28214.85&0.01&69.62&216.62&0.000&0.000&Cubic&221&2.58&2\\ mp-11411&ScGa&3.70&1565.16&0.00&100.00&76.17&0.018&0.000&Orthorhombic&63&2.09&1\\ mp-11412&ScGa$_2$&4.54&1215.35&0.00&100.00&80.97&0.000&0.000&Orthorhombic&74&2.00&2\\ mp-11413&ScGa$_2$&4.18&1215.35&0.02&100.00&73.96&0.007&0.000&Orthorhombic&65&2.00&1\\ mp-11416&TaGa$_3$&5.81&412.72&0.00&100.00&-&0.013&0.000&Tetragonal&139&2.13&2\\ mp-11417&TbGa&3.14&1585.29&0.00&96.52&-&0.008&0.000&Orthorhombic&63&1.91&1\\ mp-11418&TbGa$_3$&3.61&1227.18&0.00&97.84&-&0.024&0.008&Cubic&221&1.88&1\\ mp-11419&ThGa$_2$&5.77&256.48&0.00&100.00&-&0.021&0.000&Hexagonal&191&1.83&1\\ mp-11420&YGa&3.18&305.40&0.00&100.00&-&0.010&0.000&Orthorhombic&63&1.83&1\\ mp-11421&Gd&2.90&226.00&0.09&95.00&-&0.000&0.000&Cubic&229&2.48&2\\ mp-11422&GdHg&3.41&-&0.00&95.00&-&0.000&0.000&Cubic&221&2.77&2\\ mp-11427&GdPd&3.93&28675.45&0.00&67.15&-&0.002&0.000&Orthorhombic&63&2.46&1\\ mp-11428&GdPt&4.77&17544.42&0.00&78.94&-&0.013&0.000&Orthorhombic&62&2.58&1\\ mp-11430&Ca$_3$Al$_7$Ag$_2$&5.14&279.57&0.00&62.00&63.12&0.000&0.000&Trigonal&166&1.64&2\\ mp-11431&CaGa$_3$Ni$_2$&4.84&373.57&0.00&84.18&87.17&0.000&0.000&Orthorhombic&63&1.61&2\\ mp-11435&Er(TiGa$_2$)$_2$&4.64&404.07&0.00&97.57&-&0.001&0.000&Tetragonal&139&1.95&2\\ mp-11436&Er(VGa$_2$)$_2$&4.90&465.87&0.00&89.92&-&0.003&0.000&Tetragonal&139&1.97&1\\ mp-11438&Sc(GaFe)$_6$&4.98&504.35&0.00&58.03&-&0.000&0.000&Orthorhombic&71&1.58&2\\ mp-11440&HfGa$_2$&4.76&10947.35&0.00&100.00&-&0.018&0.000&Tetragonal&141&1.83&1\\ mp-11441&Hf$_2$Ga$_3$&4.81&12216.73&0.00&100.00&116.82&0.000&0.000&Orthorhombic&43&1.83&2\\ mp-11444&YGa$_2$Ni&4.81&329.34&0.00&91.00&95.71&0.000&0.000&Orthorhombic&63&1.68&2\\ mp-11445&Y(TiGa$_2$)$_2$&4.67&394.02&0.01&98.97&95.59&0.000&0.000&Tetragonal&139&1.71&2\\ mp-11446&Tb&3.21&2000.00&0.15&95.00&-&0.000&0.000&Cubic&229&1.95&2\\ mp-11447&UTe&10.72&90.18&0.10&75.00&-&0.022&0.000&Cubic&221&4.06&2\\ mp-11452&HfOs&7.04&-&0.00&-&229.23&0.018&0.000&Cubic&221&5.00&1\\ mp-11453&HfPd$_3$&6.08&52160.71&0.00&26.00&178.52&0.002&0.000&Hexagonal&194&2.43&2\\ mp-11454&Hf$_2$Pd&5.24&30872.93&0.00&26.00&138.07&0.120&0.000&Tetragonal&139&2.43&1\\ mp-11455&HfPt&6.56&25527.56&0.17&66.00&184.79&0.000&0.000&Cubic&221&2.67&2\\ mp-11456&HfPt$_3$&7.53&28578.65&0.00&66.00&232.93&0.001&0.000&Hexagonal&194&2.67&2\\ mp-11457&HfRh&6.07&19106.05&0.00&75.00&-&0.000&0.000&Cubic&221&2.73&2\\ mp-11460&HfTc&6.26&-&0.00&-&191.94&0.000&0.000&Cubic&221&5.00&2\\ mp-11461&HoHg$_2$&3.52&-&0.02&95.00&-&0.000&0.000&Hexagonal&191&2.85&2\\ mp-11462&KHg&1.08&-&0.00&-&-&0.025&0.000&Triclinic&2&2.67&1\\ mp-11463&LaHg$_2$&5.38&-&0.00&95.00&-&0.000&0.000&Hexagonal&191&2.82&2\\ mp-11464&MgHg$_2$&3.49&-&0.02&50.00&41.68&0.020&0.000&Tetragonal&139&2.93&1\\ mp-11465&Mg$_5$Hg$_3$&3.69&-&0.00&50.00&43.43&0.008&0.000&Hexagonal&193&2.79&2\\ mp-11466&NaHg$_2$&2.01&-&0.00&-&-&0.000&0.000&Hexagonal&191&3.00&2\\ mp-11467&NdHg&3.64&-&0.00&95.00&-&0.008&0.000&Cubic&221&2.71&2\\ mp-11469&PrHg&3.67&-&0.00&95.00&-&0.000&0.000&Cubic&221&2.63&2\\ mp-11470&Hg$_2$Pt&3.16&-&0.02&66.00&86.35&0.015&0.000&Tetragonal&123&2.89&2\\ mp-11471&ScHg&4.34&-&0.00&100.00&75.83&0.000&0.000&Cubic&221&2.91&2\\ mp-11472&SrHg$_2$&2.71&-&0.00&100.00&-&0.013&0.000&Hexagonal&191&3.00&2\\ mp-11473&TlHg&4.33&-&0.00&-&-&0.000&0.000&Cubic&221&3.00&2\\ mp-11474&TlHg$_3$&2.11&-&0.00&-&-&0.000&0.000&Cubic&221&3.00&2\\ mp-11475&TmHg&3.86&-&0.00&95.00&-&0.000&0.000&Cubic&221&2.76&2\\ mp-11476&HoIr&5.60&294361.17&0.00&95.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-11477&HoSn$_3$&7.92&183.27&0.03&82.70&-&0.000&0.000&Cubic&221&1.87&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-11478&GaAg&4.52&661.26&0.09&81.17&-&0.112&0.000&Cubic&221&1.45&1\\ mp-11480&MnSnIr&6.41&287131.96&0.51&84.28&-&0.000&0.000&Cubic&216&1.73&2\\ mp-11481&MoIr&9.01&364548.68&0.00&0.00&310.43&0.000&0.000&Orthorhombic&51&1.63&2\\ mp-11482&MoIr$_3$&9.92&468545.60&0.00&0.00&337.18&0.000&0.000&Hexagonal&194&1.63&2\\ mp-11483&TmIr&5.64&303965.40&0.00&95.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-11484&ZrIr&6.61&370628.26&0.08&50.00&-&0.000&0.000&Cubic&221&-&2\\ mp-11486&Y$_2$(Al$_3$Co)$_3$&6.61&33.05&0.00&74.20&110.59&0.020&0.000&Orthorhombic&63&2.09&1\\ mp-11487&LaPt$_3$&8.19&25457.87&0.06&71.56&-&0.000&0.000&Cubic&221&2.60&2\\ mp-11488&LaTl&7.49&5596.86&0.00&95.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-11489&Li$_3$Pd&1.19&59054.08&0.00&25.84&36.96&0.000&0.000&Cubic&225&2.30&2\\ mp-11490&Li$_2$ZnSn&4.72&24.86&0.05&73.00&37.58&0.000&0.000&Cubic&225&1.60&2\\ mp-11491&LuNi$_5$&6.44&2380.02&0.00&70.57&-&0.000&0.000&Hexagonal&191&1.75&2\\ mp-11492&LuNi$_2$Sn&7.61&2711.64&0.02&78.66&-&0.000&0.000&Cubic&225&1.89&2\\ mp-11493&LuPb$_2$&6.22&1881.98&0.12&57.74&-&0.000&0.000&Tetragonal&139&2.84&2\\ mp-11494&LuPb$_3$&6.93&1393.10&0.02&53.65&-&0.000&0.000&Cubic&221&2.88&2\\ mp-11495&LuRu&4.82&-&0.00&95.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-11496&LuZn&3.08&4608.66&0.00&89.83&-&0.000&0.000&Cubic&221&2.24&2\\ mp-11498&MgTl&5.46&8401.21&0.00&50.00&34.78&0.000&0.000&Cubic&221&1.74&2\\ mp-11499&YMg$_2$&3.22&28.62&0.01&82.33&42.84&0.000&0.000&Hexagonal&194&1.74&2\\ mp-11500&MnNi&6.22&12.92&0.04&77.27&149.34&0.000&0.000&Cubic&221&1.67&2\\ mp-11501&MnNi$_3$&7.24&19.06&0.00&66.46&174.08&0.000&0.000&Cubic&221&1.49&2\\ mp-11503&MnZn&4.24&1.91&0.08&86.96&115.28&0.000&0.000&Cubic&221&1.81&2\\ mp-11504&MnZn$_3$&3.46&2.74&0.00&81.25&88.10&0.000&0.000&Cubic&221&1.71&2\\ mp-11506&Ni$_3$Mo&8.39&30.01&0.00&36.25&230.06&0.006&0.000&Orthorhombic&59&1.43&1\\ mp-11507&Ni$_4$Mo&8.23&29.12&0.00&39.75&222.54&0.002&0.000&Tetragonal&87&1.41&1\\ mp-11508&MoP$_4$&8.23&18.63&0.00&0.00&-&0.047&0.000&Monoclinic&15&1.65&1\\ mp-11512&LiAl$_2$Ir&7.37&414911.88&0.00&50.67&134.96&0.000&0.000&Cubic&225&2.27&2\\ mp-11513&NbNi$_3$&7.78&24.65&0.01&71.20&209.46&0.000&0.000&Tetragonal&139&1.50&2\\ mp-11514&NbPt$_2$&6.96&25446.34&0.00&72.54&245.12&0.000&0.000&Orthorhombic&71&2.51&2\\ mp-11515&NbRh&6.02&10148.91&0.02&86.86&-&0.008&0.000&Orthorhombic&51&2.30&1\\ mp-11516&NbRu&6.96&-&0.02&100.00&234.38&0.000&0.000&Cubic&221&1.83&2\\ mp-11517&NbRu$_3$&7.49&-&0.00&100.00&270.56&0.000&0.000&Cubic&221&1.83&2\\ mp-11519&NiSnRh$_2$&8.37&10374.73&0.02&72.71&193.75&0.011&0.000&Cubic&225&2.16&1\\ mp-11521&ScNi&5.37&1315.35&0.00&75.08&110.49&0.000&0.000&Cubic&221&1.83&2\\ mp-11522&Ni$_3$Sn&9.41&29.11&0.00&64.46&162.69&0.067&0.000&Cubic&221&1.43&1\\ mp-11523&Ni$_3$Sn&9.23&29.11&0.05&64.46&163.35&0.001&0.000&Cubic&225&1.43&2\\ mp-11525&TmNi&4.70&20786.73&0.00&84.94&-&0.000&0.000&Orthorhombic&62&2.18&2\\ mp-11526&TmNi$_5$&6.45&10245.46&0.00&70.25&-&0.000&0.000&Hexagonal&191&1.74&2\\ mp-11531&VNi$_2$&7.61&126.38&0.00&55.39&210.50&0.000&0.000&Orthorhombic&71&1.37&2\\ mp-11533&ZrZnNi$_4$&6.57&22.34&0.00&57.94&166.82&0.000&0.000&Cubic&216&1.38&2\\ mp-11534&Np&17.76&-&0.00&-&-&0.007&0.000&Orthorhombic&62&-&1\\ mp-11535&NpOs$_2$&10.93&-&0.19&-&-&0.000&0.000&Cubic&227&5.00&2\\ mp-11536&NpRh$_3$&9.68&-&0.00&75.00&-&0.000&0.000&Cubic&221&2.73&2\\ mp-11537&NbAlRu$_2$&7.80&-&0.00&89.65&230.52&0.003&0.000&Cubic&225&1.95&2\\ mp-11538&TbAlNi&5.71&1305.84&0.00&81.12&-&0.000&0.000&Hexagonal&189&1.84&1\\ mp-11540&PtO&5.10&29112.46&0.93&66.00&-&0.044&0.000&Cubic&225&2.67&2\\ mp-11541&ZrOs&6.66&-&0.00&50.00&208.83&0.111&0.000&Cubic&221&5.00&1\\ mp-11546&TiPd&6.12&48766.63&0.07&47.41&-&0.000&0.000&Cubic&221&2.09&2\\ mp-11547&YTlPd&5.72&23639.50&0.00&59.68&83.70&0.000&0.000&Hexagonal&189&2.43&2\\ mp-11548&YbTlPd&4.81&19563.15&0.00&68.73&-&0.000&0.000&Hexagonal&189&2.46&2\\ mp-11549&VPd$_2$&5.70&57115.93&0.00&31.41&190.72&0.000&0.000&Orthorhombic&71&2.25&2\\ mp-11550&Sc$_2$Pt&5.01&22508.56&0.00&76.73&92.53&0.019&0.000&Orthorhombic&62&2.62&1\\ mp-11551&Tb$_2$Pt&4.37&13219.57&0.00&83.97&-&0.000&0.000&Orthorhombic&62&2.22&1\\ mp-11552&TiPt&7.27&25294.33&0.14&71.71&182.30&0.000&0.000&Cubic&221&2.41&2\\ mp-11553&TlPt&4.86&20192.66&0.60&66.00&-&0.000&0.000&Hexagonal&191&2.67&2\\ mp-11554&ZrPt&6.16&21472.81&0.17&60.90&165.79&0.000&0.000&Cubic&221&2.67&2\\ mp-11556&PuRu$_2$&10.80&-&0.41&-&-&0.005&0.000&Cubic&227&5.00&1\\ mp-11557&ScRe$_2$&6.06&1304.65&0.00&72.34&226.00&0.006&0.000&Hexagonal&194&1.31&2\\ mp-11558&Sc$_5$Re$_2$$_4$&6.77&1190.99&0.00&70.48&-&0.000&0.000&Cubic&217&1.23&2\\ mp-11561&TbRh&4.72&8795.36&0.00&87.14&-&0.000&0.000&Cubic&221&2.26&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-11562&TbRh$_5$&5.31&15209.80&0.07&79.72&-&0.004&0.000&Hexagonal&191&2.55&2\\ mp-11563&TiRh&7.01&13166.92&0.02&81.35&-&0.000&0.000&Cubic&221&2.29&2\\ mp-11564&TmRh&4.62&24702.81&0.00&87.43&-&0.002&0.000&Cubic&221&2.57&2\\ mp-11565&YRh$_5$&5.31&16454.28&0.08&78.68&178.42&0.020&0.000&Hexagonal&191&2.73&2\\ mp-11566&ScZn&3.68&1224.19&0.00&85.78&75.19&0.000&0.000&Cubic&221&1.97&2\\ mp-11567&ScZn$_1$$_2$&3.29&165.85&0.00&77.30&80.92&0.000&0.000&Tetragonal&139&1.66&2\\ mp-11570&TbSn$_3$&7.96&641.46&0.02&82.55&-&0.000&0.000&Cubic&221&1.70&2\\ mp-11571&YSn$_3$&7.96&36.76&0.02&81.59&61.93&0.000&0.000&Cubic&221&1.59&2\\ mp-11572&TaTc&7.70&-&0.00&100.00&254.64&0.022&0.000&Cubic&221&3.36&2\\ mp-11573&TiTc&7.28&-&0.00&95.00&206.54&0.000&0.000&Cubic&221&3.79&2\\ mp-11575&YTl&5.65&6563.57&0.00&100.00&-&0.000&0.000&Cubic&221&-&2\\ mp-11576&YbTl&4.39&5144.74&0.00&95.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-11578&VZn$_3$&3.72&76.98&0.00&71.47&112.62&0.000&0.000&Cubic&221&1.59&2\\ mp-11580&TiCrP&8.67&10.23&0.00&87.19&205.16&0.000&0.000&Hexagonal&189&1.62&2\\ mp-11581&Tm$_2$NiAs$_2$&5.21&17317.53&0.01&92.18&-&0.001&0.000&Hexagonal&194&2.49&2\\ mp-11593&CeB$_2$Ir$_3$&9.25&-&0.00&82.30&242.03&0.000&0.000&Hexagonal&191&2.29&2\\ mp-11594&PrB$_2$Ir$_3$&7.66&426475.85&0.00&82.36&-&0.003&0.000&Hexagonal&191&2.11&2\\ mp-11597&NdBPt$_3$&6.55&24972.10&0.00&70.69&-&0.000&0.000&Tetragonal&99&2.59&2\\ mp-11601&NaErO$_2$&1.19&180.95&0.00&95.00&-&0.000&0.000&Trigonal&166&2.50&2\\ mp-11606&KHo$_2$CuS$_4$&3.47&298.57&0.00&68.26&-&0.002&0.000&Orthorhombic&63&2.30&1\\ mp-11609&Sb(MoS)$_2$&7.56&24.41&0.00&28.96&-&0.000&0.000&Monoclinic&11&2.16&2\\ mp-11610&PrCo$_4$B&5.03&187.94&0.03&80.79&-&0.006&0.000&Hexagonal&191&1.88&1\\ mp-11613&Ba$_2$CuSi$_2$O$_7$&2.32&219.09&0.04&42.88&-&0.000&0.000&Tetragonal&113&1.83&2\\ mp-11615&TmMnGe&4.87&16271.64&0.04&84.90&-&0.000&0.000&Hexagonal&189&2.35&2\\ mp-11620&ZnNi$_3$Sb$_2$&8.57&16.52&0.22&72.25&-&0.004&0.000&Trigonal&164&2.20&2\\ mp-11621&ZnNiSb&7.12&13.77&0.00&74.69&102.09&0.000&0.000&Cubic&216&2.23&2\\ mp-11638&Eu$_3$(Cu$_2$Sn)$_4$&6.30&24.23&0.00&69.98&-&0.000&0.000&Hexagonal&186&1.76&2\\ mp-11644&Li$_2$Ca&0.92&12.58&0.00&25.00&15.98&0.002&0.000&Cubic&227&1.42&2\\ mp-11651&Yb$_3$SnO&4.41&100.89&0.00&91.65&-&0.006&0.000&Cubic&221&2.31&2\\ mp-11652&Yb$_3$PbO&4.50&83.85&0.00&79.89&-&0.000&0.000&Cubic&221&2.62&2\\ mp-11665&Ce$_2$(Zn$_2$Ge)$_3$&5.65&-&0.00&75.62&-&0.000&0.000&Hexagonal&189&2.00&1\\ mp-11666&Pr$_2$(Zn$_2$Ge)$_3$&4.58&351.59&0.00&75.65&-&0.000&0.000&Hexagonal&189&1.93&2\\ mp-11667&Nd$_2$(Zn$_2$Ge)$_3$&4.56&335.14&0.00&75.80&-&0.000&0.000&Hexagonal&189&2.00&2\\ mp-11675&NbTe$_2$&6.23&57.72&0.00&81.67&35.11&0.000&0.000&Monoclinic&12&2.18&2\\ mp-11690&Tc$_2$P$_3$&9.21&-&0.00&-&-&0.002&0.000&Monoclinic&12&3.92&1\\ mp-11693&TePt&7.14&19071.38&0.00&69.56&55.32&0.075&0.000&Trigonal&166&2.53&1\\ mp-11696&As$_3$W$_2$&6.62&1.67&0.00&68.97&136.14&0.035&0.000&Monoclinic&12&1.80&1\\ mp-11697&TaSb$_2$&8.29&71.91&0.00&90.25&102.92&0.106&0.000&Monoclinic&12&2.78&1\\ mp-11698&Tb&3.31&2000.00&0.00&95.00&-2.22&0.000&0.000&Trigonal&166&1.95&2\\ mp-11705&Dy$_2$Fe$_2$Si$_2$C&6.01&251.99&0.00&68.54&-&0.005&0.000&Monoclinic&12&2.07&1\\ mp-11711&Gd(BO$_2$)$_3$&2.10&578.75&0.02&78.75&-&0.000&0.000&Monoclinic&15&2.42&2\\ mp-11722&PrGe$_2$&5.40&710.60&0.05&72.16&-&0.000&0.000&Tetragonal&141&2.19&2\\ mp-11726&LaSi$_4$Ni$_9$&9.38&18.27&0.00&61.36&-&0.000&0.000&Tetragonal&140&1.52&2\\ mp-11733&Lu$_3$InN&5.07&5126.50&0.00&95.90&-&0.000&0.000&Cubic&221&2.51&2\\ mp-11734&Sr$_2$MgReO$_6$&4.81&425.47&0.00&81.89&-&0.000&0.000&Cubic&225&1.23&2\\ mp-11740&KNdTe$_2$&2.53&61.78&0.00&82.22&-&0.000&0.000&Trigonal&166&2.19&2\\ mp-11742&CsNdTe$_2$&2.67&-&0.00&86.66&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-11750&Ti$_6$Si$_2$B&6.78&126.11&0.00&84.17&149.48&0.000&0.000&Hexagonal&189&1.40&2\\ mp-11752&Lu$_7$(NiTe)$_2$&4.67&4866.54&0.00&88.94&-&0.000&0.000&Orthorhombic&44&2.36&2\\ mp-11753&Lu$_7$(TePd)$_2$&4.57&13479.64&0.02&83.31&-&0.000&0.000&Orthorhombic&44&2.44&2\\ mp-11754&Sc$_6$Te$_2$Os&6.16&-&0.07&87.85&72.16&0.000&0.000&Hexagonal&189&3.10&2\\ mp-11760&ErCd$_2$Cu&3.30&90.96&0.12&52.93&-&0.000&0.000&Orthorhombic&63&2.71&2\\ mp-11764&HoSnPd&6.06&19512.45&0.00&70.70&-&0.000&0.000&Orthorhombic&62&2.19&2\\ mp-11765&Ti$_5$Se$_4$&6.14&13.98&0.00&69.40&-&0.004&0.000&Tetragonal&87&1.90&1\\ mp-11769&CoCu$_2$SiS$_4$&5.21&14.98&0.06&36.86&-&0.000&0.000&Tetragonal&121&1.99&2\\ mp-11770&CoCu$_2$SnS$_4$&5.17&20.98&0.05&47.34&71.74&0.000&0.000&Tetragonal&121&1.88&2\\ mp-11771&CoCu$_2$SnSe$_4$&3.99&25.80&0.06&55.79&-&0.000&0.000&Tetragonal&121&2.10&2\\ mp-11775&RbUO$_3$&4.98&3630.81&0.00&100.00&-&0.000&0.000&Cubic&221&5.00&2\\ mp-11784&LaYbSe$_3$&3.18&47.27&0.19&75.58&-&0.000&0.000&Orthorhombic&63&2.36&2\\ mp-11798&Fe$_3$Pt&5.46&16947.16&0.04&35.51&177.33&0.003&0.000&Tetragonal&123&1.97&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-11799&PrNi&4.81&80.06&0.00&83.53&-&0.000&0.000&Orthorhombic&63&1.87&2\\ mp-11800&Co$_3$Se$_4$&5.74&37.04&0.02&59.33&96.37&0.000&0.000&Monoclinic&12&2.10&2\\ mp-11801&K$_3$N&-0.03&21.34&0.53&-&-&0.009&0.000&Hexagonal&193&1.00&1\\ mp-11806&LiMgSnPt&7.23&17819.77&0.00&67.83&88.21&0.000&0.000&Cubic&216&2.21&2\\ mp-11807&LiPt&4.35&30410.13&0.00&64.58&121.36&0.000&0.000&Hexagonal&187&2.64&2\\ mp-11808&ScNi$_4$Sn&8.49&363.71&0.00&67.22&152.39&0.000&0.000&Cubic&216&1.53&2\\ mp-11809&TiAl$_2$&7.62&3.35&0.00&73.27&108.18&0.021&0.000&Orthorhombic&65&1.88&1\\ mp-11811&CaGaAu&3.93&36743.80&0.00&60.86&-&0.050&0.000&Orthorhombic&62&1.96&1\\ mp-11814&Rb$_2$Au$_3$&2.52&47688.49&0.00&58.89&-&0.000&0.000&Orthorhombic&71&2.13&2\\ mp-11815&SrSbAu&4.17&27633.55&0.32&69.22&-&0.002&0.000&Hexagonal&194&2.46&2\\ mp-11816&BaCdGe&2.88&464.44&0.00&34.81&-&0.021&0.000&Hexagonal&194&2.33&2\\ mp-11818&BaZnGe&3.07&543.22&0.00&62.32&39.99&0.024&0.000&Hexagonal&194&1.89&2\\ mp-11819&BaSnHg&3.57&-&0.00&77.00&-&0.008&0.000&Hexagonal&194&2.28&2\\ mp-11820&BaNa$_2$&0.98&300.25&0.00&-&-&0.006&0.000&Hexagonal&194&1.81&2\\ mp-11822&Ca$_3$GeN&3.31&458.76&0.00&50.00&54.63&0.000&0.000&Cubic&221&1.69&2\\ mp-11826&CaPd$_5$&3.15&65747.90&0.00&26.00&113.95&0.005&0.000&Hexagonal&191&2.35&1\\ mp-11830&LiCeSn&6.01&-&0.17&85.12&-&0.000&0.000&Cubic&216&1.97&2\\ mp-11831&YbZnSn&4.94&70.00&0.00&85.54&-&0.007&0.000&Hexagonal&186&2.02&2\\ mp-11832&Cs&0.54&-&0.04&100.00&-&0.000&0.000&Hexagonal&194&-&2\\ mp-11833&UCuGe&8.74&318.06&0.08&45.80&-&0.000&0.000&Hexagonal&187&4.00&2\\ mp-11834&CuNiSb$_2$&8.90&14.78&0.00&71.37&92.03&0.000&0.000&Trigonal&164&2.59&2\\ mp-11836&ErSbPd&5.99&19132.43&0.00&72.74&-&0.000&0.000&Cubic&216&2.63&2\\ mp-11839&GdSbPt&5.14&13041.59&0.00&79.98&-&0.000&0.000&Cubic&216&2.69&2\\ mp-11840&BaAg&2.41&520.98&0.00&69.00&-&0.004&0.000&Orthorhombic&62&1.54&2\\ mp-11841&CeAg&6.42&-&0.07&83.69&-&0.000&0.000&Tetragonal&123&1.83&2\\ mp-11843&DyAl&4.62&334.94&0.02&89.16&-&0.000&0.000&Cubic&221&2.48&2\\ mp-11846&Pr(AlZn)$_2$&4.91&46.52&0.00&80.58&-&0.000&0.000&Tetragonal&139&1.94&2\\ mp-11851&ErCoSn&6.24&139.42&0.00&85.56&-&0.005&0.000&Orthorhombic&62&2.05&2\\ mp-11852&NdCu$_2$&5.15&34.69&0.00&69.71&-&0.002&0.000&Orthorhombic&74&2.26&1\\ mp-11855&ErMn$_2$&4.60&144.85&0.04&96.98&-&0.000&0.000&Hexagonal&194&2.32&2\\ mp-11859&La(SiAu)$_2$&8.10&38123.00&0.00&58.13&-&0.000&0.000&Tetragonal&139&2.11&2\\ mp-11860&HoMnGa&3.88&440.56&0.22&97.15&-&0.000&0.000&Hexagonal&189&2.24&2\\ mp-11870&Hg$_2$Rh&2.71&-&0.00&75.00&88.45&0.000&0.000&Tetragonal&123&2.94&2\\ mp-11871&HoNi&4.75&377.54&0.00&84.76&-&0.000&0.000&Orthorhombic&62&2.17&2\\ mp-11872&Ag$_2$O$_3$&1.82&552.27&0.19&69.00&-&0.000&0.000&Cubic&224&1.20&2\\ mp-11873&TlAsPd$_5$&5.52&48731.51&0.00&35.13&136.28&0.007&0.000&Tetragonal&123&2.50&2\\ mp-11879&BaNiSn$_3$&6.73&124.85&0.00&74.03&55.56&0.055&0.000&Tetragonal&107&1.62&2\\ mp-11882&TiCuHg$_2$&5.36&-&0.25&64.20&-&0.000&0.000&Cubic&216&2.75&2\\ mp-11883&MgIr$_2$&6.92&514003.88&0.00&50.00&196.51&0.000&0.000&Hexagonal&194&1.74&2\\ mp-11927&Pr$_2$AlCo$_2$&4.80&85.89&0.05&87.16&-&0.000&0.000&Orthorhombic&71&2.01&2\\ mp-11928&Pr$_2$AlCo$_2$&4.83&85.89&0.04&87.16&-&0.000&0.000&Monoclinic&15&2.01&2\\ mp-11944&LiYbGe$_2$&2.29&644.58&0.00&73.40&-&0.000&0.000&Orthorhombic&62&2.37&2\\ mp-11952&KHg$_1$$_1$&1.51&-&0.01&-&-&0.000&0.000&Cubic&221&2.97&2\\ mp-11953&RbHg$_1$$_1$&1.52&-&0.00&100.00&-&0.000&0.000&Cubic&221&3.00&2\\ mp-11957&CaSn$_2$Ir&7.56&223658.24&0.00&77.00&77.69&0.000&0.000&Orthorhombic&63&1.55&2\\ mp-11958&CaSn$_2$Pd&6.90&19619.75&0.00&61.22&60.80&0.021&0.000&Orthorhombic&63&1.79&1\\ mp-11959&CaSn$_2$Rh&7.07&5240.64&0.00&76.40&67.26&0.000&0.000&Orthorhombic&63&1.87&2\\ mp-11964&Ce$_2$CdPt$_2$&6.59&-&0.00&70.49&-&0.014&0.000&Tetragonal&127&2.59&2\\ mp-11965&Ce$_2$CdPd$_2$&5.99&-&0.00&57.75&-&0.007&0.000&Tetragonal&127&2.48&2\\ mp-11971&HoSnRh&6.54&5360.78&0.00&84.15&-&0.000&0.000&Hexagonal&189&2.27&1\\ mp-11973&YbSnRh&5.68&5092.46&0.00&84.37&-&0.000&0.000&Hexagonal&189&2.27&2\\ mp-11974&TmSnRh&6.55&17204.94&0.00&84.26&-&0.000&0.000&Hexagonal&189&2.27&2\\ mp-11977&LiSnAu&5.54&34807.40&0.00&57.56&63.01&0.067&0.000&Hexagonal&194&1.92&2\\ mp-11984&YMgTl&5.19&6061.45&0.00&89.27&53.94&0.022&0.000&Hexagonal&189&1.74&1\\ mp-11985&LaMgTl&6.55&5226.96&0.00&88.30&-&0.024&0.000&Hexagonal&189&2.23&1\\ mp-11990&Pr$_2$CdNi$_2$&4.38&63.20&0.00&70.67&-&0.000&0.000&Tetragonal&127&2.12&1\\ mp-11991&Nd$_2$CdNi$_2$&4.30&38.38&0.00&70.98&-&0.001&0.000&Tetragonal&127&2.24&1\\ mp-12003&Al$_9$Ir$_2$&7.91&334937.07&0.00&54.00&-&0.000&0.000&Monoclinic&14&2.35&2\\ mp-12004&Er$_2$Al$_3$Si$_2$&6.59&171.75&0.00&82.01&-&0.000&0.000&Monoclinic&12&2.35&2\\ mp-12005&Tm$_2$Al$_3$Si$_2$&6.61&19918.68&0.00&82.10&-&0.000&0.000&Monoclinic&12&2.34&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-12006&CeCdNi$_4$&7.33&-&0.00&60.06&-&0.018&0.000&Cubic&216&1.99&1\\ mp-12007&HoCdCu$_4$&5.07&160.99&0.00&54.37&-&0.000&0.000&Cubic&216&2.46&2\\ mp-12008&ErCdCu$_4$&5.08&80.08&0.00&54.55&-&0.000&0.000&Cubic&216&2.47&2\\ mp-12039&Gd$_2$Mo$_2$C$_3$&5.43&144.92&0.00&61.72&-&0.013&0.000&Monoclinic&12&2.12&1\\ mp-12041&DySbPd&6.45&19425.00&0.05&72.46&-&0.000&0.000&Hexagonal&186&2.64&2\\ mp-12046&Rb$_3$Na(RuO$_4$)$_2$&1.26&-&0.00&100.00&-&0.005&0.000&Trigonal&164&-&2\\ mp-12052&Er$_4$Sb$_3$&5.83&160.14&0.03&90.76&-&0.000&0.000&Cubic&220&2.68&2\\ mp-12054&Cr$_2$B$_3$&8.81&966.88&0.03&60.98&-&0.000&0.000&Orthorhombic&63&1.92&2\\ mp-12055&LaCd$_2$&4.93&2.42&0.00&51.73&-&0.000&0.000&Hexagonal&191&2.74&2\\ mp-12056&Ba(POs)$_2$&6.15&-&0.00&-&-&0.037&0.000&Tetragonal&139&3.89&2\\ mp-12058&Er(PRu)$_2$&8.26&-&0.00&95.00&-&0.004&0.000&Tetragonal&139&2.27&2\\ mp-12060&Nd(AsPd)$_2$&5.79&29702.09&0.03&67.51&-&0.011&0.000&Tetragonal&139&2.56&1\\ mp-12061&Lu(FeB)$_2$&5.47&3873.37&0.00&53.92&-&0.000&0.000&Tetragonal&139&1.97&2\\ mp-12062&AgB$_2$&5.47&1230.16&0.52&57.48&-&0.000&0.000&Hexagonal&191&1.36&2\\ mp-12063&Ce(AgGe)$_2$&6.11&-&0.16&70.76&-&0.006&0.000&Tetragonal&139&1.83&2\\ mp-12065&Ag$_3$Pt&3.76&12268.46&0.03&67.87&120.19&0.000&0.000&Cubic&221&1.75&2\\ mp-12070&CuAs&6.47&6.19&0.05&72.92&102.16&0.015&0.000&Hexagonal&194&2.64&2\\ mp-12072&UAu$_2$&8.02&35568.96&0.00&47.00&-&0.001&0.000&Hexagonal&191&3.21&1\\ mp-12073&Ba(BIr)$_2$&5.39&386900.52&0.00&0.00&-&0.003&0.000&Tetragonal&139&1.86&2\\ mp-12075&Tb(FeB)$_2$&5.15&1383.67&0.00&51.67&-&0.000&0.000&Tetragonal&139&1.66&2\\ mp-12076&Tm(FeB)$_2$&5.34&15936.81&0.00&53.10&-&0.000&0.000&Tetragonal&139&1.96&2\\ mp-12077&Y(FeB)$_2$&5.19&406.45&0.00&40.01&-&0.000&0.000&Tetragonal&139&1.31&2\\ mp-12079&K(CoS)$_2$&4.65&38.33&0.00&53.80&45.22&0.000&0.000&Tetragonal&139&1.55&2\\ mp-12080&Dy(CrGe)$_2$&6.05&617.84&0.14&75.34&-&0.001&0.000&Tetragonal&139&2.26&2\\ mp-12082&Er(CrSi)$_2$&6.52&130.64&0.11&81.66&-&0.003&0.000&Tetragonal&139&2.12&1\\ mp-12083&CrIr$_3$&9.41&501300.84&0.00&80.00&307.18&0.000&0.000&Cubic&221&1.84&2\\ mp-12084&Lu(CrSi)$_2$&6.55&3312.68&0.10&81.97&-&0.000&0.000&Tetragonal&139&2.12&2\\ mp-12085&Np(CrSi)$_2$&9.69&-&0.27&67.73&-&0.000&0.000&Tetragonal&139&1.72&2\\ mp-12086&Cu$_3$Pt&6.53&15935.24&0.00&53.64&159.32&0.000&0.000&Cubic&221&2.44&2\\ mp-12087&Cu$_2$S&7.01&7.07&0.09&35.36&97.09&0.037&0.034&Cubic&225&2.21&1\\ mp-12088&Dy(SiOs)$_2$&7.10&-&0.00&82.16&-&0.007&0.000&Tetragonal&139&3.99&2\\ mp-12091&Tl(FeS)$_2$&5.66&5053.15&0.11&4.74&-&0.000&0.000&Tetragonal&139&1.15&2\\ mp-12098&K(PRh)$_2$&4.33&12941.53&0.00&75.00&-&0.000&0.000&Tetragonal&139&2.29&2\\ mp-12100&Lu(SiNi)$_2$&7.21&3187.52&0.00&73.81&-&0.000&0.000&Tetragonal&139&1.93&2\\ mp-12101&Lu(SiOs)$_2$&7.02&-&0.00&82.85&-&0.000&0.000&Tetragonal&139&3.96&2\\ mp-12105&RbO$_2$&0.41&11277.93&0.00&100.00&20.83&0.000&0.000&Tetragonal&139&-&2\\ mp-12107&TiPt$_3$&8.00&29118.65&0.00&68.19&237.06&0.000&0.000&Cubic&221&2.57&2\\ mp-12108&VPt$_2$&7.43&27903.73&0.00&64.61&246.69&0.000&0.000&Orthorhombic&71&2.53&2\\ mp-12109&ZrRe$_2$&6.25&889.28&0.00&65.26&251.43&0.006&0.000&Hexagonal&194&1.17&2\\ mp-12110&TaRu&7.54&-&0.03&100.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-12117&PrS$_2$&6.75&70.83&1.50&69.35&-&0.000&0.000&Cubic&227&2.10&2\\ mp-12118&InCu$_2$&8.87&123.28&0.11&69.00&93.52&0.000&0.000&Hexagonal&194&2.43&2\\ mp-12119&Cs(FeSb)$_2$&5.29&-&0.15&68.64&-&0.000&0.000&Tetragonal&139&2.42&2\\ mp-12128&Li$_2$MgIn&4.45&191.21&0.00&85.21&-&0.000&0.000&Cubic&225&2.43&2\\ mp-12129&LuInPd$_2$&6.27&32199.03&0.00&66.92&-&0.000&0.000&Cubic&225&2.50&2\\ mp-12137&Ca(ZnSi)$_2$&5.35&4.71&0.01&66.69&70.35&0.007&0.000&Tetragonal&139&1.53&1\\ mp-12145&K$_2$BaCu(NO$_2$)$_6$&1.06&103.54&0.14&41.00&-&0.000&0.000&Orthorhombic&69&1.68&2\\ mp-12161&K$_2$SrCu(NO$_2$)$_6$&1.31&5.06&0.13&75.20&-&0.000&0.000&Orthorhombic&69&1.54&2\\ mp-12175&Y$_5$Pt$_4$&4.86&20083.45&0.01&78.34&-&0.001&0.000&Orthorhombic&62&2.67&2\\ mp-12185&LiCu(PO$_3$)$_3$&2.32&3.76&0.00&39.41&-&0.000&0.000&Orthorhombic&19&1.88&2\\ mp-12241&Ca$_1$$_1$Sb$_1$$_0$&4.84&11.27&0.00&83.00&-&0.006&0.000&Tetragonal&139&2.56&2\\ mp-12264&LiYbF$_4$&-2.69&81.44&0.00&92.28&-&0.000&0.000&Tetragonal&88&2.11&2\\ mp-12265&SrCuF$_4$&0.08&2.52&0.00&75.20&66.91&0.000&0.000&Tetragonal&140&1.73&2\\ mp-12266&CaCuF$_4$&0.80&4.02&0.00&41.00&75.93&0.000&0.000&Tetragonal&140&1.64&2\\ mp-12268&BaCuF$_4$&0.93&200.42&0.00&41.00&56.73&0.000&0.000&Orthorhombic&36&1.77&2\\ mp-12274&LaAl$_4$Co&8.00&13.94&0.00&76.87&-&0.006&0.000&Orthorhombic&51&2.21&1\\ mp-12275&SrZnSb$_2$&4.84&9.13&0.00&85.60&-&0.043&0.000&Orthorhombic&62&2.71&1\\ mp-12277&CaAgP&4.92&408.32&0.00&69.00&-&0.026&0.026&Hexagonal&189&1.31&1\\ mp-12283&Li$_5$Tl$_2$&2.94&8661.54&0.00&25.00&-&0.000&0.000&Trigonal&166&1.67&2\\ mp-12304&Sc$_1$$_1$Ir$_4$&5.40&333764.55&0.00&100.00&-&0.000&0.000&Cubic&225&2.50&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-12305&Sc$_1$$_1$Os$_4$&4.85&-&0.00&100.00&-&0.000&0.000&Cubic&225&4.02&2\\ mp-12322&RbGd$_2$CuS$_4$&3.29&2359.97&0.00&72.14&-&0.001&0.000&Orthorhombic&63&2.43&1\\ mp-12325&CsYbSe$_2$&0.83&-&0.23&81.11&-&0.000&0.000&Hexagonal&194&2.40&2\\ mp-12351&PrTe$_3$&4.92&78.88&0.00&80.38&-&0.000&0.000&Orthorhombic&63&2.25&2\\ mp-12359&AgSbTe$_2$&5.55&190.51&0.06&75.67&52.36&0.060&0.000&Tetragonal&123&2.24&1\\ mp-12374&CeSnRh&8.67&-&0.10&83.40&-&0.000&0.000&Hexagonal&189&2.19&2\\ mp-12378&LaSnRh&8.67&5518.03&0.00&83.36&-&0.000&0.000&Hexagonal&189&2.19&1\\ mp-12381&PrSnRh&6.53&5527.20&0.00&83.43&-&0.000&0.000&Hexagonal&189&2.11&1\\ mp-12382&ErSi$_2$Ni&7.34&149.08&0.00&76.93&-&0.001&0.000&Orthorhombic&63&2.06&1\\ mp-12384&NaEr(PS$_3$)$_2$&2.72&90.85&0.00&51.13&-&0.003&0.000&Triclinic&2&2.27&1\\ mp-12386&ErSi$_3$Ni&7.44&136.31&0.02&74.04&-&0.002&0.000&Orthorhombic&65&2.01&1\\ mp-12387&YbAsO$_4$&-0.13&67.09&0.00&96.51&-&0.000&0.000&Tetragonal&141&2.63&2\\ mp-12388&Er$_3$Al$_3$NiGe$_2$&6.09&395.33&0.00&79.56&-&0.000&0.000&Hexagonal&189&2.36&2\\ mp-12406&US$_3$&5.42&71.97&0.00&13.00&-&0.002&0.000&Monoclinic&11&5.00&3\\ mp-12410&Ba$_2$TbIrO$_6$&3.60&146129.26&0.00&95.00&-&0.029&0.010&Cubic&225&1.86&1\\ mp-12414&K(USe$_3$)$_2$&4.62&60.10&0.00&50.00&-&0.000&0.000&Orthorhombic&71&3.55&2\\ mp-12422&CoHgC$_4$(SeN)$_4$&-0.35&-&0.26&59.30&-&0.000&0.000&Tetragonal&82&2.43&2\\ mp-12434&Ho$_2$InGe$_2$&5.83&650.00&0.01&84.89&-&0.000&0.000&Tetragonal&127&2.47&2\\ mp-12444&SrCuSF&4.70&2.85&0.00&64.31&-&0.008&0.000&Tetragonal&129&2.01&1\\ mp-12453&HoCuS$_2$&4.07&285.45&0.00&65.30&-&0.000&0.000&Orthorhombic&62&2.40&1\\ mp-12455&TmCuS$_2$&4.19&15948.55&0.00&65.70&-&0.003&0.000&Orthorhombic&62&2.40&1\\ mp-12463&Ni(TePd)$_2$&7.55&28604.85&0.14&53.08&-&0.031&0.000&Orthorhombic&72&2.25&1\\ mp-12464&Co(PdSe)$_2$&5.61&35035.06&0.00&41.68&-&0.000&0.000&Orthorhombic&72&2.29&2\\ mp-12465&Co(TePd)$_2$&7.59&28596.18&0.16&55.32&-&0.000&0.000&Orthorhombic&72&2.29&2\\ mp-12466&Fe(PdSe)$_2$&5.59&35280.27&0.00&31.48&-&0.020&0.000&Orthorhombic&72&2.22&1\\ mp-12467&Ca$_5$Sb$_3$&4.83&10.40&0.00&83.00&38.13&0.000&0.000&Hexagonal&193&2.41&2\\ mp-12469&LaCd$_2$Pd&5.15&16005.20&0.00&45.91&-&0.000&0.000&Orthorhombic&63&2.67&2\\ mp-12480&ScPPt&8.00&23172.50&0.00&72.37&153.58&0.006&0.000&Orthorhombic&62&2.53&1\\ mp-12487&CsDyCdTe$_3$&2.60&-&0.00&76.20&-&0.000&0.000&Orthorhombic&63&2.47&2\\ mp-12504&CeZnPt&6.63&-&0.00&77.78&-&0.002&0.000&Orthorhombic&62&2.37&1\\ mp-12505&LuAgSn&5.86&2949.93&0.00&82.69&-&0.011&0.000&Hexagonal&186&1.87&2\\ mp-12510&LaSnPd&8.48&20679.88&0.00&68.96&-&0.000&0.000&Hexagonal&189&2.11&2\\ mp-12516&NdZnSbO&5.24&29.43&0.00&86.84&-&0.000&0.000&Tetragonal&129&2.43&2\\ mp-12520&SrNi$_2$Ge&5.28&350.70&0.00&68.32&75.19&0.003&0.000&Hexagonal&194&1.69&2\\ mp-12521&SrNi$_3$Ge$_2$&6.08&472.55&0.00&63.30&92.14&0.005&0.000&Hexagonal&194&1.76&2\\ mp-12523&YbPO$_4$&1.65&77.29&0.02&95.00&-&0.000&0.000&Tetragonal&88&2.35&2\\ mp-12524&Al$_2$W&7.36&0.96&0.09&50.91&160.48&0.004&0.000&Hexagonal&181&1.35&2\\ mp-12531&Sn$_4$As$_3$&6.52&25.17&0.00&84.39&-&0.000&0.000&Trigonal&166&2.04&2\\ mp-12537&Ti$_2$GaC&5.93&253.31&0.00&97.30&139.33&0.000&0.000&Hexagonal&194&1.56&2\\ mp-12541&Ca$_4$Hg$_9$&2.96&-&0.03&-&-&0.000&0.000&Cubic&215&2.86&2\\ mp-12546&TiCu$_3$&6.84&7.72&0.00&51.84&139.61&0.000&0.000&Orthorhombic&59&2.04&2\\ mp-12549&BaAl$_9$Ni$_2$&6.93&117.92&0.00&54.65&78.63&0.000&0.000&Hexagonal&191&1.96&2\\ mp-12559&MnAsPd$_2$&5.68&43910.42&0.06&54.04&130.46&0.000&0.000&Cubic&225&2.49&2\\ mp-12561&TaAs$_2$&6.18&83.85&0.00&100.00&135.52&0.124&0.000&Monoclinic&12&2.71&1\\ mp-12562&CeCu$_5$Au&6.96&-&0.00&54.36&-&0.008&0.000&Orthorhombic&62&2.21&1\\ mp-12563&ErGeAu&4.60&26007.75&0.16&65.88&-&0.000&0.000&Hexagonal&186&2.30&2\\ mp-12564&LiSbAu&4.89&34473.83&0.04&59.98&55.45&0.000&0.000&Cubic&216&2.45&2\\ mp-12565&MnAu$_4$&5.67&53284.47&0.00&50.45&128.55&0.000&0.000&Tetragonal&87&2.13&2\\ mp-12569&PrB$_4$&5.84&1018.06&0.00&72.69&-&0.005&0.000&Tetragonal&127&2.11&2\\ mp-12570&ThB$_1$$_2$&7.26&1451.01&0.01&0.00&-&0.002&0.000&Cubic&225&2.15&1\\ mp-12572&CaPd$_3$C&4.85&60783.06&0.23&28.68&-&0.000&0.000&Cubic&221&2.28&2\\ mp-12580&Li$_2$CdSn&4.49&20.67&0.00&50.18&36.74&0.000&0.000&Cubic&225&2.24&2\\ mp-12584&Th$_2$CrN$_3$&8.32&23.58&0.00&80.00&-&0.000&0.000&Orthorhombic&71&1.84&2\\ mp-12585&CrRh$_3$&7.15&16512.41&0.00&75.72&229.77&0.000&0.000&Cubic&221&2.60&2\\ mp-12593&ScIr$_3$&8.32&507193.51&0.00&100.00&242.66&0.000&0.000&Cubic&221&2.50&2\\ mp-12594&TiIr&8.38&437543.03&0.09&95.00&-&0.000&0.000&Cubic&221&1.35&2\\ mp-12595&MoRh&7.78&10001.27&0.00&38.81&266.72&0.000&0.000&Orthorhombic&51&2.20&2\\ mp-12597&TaP&7.76&128.47&0.69&100.00&-&0.013&0.000&Tetragonal&141&2.36&1\\ mp-12598&PrPt$_3$&6.04&25407.47&0.05&71.63&-&0.000&0.000&Cubic&221&2.56&2\\ mp-12599&PrTl&5.21&5606.04&0.00&95.00&-&0.000&0.000&Cubic&221&2.10&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-12600&Pr$_2$Tl&4.76&4011.18&0.02&95.00&-&0.000&0.000&Hexagonal&194&2.10&2\\ mp-12602&PrZn$_5$&3.28&33.46&0.01&81.72&-&0.000&0.000&Hexagonal&191&1.76&2\\ mp-12603&ScSnPt&5.59&17516.76&0.59&73.90&-&0.000&0.000&Cubic&216&2.29&2\\ mp-12605&ReSi$_2$&11.09&846.93&0.20&63.44&-&0.000&0.000&Tetragonal&139&1.24&2\\ mp-12607&PrPt&4.91&18332.62&0.00&78.16&-&0.000&0.000&Orthorhombic&63&2.43&2\\ mp-12608&CuPt$_7$&7.27&30099.64&0.00&64.89&244.79&0.000&0.000&Cubic&225&2.65&2\\ mp-12609&LiCa$_6$Ge&2.18&298.81&0.18&47.80&-&0.000&0.000&Cubic&225&1.56&2\\ mp-12611&Ca$_3$Ga$_8$&3.33&527.22&0.01&100.00&-&0.015&0.000&Orthorhombic&71&1.74&1\\ mp-12613&LaNiSn&8.80&18.29&0.00&81.01&-&0.000&0.000&Orthorhombic&62&1.85&2\\ mp-12614&Ca$_2$Cu&2.80&6.16&0.00&41.00&24.93&0.000&0.000&Orthorhombic&62&1.72&2\\ mp-12615&TbBe$_1$$_3$&4.08&1461.07&0.00&54.69&-&0.000&0.000&Cubic&226&2.04&2\\ mp-12621&NdTeF&5.51&59.23&0.07&85.61&-&0.000&0.000&Tetragonal&129&2.25&2\\ mp-12625&U$_2$TeO$_2$&10.29&89.72&0.00&75.00&-&0.050&0.000&Tetragonal&139&4.43&1\\ mp-12627&Nb$_3$S$_4$&5.09&16.48&0.00&72.58&-&0.000&0.000&Hexagonal&176&1.83&2\\ mp-12628&Rb&0.34&15500.00&0.02&100.00&2.81&0.015&0.000&Cubic&225&-&1\\ mp-12631&SrTcO$_3$&5.92&-&0.00&100.00&176.19&0.000&0.000&Cubic&221&5.00&2\\ mp-12633&Mn$_5$B$_2$P&7.95&264.50&0.00&92.70&-&0.003&0.000&Tetragonal&140&2.02&1\\ mp-12635&TiAu$_4$&6.15&53735.49&0.00&49.75&143.87&0.123&0.000&Tetragonal&87&2.09&1\\ mp-12636&PRu&9.63&-&0.00&-&-&0.000&0.000&Orthorhombic&62&1.66&2\\ mp-12637&Ba$_2$NdNbO$_6$&1.92&198.17&0.02&96.96&-&0.000&0.000&Cubic&225&1.96&2\\ mp-12640&Ba$_2$DyNbO$_6$&2.03&280.37&0.00&96.82&-&0.000&0.000&Cubic&225&2.03&2\\ mp-12641&Ba$_2$HoNbO$_6$&2.10&310.44&0.00&96.80&-&0.005&0.000&Cubic&225&2.02&2\\ mp-12642&Ba$_2$TmNbO$_6$&2.01&7655.89&0.00&96.77&-&0.014&0.000&Cubic&225&2.03&1\\ mp-12647&TbNbO$_4$&2.09&1013.59&0.00&96.84&-&0.009&0.000&Monoclinic&15&1.91&1\\ mp-12648&Ti$_2$Be$_1$$_7$&4.60&450.58&0.00&36.53&127.08&0.001&0.000&Trigonal&166&1.85&2\\ mp-12657&HfAl$_2$&7.21&14589.99&0.00&54.00&120.31&0.007&0.000&Hexagonal&194&2.35&1\\ mp-12659&Mn$_2$Nb&6.01&11.00&0.00&100.00&232.97&0.000&0.000&Hexagonal&194&1.95&2\\ mp-12660&LuB$_6$&6.85&5699.86&0.10&69.31&-&0.000&0.000&Cubic&221&2.39&2\\ mp-12661&Cd$_3$In&3.36&65.96&0.02&44.05&-&0.000&0.000&Cubic&221&2.92&2\\ mp-12662&Re$_2$$_4$Mo$_5$&7.47&997.16&0.00&62.31&-&0.000&0.000&Cubic&217&1.21&2\\ mp-12664&Be$_1$$_2$Au&5.25&37055.29&0.11&30.34&-&0.000&0.000&Tetragonal&139&2.15&2\\ mp-12665&Be$_1$$_2$Ag&4.74&702.54&0.11&34.46&113.00&0.000&0.000&Tetragonal&139&1.68&2\\ mp-12666&Be$_1$$_2$Pd&5.00&35433.54&0.08&12.90&124.18&0.009&0.000&Tetragonal&139&2.30&2\\ mp-12669&Dy$_2$SO$_2$&3.16&325.84&0.00&87.64&-&0.004&0.000&Trigonal&164&2.50&1\\ mp-12670&Ho$_2$SO$_2$&3.18&421.25&0.00&87.73&-&0.022&0.020&Trigonal&164&2.48&1\\ mp-12674&MnAu&5.06&44568.83&0.07&58.56&116.12&0.000&0.000&Cubic&221&2.12&2\\ mp-12675&MnAu&4.52&44568.83&0.07&58.56&116.31&0.003&0.000&Tetragonal&123&2.12&2\\ mp-12678&TaMn$_2$&6.37&93.33&0.00&100.00&242.72&0.002&0.000&Hexagonal&194&2.32&2\\ mp-12681&LiMnTe$_2$&3.52&57.15&0.15&78.23&-&0.005&0.000&Trigonal&156&2.25&2\\ mp-12682&NaMnTe$_2$&2.95&53.79&0.12&79.43&-&0.005&0.000&Trigonal&156&2.26&2\\ mp-12684&LaAl&7.74&1.38&0.00&88.33&53.38&0.036&0.000&Orthorhombic&63&2.32&1\\ mp-12689&Er$_2$InPd$_2$&5.08&22889.28&0.00&73.69&-&0.000&0.000&Tetragonal&127&2.51&2\\ mp-12691&Lu$_2$InPd$_2$&5.05&25519.17&0.00&74.17&-&0.000&0.000&Tetragonal&127&2.49&2\\ mp-12693&Mg$_2$Rh&4.94&13102.03&0.00&66.98&74.32&0.000&0.000&Tetragonal&139&2.41&2\\ mp-12696&YMgPd&4.04&34274.66&0.00&58.61&70.20&0.000&0.000&Hexagonal&189&2.30&2\\ mp-12697&Sc(MnSn)$_6$&8.41&147.16&0.00&84.93&112.56&0.000&0.000&Hexagonal&191&1.77&2\\ mp-12699&Ca$_3$Au$_4$&3.85&49453.31&0.00&47.00&51.25&0.026&0.000&Trigonal&148&2.03&2\\ mp-12700&NbPt$_3$&7.28&27187.77&0.00&70.66&249.91&0.021&0.000&Monoclinic&11&2.56&1\\ mp-12701&NdSn$_2$&6.55&43.63&0.00&83.80&-&0.006&0.000&Orthorhombic&65&1.86&1\\ mp-12703&PrZnNi&4.36&61.17&0.00&81.67&-&0.000&0.000&Hexagonal&189&1.81&2\\ mp-12707&Zr$_2$Np&7.95&-&0.54&50.00&-&0.000&0.000&Hexagonal&191&-&2\\ mp-12710&PrZnPd&3.95&24106.07&0.00&67.55&-&0.000&0.000&Hexagonal&189&2.11&2\\ mp-12712&Zr$_3$Pd$_4$&5.11&43045.60&0.01&35.39&-&0.003&0.000&Trigonal&148&2.43&1\\ mp-12717&U$_3$Sn$_1$$_3$Rh$_4$&9.39&3022.41&0.10&76.58&-&0.000&0.000&Cubic&223&2.68&2\\ mp-12719&LiNdSn&4.12&47.16&0.16&85.27&-&0.000&0.000&Cubic&216&1.98&2\\ mp-12723&CaAu&3.61&47363.09&0.00&47.00&47.71&0.000&0.000&Orthorhombic&63&2.00&2\\ mp-12724&SrZn&2.11&1.58&0.00&89.74&24.49&0.013&0.000&Orthorhombic&62&1.61&1\\ mp-12728&EuTmCuS$_3$&5.32&9851.68&0.00&71.45&-&0.000&0.000&Orthorhombic&63&2.03&2\\ mp-12729&Ba$_2$TmRuO$_6$&3.15&-&0.00&95.00&-&0.000&0.000&Cubic&225&2.07&2\\ mp-12734&NdAl$_3$Pd$_2$&5.91&34373.29&0.00&53.90&-&0.000&0.000&Hexagonal&191&2.37&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-12735&KAg$_2$&2.05&575.10&0.00&69.00&-&0.008&0.000&Hexagonal&194&1.17&2\\ mp-12736&TbB$_2$Rh$_2$C&5.84&10980.90&0.01&79.66&-&0.000&0.000&Tetragonal&139&2.36&2\\ mp-12737&YB$_2$Rh$_2$C&5.90&12366.17&0.00&77.75&-&0.000&0.000&Tetragonal&139&2.62&2\\ mp-12742&MgPd$_3$&4.48&65698.60&0.00&27.70&130.34&0.003&0.000&Tetragonal&139&2.38&1\\ mp-12743&CrTe$_4$Au&5.50&14833.38&0.00&68.08&-&0.000&0.000&Monoclinic&10&2.23&2\\ mp-12746&Ce$_2$Ga$_1$$_0$Pd&5.11&-&0.01&91.44&-&0.011&0.000&Tetragonal&139&2.01&1\\ mp-12748&ThMn$_2$&7.33&17.65&0.07&100.00&-&0.001&0.000&Hexagonal&194&2.05&1\\ mp-12752&Zr$_4$Al$_3$&5.43&24.34&0.00&50.73&108.15&0.000&0.000&Hexagonal&191&2.35&2\\ mp-12753&GdAl&4.44&193.38&0.02&88.99&-&0.000&0.000&Cubic&221&2.46&2\\ mp-12754&ThPt&7.66&14401.30&0.00&66.00&-&0.082&0.000&Orthorhombic&63&2.67&1\\ mp-12755&ThRh&7.48&5944.53&0.00&75.00&-&0.000&0.000&Orthorhombic&63&2.73&2\\ mp-12760&Zr$_6$Al$_2$Co&4.74&30.02&0.00&52.65&106.52&0.000&0.000&Hexagonal&189&2.03&2\\ mp-12761&BeAu$_2$&5.37&55741.48&0.00&45.95&138.79&0.151&0.000&Tetragonal&139&2.13&1\\ mp-12762&PrB$_6$&7.05&1331.37&0.00&65.06&173.92&0.000&0.000&Cubic&221&2.12&2\\ mp-12763&TbB$_6$&6.99&2579.66&0.02&67.47&-&0.000&0.000&Cubic&221&2.01&2\\ mp-12765&GdC$_2$&4.18&196.12&0.02&95.66&-&0.002&0.000&Tetragonal&139&2.37&1\\ mp-12766&Mg$_1$$_3$Al$_1$$_4$&5.37&2.86&0.09&52.18&48.91&0.000&0.000&Cubic&229&2.07&2\\ mp-12769&YSi$_2$&6.99&29.45&0.04&78.71&85.50&0.000&0.000&Tetragonal&141&1.50&2\\ mp-12770&DySi$_2$&6.97&291.88&0.07&82.16&-&0.009&0.000&Tetragonal&141&2.24&1\\ mp-12771&Se&1.78&22.00&0.51&50.00&-&0.193&0.000&Cubic&227&2.31&1\\ mp-12772&Hf$_2$Al&4.91&17665.07&0.04&54.00&113.36&0.000&0.000&Tetragonal&140&2.35&2\\ mp-12773&Zr$_2$Al&4.50&25.69&0.06&50.52&100.16&0.000&0.000&Tetragonal&140&2.35&2\\ mp-12774&ThIr&7.84&247618.82&0.00&-&-&0.000&0.000&Orthorhombic&63&-&2\\ mp-12776&TlFeS$_2$&4.77&5923.04&0.21&6.95&-&0.000&0.000&Tetragonal&119&1.15&2\\ mp-12777&AlCu$_3$&8.51&8.13&0.02&42.61&130.55&0.000&0.000&Cubic&225&2.23&2\\ mp-12778&VOs&8.06&-&0.00&54.00&283.78&0.000&0.000&Cubic&221&4.26&2\\ mp-12780&Sr(GaAu)$_2$&3.53&36301.90&0.00&66.38&-&0.086&0.000&Tetragonal&129&2.05&1\\ mp-12781&ScAl$_2$Ni&6.79&866.14&0.00&67.87&107.12&0.000&0.000&Orthorhombic&63&2.01&2\\ mp-12782&YbAl$_2$Ni&5.44&77.84&0.00&79.24&-&0.010&0.000&Orthorhombic&63&2.21&1\\ mp-12783&Sr(CdGa)$_2$&2.72&199.16&0.00&62.69&-&0.021&0.000&Tetragonal&139&2.55&1\\ mp-12784&YbAlAu&4.65&28332.07&0.00&68.40&-&0.011&0.000&Orthorhombic&62&2.30&1\\ mp-12793&NdAl&4.43&48.96&0.04&88.54&-&0.000&0.000&Cubic&221&2.32&2\\ mp-12794&Al$_2$Cu&6.92&6.28&0.15&46.97&90.21&0.000&0.000&Tetragonal&123&2.27&2\\ mp-12798&Ni$_3$Pt&7.80&16568.16&0.00&61.26&206.37&0.011&0.000&Cubic&221&2.03&2\\ mp-12801&CoCu$_2$Sn&8.53&29.74&0.25&61.79&-&0.000&0.000&Cubic&225&1.88&2\\ mp-12803&BaEr$_2$F$_8$&-1.08&216.75&0.00&95.00&-&0.003&0.000&Monoclinic&12&2.06&1\\ mp-12813&YbIn$_2$Rh&6.16&4080.47&0.00&93.20&-&0.000&0.000&Orthorhombic&63&2.61&2\\ mp-12815&Na$_2$LiAu$_3$&2.90&52310.51&0.00&46.74&-&0.016&0.000&Hexagonal&194&2.13&2\\ mp-12817&Tb(Zn$_1$$_0$Fe)$_2$&2.99&204.26&0.00&72.54&-&0.000&0.000&Cubic&227&1.61&2\\ mp-12832&Ba$_3$CaRu$_2$O$_9$&3.56&-&0.02&-&-&0.011&0.000&Trigonal&164&1.77&1\\ mp-12834&ThCu$_6$&7.11&15.31&0.00&41.00&-&0.001&0.000&Orthorhombic&62&2.21&1\\ mp-12837&Er$_3$FeSi$_3$&5.43&188.68&0.00&80.17&-&0.003&0.000&Monoclinic&12&2.25&1\\ mp-12838&Tm$_3$FeSi$_3$&5.41&21937.25&0.00&80.29&-&0.003&0.000&Monoclinic&12&2.23&1\\ mp-12846&YbGaGe&4.02&506.13&0.00&85.74&-&0.001&0.000&Hexagonal&194&2.29&2\\ mp-12855&Cu$_2$HgGeSe$_4$&3.07&-&0.00&47.78&-&0.004&0.002&Tetragonal&121&2.48&1\\ mp-12856&Pr(AlSi)$_2$&6.08&60.31&0.00&75.00&-&0.000&0.000&Trigonal&164&2.02&2\\ mp-12857&Mn$_3$N$_2$&6.57&0.01&0.10&100.00&-&0.000&0.000&Tetragonal&139&2.05&2\\ mp-12863&Ba(AlSi)$_2$&5.20&224.52&0.01&49.41&48.07&0.015&0.000&Tetragonal&139&1.86&2\\ mp-12872&ErIn$_5$Co&7.55&234.21&0.01&97.19&-&0.002&0.000&Tetragonal&123&2.56&2\\ mp-12874&Si$_2$Ru&8.11&-&0.29&45.00&-&0.019&0.000&Cubic&225&1.50&2\\ mp-12875&ReO$_2$&5.54&938.78&0.12&69.00&-&0.000&0.000&Tetragonal&136&1.17&2\\ mp-12876&ThPS&8.13&20.74&0.00&13.00&-&0.000&0.000&Tetragonal&129&1.66&2\\ mp-12884&Hf$_5$Te$_4$&6.98&12112.68&0.00&75.00&76.28&0.002&0.000&Tetragonal&87&2.31&1\\ mp-12889&ZrU$_3$Sb$_5$&9.67&58.85&0.00&78.70&-&0.000&0.000&Hexagonal&193&4.08&2\\ mp-12890&HfU$_3$Sb$_5$&9.76&2312.47&0.00&83.00&-&0.000&0.000&Hexagonal&193&4.08&2\\ mp-12892&CaSi$_2$&5.96&6.36&0.08&45.00&53.59&0.071&0.000&Hexagonal&191&1.43&1\\ mp-12895&YbGa$_4$Ni&4.09&392.75&0.00&93.25&-&0.004&0.000&Orthorhombic&63&1.99&1\\ mp-12899&HoSi&5.36&430.97&0.00&87.72&-&0.000&0.000&Orthorhombic&63&2.33&2\\ mp-12900&HoSi&5.36&430.97&0.00&87.72&-&0.000&0.000&Orthorhombic&62&2.33&2\\ mp-12902&ErAgTe$_2$&4.37&246.67&0.00&80.09&-&0.000&0.000&Tetragonal&113&2.14&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-12905&Ba$_3$CrN$_3$&3.41&327.84&0.00&80.00&-&0.000&0.000&Hexagonal&176&1.82&2\\ mp-12906&Sr$_3$CrN$_3$&3.79&3.16&0.00&96.70&44.46&0.000&0.000&Hexagonal&176&1.84&2\\ mp-12910&GeS&5.05&901.85&0.04&38.67&35.14&0.014&0.000&Orthorhombic&63&2.29&1\\ mp-12912&Ba$_2$PrRuO$_6$&3.11&-&0.00&95.00&-&0.000&0.000&Cubic&225&1.91&2\\ mp-12919&LaPIr&8.90&290109.54&0.00&95.00&-&0.000&0.000&Tetragonal&109&2.19&2\\ mp-12921&PrPIr&6.55&288553.75&0.00&95.00&-&0.000&0.000&Tetragonal&109&2.02&2\\ mp-12923&SrPIr&5.65&337978.36&0.00&100.00&-&0.000&0.000&Cubic&198&1.66&2\\ mp-12932&TbTaO$_4$&2.25&854.31&0.00&97.66&-&0.008&0.004&Monoclinic&13&2.23&1\\ mp-12933&TmTaO$_4$&2.20&11494.54&0.00&97.59&-&0.006&0.000&Monoclinic&13&2.48&1\\ mp-12940&HoIn$_5$Rh&7.41&2626.75&0.00&95.96&-&0.000&0.000&Tetragonal&123&2.64&2\\ mp-12947&LaMgCu$_2$&6.24&4.53&0.00&67.59&-&0.000&0.000&Hexagonal&194&2.22&2\\ mp-12953&TmAgTe$_2$&4.73&9061.68&0.02&80.13&48.83&0.004&0.000&Trigonal&164&2.14&2\\ mp-12961&YAlPd&5.31&33862.15&0.00&58.99&94.16&0.000&0.000&Hexagonal&189&2.41&2\\ mp-12962&Zr$_6$FeSb$_2$&5.88&22.75&0.00&56.19&113.46&0.000&0.000&Hexagonal&189&2.65&2\\ mp-12964&TbNi$_4$B&6.78&907.18&0.00&69.83&-&0.000&0.000&Hexagonal&191&1.59&2\\ mp-12965&ErNi$_4$B&6.67&216.19&0.00&70.33&-&0.001&0.000&Hexagonal&191&1.82&2\\ mp-12972&Zr$_6$Sb$_2$Pt&6.21&6252.30&0.00&61.32&119.52&0.000&0.000&Hexagonal&189&2.85&2\\ mp-12974&Pr$_2$CdPd$_2$&3.87&24836.18&0.00&57.85&-&0.007&0.000&Tetragonal&127&2.38&1\\ mp-12977&Dy$_2$CdPd$_2$&3.82&23337.04&0.00&60.31&-&0.003&0.000&Tetragonal&127&2.56&2\\ mp-12981&ScN&6.68&2287.33&1.03&100.00&-&0.020&0.000&Cubic&221&2.50&2\\ mp-12982&ScAs&5.88&1127.53&0.48&100.00&-&0.042&0.000&Cubic&221&2.81&2\\ mp-12983&ScSb&7.13&819.10&0.32&87.58&-&0.002&0.000&Cubic&221&2.87&2\\ mp-12985&PrCo$_2$B$_2$C&5.43&371.17&0.06&80.52&-&0.000&0.000&Tetragonal&139&1.94&2\\ mp-12986&PrB$_2$Pt$_2$C&6.76&21942.75&0.03&71.43&-&0.000&0.000&Tetragonal&139&2.49&2\\ mp-12990&Ti$_2$AlC&6.79&3.13&0.00&87.23&137.14&0.000&0.000&Hexagonal&194&1.58&2\\ mp-12996&LaMg$_2$Pd&5.45&25597.95&0.00&62.58&-&0.000&0.000&Orthorhombic&63&2.26&2\\ mp-13000&Ba$_2$HoTaO$_6$&2.11&307.07&0.00&97.62&-&0.003&0.000&Tetragonal&87&2.18&2\\ mp-13001&Ba$_2$HoTaO$_6$&2.13&307.07&0.00&97.62&-&0.000&0.000&Cubic&225&2.18&2\\ mp-13005&LaCrGe$_3$&8.07&695.92&0.00&69.11&-&0.000&0.000&Hexagonal&194&2.24&2\\ mp-13007&PrCrGe$_3$&6.63&727.52&0.03&69.23&-&0.000&0.000&Hexagonal&194&2.17&2\\ mp-13008&NdCrGe$_3$&6.63&706.65&0.04&69.44&-&0.022&0.000&Hexagonal&194&2.24&1\\ mp-13010&YSn$_2$&6.86&37.33&0.00&83.27&59.13&0.000&0.000&Orthorhombic&63&1.59&2\\ mp-13018&UCo$_4$Sn&9.03&73.05&0.05&76.33&-&0.000&0.000&Cubic&216&3.02&2\\ mp-13020&Ti$_5$CuSb$_2$&7.62&8.70&0.00&83.37&-&0.000&0.000&Tetragonal&140&2.19&2\\ mp-13025&YbZnPd&2.98&21876.98&0.00&70.10&-&0.020&0.000&Orthorhombic&62&2.30&1\\ mp-13026&YbZnPt&3.49&14222.41&0.00&79.08&-&0.027&0.000&Orthorhombic&62&2.43&1\\ mp-13027&YbZnAu&3.16&25832.54&0.00&70.43&-&0.000&0.000&Orthorhombic&62&2.19&2\\ mp-13034&MoN&7.30&34.21&0.32&0.00&-&0.000&0.000&Cubic&216&1.63&2\\ mp-13035&MoN&10.66&34.21&0.74&0.00&-&0.000&0.000&Cubic&221&1.63&2\\ mp-13036&MoN&10.59&34.21&0.09&0.00&-&0.000&0.000&Hexagonal&187&1.63&2\\ mp-13037&TmGe$_2$&5.02&15655.91&0.00&74.20&-&0.000&0.000&Orthorhombic&63&2.39&2\\ mp-13045&EuCuSn$_2$&6.17&29.75&0.01&77.99&-&0.003&0.000&Orthorhombic&63&1.63&1\\ mp-13051&Sr$_2$Si&3.34&1.23&0.08&92.40&-&0.030&0.000&Hexagonal&194&1.50&1\\ mp-13052&Sr$_5$Si$_3$&2.71&1.41&0.10&91.13&-&0.003&0.000&Tetragonal&140&1.50&1\\ mp-13053&SrSi&4.21&2.05&0.01&86.65&-&0.007&0.000&Orthorhombic&62&1.50&1\\ mp-13064&Dy$_2$O$_3$&2.45&339.89&0.06&95.00&-&0.007&0.000&Trigonal&164&2.50&1\\ mp-13065&Ho$_2$O$_3$&2.35&439.18&0.07&95.00&-&0.026&0.020&Trigonal&164&2.48&1\\ mp-13066&Er$_2$O$_3$&2.43&209.96&0.07&95.00&-&0.000&0.000&Trigonal&164&2.50&2\\ mp-13067&Tm$_2$O$_3$&2.46&24517.21&0.08&95.00&-&0.002&0.000&Trigonal&164&2.48&2\\ mp-13069&Er(AlGe)$_2$&6.06&625.29&0.00&71.13&-&0.005&0.000&Trigonal&164&2.39&1\\ mp-13070&Sc$_2$AlC&4.47&2093.27&0.10&90.37&86.25&0.000&0.000&Hexagonal&194&2.39&2\\ mp-13071&Sc$_2$TlC&5.32&7152.79&0.01&100.00&80.14&0.000&0.000&Hexagonal&194&2.40&2\\ mp-13073&PrNiGe$_3$&6.16&716.75&0.00&66.03&-&0.003&0.000&Orthorhombic&65&2.09&1\\ mp-13074&LuNiPb&6.98&2517.70&0.00&64.91&-&0.000&0.000&Hexagonal&189&2.57&2\\ mp-13076&IrN$_2$&9.02&476984.62&0.22&-&-&0.000&0.000&Orthorhombic&58&-&2\\ mp-13079&Mn$_2$AlCo&6.75&19.69&0.03&86.44&158.80&0.000&0.000&Cubic&216&2.00&2\\ mp-13082&Mn$_2$CoSi&8.12&20.27&0.02&84.97&211.26&0.000&0.000&Cubic&216&1.88&2\\ mp-13090&YMgAl&4.19&28.31&0.00&82.48&57.46&0.001&0.000&Hexagonal&189&2.06&1\\ mp-13092&Zr$_6$Al$_2$Ni&4.93&26.54&0.02&50.86&104.88&0.000&0.000&Hexagonal&189&1.81&2\\ mp-13093&La$_3$Ni$_2$Sn$_7$&8.77&23.88&0.00&80.69&-&0.000&0.000&Orthorhombic&65&1.78&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-13094&YAl$_2$Ni&6.24&27.13&0.00&74.87&92.60&0.000&0.000&Orthorhombic&63&1.81&2\\ mp-13095&YAlNi&5.77&30.81&0.00&78.10&93.21&0.000&0.000&Hexagonal&189&1.64&1\\ mp-13096&Y$_3$AlNi$_8$&5.98&30.52&0.21&71.31&-&0.001&0.000&Hexagonal&194&1.38&2\\ mp-13098&YN&5.55&37.15&0.94&100.00&-&0.037&0.000&Cubic&221&-&1\\ mp-13100&MoPt$_3$&8.11&27068.54&0.15&56.70&245.70&0.013&0.000&Cubic&221&2.52&1\\ mp-13116&NiN&6.16&20.18&0.29&56.00&-&0.000&0.000&Cubic&216&1.32&2\\ mp-13118&CeZn$_3$Pd$_2$&4.85&-&0.00&61.47&-&0.005&0.000&Hexagonal&191&2.11&1\\ mp-13120&CeSi$_3$Ru&8.77&-&0.00&76.22&-&0.004&0.000&Tetragonal&107&2.01&2\\ mp-13121&CeGe$_3$Rh&7.60&-&0.00&69.26&-&0.000&0.000&Tetragonal&107&2.39&2\\ mp-13122&CeGe$_3$Ir&8.05&-&0.00&67.61&-&0.000&0.000&Tetragonal&107&2.30&2\\ mp-13126&ZrN&5.52&25.14&0.45&50.00&200.42&0.000&0.000&Hexagonal&186&-&2\\ mp-13132&LaN&10.11&0.91&0.60&95.00&-&0.055&0.000&Cubic&221&2.31&1\\ mp-13135&Eu(ZnSn)$_2$&5.29&25.71&0.04&82.01&-&0.000&0.000&Tetragonal&129&1.55&2\\ mp-13136&WC&9.02&0.29&0.45&53.07&365.39&0.017&0.000&Cubic&225&1.10&1\\ mp-13137&Hf$_2$CS&7.65&16911.72&0.00&36.71&177.49&0.001&0.000&Hexagonal&194&1.67&2\\ mp-13138&Cu$_3$Sn&8.79&18.94&0.01&54.81&107.13&0.000&0.000&Hexagonal&194&1.97&2\\ mp-13139&SrLiGe$_2$&2.36&788.35&0.00&67.53&-&0.000&0.000&Orthorhombic&62&2.26&2\\ mp-13141&HgTe&4.51&-&0.42&75.00&-&0.021&0.000&Cubic&221&2.73&2\\ mp-13149&BaAlSi&3.98&287.15&0.00&49.41&50.04&0.000&0.000&Hexagonal&187&1.84&2\\ mp-13152&TiSe&3.31&14.98&0.30&66.98&-&0.006&0.000&Tetragonal&129&1.95&2\\ mp-13154&Fe$_3$C&5.95&0.14&0.06&6.69&197.82&0.002&0.000&Hexagonal&182&1.18&2\\ mp-13155&Hf$_2$Ag&4.70&14747.68&0.00&69.00&111.55&0.000&0.000&Tetragonal&139&1.20&2\\ mp-13156&HfAg&4.66&12097.17&0.00&69.00&117.38&0.000&0.000&Tetragonal&129&1.20&2\\ mp-13159&GdZnGe&4.33&440.93&0.00&79.72&-&0.001&0.000&Hexagonal&194&2.24&1\\ mp-13160&YZnGe&4.74&433.91&0.00&77.08&78.53&0.007&0.000&Hexagonal&194&1.97&2\\ mp-13162&TbZnSn$_2$&6.31&706.96&0.01&83.05&-&0.000&0.000&Tetragonal&129&1.72&2\\ mp-13164&Ti$_2$Pd&6.10&37220.24&0.00&58.68&142.61&0.025&0.000&Tetragonal&139&1.92&1\\ mp-13170&KNaGdNbO$_5$&1.54&98.91&0.00&96.86&-&0.000&0.000&Tetragonal&129&2.07&2\\ mp-13171&YMgCu&4.05&25.11&0.00&71.91&59.59&0.003&0.000&Hexagonal&189&2.08&2\\ mp-13172&YMgCu$_4$&5.35&16.65&0.00&55.87&92.05&0.000&0.000&Cubic&216&2.17&2\\ mp-13173&PtN&7.33&29389.78&1.15&66.00&-&0.000&0.000&Hexagonal&194&2.67&2\\ mp-13174&PtN&5.89&29389.78&0.96&66.00&192.06&0.000&0.000&Cubic&216&2.67&2\\ mp-13175&PtN&6.87&29389.78&1.20&66.00&-&0.000&0.000&Cubic&225&2.67&2\\ mp-13192&In$_6$ReO$_1$$_2$&6.67&353.45&0.06&93.40&-&0.000&0.000&Trigonal&148&2.35&2\\ mp-13200&LuCuSn&6.76&3113.65&0.00&79.41&-&0.032&0.000&Hexagonal&186&2.13&2\\ mp-13206&PrZnPO&4.38&58.57&0.00&88.98&-&0.002&0.000&Trigonal&166&1.91&1\\ mp-13208&Mg$_2$Pt&4.58&25217.01&0.00&62.81&72.86&0.040&0.000&Tetragonal&140&2.48&1\\ mp-13218&YMg$_2$Cu$_9$&5.79&12.65&0.00&49.01&-&0.003&0.000&Hexagonal&194&2.18&2\\ mp-13221&NdMg$_2$Cu$_9$&5.78&17.58&0.00&51.76&-&0.000&0.000&Hexagonal&194&2.20&2\\ mp-13223&EuMg$_2$Cu$_9$&5.59&12.57&0.00&52.19&-&0.007&0.000&Hexagonal&194&2.03&1\\ mp-13225&DyMg$_2$Cu$_9$&5.78&87.51&0.00&52.76&-&0.000&0.000&Hexagonal&194&2.24&2\\ mp-13226&HoMg$_2$Cu$_9$&5.78&112.17&0.00&52.90&-&0.003&0.000&Hexagonal&194&2.24&1\\ mp-13227&YbMg$_2$Cu$_9$&5.58&32.44&0.00&53.33&-&0.000&0.000&Hexagonal&194&2.24&2\\ mp-13229&K$_3$GdF$_6$&-2.59&98.66&0.00&95.00&-&0.000&0.000&Monoclinic&14&1.69&2\\ mp-13234&Lu$_5$Si$_3$B&4.34&5754.84&0.16&89.60&-&0.001&0.000&Hexagonal&193&2.39&2\\ mp-13236&Ho$_5$Si$_3$&4.31&457.11&0.00&90.37&-&0.000&0.000&Hexagonal&193&2.38&2\\ mp-13237&Dy$_5$Si$_3$B&4.30&397.54&0.16&89.23&-&0.000&0.000&Hexagonal&193&2.40&2\\ mp-13241&MgSi$_7$Ir$_3$&8.83&395138.07&0.00&45.55&-&0.000&0.000&Trigonal&167&1.53&2\\ mp-13250&LaSnPt&9.04&13583.83&0.00&77.78&-&0.000&0.000&Hexagonal&189&2.28&2\\ mp-13254&CeMgZn$_2$&4.45&-&0.00&82.88&-&0.015&0.000&Cubic&225&1.95&2\\ mp-13259&CsHoCoSe$_3$&2.34&-&0.00&76.28&-&0.000&0.000&Orthorhombic&63&2.30&2\\ mp-13263&Ce$_2$Mo$_2$C$_3$&8.22&-&0.00&59.48&-&0.042&0.000&Monoclinic&12&2.01&1\\ mp-13265&ErAgSn&5.62&297.41&0.01&82.45&-&0.000&0.000&Hexagonal&189&1.87&2\\ mp-13268&GdCo$_4$B&5.10&232.40&0.01&81.36&-&0.003&0.000&Hexagonal&191&2.03&1\\ mp-13270&CaAg$_2$&2.75&569.88&0.00&69.00&49.98&0.075&0.000&Orthorhombic&74&1.22&1\\ mp-13272&BaAlGe&3.77&630.71&0.00&51.08&44.63&0.000&0.000&Hexagonal&187&2.02&2\\ mp-13285&NaPd$_3$O$_4$&2.79&55561.87&0.00&26.00&-&0.000&0.000&Cubic&223&2.43&2\\ mp-13288&Ba$_3$LiN&1.68&381.19&0.03&25.00&-&0.005&0.000&Hexagonal&194&1.81&2\\ mp-13302&LuSnAu&6.60&25148.23&0.06&71.38&-&0.004&0.000&Hexagonal&186&2.12&2\\ mp-13303&ErSnAu&6.53&23339.33&0.05&71.00&-&0.000&0.000&Hexagonal&186&2.13&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-13311&SrAlGe&4.21&504.83&0.00&73.98&49.26&0.000&0.000&Hexagonal&187&2.30&2\\ mp-13322&LiGeRh$_2$&7.02&14240.32&0.00&67.41&-&0.000&0.000&Cubic&225&2.59&2\\ mp-13327&NdLuSe$_3$&3.30&2015.85&0.00&75.83&-&0.000&0.000&Orthorhombic&63&2.36&2\\ mp-13339&EuCuTeF&6.03&38.80&0.01&77.56&-&0.000&0.000&Tetragonal&129&1.88&2\\ mp-13341&YB$_4$Rh&6.96&9197.27&0.00&70.66&-&0.013&0.000&Orthorhombic&55&2.56&1\\ mp-13343&TmB$_4$Rh&6.89&21861.66&0.00&75.43&-&0.006&0.000&Orthorhombic&55&2.51&1\\ mp-13344&YbB$_4$Rh&5.62&6825.28&0.05&75.68&-&0.004&0.000&Orthorhombic&55&2.51&1\\ mp-13357&Yb$_2$MgSi$_2$&3.53&97.74&0.08&85.85&-&0.001&0.000&Tetragonal&127&2.30&1\\ mp-13360&Y$_5$Ge$_4$&3.60&539.82&0.00&80.24&-&0.000&0.000&Orthorhombic&62&2.29&2\\ mp-13361&Cd$_2$Cu(PO$_4$)$_2$&1.92&3.23&0.00&28.53&-&0.000&0.000&Triclinic&2&2.62&2\\ mp-13364&CaZn$_2$&2.83&3.63&0.03&76.00&47.80&0.004&0.000&Hexagonal&194&1.55&2\\ mp-13365&SrZn$_2$&2.60&2.15&0.05&85.63&35.65&0.007&0.000&Hexagonal&194&1.61&2\\ mp-13369&Ba$_3$CaIr$_2$O$_9$&3.89&214442.93&0.02&-&-&0.001&0.000&Trigonal&164&1.77&2\\ mp-13379&DyZnRh&4.07&6192.92&0.00&85.02&-&0.000&0.000&Orthorhombic&62&2.40&2\\ mp-13381&CeZnPd&6.06&-&0.00&67.48&-&0.008&0.000&Orthorhombic&62&2.20&1\\ mp-13382&CeZnPd&5.90&-&0.00&67.48&-&0.000&0.000&Hexagonal&189&2.20&2\\ mp-13384&ErAg(PSe$_3$)$_2$&1.57&152.36&0.00&62.79&-&0.000&0.000&Trigonal&163&2.15&2\\ mp-13385&TmAg(PSe$_3$)$_2$&1.60&5923.87&0.00&62.86&-&0.001&0.000&Trigonal&163&2.15&2\\ mp-13396&LiIn$_2$Rh&8.09&6016.10&0.00&90.88&-&0.001&0.000&Cubic&225&2.67&1\\ mp-13398&Yb(MnSi)$_2$&5.53&62.06&0.00&88.34&-&0.002&0.000&Tetragonal&139&2.18&1\\ mp-13399&Lu(NiGe)$_2$&6.51&2969.09&0.00&69.60&-&0.000&0.000&Tetragonal&139&2.10&2\\ mp-13405&Lu(MnGe)$_2$&5.85&3014.11&0.00&81.08&-&0.000&0.000&Tetragonal&139&2.30&2\\ mp-13406&LaAgPb&6.96&161.73&0.00&64.64&-&0.000&0.000&Hexagonal&186&2.36&2\\ mp-13407&CeAgPb&6.63&-&0.00&64.72&-&0.000&0.000&Hexagonal&186&2.36&2\\ mp-13412&Y$_3$Fe$_2$$_9$&4.72&6.18&0.02&14.14&-&0.000&0.000&Monoclinic&12&1.15&2\\ mp-13413&ThCu$_5$Sn&8.14&19.46&0.00&50.79&-&0.003&0.000&Orthorhombic&62&2.04&2\\ mp-13415&Ta$_3$B$_2$&6.63&297.46&0.00&96.17&-&0.000&0.000&Tetragonal&127&2.46&2\\ mp-13416&Sc$_2$InNi$_2$&6.42&935.61&0.00&83.97&102.06&0.000&0.000&Tetragonal&127&2.13&2\\ mp-13427&Sr$_3$Hg$_2$&2.34&-&0.00&100.00&-&0.027&0.000&Tetragonal&127&3.00&2\\ mp-13429&La$_2$CdRh$_2$&6.85&6661.96&0.00&74.89&-&0.024&0.000&Tetragonal&127&2.59&1\\ mp-13430&Nd$_2$AlCo$_2$&4.72&55.87&0.03&87.28&-&0.000&0.000&Orthorhombic&71&2.16&2\\ mp-13431&Dy$_2$AlCo$_2$&4.77&285.99&0.00&87.88&-&0.000&0.000&Orthorhombic&71&2.30&2\\ mp-13432&Tb$_2$AlCo$_2$&4.77&1390.37&0.00&87.77&-&0.000&0.000&Orthorhombic&71&1.92&2\\ mp-13434&CaMgNi$_4$&5.89&20.35&0.01&55.44&106.01&0.006&0.000&Cubic&216&1.36&1\\ mp-13435&CeMgNi$_4$&7.77&-&0.00&69.32&-&0.011&0.000&Cubic&216&1.69&1\\ mp-13436&PrMgNi$_4$&5.68&51.10&0.00&69.37&-&0.000&0.000&Cubic&216&1.62&2\\ mp-13444&LiSn&5.36&35.30&0.00&74.10&36.71&0.000&0.000&Tetragonal&141&1.59&2\\ mp-13446&Co$_2$P&8.33&51.16&0.02&76.00&225.59&0.000&0.000&Hexagonal&189&1.72&2\\ mp-13447&Zn$_1$$_3$Rh&3.35&2085.84&0.00&75.89&88.50&0.000&0.000&Monoclinic&12&1.73&2\\ mp-13449&YbGa$_2$&3.14&351.49&0.07&97.23&-&0.005&0.000&Hexagonal&191&2.19&2\\ mp-13450&HfSb&7.33&11300.58&0.00&83.00&101.75&0.000&0.000&Orthorhombic&63&3.00&2\\ mp-13452&BePd$_2$&4.96&67857.65&0.00&24.94&166.42&0.045&0.000&Tetragonal&139&2.42&1\\ mp-13453&BePd$_3$&4.10&68779.09&0.00&25.29&161.79&0.013&0.000&Orthorhombic&63&2.42&1\\ mp-13459&NaCdSb&3.30&8.22&0.00&55.16&-&0.011&0.002&Orthorhombic&62&3.00&1\\ mp-13463&FeNiPt$_2$&6.83&24354.44&0.00&57.53&210.23&0.018&0.000&Tetragonal&123&2.34&2\\ mp-13467&Ce(GePd)$_2$&6.74&-&0.00&52.40&-&0.011&0.000&Tetragonal&139&2.35&1\\ mp-13470&Zr$_3$Al$_2$&4.88&24.77&0.03&50.66&-&0.004&0.000&Tetragonal&136&2.35&1\\ mp-13472&HfSiRh&7.24&17372.93&0.00&68.57&189.86&0.001&0.000&Orthorhombic&62&2.47&2\\ mp-13474&LiErGe&2.75&546.07&0.00&79.78&-&0.000&0.000&Hexagonal&189&2.41&2\\ mp-13475&CeSi$_2$Ir$_3$&9.82&-&0.00&80.69&-&0.000&0.000&Orthorhombic&74&2.08&2\\ mp-13480&Cu$_3$N&6.14&8.21&0.80&41.00&-&0.000&0.000&Cubic&221&2.21&2\\ mp-13483&PrBPt$_4$&6.48&26434.38&0.00&69.62&-&0.008&0.000&Hexagonal&191&2.58&2\\ mp-13485&Eu(AlAu)$_2$&5.11&37440.27&0.00&59.79&-&0.000&0.000&Tetragonal&129&1.98&2\\ mp-13486&LaCoCu$_1$$_2$&6.92&11.06&0.00&50.96&-&0.000&0.000&Cubic&226&2.20&2\\ mp-13490&ErAl$_3$Ni$_2$&6.94&118.56&0.00&73.40&-&0.000&0.000&Hexagonal&191&2.09&2\\ mp-13495&ZrPd&5.05&38082.06&0.00&37.08&138.25&0.024&0.000&Orthorhombic&63&2.43&1\\ mp-13496&ZrPd&5.13&38082.06&0.06&37.08&143.04&0.000&0.000&Cubic&221&2.43&2\\ mp-13497&Er$_2$Mg&2.67&223.90&0.02&91.95&-&0.001&0.000&Tetragonal&139&2.45&2\\ mp-13498&Tb$_2$Mg&3.17&1858.09&0.02&91.80&-&0.002&0.000&Tetragonal&139&1.94&2\\ mp-13501&ErCoC$_2$&5.49&175.54&0.00&91.00&-&0.000&0.000&Orthorhombic&38&2.24&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-13503&ScZn$_2$&3.62&769.96&0.00&82.14&81.43&0.000&0.000&Hexagonal&194&1.84&1\\ mp-13504&CeAl$_4$Co&7.84&-&0.00&76.94&-&0.000&0.000&Orthorhombic&51&2.21&2\\ mp-13510&Ho$_4$In(NiGe$_2$)$_2$&5.93&626.80&0.00&80.56&-&0.000&0.000&Monoclinic&12&2.33&2\\ mp-13511&Tm$_4$In(NiGe$_2$)$_2$&6.00&16128.98&0.00&80.75&-&0.000&0.000&Monoclinic&12&2.33&2\\ mp-13512&CaNiGe$_2$&5.68&780.50&0.00&51.73&76.99&0.023&0.000&Orthorhombic&63&1.90&1\\ mp-13513&SrNiGe$_2$&5.10&652.73&0.00&66.23&71.32&0.010&0.000&Orthorhombic&63&2.01&1\\ mp-13520&Na$_2$ZnGe&1.91&514.95&0.00&62.32&23.13&0.006&0.000&Orthorhombic&63&1.97&1\\ mp-13525&HoInIr&6.54&222811.34&0.00&97.05&-&0.000&0.000&Hexagonal&189&2.55&2\\ mp-13532&La$_2$ZnNi$_2$&7.89&7.47&0.01&82.36&-&0.021&0.000&Orthorhombic&71&1.96&1\\ mp-13534&LaZnNi&6.97&6.98&0.00&81.57&-&0.000&0.000&Hexagonal&189&1.91&2\\ mp-13535&Tb$_2$ZnNi$_2$&4.84&1276.10&0.00&83.37&-&0.004&0.000&Orthorhombic&71&1.76&1\\ mp-13536&TbZnNi&4.27&1129.07&0.00&82.52&-&0.000&0.000&Hexagonal&189&1.74&2\\ mp-13549&CeZnAu&5.96&-&0.00&68.42&-&0.000&0.000&Orthorhombic&62&2.11&2\\ mp-13560&YB$_2$Pd$_7$&4.79&61671.15&0.14&33.03&-&0.000&0.000&Cubic&225&2.42&2\\ mp-13567&CeS$_2$&7.44&-&0.00&69.25&-&0.009&0.000&Monoclinic&14&2.31&1\\ mp-13570&Mg(ScGa)$_2$&3.77&1415.41&0.00&95.21&69.97&0.002&0.000&Tetragonal&127&2.06&2\\ mp-13572&ScSiPt$_2$&7.69&26824.50&0.00&68.03&174.88&0.000&0.000&Orthorhombic&63&2.58&2\\ mp-13573&Sc$_5$Si$_7$Pt$_9$&7.69&25713.67&0.00&67.61&-&0.000&0.000&Hexagonal&174&2.55&2\\ mp-13580&LuGePt&6.12&16596.71&0.00&74.84&-&0.003&0.000&Orthorhombic&62&2.53&2\\ mp-13583&Sc$_2$Si$_2$Ru&6.59&-&0.01&78.85&122.50&0.014&0.000&Monoclinic&12&2.12&1\\ mp-13608&Be$_1$$_3$Sb&5.29&365.04&0.15&42.30&-&0.000&0.000&Cubic&226&2.59&2\\ mp-13619&ScSi$_7$Rh$_3$&9.17&11070.22&0.03&66.32&-&0.007&0.000&Trigonal&167&2.27&2\\ mp-13649&Cs$_2$AgF$_4$&-0.08&-&0.01&91.05&-&0.000&0.000&Tetragonal&139&1.25&2\\ mp-13683&HfGe$_2$&7.19&11058.37&0.00&50.00&113.50&0.072&0.000&Orthorhombic&63&2.29&1\\ mp-13686&Nb$_5$Si$_3$&6.98&21.54&0.00&91.56&194.55&0.000&0.000&Tetragonal&140&1.78&2\\ mp-13687&Cs$_2$KAgF$_6$&-1.26&-&0.00&91.05&-&0.000&0.000&Cubic&225&1.22&2\\ mp-13688&Ge$_2$Mo&8.13&798.47&0.00&30.11&-&0.025&0.000&Orthorhombic&62&2.03&1\\ mp-13735&Rb$_2$TbO$_3$&-0.18&7853.17&0.06&97.59&-&0.000&0.000&Orthorhombic&36&1.95&2\\ mp-13765&Ce$_3$Co$_1$$_1$B$_4$&7.31&-&0.01&80.23&-&0.000&0.000&Hexagonal&191&1.97&2\\ mp-13797&K$_2$NaCuF$_6$&-1.37&8.90&0.00&41.00&-&0.000&0.000&Cubic&225&1.44&2\\ mp-13815&Rb$_2$NaErF$_6$&-2.71&5660.44&0.00&97.53&-&0.000&0.000&Cubic&225&2.02&2\\ mp-13816&Cs$_2$NaErF$_6$&-2.13&-&0.00&98.07&-&0.000&0.000&Cubic&225&2.02&2\\ mp-13840&Ho$_3$ScO$_6$&1.57&603.71&0.00&95.42&-&0.005&0.000&Trigonal&148&2.48&1\\ mp-13841&IrF$_4$&0.08&391658.83&0.00&-&-&0.000&0.000&Orthorhombic&43&1.32&2\\ mp-13854&B$_3$Ru$_2$&8.43&-&0.00&0.00&-&0.000&0.000&Hexagonal&194&2.15&2\\ mp-13861&HfB$_4$Ir$_3$&9.00&399189.57&0.00&0.00&-&0.000&0.000&Hexagonal&176&2.15&2\\ mp-13862&B$_1$$_3$P$_2$&5.36&2777.04&0.96&0.00&-&0.000&0.000&Trigonal&166&2.00&2\\ mp-13871&P$_2$Pt$_5$&7.79&29619.07&0.00&66.00&-&0.038&0.000&Monoclinic&15&2.61&1\\ mp-13906&CuSnF$_6$&0.34&15.99&0.01&64.45&-&0.000&0.000&Trigonal&148&1.62&2\\ mp-13910&Ba(AgGe)$_2$&3.82&781.40&0.00&61.35&-&0.038&0.000&Tetragonal&139&1.69&1\\ mp-13911&Ca(ZnGe)$_2$&4.63&599.29&0.00&62.32&59.04&0.047&0.000&Tetragonal&139&1.89&1\\ mp-13914&LiCo$_2$Ge&5.01&517.53&0.00&64.63&152.30&0.000&0.000&Cubic&225&1.93&2\\ mp-13915&LiNi$_2$Sn&7.49&30.33&0.00&65.36&108.34&0.000&0.000&Cubic&225&1.46&2\\ mp-13917&LiCaGe$_2$&2.65&983.98&0.00&48.85&-&0.000&0.000&Orthorhombic&62&2.07&2\\ mp-13918&Sr(GeAu)$_2$&4.81&36124.07&0.00&55.10&-&0.107&0.000&Tetragonal&139&2.17&1\\ mp-13920&Ba(ZnSn)$_2$&4.82&126.09&0.00&76.64&43.65&0.003&0.000&Tetragonal&129&1.65&1\\ mp-13922&Ba$_2$Ge&2.74&588.22&0.00&50.00&-&0.009&0.002&Orthorhombic&62&1.91&1\\ mp-13931&Ba$_2$TbReO$_6$&4.50&883.78&0.00&80.97&-&0.000&0.000&Cubic&225&1.65&2\\ mp-13932&Ba$_2$DyReO$_6$&4.60&525.64&0.00&81.12&-&0.000&0.000&Cubic&225&1.80&2\\ mp-13933&Ba$_2$HoReO$_6$&4.61&551.00&0.00&81.21&-&0.003&0.000&Cubic&225&1.80&1\\ mp-13934&Ba$_2$TmReO$_6$&4.47&6950.87&0.00&81.37&-&0.039&0.010&Cubic&225&1.80&1\\ mp-13935&Ba$_2$YbReO$_6$&4.07&459.43&0.00&81.52&-&0.000&0.000&Cubic&225&1.80&2\\ mp-13936&Sr$_2$GdReO$_6$&4.40&391.18&0.10&87.35&-&0.000&0.000&Cubic&225&1.77&2\\ mp-13937&Sr$_2$TbReO$_6$&4.64&848.13&0.09&87.38&-&0.003&0.000&Cubic&225&1.53&2\\ mp-13938&Sr$_2$DyReO$_6$&4.64&432.76&0.09&87.43&-&0.000&0.000&Cubic&225&1.79&2\\ mp-13939&Sr$_2$ErReO$_6$&4.51&392.27&0.07&87.50&-&0.000&0.000&Cubic&225&1.80&2\\ mp-13940&Sr$_2$TmReO$_6$&4.66&7878.77&0.06&87.52&-&0.044&0.001&Cubic&225&1.79&1\\ mp-13961&NdAs$_2$&4.72&30.22&0.01&97.55&-&0.004&0.001&Monoclinic&14&2.66&1\\ mp-13962&HfSiSe&6.98&11883.49&0.00&48.69&106.46&0.041&0.000&Tetragonal&129&2.10&1\\ mp-13963&HfSiTe&6.27&10175.71&0.00&69.59&51.48&0.056&0.000&Tetragonal&129&2.16&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-13964&HfGeTe&7.64&9227.56&0.00&65.93&95.28&0.017&0.000&Tetragonal&129&2.30&1\\ mp-13971&Nd$_2$SeO$_2$&3.19&45.92&0.00&85.33&-&0.113&0.095&Trigonal&164&2.31&1\\ mp-13973&Gd$_2$SeO$_2$&3.32&171.17&0.00&85.97&-&0.008&0.000&Trigonal&164&2.44&1\\ mp-13974&Ho$_2$SeO$_2$&3.59&380.37&0.00&86.31&-&0.027&0.018&Trigonal&164&2.44&1\\ mp-13975&Er$_2$SeO$_2$&3.61&184.16&0.00&86.41&-&0.002&0.000&Trigonal&164&2.46&1\\ mp-13993&Ti$_3$NiS$_6$&6.23&5.03&0.00&49.23&71.95&0.004&0.000&Trigonal&148&1.34&1\\ mp-14005&KRuO$_4$&0.54&-&0.00&-&-&0.000&0.000&Tetragonal&88&1.00&2\\ mp-14012&Cu$_3$P&8.39&7.96&0.02&41.00&-&0.002&0.000&Trigonal&165&2.14&2\\ mp-14015&HoMn$_1$$_2$&5.77&100.66&0.00&99.00&-&0.000&0.000&Tetragonal&139&2.14&2\\ mp-14019&NiB&9.35&643.24&0.00&47.29&261.52&0.000&0.000&Orthorhombic&63&1.45&2\\ mp-14024&Zr$_3$O&4.98&27.43&0.00&50.00&132.27&0.018&0.000&Trigonal&167&-&2\\ mp-14025&Zr$_2$CuS$_4$&4.98&15.68&0.00&35.79&-&0.000&0.000&Cubic&227&2.21&2\\ mp-14089&TlCuS$_2$&4.47&5787.19&0.00&26.94&56.60&0.041&0.026&Tetragonal&122&2.21&1\\ mp-14090&TlCuSe$_2$&3.49&4520.68&0.00&47.42&46.75&0.016&0.011&Tetragonal&122&2.28&1\\ mp-14093&TbOF&1.61&1639.11&0.00&95.00&-&0.000&0.000&Trigonal&166&1.88&2\\ mp-14125&Ho$_2$(Ga$_3$Co)$_3$&4.50&510.35&0.00&94.80&-&0.002&0.000&Orthorhombic&63&2.00&1\\ mp-14190&NdPO$_4$&0.60&35.18&0.00&95.00&-&0.000&0.000&Hexagonal&180&2.20&2\\ mp-14208&LiYSi&3.64&34.73&0.00&83.31&62.88&0.013&0.000&Hexagonal&189&1.53&1\\ mp-14226&Ba$_2$YSbO$_6$&2.06&198.57&2.08&90.17&-&0.005&0.000&Cubic&225&2.18&2\\ mp-14244&Y$_3$Si$_3$Pd$_2$&5.55&26710.88&0.00&63.85&-&0.000&0.000&Orthorhombic&63&2.16&2\\ mp-14245&Dy$_2$Si$_5$Rh$_3$&7.28&7857.76&0.00&77.95&-&0.000&0.000&Orthorhombic&72&2.41&2\\ mp-14266&Cu$_1$$_5$Si$_4$&8.23&8.72&0.00&41.42&-&0.000&0.000&Cubic&220&2.14&2\\ mp-14292&Ba$_2$NdSbO$_6$&2.90&188.34&0.00&89.51&-&0.000&0.000&Cubic&225&2.21&2\\ mp-14305&Lu$_2$MnS$_4$&3.29&4154.73&0.00&75.79&-&0.000&0.000&Cubic&227&2.42&2\\ mp-14306&Lu$_2$FeS$_4$&3.66&4147.72&0.12&65.37&-&0.028&0.000&Cubic&227&2.29&2\\ mp-14325&La(Ni$_2$B)$_6$&8.36&305.24&0.00&57.97&-&0.000&0.000&Orthorhombic&36&1.53&2\\ mp-14344&Yb$_2$(NiB$_2$)$_3$&5.42&519.60&0.05&72.81&-&0.003&0.000&Orthorhombic&65&2.09&1\\ mp-14373&Y$_3$B$_7$W&5.72&597.08&0.00&68.15&-&0.006&0.000&Orthorhombic&63&1.38&1\\ mp-14378&Li$_1$$_2$Al$_3$Si$_4$&3.66&15.42&0.09&41.57&-&0.000&0.000&Cubic&220&1.80&2\\ mp-14410&Tl$_6$TeO$_1$$_2$&4.22&7462.55&0.00&75.00&-&0.006&0.002&Trigonal&148&2.31&1\\ mp-14430&Sr$_2$YRuO$_6$&3.25&-&0.00&100.00&-&0.000&0.000&Monoclinic&14&-&2\\ mp-14432&GaTe$_4$(MoSe)$_4$&5.37&79.97&0.01&47.70&-&0.000&0.000&Cubic&216&2.08&2\\ mp-14445&Ca(BIr)$_2$&5.89&471114.68&0.00&0.00&-&0.117&0.000&Orthorhombic&70&1.62&1\\ mp-14474&Ta$_2$PtSe$_7$&3.25&5597.10&0.01&69.12&-&0.016&0.000&Monoclinic&12&2.43&1\\ mp-14481&Er(BRh)$_4$&6.91&13105.61&0.01&75.16&-&0.000&0.000&Tetragonal&142&2.63&2\\ mp-14503&Er$_3$CrB$_7$&5.33&673.92&0.00&82.34&-&0.000&0.000&Orthorhombic&63&2.40&2\\ mp-14542&Y$_3$FeB$_7$&5.68&788.88&0.00&66.98&-&0.002&0.000&Orthorhombic&63&1.73&1\\ mp-14549&CuO&5.84&7.16&0.17&41.00&177.74&0.000&0.000&Cubic&225&2.21&2\\ mp-14560&Ca$_2$Ta$_2$O$_6$F&5.94&98.14&0.08&100.00&-&0.000&0.000&Cubic&227&2.23&2\\ mp-14589&Hf$_2$Si$_4$Ni$_3$&9.01&10517.40&0.00&51.72&-&0.007&0.000&Orthorhombic&64&1.39&1\\ mp-14622&Y(BIr)$_2$&6.67&424649.03&0.00&80.44&-&0.000&0.000&Orthorhombic&70&2.15&2\\ mp-14625&NdCoGe$_3$&6.50&701.36&0.00&69.05&-&0.000&0.000&Tetragonal&107&2.22&2\\ mp-14653&AgSb$_2$F$_1$$_2$&-2.45&131.51&0.00&78.70&-&0.001&0.000&Triclinic&2&2.00&2\\ mp-14686&Y$_5$(Si$_7$Os$_2$)$_2$&7.02&-&0.00&74.19&-&0.000&0.000&Monoclinic&14&3.81&2\\ mp-14695&SnMo$_5$O$_8$&5.58&31.75&0.27&15.27&-&0.007&0.000&Monoclinic&14&1.62&1\\ mp-14696&La$_2$B$_4$Rh$_5$&8.25&12085.61&0.00&77.77&-&0.000&0.000&Orthorhombic&69&2.56&2\\ mp-14735&La$_2$CuSnO$_6$&7.23&9.12&0.04&82.90&-&0.018&0.000&Monoclinic&11&2.11&1\\ mp-14765&Ba(Ni$_5$P$_3$)$_2$&8.02&77.03&0.01&56.00&-&0.005&0.000&Orthorhombic&64&1.46&1\\ mp-14780&Na$_6$MnSe$_4$&1.33&14.29&0.00&57.41&-&0.000&0.000&Hexagonal&186&2.27&2\\ mp-14782&Na$_6$MnTe$_4$&2.83&51.26&0.00&77.43&-&0.000&0.000&Hexagonal&186&2.29&2\\ mp-14785&Ba(Cu$_2$P)$_4$&6.84&77.63&0.00&41.00&-&0.012&0.000&Tetragonal&87&2.05&2\\ mp-14786&Ba(Cu$_2$As)$_4$&5.99&64.10&0.00&62.88&-&0.002&0.000&Tetragonal&87&2.40&1\\ mp-14787&Tm$_2$S$_3$&2.28&21794.06&0.02&76.83&-&0.003&0.000&Trigonal&167&2.48&2\\ mp-14793&Mg$_2$SiPt&6.68&22611.93&0.00&60.97&101.85&0.013&0.000&Hexagonal&194&2.38&2\\ mp-14815&TaTe$_5$Pt&5.58&6130.82&0.00&77.73&31.91&0.000&0.000&Orthorhombic&63&2.41&2\\ mp-14824&Sr$_2$HoCu$_3$(PbO$_4$)$_2$&4.60&79.81&0.03&61.81&-&0.003&0.000&Tetragonal&123&2.69&1\\ mp-14825&Sr$_2$ErCu$_3$(PbO$_4$)$_2$&4.59&39.81&0.03&61.89&-&0.000&0.000&Tetragonal&123&2.70&2\\ mp-14842&Mg$_3$(Ni$_1$$_0$P$_3$)$_2$&8.37&20.95&0.00&55.65&-&0.016&0.000&Cubic&225&1.39&2\\ mp-14928&Sc$_2$MnSe$_4$&3.17&600.54&0.00&65.72&-&0.000&0.000&Cubic&227&2.32&2\\ mp-14931&SrCuP$_2$O$_7$&2.80&2.48&0.00&75.20&-&0.004&0.000&Monoclinic&14&1.94&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-14968&Dy$_2$Ru$_2$O$_7$&4.26&-&0.02&95.00&-&0.000&0.000&Cubic&227&2.50&2\\ mp-14969&BaErCuS$_3$&3.88&205.98&0.00&60.38&-&0.000&0.000&Orthorhombic&63&2.19&2\\ mp-14970&BaLaCuBO$_5$&4.63&229.73&0.00&74.09&-&0.000&0.000&Tetragonal&100&2.09&2\\ mp-14985&KZrPdF$_7$&-0.23&20359.54&0.01&37.08&-&0.003&0.000&Orthorhombic&52&1.70&1\\ mp-15002&Sr$_2$CaIrO$_6$&3.08&208622.40&0.00&100.00&-&0.000&0.000&Monoclinic&14&1.33&2\\ mp-15009&La$_3$(GeRh)$_4$&7.52&7434.61&0.00&75.96&-&0.000&0.000&Orthorhombic&71&2.46&2\\ mp-15021&Ba$_3$Ta$_5$O$_1$$_5$&4.93&193.13&0.00&100.00&-&0.000&0.000&Tetragonal&127&2.27&2\\ mp-15026&Nd(FeSb$_3$)$_4$&7.66&15.64&0.00&73.81&-&0.000&0.000&Cubic&204&2.72&2\\ mp-15039&Ba$_2$Yb(CuO$_2$)$_4$&2.33&159.99&0.00&62.87&-&0.008&0.000&Orthorhombic&65&2.12&1\\ mp-15053&Y(PdO$_2$)$_2$&3.10&41153.75&0.00&47.80&155.72&0.000&0.000&Tetragonal&88&2.43&2\\ mp-15065&Cu(IrS$_2$)$_2$&5.93&364580.91&0.00&22.28&-&0.000&0.000&Cubic&227&2.21&2\\ mp-15120&RbFe$_2$Se$_3$&2.05&3064.06&0.02&46.98&18.16&0.000&0.000&Orthorhombic&63&1.94&2\\ mp-15121&RbFe$_2$Te$_3$&3.29&2330.49&0.09&64.24&-&0.000&0.000&Orthorhombic&63&2.05&2\\ mp-15179&Pr$_2$S$_3$&3.90&76.82&0.00&74.13&73.10&0.001&0.000&Orthorhombic&62&2.10&1\\ mp-15205&Dy$_2$Si$_5$Ni$_3$&8.08&206.20&0.01&73.35&-&0.001&0.000&Orthorhombic&72&1.96&1\\ mp-15206&Ho$_2$Si$_5$Ni$_3$&8.07&265.25&0.01&73.51&-&0.001&0.000&Orthorhombic&72&1.95&1\\ mp-15208&Nb$_4$GaSe$_8$&4.07&62.85&0.01&70.56&-&0.000&0.000&Cubic&216&2.11&2\\ mp-15227&NdPd$_3$S$_4$&4.80&38156.06&0.00&40.00&-&0.002&0.000&Cubic&223&2.39&2\\ mp-15236&CrSbSe$_3$&4.65&19.47&0.00&63.58&33.25&0.000&0.000&Orthorhombic&62&2.46&2\\ mp-15237&Tb$_4$C$_5$&4.19&1827.42&0.00&95.43&-&0.013&0.000&Orthorhombic&55&1.93&1\\ mp-15257&Tb$_2$Se$_3$&3.73&1155.30&0.00&75.78&-&0.000&0.000&Orthorhombic&62&2.10&1\\ mp-15269&Sr$_3$CdIrO$_6$&3.64&158328.90&0.00&77.53&-&0.001&0.000&Trigonal&167&3.00&2\\ mp-15275&NaGdTiO$_4$&3.02&122.52&0.03&95.00&-&0.000&0.000&Tetragonal&129&2.21&2\\ mp-15277&La$_5$Cu$_1$$_9$P$_1$$_2$&8.52&5.43&0.00&60.72&-&0.000&0.000&Hexagonal&189&2.15&2\\ mp-15293&TmTiGe&4.95&16669.73&0.00&83.71&-&0.000&0.000&Tetragonal&129&2.24&2\\ mp-15297&Hf$_6$NiSb$_2$&6.79&14821.88&0.00&77.76&126.78&0.000&0.000&Hexagonal&189&2.67&1\\ mp-15319&Lu$_2$C$_3$&5.24&5739.10&0.09&95.47&-&0.011&0.000&Cubic&220&2.40&1\\ mp-15322&ScCuSi&6.87&993.13&0.00&61.24&112.43&0.006&0.000&Hexagonal&189&2.16&1\\ mp-15323&Nd(BOs)$_4$&6.83&-&0.00&73.09&-&0.005&0.000&Tetragonal&86&4.46&1\\ mp-15355&U(BRu)$_4$&9.51&-&0.00&0.00&-&0.002&0.000&Tetragonal&142&4.56&2\\ mp-15359&GdAl$_3$(BO$_3$)$_4$&3.41&441.24&0.01&68.61&-&0.000&0.000&Trigonal&155&2.39&2\\ mp-15492&DyTa$_7$O$_1$$_9$&1.65&146.30&0.00&99.43&-&0.000&0.000&Hexagonal&188&2.48&2\\ mp-15553&KGd$_2$CuS$_4$&3.32&133.07&0.00&67.44&-&0.002&0.000&Orthorhombic&63&2.30&1\\ mp-15588&Ce(BRu)$_2$&7.36&-&0.00&82.30&-&0.030&0.000&Orthorhombic&70&2.29&1\\ mp-15603&HoB$_2$C&5.91&853.37&0.00&84.96&-&0.000&0.000&Tetragonal&135&2.39&2\\ mp-15604&TmB$_2$C&5.92&23778.24&0.00&85.16&-&0.002&0.000&Tetragonal&135&2.39&2\\ mp-15605&ScSi$_3$Ni$_2$&7.85&561.55&0.02&60.26&141.85&0.011&0.000&Tetragonal&139&1.60&1\\ mp-15607&Ca(BC)$_2$&5.30&1010.89&0.14&52.63&-&0.030&0.000&Tetragonal&131&1.63&2\\ mp-15608&Ba(MnAs)$_2$&4.81&139.85&0.00&100.00&-&0.010&0.000&Tetragonal&139&2.33&1\\ mp-15613&Cu(RhS$_2$)$_2$&5.26&9985.57&0.00&49.56&-&0.000&0.000&Cubic&227&2.61&2\\ mp-15614&Cu(RhSe$_2$)$_2$&4.30&6796.52&0.00&57.81&-&0.000&0.000&Cubic&227&2.45&2\\ mp-15617&Cr$_5$B$_3$&7.83&462.29&0.00&71.13&291.09&0.000&0.000&Tetragonal&140&1.88&2\\ mp-15619&GaAs&3.60&310.55&0.14&100.00&55.86&0.000&0.000&Cubic&205&2.44&2\\ mp-15621&AlSb&5.69&11.96&0.12&77.74&48.89&0.000&0.000&Cubic&205&2.88&2\\ mp-15624&Sr$_2$Sb&3.73&5.77&0.03&93.03&-&0.025&0.000&Tetragonal&139&3.00&1\\ mp-15626&Rb$_2$NaTiF$_6$&3.10&7447.58&0.00&98.91&-&0.000&0.000&Cubic&225&1.33&2\\ mp-15635&TiTl$_3$F$_6$&4.15&7437.05&0.09&95.00&31.93&0.000&0.000&Cubic&225&1.33&2\\ mp-15637&ZnRhF$_6$&-1.06&7032.61&0.00&75.39&-&0.000&0.000&Trigonal&148&1.90&2\\ mp-15638&CdRhF$_6$&-1.28&6029.10&0.00&48.90&-&0.000&0.000&Trigonal&148&2.33&2\\ mp-15639&HgRhF$_6$&-1.17&-&0.00&75.00&-&0.000&0.000&Trigonal&148&2.47&2\\ mp-15650&AsRu&7.79&-&0.04&100.00&-&0.001&0.000&Orthorhombic&62&3.00&2\\ mp-15651&NiSe&6.56&23.28&0.00&52.56&103.96&0.000&0.000&Trigonal&160&1.89&2\\ mp-15652&Rh$_3$(PbS)$_2$&6.88&7569.40&0.00&52.58&-&0.000&0.000&Trigonal&166&2.88&2\\ mp-15653&CeSi$_2$Ni&8.93&-&0.00&75.01&-&0.003&0.000&Orthorhombic&63&1.90&1\\ mp-15656&Si$_4$Ir$_3$&9.81&457395.63&0.00&45.00&-&0.004&0.000&Orthorhombic&62&1.50&2\\ mp-15657&TiCoSi&7.66&30.79&0.03&76.29&185.50&0.000&0.000&Hexagonal&189&1.55&2\\ mp-15659&Sb$_2$Pt$_3$&8.08&22248.23&0.05&71.00&135.74&0.014&0.000&Orthorhombic&72&2.77&1\\ mp-15660&Nb$_4$C$_3$&6.25&21.93&0.17&100.00&-&0.001&0.000&Cubic&221&1.82&2\\ mp-15669&Ti$_3$Te$_4$&7.22&55.38&0.00&79.39&59.97&0.025&0.000&Monoclinic&12&2.10&1\\ mp-15670&Y$_5$S$_7$&5.12&28.62&0.00&70.81&-&0.000&0.000&Monoclinic&12&-&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-15671&Re$_3$B&8.09&1155.05&0.00&67.69&-&0.067&0.000&Orthorhombic&63&1.19&1\\ mp-15679&CoAs&6.84&30.35&0.03&89.43&163.60&0.027&0.000&Hexagonal&194&2.44&1\\ mp-15683&CrAsRh&6.81&8643.33&0.07&84.28&-&0.010&0.000&Hexagonal&189&2.62&1\\ mp-15694&PaAs&9.05&-&0.00&100.00&-&0.015&0.000&Cubic&225&4.51&1\\ mp-15695&YAsPt&6.07&17132.94&0.00&81.52&117.44&0.001&0.000&Hexagonal&194&2.76&2\\ mp-15697&Sr$_2$As&3.34&1.29&0.08&100.00&-&0.024&0.000&Tetragonal&139&3.00&1\\ mp-15698&Sr$_5$As$_3$&3.22&1.44&0.00&100.00&-&0.000&0.000&Hexagonal&193&3.00&2\\ mp-15706&LuB$_2$C&5.95&5724.06&0.00&85.44&-&0.011&0.000&Tetragonal&135&2.40&1\\ mp-15709&LuCo$_3$B$_2$&5.36&3228.07&0.00&80.50&-&0.003&0.000&Hexagonal&191&2.11&2\\ mp-15722&Fe$_2$B$_4$Mo&8.47&704.48&0.01&0.00&308.48&0.007&0.000&Orthorhombic&71&1.51&1\\ mp-15727&La(P$_3$Ru)$_4$&8.37&-&0.00&95.00&-&0.000&0.000&Cubic&204&1.84&2\\ mp-15778&MgNiSb&7.36&15.70&0.00&71.34&85.69&0.000&0.000&Cubic&216&2.37&2\\ mp-15779&Mg$_2$SiNi$_3$&7.07&18.75&0.00&53.62&127.34&0.007&0.000&Trigonal&166&1.42&1\\ mp-15780&MgPPt$_5$&7.35&29810.69&0.00&65.61&197.95&0.000&0.000&Tetragonal&123&2.62&2\\ mp-15784&KGdS$_2$&1.79&140.04&0.00&71.24&-&0.000&0.000&Trigonal&166&2.18&2\\ mp-15785&KDyS$_2$&1.70&242.04&0.00&71.79&-&0.000&0.000&Trigonal&166&2.21&2\\ mp-15787&KYbS$_2$&0.54&77.95&0.28&72.83&-&0.000&0.000&Trigonal&166&2.20&2\\ mp-15789&LiDyS$_2$&2.78&272.40&0.00&70.39&-&0.000&0.000&Trigonal&166&2.47&2\\ mp-15790&LiHoS$_2$&2.84&352.56&0.00&70.65&-&0.008&0.000&Trigonal&166&2.44&2\\ mp-15791&LiErS$_2$&2.50&169.51&0.00&70.88&-&0.000&0.000&Trigonal&166&2.47&2\\ mp-15792&LiGdSe$_2$&2.55&121.88&0.00&71.42&-&0.000&0.000&Trigonal&166&2.38&2\\ mp-15795&LiDySe$_2$&2.27&204.95&0.00&71.80&-&0.000&0.000&Trigonal&166&2.39&2\\ mp-15797&LiErSe$_2$&2.31&132.08&0.00&72.13&-&0.000&0.000&Trigonal&166&2.39&2\\ mp-15798&MoC&9.67&34.90&0.26&11.13&-&0.002&0.000&Hexagonal&194&1.64&2\\ mp-15799&NbN&7.53&20.86&0.21&100.00&-&0.003&0.000&Hexagonal&194&1.83&2\\ mp-15800&Ti$_3$PO$_2$&8.90&2.86&0.31&95.00&-&0.000&0.000&Trigonal&164&1.41&2\\ mp-15801&Zr$_3$PO$_2$&7.29&23.88&0.36&50.00&-&0.000&0.000&Trigonal&164&1.66&2\\ mp-15804&Yb$_2$MgSe$_4$&0.44&70.22&0.34&72.69&-&0.005&0.000&Cubic&227&2.37&1\\ mp-15805&Mn$_3$ZnN&5.86&0.94&0.00&93.18&194.92&0.000&0.000&Cubic&221&1.93&2\\ mp-15809&Cr$_2$B&7.57&395.67&0.00&72.47&-&0.000&0.000&Tetragonal&140&1.87&2\\ mp-15812&Mn$_3$Mo$_3$C&7.74&24.30&0.00&38.05&-&0.002&0.000&Cubic&227&1.78&2\\ mp-15813&Mn$_3$W$_3$C&7.22&0.22&0.00&62.14&-&0.003&0.000&Cubic&227&1.30&2\\ mp-15819&Mn$_3$Al$_9$Si&8.40&2.36&0.00&70.82&117.12&0.002&0.000&Hexagonal&194&2.18&2\\ mp-15820&LiHoGe&2.72&726.36&0.00&79.63&-&0.000&0.000&Hexagonal&189&2.40&2\\ mp-15821&LiNdGe&2.61&459.96&0.00&78.21&-&0.000&0.000&Hexagonal&189&2.28&2\\ mp-15826&Lu$_2$Co$_3$Si$_5$&7.38&3338.79&0.00&79.44&-&0.001&0.000&Monoclinic&15&2.07&2\\ mp-15827&Ho$_2$Ge$_2$Os&5.51&-&0.00&81.24&-&0.003&0.000&Monoclinic&12&3.16&1\\ mp-15837&Nb$_5$Se$_4$&6.13&23.19&0.01&79.76&115.60&0.000&0.000&Tetragonal&87&2.03&2\\ mp-15839&NdSbPt&6.67&13349.10&0.00&79.56&-&0.000&0.000&Hexagonal&186&2.64&2\\ mp-15842&Nb$_2$Co$_1$$_2$P$_7$&8.43&45.26&0.00&80.99&-&0.000&0.000&Hexagonal&174&1.74&2\\ mp-15843&Ge$_9$Pd$_2$$_5$&5.15&57011.90&0.01&30.73&-&0.009&0.000&Trigonal&147&2.40&1\\ mp-15846&Lu$_5$SbPd$_2$&4.57&17022.16&0.00&81.65&-&0.003&0.000&Tetragonal&140&2.52&2\\ mp-15856&DyRh$_3$C&6.25&12454.84&0.00&82.35&-&0.000&0.000&Cubic&221&2.63&2\\ mp-15862&GaMo$_4$CS$_8$&5.87&82.69&0.49&15.94&-&0.000&0.000&Cubic&216&1.66&2\\ mp-15868&Co$_4$SnSb$_1$$_2$&8.08&21.77&0.06&81.70&-&0.000&0.000&Cubic&204&2.74&2\\ mp-15888&Ba$_2$YIrO$_6$&3.63&161345.85&0.00&100.00&-&0.337&0.000&Cubic&225&1.81&3\\ mp-15898&Dy$_2$Co$_3$Si$_5$&7.37&216.70&0.00&78.84&-&0.000&0.000&Monoclinic&15&2.07&2\\ mp-15901&Li$_2$LaTa$_2$O$_7$&6.11&87.76&0.04&96.61&127.49&0.000&0.000&Tetragonal&139&2.41&2\\ mp-15902&Li$_2$Ca$_2$Ta$_3$O$_1$$_0$&4.82&103.35&0.04&98.11&-&0.000&0.000&Tetragonal&139&2.31&2\\ mp-15905&Rb$_2$Mo$_9$S$_1$$_1$&4.46&1934.33&0.03&15.63&-&0.006&0.000&Trigonal&167&1.63&2\\ mp-15910&Re$_2$SbO$_6$&5.55&697.09&0.00&72.45&-&0.000&0.000&Monoclinic&15&1.62&2\\ mp-15922&Gd$_2$ReO$_5$&3.34&475.25&0.00&85.33&132.25&0.001&0.000&Tetragonal&85&1.99&1\\ mp-15949&Li(NiGe)$_6$&6.33&724.05&0.00&52.44&-&0.000&0.000&Hexagonal&191&1.85&2\\ mp-15955&Y(BC)$_2$&6.28&671.26&0.14&83.93&-&0.000&0.000&Tetragonal&131&1.90&2\\ mp-15956&YBC&2.18&421.29&0.42&90.32&-&0.001&0.000&Orthorhombic&65&1.90&1\\ mp-15963&HfPRu&8.49&-&0.00&-&221.08&0.000&0.000&Hexagonal&189&1.66&2\\ mp-15965&Hf$_5$Si$_3$&6.43&17361.66&0.03&45.00&141.87&0.005&0.000&Hexagonal&193&1.50&2\\ mp-15973&Cr$_2$HgS$_4$&4.19&-&0.00&43.00&-&0.022&0.000&Cubic&227&2.61&1\\ mp-15974&Mn(CrS$_2$)$_2$&4.55&7.67&0.00&53.90&-&0.000&0.000&Cubic&227&1.92&2\\ mp-15985&Zr$_3$(Cu$_2$Ge)$_2$&6.33&295.66&0.00&46.60&132.85&0.014&0.000&Hexagonal&189&2.24&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-15986&Hf(CuP)$_2$&7.76&9230.61&0.00&41.00&132.97&0.002&0.000&Trigonal&164&2.03&2\\ mp-15987&Hf$_3$(Cu$_2$Si)$_2$&7.12&12031.38&0.00&41.72&148.27&0.024&0.000&Hexagonal&189&2.08&1\\ mp-16032&Pr$_2$TeO$_2$&4.30&86.04&0.00&88.77&-&0.002&0.000&Tetragonal&139&2.17&2\\ mp-16035&Gd$_2$TeO$_2$&4.56&168.79&0.00&89.23&-&0.002&0.000&Tetragonal&139&2.43&1\\ mp-16036&Tb$_2$TeO$_2$&4.78&1350.20&0.00&89.27&-&0.002&0.000&Tetragonal&139&2.05&2\\ mp-16037&Dy$_2$TeO$_2$&4.85&280.03&0.00&89.36&-&0.001&0.000&Tetragonal&139&2.45&2\\ mp-16043&Mg(As$_2$Rh$_3$)$_2$&7.05&12652.67&0.01&82.31&173.37&0.004&0.000&Hexagonal&187&2.79&2\\ mp-16044&Ca(As$_2$Rh$_3$)$_2$&6.91&12444.26&0.00&83.17&-&0.003&0.000&Hexagonal&187&2.76&2\\ mp-16045&Sr(As$_2$Rh$_3$)$_2$&6.77&11855.30&0.01&84.64&-&0.003&0.000&Hexagonal&187&2.82&2\\ mp-16052&Ba(Cu$_2$As)$_2$&5.75&106.70&0.04&62.88&74.79&0.012&0.000&Trigonal&166&2.33&2\\ mp-16053&CuSiO$_3$&3.31&5.82&0.09&42.23&41.84&0.000&0.000&Orthorhombic&51&1.99&2\\ mp-16066&Yb(Ni$_2$P)$_2$&7.74&56.69&0.00&72.55&-&0.009&0.000&Tetragonal&136&1.79&1\\ mp-16096&Tl(TeMo)$_3$&6.43&2239.09&0.11&42.81&-&0.000&0.000&Hexagonal&176&2.02&2\\ mp-16097&CeSc$_3$(BO$_3$)$_4$&5.52&-&0.00&84.21&-&0.000&0.000&Trigonal&155&2.37&2\\ mp-16124&BaPr$_2$MnS$_5$&4.59&132.38&0.00&69.10&-&0.000&0.000&Tetragonal&140&2.01&2\\ mp-16126&RbNa$_2$Ge$_1$$_7$&-&2144.69&0.00&53.24&-&0.000&0.000&Cubic&227&2.29&2\\ mp-16156&Sr(Ni$_5$P$_3$)$_2$&8.13&17.65&0.00&61.72&-&0.004&0.000&Orthorhombic&64&1.40&1\\ mp-16223&TlTe&5.36&5813.95&0.15&75.00&-&0.006&0.000&Tetragonal&140&2.31&2\\ mp-16225&Y$_3$Si$_3$Rh&5.70&4400.28&0.02&84.12&-&0.002&0.000&Monoclinic&12&2.18&1\\ mp-16227&Zn$_3$Ni$_2$Ge&5.67&253.85&0.00&65.03&-&0.000&0.000&Cubic&227&1.65&2\\ mp-16228&YS$_2$&6.71&25.04&1.59&63.54&-&0.000&0.000&Cubic&227&-&2\\ mp-16230&Tb$_5$Sb$_3$&5.52&1374.53&0.00&91.22&-&0.000&0.000&Hexagonal&193&2.28&2\\ mp-16237&La(SiAg)$_2$&7.02&355.91&0.00&74.51&-&0.000&0.000&Tetragonal&139&1.62&2\\ mp-16240&Ag$_3$Sb&5.16&494.25&0.00&72.83&-&0.043&0.000&Orthorhombic&59&1.69&1\\ mp-16241&YbSiAg&3.68&303.00&0.05&81.38&-&0.000&0.000&Hexagonal&189&1.94&2\\ mp-16246&CdSbAu&5.08&26045.47&0.00&51.43&70.54&0.000&0.000&Cubic&216&2.60&2\\ mp-16249&Th(GeAu)$_2$&7.32&29367.41&0.04&47.81&-&0.024&0.000&Tetragonal&139&2.17&2\\ mp-16250&Th(SiAu)$_2$&8.26&32926.72&0.00&46.75&-&0.004&0.000&Tetragonal&139&2.05&2\\ mp-16251&Yb(SiAu)$_2$&5.59&36066.95&0.00&60.15&-&0.001&0.000&Tetragonal&139&2.17&1\\ mp-16258&CaCdGe&3.99&421.79&0.00&34.81&-&0.034&0.000&Hexagonal&189&2.47&1\\ mp-16259&Ca(GeIr)$_2$&6.84&369064.31&0.00&50.00&-&0.129&0.000&Tetragonal&139&2.08&1\\ mp-16260&Ca(GePd)$_2$&4.95&38266.08&0.00&35.74&84.15&0.033&0.000&Tetragonal&139&2.27&1\\ mp-16261&Ca(GeRh)$_2$&5.83&10632.96&0.00&64.66&-&0.040&0.000&Tetragonal&139&2.42&1\\ mp-16268&CdGeP$_2$&5.97&384.46&0.59&34.81&-&0.015&0.000&Cubic&225&2.45&2\\ mp-16271&Li$_2$CdSb&4.25&10.39&0.04&53.46&38.16&0.000&0.000&Cubic&225&2.92&2\\ mp-16275&CeScGe&6.14&-&0.04&83.19&-&0.009&0.000&Tetragonal&139&2.34&1\\ mp-16287&NdRh$_3$C&6.21&12825.50&0.02&81.85&-&0.000&0.000&Cubic&221&2.57&2\\ mp-16290&ZnNi$_3$C&6.53&18.30&0.04&63.24&189.96&0.000&0.000&Cubic&221&1.41&2\\ mp-16296&Sc$_2$C$_3$&6.33&2141.86&0.11&100.00&-&0.008&0.000&Cubic&220&2.26&1\\ mp-16297&Sc$_3$SnC&6.12&1539.18&0.00&89.72&102.08&0.000&0.000&Cubic&221&2.05&2\\ mp-16304&YPPt&6.57&19522.91&0.00&76.64&134.64&0.000&0.000&Hexagonal&187&2.53&2\\ mp-16305&ScPRu&7.80&-&0.00&100.00&174.70&0.010&0.000&Hexagonal&189&2.16&2\\ mp-16307&Sr$_2$MgIrO$_6$&3.81&215369.41&0.00&93.91&-&0.000&0.000&Cubic&225&1.74&2\\ mp-16313&TbSbPt&6.20&13587.71&0.00&80.04&-&0.010&0.000&Cubic&216&2.51&1\\ mp-16314&TmSbPt&6.33&22390.79&0.00&80.35&-&0.000&0.000&Cubic&216&2.68&2\\ mp-16315&GePt$_3$&7.88&28165.87&0.00&64.23&-&0.003&0.000&Tetragonal&140&2.63&1\\ mp-16317&Si$_5$Pt$_1$$_2$&8.46&29717.82&0.07&64.81&-&0.006&0.000&Tetragonal&87&2.60&2\\ mp-16318&RbTiS$_2$&4.68&6709.34&0.00&70.53&52.45&0.000&0.000&Trigonal&160&1.35&2\\ mp-16320&MnCu$_2$Sb&7.86&9.25&0.24&68.50&-&0.038&0.000&Cubic&225&2.50&1\\ mp-16326&DyPPt&6.51&15978.43&0.00&79.18&-&0.000&0.000&Hexagonal&187&2.52&2\\ mp-16327&DySbPt&6.22&12955.49&0.00&80.15&-&0.000&0.000&Cubic&216&2.70&2\\ mp-16328&DyS$_2$&6.75&279.67&1.61&71.79&-&0.003&0.000&Cubic&227&2.50&1\\ mp-16329&ErSbPt&6.29&12780.11&0.00&80.30&-&0.000&0.000&Cubic&216&2.69&2\\ mp-16331&ErS$_2$&6.75&173.52&1.70&72.27&-&0.000&0.000&Cubic&227&2.50&2\\ mp-16334&Fe$_3$PdN&5.66&26129.50&0.00&10.10&187.48&0.000&0.000&Cubic&221&1.65&2\\ mp-16335&Ti$_3$FeS$_6$&5.79&1.34&0.07&41.20&-&0.009&0.000&Trigonal&163&1.29&2\\ mp-16336&Zr$_2$Fe$_3$Si&6.04&14.64&0.00&27.47&165.60&0.000&0.000&Hexagonal&194&1.20&2\\ mp-16338&GaSi(MoS$_2$)$_4$&5.23&81.19&0.37&15.68&-&0.000&0.000&Cubic&216&1.65&2\\ mp-16340&GdPPt&6.26&16126.73&0.00&78.94&-&0.000&0.000&Hexagonal&187&2.51&2\\ mp-16341&Li$_2$HgGe&3.86&-&0.05&45.96&-&0.000&0.000&Cubic&225&2.75&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-16342&HoGe&4.96&746.67&0.00&81.24&-&0.000&0.000&Orthorhombic&63&2.42&2\\ mp-16343&LiInGe&5.39&634.53&0.00&78.62&42.97&0.000&0.000&Cubic&216&2.49&2\\ mp-16349&LiNi$_2$Ge&7.38&495.46&0.00&52.69&133.10&0.000&0.000&Cubic&225&1.69&2\\ mp-16356&TiNiGe&7.67&536.02&0.00&63.99&157.86&0.009&0.000&Orthorhombic&62&1.72&1\\ mp-16358&ZnNi$_2$Ge&7.78&382.05&0.04&59.41&148.48&0.005&0.000&Cubic&225&1.67&2\\ mp-16365&SnSb&4.20&24.40&0.16&80.04&-&0.000&0.000&Cubic&216&2.30&2\\ mp-16366&Cu$_2$Se&6.01&13.86&0.13&44.45&86.12&0.000&0.000&Cubic&225&2.25&2\\ mp-16370&Th$_2$Ge&7.30&198.40&0.00&50.00&-&0.008&0.000&Tetragonal&140&2.29&2\\ mp-16371&ThGe$_2$&6.78&516.49&0.00&50.00&-&0.026&0.000&Orthorhombic&65&2.29&1\\ mp-16372&ThGe$_2$&6.84&516.49&0.03&50.00&-&0.026&0.000&Orthorhombic&63&2.29&1\\ mp-16373&UGe$_2$&8.49&555.40&0.11&50.00&-&0.022&0.000&Orthorhombic&63&3.97&1\\ mp-16377&Ho(SiPt)$_2$&7.30&20242.52&0.00&71.90&-&0.000&0.000&Tetragonal&129&2.51&2\\ mp-16378&HoS$_2$&6.70&362.20&1.63&72.04&-&0.000&0.000&Cubic&227&2.48&2\\ mp-16415&LaPdO$_3$&6.03&25651.16&0.00&65.07&-&0.000&0.000&Orthorhombic&62&2.36&2\\ mp-16421&Zr$_2$CuSb$_3$&7.19&17.87&0.05&68.78&91.05&0.003&0.000&Tetragonal&115&2.88&1\\ mp-16430&Pr(FeP$_3$)$_4$&8.10&21.12&0.00&36.75&-&0.000&0.000&Cubic&204&1.59&2\\ mp-16435&Ba$_3$Sc$_4$(CuO$_4$)$_3$&-&724.57&0.00&69.64&-&0.000&0.000&Tetragonal&140&2.07&2\\ mp-16451&BaPr$_2$CoS$_5$&4.17&137.45&0.05&66.53&-&0.000&0.000&Tetragonal&140&1.97&2\\ mp-16454&BaPr$_2$ZnS$_5$&3.58&130.58&0.00&66.65&-&0.000&0.000&Tetragonal&140&1.95&2\\ mp-16461&Gd$_2$Si$_2$O$_7$&2.93&148.31&0.03&87.42&-&0.001&0.000&Monoclinic&14&2.33&1\\ mp-16471&Np(GeRh)$_2$&8.73&-&0.00&64.66&-&0.000&0.000&Tetragonal&139&2.55&2\\ mp-16472&YbTlS$_2$&3.43&4397.47&0.15&72.83&-&0.000&0.000&Trigonal&166&2.48&2\\ mp-16475&Sr$_1$$_1$Sb$_1$$_0$&4.01&7.81&0.00&90.51&-&0.009&0.000&Tetragonal&139&3.00&2\\ mp-16479&YbS$_2$&5.82&86.86&1.08&72.83&-&0.037&0.000&Cubic&227&2.48&1\\ mp-16480&Al$_3$Au$_8$&6.41&54215.16&0.00&47.34&-&0.004&0.000&Trigonal&167&2.14&2\\ mp-16481&TiAlAu&7.07&41305.09&0.00&56.15&131.43&0.028&0.000&Hexagonal&194&2.02&2\\ mp-16482&TiAlAu$_2$&7.05&47899.57&0.00&52.30&140.80&0.000&0.000&Cubic&225&2.07&2\\ mp-16483&BaAl$_9$Fe$_2$&6.01&113.34&0.00&36.99&79.41&0.000&0.000&Hexagonal&191&1.93&2\\ mp-16486&Ce(Al$_2$Fe)$_4$&7.77&-&0.00&43.10&-&0.005&0.000&Tetragonal&139&1.88&1\\ mp-16487&Ce(MnAl$_2$)$_4$&7.38&-&0.00&81.54&-&0.015&0.000&Tetragonal&139&2.23&1\\ mp-16488&Al$_9$Co$_2$&7.69&23.11&0.00&61.19&106.67&0.000&0.000&Monoclinic&14&2.15&2\\ mp-16490&Lu$_2$Al$_3$Co&5.53&4530.55&0.00&85.94&-&0.015&0.000&Hexagonal&194&2.36&1\\ mp-16491&SrAl$_9$Co$_2$&6.66&18.62&0.00&68.77&82.74&0.000&0.000&Hexagonal&191&2.15&2\\ mp-16493&YAl$_2$Co&5.65&38.49&0.00&80.69&92.55&0.003&0.000&Orthorhombic&63&2.03&1\\ mp-16494&AlCrCu$_2$&7.07&11.17&0.16&52.54&-&0.000&0.000&Cubic&225&2.14&2\\ mp-16495&AlCrFe$_2$&7.60&6.26&0.02&29.46&239.46&0.000&0.000&Cubic&225&1.51&2\\ mp-16496&Al(CuRe)$_2$&7.61&780.38&0.54&61.47&-&0.000&0.000&Tetragonal&127&1.48&2\\ mp-16497&ScAlCu$_2$&6.37&683.67&0.00&56.09&107.85&0.022&0.000&Cubic&225&2.30&2\\ mp-16501&HfAlPd$_2$&6.27&44080.03&0.00&29.15&163.47&0.000&0.000&Cubic&225&2.42&2\\ mp-16503&HoAl$_2$Ni&6.20&304.79&0.00&78.78&-&0.000&0.000&Orthorhombic&63&2.21&2\\ mp-16504&HoAl$_4$Ni&6.92&255.72&0.00&74.75&-&0.000&0.000&Orthorhombic&63&2.23&2\\ mp-16506&Li$_3$Al$_2$&4.36&12.75&0.00&45.88&39.74&0.000&0.000&Trigonal&166&2.16&2\\ mp-16507&LuAl&4.62&5484.71&0.00&89.52&-&0.002&0.000&Orthorhombic&57&2.46&1\\ mp-16508&Lu$_3$Al$_2$&3.97&5740.21&0.00&91.18&-&0.004&0.000&Tetragonal&136&2.46&1\\ mp-16509&LuAl$_4$Ni&6.97&3247.69&0.00&75.34&-&0.000&0.000&Orthorhombic&63&2.24&2\\ mp-16511&Mn$_3$Al$_1$$_0$&7.89&2.06&0.01&71.44&-&0.000&0.000&Hexagonal&194&2.24&2\\ mp-16513&NdAl$_3$&5.53&38.02&0.00&80.26&-&0.000&0.000&Hexagonal&194&2.32&2\\ mp-16514&Al$_3$Ni$_5$&8.91&20.31&0.00&55.57&167.25&0.000&0.000&Orthorhombic&65&1.54&2\\ mp-16515&Al$_4$Ni$_3$&8.41&16.76&0.00&55.24&-&0.001&0.000&Cubic&230&1.71&1\\ mp-16516&TbAl$_2$Ni&6.18&1176.43&0.00&78.42&-&0.000&0.000&Orthorhombic&63&1.89&2\\ mp-16517&TmAl$_2$Ni&6.25&16803.86&0.00&79.01&-&0.000&0.000&Orthorhombic&63&2.21&2\\ mp-16518&TmAl$_4$Ni&6.96&14102.03&0.00&74.99&-&0.000&0.000&Orthorhombic&63&2.23&2\\ mp-16519&UAlNi$_4$&9.79&60.03&0.05&55.79&-&0.000&0.000&Cubic&216&3.13&2\\ mp-16520&NpAl$_4$&8.75&-&0.00&54.00&-&0.000&0.000&Orthorhombic&74&2.35&2\\ mp-16521&Al$_3$Os$_2$&9.00&-&0.01&54.00&203.42&0.000&0.000&Tetragonal&139&4.53&2\\ mp-16522&Al$_2$Pd&6.59&46913.13&0.04&35.42&112.45&0.034&0.000&Cubic&225&2.40&2\\ mp-16523&Al$_3$Pd$_5$&6.62&61365.42&0.00&29.70&155.64&0.000&0.000&Orthorhombic&55&2.42&2\\ mp-16524&ScAlPd$_2$&6.22&53314.42&0.00&40.33&130.56&0.000&0.000&Cubic&225&2.43&2\\ mp-16526&AlPt$_2$&8.05&29462.73&0.00&65.22&204.80&0.001&0.000&Orthorhombic&62&2.65&2\\ mp-16528&Al$_6$Re&7.79&589.96&0.01&62.02&112.76&0.000&0.000&Orthorhombic&63&1.72&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-16529&Al$_6$Ru&8.17&-&0.00&54.00&112.23&0.015&0.000&Orthorhombic&63&2.35&1\\ mp-16531&BaLa$_2$FeS$_5$&5.93&87.50&0.02&57.64&-&0.004&0.000&Tetragonal&140&2.03&2\\ mp-16532&BaCe$_2$FeS$_5$&6.05&-&0.09&57.83&-&0.002&0.000&Tetragonal&140&2.03&2\\ mp-16533&BaNd$_2$FeS$_5$&4.60&111.45&0.05&58.43&-&0.002&0.000&Tetragonal&140&2.03&1\\ mp-16544&Mg$_4$As$_6$Ir$_7$&8.02&388597.83&0.00&91.11&-&0.000&0.000&Cubic&229&2.78&2\\ mp-16548&ZrTiF$_6$&2.39&11.10&0.02&65.49&84.79&0.000&0.000&Cubic&225&1.33&2\\ mp-16559&KHo$_2$CuSe$_4$&2.77&232.98&0.00&70.12&-&0.003&0.000&Orthorhombic&63&2.31&1\\ mp-16560&KEr$_2$CuSe$_4$&2.84&117.83&0.00&70.28&-&0.004&0.000&Orthorhombic&63&2.32&1\\ mp-16566&Cu$_2$SnHgSe$_4$&3.28&-&0.00&53.67&52.89&0.005&0.002&Tetragonal&121&2.36&1\\ mp-16571&Ca$_7$Ge$_6$&2.82&792.43&0.02&50.00&-&0.005&0.000&Orthorhombic&62&1.91&1\\ mp-16620&LuAl$_7$Au$_3$&6.96&36438.77&0.00&57.18&-&0.000&0.000&Trigonal&167&2.24&2\\ mp-16621&HoAl$_7$Au$_3$&6.95&35741.33&0.00&56.78&-&0.000&0.000&Trigonal&167&2.24&2\\ mp-16622&NdAl$_7$Au$_3$&6.87&36460.84&0.00&55.92&-&0.001&0.000&Trigonal&167&2.20&2\\ mp-16623&DyAl$_7$Au$_3$&6.95&35812.73&0.00&56.68&-&0.003&0.000&Trigonal&167&2.24&1\\ mp-16624&ErAl$_7$Au$_3$&6.96&35608.20&0.00&56.87&-&0.004&0.000&Trigonal&167&2.24&2\\ mp-16625&YbAl$_7$Au$_3$&6.29&35371.30&0.00&57.11&-&0.003&0.000&Trigonal&167&2.24&2\\ mp-16627&TmAl$_7$Au$_3$&6.96&40488.96&0.00&56.94&-&0.000&0.000&Trigonal&167&2.24&2\\ mp-16638&Nd$_2$MgCu$_2$&4.11&40.38&0.00&76.91&-&0.002&0.000&Tetragonal&127&2.25&1\\ mp-16641&YbSn$_2$Pd&6.67&14612.09&0.00&72.53&-&0.002&0.000&Orthorhombic&63&2.06&1\\ mp-16644&PrMgPt&4.75&17096.07&0.00&76.26&-&0.000&0.000&Hexagonal&189&2.38&2\\ mp-16652&Tb$_2$MgPd$_2$&4.09&28258.86&0.01&66.57&-&0.000&0.000&Tetragonal&127&2.12&2\\ mp-16662&Ba$_6$Nd$_2$Ti$_4$O$_1$$_7$&4.68&220.19&0.03&95.00&-&0.003&0.000&Hexagonal&194&1.86&1\\ mp-16671&PrMo$_5$O$_8$&4.92&44.61&0.28&21.57&-&0.001&0.000&Monoclinic&14&1.74&1\\ mp-16684&PrCuS$_2$&5.13&56.15&0.00&62.64&-&0.001&0.000&Monoclinic&14&2.14&1\\ mp-16687&Ti$_5$Sb$_2$Rh&7.63&3396.00&0.08&86.50&-&0.000&0.000&Tetragonal&140&2.28&2\\ mp-16705&Pr$_2$O$_3$&1.37&88.10&0.00&95.00&-&0.000&0.000&Cubic&206&2.10&2\\ mp-16718&Al$_6$Tc&7.84&-&0.01&54.00&107.49&0.000&0.000&Orthorhombic&63&3.34&2\\ mp-16719&Al$_1$$_2$Tc&8.20&-&0.00&54.00&94.80&0.000&0.000&Cubic&204&2.96&2\\ mp-16720&ThAl$_2$&7.75&21.72&0.03&54.00&-&0.021&0.000&Cubic&227&2.35&1\\ mp-16721&TmAl&4.61&24144.29&0.00&89.35&-&0.002&0.000&Orthorhombic&57&2.46&1\\ mp-16722&Al$_1$$_0$V&7.18&59.96&0.01&54.00&-&0.000&0.000&Cubic&227&2.21&2\\ mp-16723&Y$_3$Al$_2$&4.10&36.32&0.00&92.26&58.52&0.003&0.000&Tetragonal&136&2.35&1\\ mp-16724&Zr$_5$Al$_3$&4.83&25.13&0.04&50.60&-&0.000&0.000&Tetragonal&140&2.35&2\\ mp-16728&ScP&6.78&1777.32&0.56&100.00&-&0.024&0.000&Cubic&221&2.16&2\\ mp-16730&MoN&9.87&34.21&0.40&0.00&325.66&0.000&0.000&Cubic&225&1.63&2\\ mp-16731&YP&5.75&32.59&0.55&100.00&-&0.045&0.000&Cubic&221&1.66&2\\ mp-16732&YAs&5.08&25.15&0.48&100.00&-&0.028&0.000&Cubic&221&3.00&2\\ mp-16733&Sc$_2$GaC&3.66&1831.47&0.06&100.00&85.96&0.000&0.000&Hexagonal&194&2.17&2\\ mp-16735&CrInCo$_2$&7.48&131.12&0.20&86.41&-&0.000&0.000&Cubic&225&2.13&2\\ mp-16740&TiGePd&6.61&33573.84&0.03&48.24&148.72&0.000&0.000&Hexagonal&189&2.15&1\\ mp-16741&TmSnAu&6.55&32936.60&0.05&71.08&-&0.002&0.000&Hexagonal&186&2.12&2\\ mp-16744&Y(Al$_5$Fe)$_2$&7.51&10.05&0.00&49.87&-&0.000&0.000&Orthorhombic&63&2.00&2\\ mp-16745&ErAgPb&5.45&235.20&0.00&66.43&-&0.000&0.000&Hexagonal&189&2.42&2\\ mp-16747&LuAgPb&5.50&2410.59&0.00&66.88&-&0.000&0.000&Hexagonal&189&2.42&1\\ mp-16750&HoCuPb&6.41&192.80&0.00&61.93&-&0.000&0.000&Hexagonal&186&2.69&2\\ mp-16751&ErCuPb&6.47&93.97&0.00&62.10&-&0.000&0.000&Hexagonal&186&2.69&2\\ mp-16753&LuCuPb&6.57&2488.21&0.00&62.67&-&0.010&0.000&Hexagonal&186&2.68&2\\ mp-16756&Ta$_3$Ga$_2$&5.52&250.15&0.00&100.00&-&0.000&0.000&Tetragonal&127&2.34&2\\ mp-16762&PrB$_3$&5.50&832.10&0.48&77.23&-&0.002&0.000&Hexagonal&194&2.11&2\\ mp-16766&LaAl$_2$Ag$_3$&6.05&423.55&0.07&74.43&-&0.005&0.000&Hexagonal&191&1.62&2\\ mp-16770&Ca$_2$Ag$_7$&3.26&610.61&0.00&69.00&-&0.000&0.000&Orthorhombic&63&1.21&2\\ mp-16775&CdCu$_2$&5.15&6.22&0.02&33.49&100.30&0.001&0.000&Hexagonal&194&2.58&2\\ mp-16783&Cd$_2$Re$_2$O$_7$&3.63&578.75&0.04&52.44&-&0.043&0.000&Cubic&227&1.86&1\\ mp-16786&Sr$_2$EuNb(CuO$_4$)$_2$&3.45&11.86&0.02&84.91&-&0.002&0.000&Tetragonal&140&1.81&1\\ mp-16787&K$_2$V$_3$O$_8$&0.13&158.66&0.00&54.00&-&0.000&0.000&Tetragonal&100&1.33&2\\ mp-16794&Sc$_2$Re$_3$Si$_4$&8.17&1163.29&0.00&69.12&-&0.013&0.000&Tetragonal&92&1.37&2\\ mp-16801&GdSO$_4$F&0.96&130.65&0.00&81.11&-&0.000&0.000&Orthorhombic&62&2.35&2\\ mp-16802&BaMo$_2$(P$_2$O$_7$)$_2$&4.12&92.93&0.00&0.00&-&0.011&0.000&Monoclinic&15&1.70&1\\ mp-16821&Ba$_3$PrRu$_2$O$_9$&3.60&-&0.00&95.00&-&0.000&0.000&Hexagonal&194&1.89&2\\ mp-16825&Gd$_3$OsO$_7$&3.78&-&0.00&95.00&-&0.003&0.000&Orthorhombic&63&3.20&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-16830&Sr(Ni$_2$B)$_6$&7.44&323.37&0.00&56.26&-&0.003&0.000&Trigonal&166&1.39&2\\ mp-16836&RbNa$_2$Si$_1$$_7$&-&2182.13&0.02&53.35&-&0.000&0.000&Cubic&227&1.50&2\\ mp-16838&EuNi$_5$As$_3$&6.94&19.08&0.00&79.60&-&0.008&0.000&Orthorhombic&63&1.91&1\\ mp-16841&La$_4$MnSe$_6$O&6.08&9.99&0.00&75.59&-&0.000&0.000&Hexagonal&186&2.30&2\\ mp-16842&Nb$_5$Ge$_3$&6.62&431.41&0.00&84.04&-&0.000&0.000&Tetragonal&140&1.98&2\\ mp-16852&Ga$_7$Ni$_3$&4.85&476.95&0.00&88.33&-&0.000&0.000&Cubic&229&1.70&2\\ mp-16856&RbMoP$_2$O$_7$&1.90&3739.18&0.00&47.11&-&0.002&0.000&Monoclinic&14&1.64&1\\ mp-16857&LaMn$_3$Ni$_2$&6.56&7.30&0.15&86.09&-&0.001&0.000&Hexagonal&191&1.93&2\\ mp-16859&Ba$_6$Ga$_5$N&2.70&465.79&0.00&100.00&-&0.004&0.000&Trigonal&167&1.82&2\\ mp-16860&Mg$_1$$_3$Ir$_3$&4.27&353054.67&0.02&50.00&60.22&0.000&0.000&Trigonal&167&1.74&2\\ mp-16867&YbCu(WO$_4$)$_2$&2.20&29.13&0.00&61.94&-&0.000&0.000&Monoclinic&13&1.59&2\\ mp-16868&BaLuCo$_4$O$_7$&2.28&1784.19&0.03&84.09&-&0.000&0.000&Hexagonal&186&1.99&2\\ mp-16877&Re$_2$W$_3$C&7.60&437.86&0.07&58.20&-&0.001&0.000&Cubic&213&1.11&2\\ mp-16886&CdAu&3.93&36290.61&0.01&39.01&91.74&0.000&0.000&Trigonal&157&2.45&2\\ mp-16887&Ba$_2$CoO$_4$&1.93&285.89&0.00&76.00&-&0.001&0.000&Monoclinic&14&1.80&2\\ mp-16905&Ba$_2$MnTe$_3$&3.42&191.83&0.00&78.14&28.71&0.000&0.000&Orthorhombic&62&2.10&2\\ mp-16907&RbNpN$_3$O$_1$$_1$&0.55&-&0.00&100.00&-&0.000&0.000&Trigonal&167&-&2\\ mp-16914&Y$_2$Si$_5$Ni$_3$&8.12&26.65&0.01&68.70&-&0.015&0.000&Orthorhombic&72&1.40&1\\ mp-16916&Ca$_6$FeN$_5$&3.96&2.68&0.00&0.00&76.25&0.000&0.000&Hexagonal&193&1.30&2\\ mp-16924&SrV$_6$O$_1$$_1$&4.42&193.50&0.03&64.25&-&0.006&0.000&Hexagonal&194&1.49&2\\ mp-16932&Th$_2$Co$_1$$_7$&6.04&51.90&0.00&76.00&-&0.000&0.000&Trigonal&166&1.73&2\\ mp-16933&LiFe(WO$_4$)$_2$&1.60&0.79&0.16&43.11&-&0.001&0.000&Monoclinic&15&1.08&2\\ mp-16955&K$_2$Li$_3$FeO$_4$&0.78&12.28&0.00&6.83&-&0.007&0.000&Monoclinic&14&1.14&1\\ mp-16958&LaNi$_5$P$_3$&9.71&14.71&0.00&68.53&-&0.015&0.000&Orthorhombic&63&1.64&1\\ mp-16960&AlPt$_2$&8.23&29462.73&0.00&65.22&206.53&0.018&0.000&Orthorhombic&51&2.65&1\\ mp-16965&LaTm(Ge$_2$Ir)$_2$&7.17&218970.79&0.00&73.15&-&0.005&0.000&Orthorhombic&71&2.35&1\\ mp-16977&Ti(MnP$_6$)$_2$&8.11&2.20&0.01&98.48&-&0.010&0.000&Monoclinic&15&1.71&1\\ mp-16984&Sr$_3$MgRhO$_6$&3.28&4084.23&0.00&90.29&-&0.001&0.000&Trigonal&167&2.54&2\\ mp-17013&Ta$_5$Ge$_3$&7.09&373.20&0.09&90.30&-&0.000&0.000&Hexagonal&193&2.44&2\\ mp-17021&TlCrP$_2$O$_7$&1.86&4467.67&0.00&80.00&-&0.001&0.000&Monoclinic&14&1.74&2\\ mp-17023&UNi$_2$&11.14&75.90&0.02&56.00&-&0.004&0.000&Hexagonal&194&3.78&2\\ mp-17030&RbMo$_6$Se$_7$&3.73&1119.88&0.02&29.81&-&0.010&0.000&Trigonal&148&1.96&1\\ mp-17040&Cs$_3$MnF$_7$&-0.85&-&0.00&100.00&-&0.000&0.000&Tetragonal&127&1.53&2\\ mp-17042&Sc$_2$P$_7$Ru$_1$$_2$&8.56&-&0.00&100.00&-&0.000&0.000&Hexagonal&174&1.91&2\\ mp-17043&Tm$_2$ZnS$_4$&2.23&17798.12&0.02&72.87&-&0.002&0.000&Orthorhombic&62&2.33&1\\ mp-17045&Hf$_3$Rh$_5$&6.20&19142.11&0.00&75.00&194.07&0.000&0.000&Orthorhombic&55&2.73&2\\ mp-17064&Gd$_2$Sn$_2$O$_7$&4.58&119.73&0.00&87.26&-&0.016&0.016&Cubic&227&2.09&1\\ mp-17092&ScSnPd&7.06&28372.23&0.00&60.73&-&0.000&0.000&Hexagonal&190&2.07&2\\ mp-17093&ErSiPd&5.86&25066.73&0.00&66.01&-&0.000&0.000&Orthorhombic&59&2.38&1\\ mp-17094&Ge$_3$Mo$_5$&9.06&432.98&0.04&15.62&-&0.003&0.000&Tetragonal&140&1.84&2\\ mp-17102&Ba$_4$Ir$_3$O$_1$$_0$&3.94&245234.74&0.00&-&-&0.000&0.000&Monoclinic&14&1.81&2\\ mp-17105&Hf$_9$V$_4$S&5.21&16607.53&0.02&48.42&-&0.005&0.000&Hexagonal&194&1.49&2\\ mp-17114&Nd$_2$Sn$_2$O$_7$&3.87&39.21&0.00&86.87&-&0.002&0.002&Cubic&227&1.98&1\\ mp-17118&Y$_3$Ge$_5$&5.47&767.72&0.00&71.17&-&0.000&0.000&Orthorhombic&43&2.29&2\\ mp-17119&SrCu$_3$(SnO$_3$)$_4$&6.02&19.60&0.05&70.56&-&0.000&0.000&Cubic&204&1.77&2\\ mp-17124&Pr$_5$Ge$_3$&4.10&385.75&0.02&84.37&-&0.000&0.000&Hexagonal&193&2.14&2\\ mp-17137&Ba$_3$ZnRu$_2$O$_9$&3.45&-&0.00&76.00&-&0.017&0.000&Hexagonal&194&1.79&1\\ mp-17141&Er$_3$(AlNi$_3$)$_2$&6.03&142.54&0.00&77.44&-&0.000&0.000&Cubic&229&2.03&2\\ mp-17142&NaCrP$_2$O$_7$&1.89&5.54&0.00&80.00&-&0.000&0.000&Monoclinic&14&1.74&2\\ mp-17143&BaGd$_2$O$_4$&2.00&244.36&0.00&95.00&-&0.001&0.000&Orthorhombic&62&2.27&1\\ mp-17145&Ba$_3$CuSb$_2$O$_9$&4.50&195.61&0.03&74.31&-&0.000&0.000&Hexagonal&186&2.25&2\\ mp-17149&Sr$_3$ErRhO$_6$&3.41&3219.75&0.00&93.60&-&0.000&0.000&Trigonal&167&2.59&2\\ mp-17151&UCrO$_4$&6.23&71.10&0.00&80.00&-&0.001&0.000&Orthorhombic&60&4.43&1\\ mp-17158&Ta$_3$Co$_3$C&6.24&126.74&0.05&94.20&-&0.000&0.000&Cubic&227&2.28&2\\ mp-17168&Er$_3$Ni$_7$B$_2$&6.51&232.46&0.00&75.65&-&0.000&0.000&Hexagonal&194&1.97&2\\ mp-17170&HoCu(WO$_4$)$_2$&4.24&115.58&0.04&61.49&-&0.003&0.000&Monoclinic&13&1.58&1\\ mp-17174&K$_3$(Cu$_4$S$_3$)$_2$&4.29&8.94&0.00&33.31&-&0.000&0.000&Monoclinic&12&1.99&2\\ mp-17188&U(Al$_1$$_0$V)$_2$&8.37&71.06&0.00&54.00&-&0.002&0.000&Cubic&227&2.97&1\\ mp-17190&Sc$_5$Ge$_3$&5.17&2163.23&0.00&75.39&-&0.000&0.000&Hexagonal&193&2.39&2\\ mp-17194&ErCu(WO$_4$)$_2$&4.26&56.27&0.04&61.62&-&0.000&0.000&Monoclinic&13&1.59&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-17210&Nb$_2$V$_4$Si$_5$&7.78&148.94&0.19&67.74&-&0.006&0.000&Orthorhombic&72&1.61&1\\ mp-17224&Cu(PO$_3$)$_2$&2.36&3.54&0.00&41.00&-&0.003&0.000&Monoclinic&15&1.94&1\\ mp-17230&Nb$_5$GaSn$_2$&6.79&83.10&0.00&92.92&-&0.005&0.000&Tetragonal&140&1.76&2\\ mp-17234&KTiP$_2$O$_7$&4.24&5.10&0.04&95.00&-&0.001&0.000&Monoclinic&14&1.39&2\\ mp-17236&Ba(Ni$_2$B)$_6$&7.31&366.22&0.00&51.28&-&0.003&0.000&Trigonal&166&1.45&2\\ mp-17241&Rb$_2$LiFe(CN)$_6$&-1.03&6796.42&0.15&80.03&-&0.000&0.000&Monoclinic&14&1.45&2\\ mp-17242&Nb$_2$(PO$_4$)$_3$&2.67&10.25&0.00&100.00&-&0.000&0.000&Trigonal&167&1.78&2\\ mp-17259&NaSrCrF$_6$&0.85&4.19&0.00&92.55&-&0.003&0.000&Monoclinic&14&1.48&1\\ mp-17260&Zn$_3$SiNi$_2$&6.21&11.26&0.00&66.58&-&0.000&0.000&Cubic&227&1.50&2\\ mp-17262&BaCu$_2$(AsO$_4$)$_2$&2.37&104.60&0.02&72.92&-&0.004&0.000&Monoclinic&14&2.37&1\\ mp-17268&Lu$_2$Cu(B$_2$O$_5$)$_2$&4.11&3873.27&0.01&78.49&-&0.000&0.000&Monoclinic&14&2.41&2\\ mp-17269&Ba$_3$NiSb$_2$O$_9$&4.77&197.78&0.00&77.76&-&0.000&0.000&Hexagonal&194&2.18&2\\ mp-17273&Ba(HoTe$_2$)$_2$&3.75&262.46&0.00&82.85&-&0.001&0.000&Orthorhombic&62&2.30&1\\ mp-17306&KMo$_3$(PO$_7$)$_2$&2.83&20.43&0.00&0.00&-&0.000&0.000&Monoclinic&11&1.57&2\\ mp-17325&Ba$_5$Sn$_3$&3.20&275.41&0.01&77.00&-&0.020&0.000&Tetragonal&140&1.74&1\\ mp-17332&Sc$_5$Ga$_3$&3.61&1862.45&0.01&100.00&-&0.004&0.000&Hexagonal&193&2.18&2\\ mp-17334&Sc$_2$Cr$_4$Si$_5$&8.20&627.91&0.00&72.89&-&0.005&0.000&Orthorhombic&72&1.87&1\\ mp-17335&ErAg(WO$_4$)$_2$&1.73&146.77&0.00&64.90&-&0.004&0.000&Monoclinic&12&1.46&1\\ mp-17336&NpCuSe$_2$&8.09&-&0.03&47.42&-&0.000&0.000&Monoclinic&14&2.28&1\\ mp-17344&RbEr$_2$Cu$_3$S$_5$&4.16&1824.60&0.00&65.15&-&0.002&0.000&Orthorhombic&63&2.40&1\\ mp-17353&KV$_6$O$_1$$_1$&3.74&213.30&0.03&54.00&-&0.000&0.000&Hexagonal&194&1.44&2\\ mp-17355&Sr$_3$GdRhO$_6$&3.43&3264.62&0.00&93.58&-&0.000&0.000&Trigonal&167&2.58&2\\ mp-17359&CsTiP$_2$O$_7$&4.46&-&0.03&98.68&-&0.004&0.000&Monoclinic&14&1.52&1\\ mp-17360&Ni$_2$Te$_3$O$_8$&5.26&47.45&0.00&70.54&-&0.019&0.000&Monoclinic&15&2.08&1\\ mp-17363&BaHo$_2$O$_4$&1.85&415.84&0.00&95.00&-&0.001&0.000&Orthorhombic&62&2.28&1\\ mp-17367&Mn$_2$SiSe$_4$&3.46&15.81&0.00&61.80&-&0.004&0.000&Orthorhombic&62&2.20&1\\ mp-17370&LaSn$_2$Rh&8.25&4159.88&0.00&81.79&-&0.008&0.000&Orthorhombic&63&2.04&1\\ mp-17381&Y$_3$Ge$_4$&5.18&698.35&0.00&73.93&-&0.000&0.000&Orthorhombic&63&2.29&2\\ mp-17383&Ni$_2$Ge&8.98&512.34&0.00&53.71&170.55&0.013&0.000&Orthorhombic&62&1.69&1\\ mp-17387&LiVAsO$_5$&1.83&88.99&0.00&78.41&-&0.000&0.000&Orthorhombic&62&2.35&2\\ mp-17388&Yb$_3$Cu$_6$Sn$_5$&6.54&57.58&0.00&74.07&-&0.004&0.000&Orthorhombic&71&2.06&1\\ mp-17396&SrNi$_5$As$_3$&6.83&13.60&0.00&78.69&-&0.000&0.000&Orthorhombic&63&2.05&2\\ mp-17401&Rb$_3$Sn$_4$Au&2.60&16395.06&0.00&76.99&-&0.025&0.000&Orthorhombic&59&1.75&1\\ mp-17407&Au$_3$F$_8$&-1.48&45338.37&0.00&47.00&-&0.000&0.000&Monoclinic&14&1.97&2\\ mp-17413&Ti$_3$Rh$_5$&6.88&15081.74&0.00&79.36&205.22&0.000&0.000&Orthorhombic&55&2.43&2\\ mp-17424&TmGa$_3$Ru&4.58&-&0.00&97.77&-&0.000&0.000&Cubic&221&2.12&2\\ mp-17427&AgMo$_3$(PO$_7$)$_2$&3.23&123.81&0.00&18.81&-&0.000&0.000&Monoclinic&11&1.53&2\\ mp-17435&Zr$_4$Fe$_4$Si$_7$&7.62&15.52&0.00&34.52&-&0.001&0.000&Tetragonal&139&1.31&2\\ mp-17443&Cs$_2$FeO$_4$&0.63&-&0.00&82.64&20.54&0.006&0.000&Orthorhombic&62&1.15&1\\ mp-17445&RbBaMnO$_4$&2.71&4037.45&0.00&100.00&-&0.003&0.000&Orthorhombic&62&1.88&1\\ mp-17448&Ba$_3$CaIr$_2$O$_9$&3.52&214442.93&0.00&-&-&0.001&0.000&Monoclinic&15&1.77&1\\ mp-17460&Lu$_5$(Co$_2$Si$_7$)$_2$&7.24&3694.69&0.00&78.95&-&0.000&0.000&Monoclinic&14&2.10&2\\ mp-17465&Gd$_2$Cu(SeO$_3$)$_4$&1.64&88.82&0.00&69.57&-&0.000&0.000&Monoclinic&14&2.38&2\\ mp-17466&Hf$_5$Sb$_3$&7.44&13485.90&0.00&83.00&-&0.002&0.000&Orthorhombic&62&3.00&2\\ mp-17474&ThCo$_9$Si$_2$&7.02&49.32&0.00&73.03&-&0.000&0.000&Tetragonal&141&1.71&2\\ mp-17478&Ba$_2$CoO$_4$&2.13&285.89&0.01&76.00&60.62&0.001&0.000&Orthorhombic&62&1.80&2\\ mp-17485&Ho$_2$Si$_3$Rh&6.14&4161.61&0.00&82.87&-&0.000&0.000&Hexagonal&194&2.37&2\\ mp-17495&RbTiP$_2$O$_7$&4.21&4312.58&0.04&98.21&-&0.004&0.000&Monoclinic&14&1.52&1\\ mp-17507&NaVAsO$_5$&2.04&81.88&0.00&81.38&-&0.009&0.000&Monoclinic&14&2.39&1\\ mp-17522&K$_4$Rb$_2$Co$_2$O$_5$&1.45&5066.40&0.00&90.21&-&0.005&0.000&Tetragonal&136&1.32&1\\ mp-17523&NaCrF$_4$&-1.48&7.59&0.00&80.00&-&0.006&0.000&Monoclinic&14&1.53&2\\ mp-17525&Nb$_5$Pt$_3$O&6.45&17307.87&0.02&81.05&-&0.000&0.000&Hexagonal&193&2.30&2\\ mp-17532&Y$_3$(Si$_3$Os)$_4$&8.41&-&0.02&69.30&-&0.000&0.000&Orthorhombic&64&3.93&2\\ mp-17535&B$_3$Ru$_7$&8.41&-&0.03&0.00&-&0.000&0.000&Hexagonal&186&2.15&2\\ mp-17540&Sr$_2$Co(SeO$_3$)$_3$&1.49&14.78&0.00&71.85&-&0.006&0.000&Triclinic&2&2.20&1\\ mp-17546&Cs$_2$RuO$_4$&1.58&-&0.00&100.00&-&0.007&0.000&Orthorhombic&62&-&1\\ mp-17564&Ca$_5$Sb$_3$&4.46&10.40&0.00&83.00&-&0.000&0.000&Orthorhombic&62&2.41&2\\ mp-17577&Ca$_6$MnN$_5$&3.75&2.67&0.00&100.00&76.62&0.000&0.000&Hexagonal&193&1.47&2\\ mp-17578&Yb$_4$Ge$_6$Ir$_7$&6.26&297546.21&0.00&77.61&-&0.000&0.000&Cubic&229&2.40&2\\ mp-17593&Ta$_5$Ge$_3$&7.33&373.20&0.00&90.30&-&0.000&0.000&Tetragonal&140&2.44&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-17599&CaCu$_3$(GeO$_3$)$_4$&4.81&532.27&0.09&46.43&-&0.000&0.000&Cubic&204&2.19&2\\ mp-17615&Ta$_5$Ge$_3$&7.20&373.20&0.02&90.30&-&0.000&0.000&Tetragonal&140&2.44&2\\ mp-17619&Sc$_2$Mn$_2$O$_7$&3.90&865.36&0.00&100.00&-&0.006&0.000&Cubic&227&2.25&1\\ mp-17625&Na$_2$Cu$_4$S$_3$&4.99&5.96&0.02&33.31&-&0.009&0.000&Monoclinic&12&2.21&1\\ mp-17633&Er$_2$SiSeO$_4$&5.16&162.76&0.03&83.77&-&0.001&0.000&Orthorhombic&57&2.40&1\\ mp-17639&Y$_2$Zn$_1$$_7$&3.12&8.95&0.00&79.31&80.74&0.000&0.000&Trigonal&166&1.61&1\\ mp-17642&RbUCrO$_6$&2.60&2863.16&0.00&92.43&-&0.048&0.048&Monoclinic&14&4.43&1\\ mp-17664&LiNi$_2$P$_3$O$_1$$_0$&2.50&9.38&0.00&54.26&-&0.011&0.000&Monoclinic&11&1.48&1\\ mp-17682&Zr$_2$Fe&4.63&22.23&0.06&38.28&-&0.001&0.000&Cubic&227&1.15&2\\ mp-17684&La$_6$Ni$_6$P$_1$$_7$&8.45&6.46&0.00&83.42&-&0.000&0.000&Cubic&217&1.91&2\\ mp-17689&Ba$_4$Ir$_3$O$_1$$_0$&4.03&245234.74&0.00&-&-&0.000&0.000&Orthorhombic&64&1.81&2\\ mp-17695&Sc$_5$Sn$_3$&5.98&1182.41&0.00&85.90&72.73&0.000&0.000&Hexagonal&193&1.94&2\\ mp-17703&BaHoCo$_4$O$_7$&2.98&235.42&0.03&83.82&-&0.000&0.000&Hexagonal&186&1.98&2\\ mp-17706&Zr$_5$Ge$_3$&5.55&439.89&0.00&50.00&-&0.002&0.000&Hexagonal&193&2.29&2\\ mp-17711&BaNa$_2$V$_2$CuO$_8$&1.71&193.72&0.02&49.01&-&0.000&0.000&Monoclinic&15&1.79&2\\ mp-17717&Pu$_3$Pd$_4$&8.29&-&0.00&26.00&-&0.004&0.000&Trigonal&148&4.05&2\\ mp-17720&Sr$_5$Sn$_3$&3.22&15.86&0.00&89.69&-&0.008&0.000&Tetragonal&140&1.59&1\\ mp-17724&K$_2$Na$_4$Co$_2$O$_5$&1.48&26.26&0.31&76.00&-&0.002&0.000&Tetragonal&136&1.44&2\\ mp-17728&Ta$_3$Ge&6.34&285.71&0.01&94.10&-&0.030&0.000&Tetragonal&82&2.45&1\\ mp-17729&PrTl(MoO$_4$)$_2$&0.98&2921.47&0.01&40.22&-&0.000&0.000&Tetragonal&126&1.83&2\\ mp-17734&SrHo$_2$CuO$_5$&3.80&296.85&0.06&88.78&-&0.001&0.000&Orthorhombic&62&2.43&2\\ mp-17736&BaLu$_2$CoO$_5$&4.45&3631.20&0.08&92.26&-&0.000&0.000&Orthorhombic&62&2.23&2\\ mp-17739&Sr$_5$Sb$_3$&3.73&6.39&0.01&92.27&-&0.001&0.000&Orthorhombic&62&3.00&2\\ mp-17745&Mn$_2$Hg$_2$SF$_6$&1.24&-&0.00&80.34&-&0.005&0.000&Cubic&227&2.53&2\\ mp-17746&HfGePd&5.80&30792.70&0.00&35.74&-&0.037&0.000&Monoclinic&11&2.37&1\\ mp-17751&Y$_5$Ge$_3$&4.32&456.47&0.00&83.55&-&0.000&0.000&Hexagonal&193&2.29&2\\ mp-17754&Li$_2$MnF$_6$&-2.40&2.83&0.03&84.77&-&0.000&0.000&Trigonal&164&1.57&2\\ mp-17757&Sr$_5$Ge$_3$&2.84&431.89&0.00&83.39&-&0.004&0.000&Tetragonal&140&2.29&1\\ mp-17760&ErGe$_2$Pt&6.46&12557.13&0.01&70.98&-&0.003&0.000&Orthorhombic&71&2.50&1\\ mp-17768&Nb$_3$Cr$_3$C&5.84&22.32&0.03&93.02&-&0.003&0.000&Cubic&227&1.83&1\\ mp-17775&Co$_2$Si(P$_2$O$_7$)$_2$&3.13&16.66&0.00&70.03&-&0.025&0.012&Monoclinic&15&1.68&1\\ mp-17783&Mg$_3$Au&4.15&41600.71&0.00&47.81&57.12&0.000&0.000&Hexagonal&185&2.03&2\\ mp-17789&K$_2$RuO$_4$&1.06&-&0.00&-&-&0.004&0.000&Orthorhombic&62&1.00&1\\ mp-17794&HoGe$_2$Ir&6.34&209629.51&0.00&73.93&-&0.001&0.000&Orthorhombic&71&2.39&1\\ mp-17801&Hf$_2$CuGe$_4$&7.07&10070.82&0.06&48.38&-&0.000&0.000&Orthorhombic&63&2.27&2\\ mp-17806&Ta$_2$V$_4$Si$_5$&7.97&182.36&0.18&75.79&-&0.007&0.000&Orthorhombic&72&2.00&1\\ mp-17813&ZrAu$_4$&5.57&51088.30&0.00&47.31&-&0.038&0.000&Orthorhombic&62&2.13&1\\ mp-17815&Ba$_4$Si$_2$$_0$Au$_3$&5.77&19921.92&0.00&46.03&-&0.000&0.000&Cubic&223&1.82&2\\ mp-17831&VCrO$_4$&2.63&116.63&0.02&67.13&-&0.005&0.000&Monoclinic&12&1.67&1\\ mp-17838&KTb$_3$F$_1$$_0$&-1.49&1352.23&0.00&95.00&-&0.000&0.000&Cubic&225&1.73&2\\ mp-17848&Nb$_3$Si&6.08&22.54&0.01&94.97&184.35&0.002&0.000&Tetragonal&86&1.80&1\\ mp-17849&Ho$_6$Fe$_1$$_6$O&4.06&262.17&1.15&49.93&-&0.000&0.000&Cubic&229&1.85&2\\ mp-17856&Al$_7$CoCu$_2$&7.92&14.70&0.00&53.05&110.00&0.001&0.000&Tetragonal&128&2.21&2\\ mp-17865&Nb$_4$CrSe$_8$&4.18&22.65&0.15&69.08&-&0.001&0.000&Hexagonal&194&2.12&2\\ mp-17867&Mn$_2$NbP$_1$$_2$&8.12&5.63&0.00&100.00&-&0.000&0.000&Monoclinic&15&1.76&2\\ mp-17870&KYb(WO$_4$)$_2$&0.17&30.66&0.00&64.40&-&0.000&0.000&Monoclinic&15&1.48&2\\ mp-17871&Ca(Al$_4$Co)$_2$&6.97&22.49&0.00&61.77&-&0.003&0.000&Orthorhombic&55&2.04&1\\ mp-17880&Al$_1$$_3$Ru$_4$&8.05&-&0.00&54.00&-&0.000&0.000&Monoclinic&12&2.35&2\\ mp-17893&Mn$_4$Nb$_2$Si$_5$&7.51&10.23&0.30&85.85&-&0.003&0.000&Orthorhombic&72&1.84&1\\ mp-17902&K$_3$Na(RuO$_4$)$_2$&1.32&-&0.00&-&-&0.010&0.000&Monoclinic&15&1.00&1\\ mp-17910&Nb$_5$Ge$_3$&6.38&431.41&0.06&84.04&-&0.000&0.000&Hexagonal&193&1.98&2\\ mp-17913&Tb$_2$SiSeO$_4$&5.01&1304.36&0.00&83.33&-&0.000&0.000&Orthorhombic&57&1.99&1\\ mp-17928&Ba(ErTe$_2$)$_2$&3.84&174.03&0.00&82.92&-&0.002&0.000&Orthorhombic&62&2.31&1\\ mp-17929&RbHo$_2$Cu$_3$S$_5$&4.30&1947.44&0.00&64.97&-&0.001&0.000&Orthorhombic&63&2.38&1\\ mp-17935&Nd$_2$(ZnGe$_2$)$_3$&5.34&634.24&0.01&69.65&-&0.001&0.000&Orthorhombic&63&2.15&1\\ mp-17942&MgNi$_2$P&7.96&17.81&0.00&54.97&-&0.001&0.000&Orthorhombic&62&1.44&2\\ mp-17967&NaMnPO$_4$&2.94&1.02&0.01&100.00&84.25&0.001&0.000&Orthorhombic&62&1.91&2\\ mp-17971&Rb$_2$Li$_1$$_4$Pr$_3$O$_1$$_4$&0.09&2945.26&0.06&86.32&-&0.000&0.000&Orthorhombic&71&2.02&2\\ mp-17977&Fe$_1$$_2$As$_5$&6.99&1.49&0.05&35.86&-&0.000&0.000&Trigonal&155&1.81&2\\ mp-17985&Ca$_5$(GaSb$_3$)$_2$&4.68&93.61&0.00&85.72&-&0.005&0.000&Orthorhombic&55&2.54&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-17997&BaTi$_2$(P$_2$O$_7$)$_2$&4.84&95.92&0.06&95.00&-&0.006&0.000&Monoclinic&15&1.64&1\\ mp-17999&NaVF$_4$&1.55&122.68&0.00&54.00&-&0.002&0.000&Monoclinic&14&1.39&1\\ mp-18001&TlNiO$_3$&5.75&6180.85&0.07&56.00&-&0.000&0.000&Orthorhombic&62&1.32&2\\ mp-18012&Na$_4$Co$_7$(PO$_4$)$_6$&4.95&25.42&0.02&76.00&-&0.000&0.000&Monoclinic&8&1.71&2\\ mp-18014&Th$_7$Fe$_3$&7.56&23.58&0.00&0.00&-&0.000&0.000&Hexagonal&186&1.15&2\\ mp-18021&Ge$_3$Mo$_5$C&9.02&425.66&0.07&17.04&-&0.001&0.000&Hexagonal&193&1.83&2\\ mp-18024&Hf$_9$BMo$_4$&5.59&15282.24&0.00&0.00&-&0.000&0.000&Hexagonal&194&1.65&2\\ mp-18032&Nb$_5$Ga$_4$&4.89&255.09&0.01&100.00&-&0.000&0.000&Hexagonal&193&1.83&2\\ mp-18033&Na$_2$Cu(Si$_2$O$_5$)$_2$&2.35&4.35&0.02&43.55&-&0.002&0.000&Triclinic&2&1.76&1\\ mp-18036&Th(NiP)$_2$&9.00&22.21&0.00&56.00&-&0.028&0.000&Orthorhombic&62&1.44&1\\ mp-18038&KBaFeO$_3$&1.39&199.46&0.00&0.00&-&0.002&0.000&Orthorhombic&64&1.52&1\\ mp-18055&La$_2$Ge$_5$Rh$_3$&7.76&6768.10&0.00&71.29&-&0.000&0.000&Orthorhombic&72&2.44&2\\ mp-18059&ZrMnSi$_2$&7.73&15.30&0.01&62.19&-&0.008&0.000&Orthorhombic&71&1.77&1\\ mp-18063&SrSn$_3$&6.36&28.28&0.00&81.54&-&0.030&0.000&Trigonal&166&1.59&1\\ mp-18086&SrCoAs$_2$O$_7$&1.27&10.87&0.00&95.23&-&0.002&0.000&Monoclinic&14&2.64&1\\ mp-18096&Na$_2$Co(Si$_2$O$_5$)$_2$&2.26&12.90&0.00&55.67&-&0.009&0.009&Triclinic&2&1.58&1\\ mp-18121&Fe$_2$PO$_4$F&2.79&0.60&0.00&0.00&-&0.005&0.000&Monoclinic&15&1.27&1\\ mp-18125&Ag(AuF$_4$)$_2$&-1.97&34456.10&0.00&51.73&-&0.000&0.000&Monoclinic&14&1.79&2\\ mp-18127&Sr(Ni$_2$Sn)$_2$&7.24&25.43&0.00&71.79&-&0.002&0.000&Tetragonal&140&1.45&2\\ mp-18134&Sr$_3$YbRhO$_6$&2.87&3159.58&0.00&93.62&-&0.000&0.000&Trigonal&167&2.57&2\\ mp-18135&Zr$_4$Co$_7$Ge$_6$&6.67&497.41&0.00&58.84&-&0.000&0.000&Cubic&229&2.02&2\\ mp-18142&Ca(Al$_5$Cr)$_2$&7.09&7.82&0.00&61.23&-&0.004&0.000&Tetragonal&129&2.12&2\\ mp-18151&Rb$_2$Na$_4$Co$_2$O$_5$&1.67&5767.26&0.00&90.21&-&0.003&0.000&Tetragonal&136&1.73&2\\ mp-18162&Li(CuO)$_2$&4.05&8.42&0.00&40.16&-&0.000&0.000&Orthorhombic&62&2.18&2\\ mp-18190&CaCu$_3$(SnO$_3$)$_4$&6.35&20.80&0.06&66.69&-&0.000&0.000&Cubic&204&1.74&2\\ mp-18192&Sr$_3$Sn$_5$&5.32&24.44&0.00&84.06&-&0.026&0.000&Orthorhombic&63&1.59&1\\ mp-18193&CsTe$_7$Mo$_6$&5.12&-&0.00&50.12&-&0.014&0.000&Trigonal&148&2.04&1\\ mp-18196&Ba(TmTe$_2$)$_2$&3.85&9690.54&0.00&82.97&-&0.002&0.000&Orthorhombic&62&2.30&1\\ mp-18198&ScSnPt&7.69&17516.76&0.00&73.90&120.39&0.000&0.000&Hexagonal&190&2.29&2\\ mp-18206&Co$_2$As&6.91&40.61&0.06&85.33&-&0.000&0.000&Hexagonal&189&2.23&2\\ mp-18209&Pr$_2$(ZnGe$_2$)$_3$&5.29&652.47&0.01&69.46&-&0.003&0.000&Orthorhombic&63&2.08&1\\ mp-18212&Na$_2$CoP$_2$O$_7$&1.64&14.73&0.01&76.00&-&0.001&0.000&Tetragonal&136&1.70&2\\ mp-18219&Dy$_2$SiSeO$_4$&5.11&259.55&0.00&83.52&-&0.000&0.000&Orthorhombic&57&2.40&1\\ mp-18222&Lu$_4$Ge$_6$Rh$_7$&6.13&10178.96&0.00&76.67&-&0.000&0.000&Cubic&229&2.53&2\\ mp-18228&Ba$_3$NaSi$_2$$_3$&6.75&157.29&0.06&45.00&-&0.000&0.000&Cubic&223&1.62&2\\ mp-18232&Ce$_2$Al$_3$Ge$_4$&6.95&-&0.00&69.85&-&0.000&0.000&Orthorhombic&64&2.30&2\\ mp-18245&NaCoPO$_4$&2.70&22.28&0.03&76.00&-&0.000&0.000&Orthorhombic&62&1.71&2\\ mp-18254&Nb$_7$P$_4$&7.49&20.59&0.00&100.00&-&0.006&0.000&Monoclinic&12&1.81&1\\ mp-18257&Fe$_7$C$_3$&7.06&0.15&0.08&8.44&242.89&0.000&0.000&Hexagonal&186&1.19&2\\ mp-18265&Y$_2$Mo$_2$O$_7$&5.16&31.63&0.01&48.09&177.13&0.003&0.000&Cubic&227&1.63&1\\ mp-18279&Zr$_2$CuGe$_4$&6.68&714.85&0.05&48.93&-&0.000&0.000&Orthorhombic&63&2.27&2\\ mp-18282&ScZnMo$_3$O$_8$&4.18&278.33&0.08&23.77&-&0.000&0.000&Hexagonal&186&1.73&2\\ mp-18285&PrCo$_9$Si$_4$&7.08&62.92&0.00&74.97&-&0.001&0.000&Tetragonal&140&1.77&1\\ mp-18287&Ce$_2$(SbPd$_3$)$_3$&7.20&-&0.01&51.05&-&0.000&0.000&Orthorhombic&63&2.54&2\\ mp-18290&Sr$_6$Ga$_5$N&-&251.24&0.00&100.00&-&0.007&0.000&Trigonal&167&1.83&2\\ mp-18299&UF$_3$&8.36&81.49&0.00&-&-&0.000&0.000&Hexagonal&185&4.29&2\\ mp-18316&Mg$_2$Pd&4.20&48532.59&0.00&33.53&69.26&0.002&0.000&Cubic&227&2.21&2\\ mp-18320&Mn$_4$Be$_3$Si$_3$TeO$_1$$_2$&3.29&45.28&0.00&77.05&-&0.000&0.000&Cubic&218&2.03&2\\ mp-18330&Sr$_3$ZnRhO$_6$&3.00&3766.17&0.00&90.39&-&0.001&0.000&Trigonal&167&2.29&2\\ mp-18345&La$_5$Si$_4$&7.69&1.97&0.00&88.04&58.11&0.000&0.000&Tetragonal&92&2.20&2\\ mp-18350&V$_3$P&7.66&299.79&0.00&54.00&-&0.006&0.000&Tetragonal&86&1.52&2\\ mp-18360&Ca$_5$P$_1$$_2$Ir$_1$$_9$&9.18&472488.85&0.00&-&-&0.000&0.000&Hexagonal&189&1.55&2\\ mp-18369&Ta$_2$MnZn$_2$O$_8$&2.38&81.14&0.02&94.27&-&0.001&0.000&Monoclinic&15&2.23&2\\ mp-18381&SrCo$_6$O$_1$$_1$&3.26&36.80&0.00&80.77&-&0.000&0.000&Hexagonal&194&1.73&2\\ mp-18387&KCrP$_2$O$_7$&1.13&8.53&0.00&80.00&-&0.003&0.000&Monoclinic&14&1.55&1\\ mp-18390&KV$_6$O$_1$$_1$&3.81&213.30&0.04&54.00&-&0.000&0.000&Hexagonal&186&1.44&2\\ mp-18408&Rb$_3$MnF$_7$&-1.61&8944.38&0.01&100.00&-&0.000&0.000&Tetragonal&127&1.53&2\\ mp-18427&Nb$_2$Al&5.91&21.38&0.00&94.17&160.61&0.000&0.000&Tetragonal&136&1.90&2\\ mp-18435&NaMoP$_2$O$_7$&2.37&13.83&0.00&0.00&-&0.003&0.000&Monoclinic&14&1.64&2\\ mp-18445&Ba$_2$MnS$_3$&3.38&258.05&0.00&44.62&-&0.000&0.000&Orthorhombic&62&1.85&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-18450&Lu(FeGe)$_6$&7.11&1770.05&0.00&40.61&-&0.000&0.000&Hexagonal&191&1.92&2\\ mp-18451&KEr$_3$F$_1$$_0$&-1.54&166.05&0.00&95.00&-&0.001&0.000&Cubic&225&2.11&1\\ mp-18455&NaFeF$_4$&-2.38&0.39&0.00&0.00&-&0.000&0.000&Monoclinic&14&1.25&2\\ mp-18462&TbGa$_3$Os&4.66&-&0.00&97.84&-&0.000&0.000&Cubic&221&2.95&2\\ mp-18481&K$_6$MnSe$_4$&0.82&20.74&0.00&57.41&-&0.000&0.000&Hexagonal&186&1.78&2\\ mp-18493&Na$_4$Fe$_2$(PO$_4$)$_3$&3.10&1.21&0.02&0.00&-&0.000&0.000&Trigonal&167&1.38&2\\ mp-18496&CsMoP$_2$O$_7$&2.09&-&0.00&58.07&-&0.006&0.000&Monoclinic&14&1.64&1\\ mp-18503&Al$_2$Re$_3$B&8.39&1055.35&0.58&66.51&-&0.003&0.000&Cubic&227&1.29&2\\ mp-18515&NaGdSiO$_4$&2.55&131.65&0.00&87.42&-&0.000&0.000&Tetragonal&87&2.33&2\\ mp-18528&NaV$_6$O$_1$$_1$&4.45&218.36&0.26&54.00&-&0.000&0.000&Hexagonal&186&1.49&2\\ mp-18540&CsEr$_2$Cu$_3$S$_5$&4.45&-&0.00&67.17&-&0.001&0.000&Orthorhombic&63&2.40&1\\ mp-18554&Mn$_4$Be$_3$Si$_3$SeO$_1$$_2$&2.96&36.98&0.00&72.47&-&0.000&0.000&Cubic&218&2.00&2\\ mp-18559&LaSiNO$_2$&6.24&1.80&1.05&86.59&-&0.001&0.000&Hexagonal&193&2.17&2\\ mp-18561&Ga$_2$AsRh$_5$&6.56&13739.67&0.00&82.35&-&0.017&0.000&Orthorhombic&55&2.59&1\\ mp-18573&La$_3$ZnNi$_3$&8.01&7.67&0.01&82.68&-&0.000&0.000&Orthorhombic&63&1.98&2\\ mp-18581&Hf$_2$Co$_4$P$_3$&8.30&9914.81&0.00&76.00&-&0.000&0.000&Hexagonal&189&1.71&2\\ mp-18583&Ti$_4$Si$_7$Ni$_4$&9.30&12.99&0.00&64.52&-&0.008&0.000&Tetragonal&139&1.39&1\\ mp-18584&Ho$_2$SiSeO$_4$&5.12&335.23&0.01&83.65&-&0.001&0.000&Orthorhombic&57&2.38&1\\ mp-18606&ErGe$_2$Ir&6.37&208577.12&0.00&74.08&-&0.001&0.000&Orthorhombic&71&2.40&1\\ mp-18607&Mn$_2$Te$_3$O$_8$&3.69&43.30&0.00&80.58&-&0.005&0.000&Monoclinic&15&2.25&1\\ mp-18614&In$_3$Rh&7.54&4629.75&0.00&94.25&-&0.004&0.000&Tetragonal&136&2.68&2\\ mp-18622&Hf$_7$P$_4$&6.78&17286.15&0.00&-&-&0.006&0.000&Monoclinic&12&1.66&1\\ mp-18626&Ni$_2$Hg$_2$SF$_6$&2.40&-&0.00&46.77&-&0.000&0.000&Cubic&227&2.39&2\\ mp-18632&SrNi$_5$P$_3$&8.01&16.03&0.00&66.12&-&0.000&0.000&Orthorhombic&63&1.40&2\\ mp-18636&Ba$_3$Sn$_5$&4.85&184.67&0.00&77.00&-&0.011&0.000&Orthorhombic&63&1.68&1\\ mp-18637&Na$_2$Cu$_3$(GeO$_3$)$_4$&2.43&527.82&0.04&46.43&-&0.000&0.000&Triclinic&2&2.26&2\\ mp-18645&Sc$_5$(In$_2$Rh)$_2$&6.43&5348.30&0.00&94.22&-&0.000&0.000&Orthorhombic&55&2.64&2\\ mp-18648&Zr$_2$Ni$_1$$_2$P$_7$&9.51&21.28&0.00&54.77&-&0.000&0.000&Hexagonal&174&1.40&2\\ mp-18651&Sr$_3$DyRhO$_6$&3.51&3281.51&0.00&93.59&-&0.000&0.000&Trigonal&167&2.59&2\\ mp-18652&Sr$_3$HoRhO$_6$&3.35&3300.04&0.00&93.60&-&0.000&0.000&Trigonal&167&2.57&2\\ mp-18654&Cr$_3$Ga$_4$&5.28&417.97&0.09&92.83&-&0.013&0.000&Monoclinic&12&1.84&1\\ mp-18655&Ba(SiRh)$_2$&5.27&10081.05&0.00&68.57&-&0.017&0.000&Monoclinic&14&2.24&1\\ mp-18659&SrCo$_2$(PO$_4$)$_2$&2.75&19.70&0.00&86.23&-&0.003&0.000&Triclinic&2&1.71&1\\ mp-18672&CsDy$_2$Cu$_3$Se$_5$&3.74&-&0.00&68.74&-&0.000&0.000&Orthorhombic&63&2.36&1\\ mp-18686&ZrCr$_5$P$_3$&8.35&18.81&0.00&72.21&-&0.000&0.000&Monoclinic&11&1.80&2\\ mp-18695&Fe$_1$$_5$Co&5.25&4.30&0.00&5.00&184.15&0.000&0.000&Cubic&221&1.19&2\\ mp-18701&Ba$_3$YRu$_2$O$_9$&3.57&-&0.00&100.00&-&0.000&0.000&Hexagonal&194&1.82&2\\ mp-18705&Sr$_3$TbRhO$_6$&3.53&3710.41&0.00&93.58&-&0.000&0.000&Trigonal&167&2.26&2\\ mp-18706&Y$_5$(FeTe)$_2$&5.07&45.59&0.00&78.37&-&0.000&0.000&Orthorhombic&63&1.96&2\\ mp-18707&Mg$_3$Pt&4.51&22930.24&0.00&61.65&69.65&0.001&0.000&Hexagonal&185&2.42&2\\ mp-18708&Fe$_3$P&7.47&0.51&0.00&0.00&-&0.003&0.000&Tetragonal&82&1.23&1\\ mp-18712&Mg$_3$Pd&3.95&41955.35&0.00&35.76&59.42&0.000&0.000&Hexagonal&185&2.15&2\\ mp-18713&Ba$_2$Li(CuO$_2$)$_3$&3.38&196.83&0.01&40.43&-&0.007&0.000&Orthorhombic&69&1.97&1\\ mp-18716&SrV$_4$O$_9$&1.28&168.71&0.02&67.83&-&0.004&0.000&Tetragonal&85&1.49&1\\ mp-18717&SrVO$_3$&4.67&98.52&0.04&83.09&186.21&0.000&0.000&Cubic&221&1.49&2\\ mp-18721&Mn$_2$P$_2$O$_7$&3.40&0.83&0.00&100.00&113.10&0.017&0.000&Monoclinic&12&1.91&1\\ mp-18723&BaV$_2$(NiO$_4$)$_2$&2.93&195.26&0.00&55.07&-&0.030&0.021&Trigonal&148&1.56&1\\ mp-18725&YCrO$_3$&3.59&26.17&0.00&92.62&184.22&0.001&0.000&Orthorhombic&62&1.84&2\\ mp-18727&LiCr(SiO$_3$)$_2$&2.69&8.80&0.00&59.59&-&0.000&0.000&Monoclinic&15&1.67&2\\ mp-18728&NaFe$_2$O$_3$&3.86&0.52&0.10&0.00&120.44&0.000&0.000&Trigonal&164&1.15&2\\ mp-18729&V$_2$Co(PO$_5$)$_2$&3.39&106.35&0.00&62.06&-&0.000&0.000&Monoclinic&14&1.60&2\\ mp-18730&K$_3$Na(FeO$_4$)$_2$&-0.71&7.75&0.03&0.00&-&0.010&0.000&Trigonal&164&1.07&1\\ mp-18732&TiNiO$_3$&4.92&10.73&0.00&73.52&179.63&0.058&0.000&Trigonal&148&1.33&1\\ mp-18734&HoVO$_4$&0.70&362.09&0.00&85.32&-&0.005&0.000&Tetragonal&141&2.24&2\\ mp-18735&Ba$_2$Co(BO$_2$)$_6$&3.04&632.04&0.06&36.18&-&0.000&0.000&Trigonal&148&1.86&2\\ mp-18738&Nd$_4$Ni$_3$O$_8$&4.58&42.74&0.24&85.88&-&0.004&0.000&Tetragonal&139&2.08&1\\ mp-18745&LaMnSbO&6.46&5.55&0.01&91.24&-&0.000&0.000&Tetragonal&129&2.53&2\\ mp-18746&BaEr$_2$CoO$_5$&3.87&227.63&0.01&92.15&-&0.000&0.000&Orthorhombic&71&2.24&2\\ mp-18747&SrMoO$_3$&5.12&16.42&0.08&47.73&-&0.000&0.000&Cubic&221&1.63&2\\ mp-18748&Co$_3$O$_4$&4.05&47.08&0.01&76.00&159.97&0.000&0.000&Cubic&227&1.73&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-18750&Mn(FeO$_2$)$_2$&4.19&0.22&0.00&32.97&157.98&0.000&0.000&Cubic&227&1.45&2\\ mp-18754&DyCrO$_4$&1.86&231.62&0.00&91.36&-&0.001&0.000&Tetragonal&141&2.34&2\\ mp-18755&NdMnSbO&4.55&29.66&0.07&91.30&-&0.002&0.000&Tetragonal&129&2.53&1\\ mp-18756&BaTm$_2$NiO$_5$&5.79&15502.48&0.02&89.23&-&0.004&0.000&Orthorhombic&71&2.18&1\\ mp-18758&Co$_2$GeO$_4$&3.46&400.75&0.02&66.09&-&0.003&0.000&Cubic&227&1.94&1\\ mp-18759&Mn$_3$O$_4$&3.22&0.17&0.00&100.00&129.88&0.000&0.000&Tetragonal&141&2.05&2\\ mp-18762&Na$_4$CoO$_3$&1.28&20.16&0.00&76.00&46.65&0.001&0.000&Monoclinic&9&1.73&2\\ mp-18763&BaNd$_2$NiO$_5$&3.48&129.38&0.00&88.41&-&0.033&0.000&Orthorhombic&71&2.05&1\\ mp-18767&LiMnO$_2$&3.87&2.97&0.02&91.52&111.95&0.004&0.000&Orthorhombic&59&2.01&1\\ mp-18769&CeVO$_3$&7.90&-&0.00&84.07&-&0.001&0.000&Orthorhombic&62&2.09&2\\ mp-18774&NaFeP$_2$O$_7$&1.42&1.16&0.00&0.00&-&0.001&0.000&Monoclinic&14&1.42&2\\ mp-18775&Fe$_3$PO$_7$&1.66&0.55&0.05&0.00&137.61&0.000&0.000&Trigonal&160&1.23&2\\ mp-18782&LiFeO$_2$&3.12&3.00&0.02&2.78&135.66&0.000&0.000&Tetragonal&141&1.21&2\\ mp-18784&DyVO$_4$&0.55&294.67&0.00&85.21&-&0.000&0.000&Tetragonal&141&2.26&2\\ mp-18786&Ca$_2$CoSi$_2$O$_7$&3.05&15.00&0.02&60.87&-&0.000&0.000&Tetragonal&113&1.50&2\\ mp-18787&Ba$_2$Mn$_3$(SbO)$_2$&4.43&158.41&0.02&89.86&-&0.000&0.000&Tetragonal&139&2.30&2\\ mp-18788&CrCoO$_4$&1.45&27.99&0.00&77.87&-&0.000&0.000&Orthorhombic&63&1.78&2\\ mp-18791&Ba$_4$Mn$_3$O$_1$$_0$&2.96&251.48&0.00&100.00&-&0.000&0.000&Orthorhombic&64&1.87&2\\ mp-18793&LiCrO$_2$&2.87&15.06&0.00&73.47&-&0.000&0.000&Trigonal&166&1.82&2\\ mp-18795&Mn$_3$TeO$_6$&3.96&23.15&0.00&89.09&-&0.001&0.000&Trigonal&148&2.17&1\\ mp-18797&Yb$_2$V$_2$O$_7$&2.78&139.17&0.00&85.68&-&0.013&0.000&Cubic&227&2.25&2\\ mp-18798&Sr$_2$Mn$_2$O$_5$&3.21&0.20&0.00&100.00&-&0.005&0.000&Orthorhombic&55&2.05&1\\ mp-18799&YbVO$_4$&-0.75&135.32&0.00&85.68&-&0.000&0.000&Tetragonal&141&2.25&2\\ mp-18800&Cr$_2$SiO$_4$&4.15&12.48&0.02&72.56&-&0.005&0.000&Orthorhombic&70&1.77&1\\ mp-18802&BaPr$_2$NiO$_5$&3.38&153.23&0.00&88.28&-&0.009&0.000&Orthorhombic&71&1.92&1\\ mp-18804&BaDyCo$_4$O$_7$&2.38&206.06&0.02&83.75&-&0.000&0.000&Hexagonal&186&1.99&2\\ mp-18805&Sr$_2$CoMoO$_6$&4.38&17.86&0.03&66.65&-&0.000&0.000&Tetragonal&87&1.67&2\\ mp-18806&Ni$_3$(BO$_3$)$_2$&4.84&309.64&0.00&49.88&-&0.014&0.000&Orthorhombic&58&1.41&1\\ mp-18808&LuMnO$_3$&2.94&3985.47&0.00&96.19&-&0.001&0.000&Hexagonal&185&2.37&2\\ mp-18812&NdVO$_4$&0.39&102.91&0.00&84.30&-&0.000&0.000&Tetragonal&141&2.10&2\\ mp-18814&MnCO$_3$&2.30&0.31&0.00&100.00&104.09&0.000&0.000&Trigonal&167&1.98&2\\ mp-18819&Ni$_2$P$_2$O$_7$&3.09&10.88&0.01&56.00&134.24&0.003&0.000&Monoclinic&12&1.44&1\\ mp-18820&Sr$_3$Fe$_2$O$_7$&2.47&0.24&0.00&70.18&-&0.002&0.000&Tetragonal&139&1.15&1\\ mp-18821&Y$_5$(MoO$_6$)$_2$&3.91&32.29&0.02&69.85&-&0.000&0.000&Monoclinic&12&1.63&2\\ mp-18822&Mn$_2$PO$_4$F&3.50&0.55&0.00&100.00&-&0.006&0.000&Monoclinic&15&1.89&1\\ mp-18823&K$_2$BaCo(NO$_2$)$_6$&1.43&110.23&0.12&76.00&-&0.000&0.000&Orthorhombic&69&1.57&2\\ mp-18825&YCrO$_4$&1.98&24.17&0.00&92.62&-&0.000&0.000&Tetragonal&141&1.84&2\\ mp-18830&Fe$_2$PO$_5$&2.48&0.65&0.04&0.00&-&0.000&0.000&Tetragonal&141&1.26&2\\ mp-18831&Y$_2$Mn$_2$O$_7$&2.80&19.30&0.00&100.00&-&0.000&0.000&Cubic&227&2.05&2\\ mp-18840&BaMnO$_3$&2.45&228.75&0.01&100.00&-&0.000&0.000&Trigonal&166&1.88&2\\ mp-18841&LaCrO$_3$&7.30&5.27&0.09&90.91&-&0.000&0.000&Cubic&221&2.18&2\\ mp-18843&Ca$_3$FeRhO$_6$&4.33&5295.22&0.02&48.62&-&0.000&0.000&Trigonal&167&1.81&2\\ mp-18844&CaMn$_2$O$_4$&3.27&0.94&0.00&100.00&-&0.002&0.000&Orthorhombic&57&1.86&1\\ mp-18850&BaYMn$_2$O$_5$&4.03&141.32&0.00&100.00&-&0.000&0.000&Tetragonal&123&1.92&2\\ mp-18854&Sr$_2$CrO$_4$&2.45&3.97&0.03&95.42&-&0.021&0.000&Tetragonal&139&1.84&1\\ mp-18855&Co$_2$Te$_3$O$_8$&3.96&54.73&0.00&75.24&-&0.014&0.000&Monoclinic&15&2.17&1\\ mp-18859&Sr$_5$Cr$_3$O$_1$$_2$F&1.77&4.29&0.00&94.75&-&0.000&0.000&Hexagonal&176&1.79&2\\ mp-18860&Li$_2$VSiO$_5$&2.46&110.56&0.00&46.92&-&0.000&0.000&Tetragonal&129&1.52&2\\ mp-18861&BaNd$_2$Mn$_2$O$_7$&4.24&110.53&0.00&96.38&-&0.001&0.000&Tetragonal&139&2.13&2\\ mp-18863&PrCrO$_4$&1.90&60.89&0.00&90.96&-&0.000&0.000&Tetragonal&141&2.03&2\\ mp-18865&K$_3$(FeO$_2$)$_2$&1.49&9.74&0.06&0.00&-&0.000&0.000&Orthorhombic&70&1.07&2\\ mp-18866&CaV$_4$O$_9$&1.79&189.78&0.02&54.00&-&0.002&0.000&Tetragonal&85&1.47&1\\ mp-18868&RbFe(MoO$_4$)$_2$&-1.28&2888.90&0.00&25.65&-&0.000&0.000&Trigonal&164&1.52&2\\ mp-18876&K$_3$CrO$_8$&0.88&13.36&0.31&80.00&-&0.000&0.000&Tetragonal&121&1.26&2\\ mp-18878&LiFeAs$_2$O$_7$&1.69&2.85&0.00&71.28&-&0.000&0.000&Monoclinic&5&2.47&2\\ mp-18879&V$_2$ZnO$_4$&4.28&159.74&0.07&62.60&-&0.000&0.000&Cubic&227&1.54&2\\ mp-18881&KCr$_4$O$_8$&2.73&14.34&0.03&80.00&-&0.000&0.000&Tetragonal&87&1.71&2\\ mp-18882&VSiP$_2$O$_9$&1.94&66.03&0.03&50.80&-&0.000&0.000&Tetragonal&130&1.57&2\\ mp-18884&Na$_4$CrO$_4$&2.83&6.47&0.00&80.00&-&0.005&0.000&Triclinic&2&1.84&1\\ mp-18891&BaV$_6$O$_1$$_1$&4.16&266.69&0.04&54.00&-&0.001&0.000&Hexagonal&194&1.59&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-18893&Ca$_2$Mn$_3$O$_8$&2.12&1.08&0.00&100.00&123.17&0.000&0.000&Monoclinic&12&1.82&2\\ mp-18894&CaCo(SiO$_3$)$_2$&4.13&17.66&0.01&60.87&-&0.000&0.000&Monoclinic&15&1.55&2\\ mp-18896&V$_6$O$_1$$_3$&2.45&214.47&0.02&54.00&-&0.010&0.000&Monoclinic&12&1.49&1\\ mp-18900&MgV$_2$O$_4$&4.90&193.35&0.08&53.23&-&0.000&0.000&Cubic&227&1.54&2\\ mp-18904&Ba$_2$NdMoO$_6$&4.30&199.69&0.04&57.05&-&0.000&0.000&Cubic&225&1.92&2\\ mp-18906&CrPO$_4$&2.99&8.26&0.02&80.00&-&0.000&0.000&Orthorhombic&63&1.77&2\\ mp-18912&Na$_5$NiSO$_2$&2.56&7.40&0.20&40.81&-&0.000&0.000&Tetragonal&123&1.32&2\\ mp-18915&LiCoPO$_4$&2.88&25.77&0.06&70.59&-&0.000&0.000&Orthorhombic&62&1.71&2\\ mp-18917&Na$_7$Fe$_3$O$_8$&1.14&1.03&0.02&0.00&-&0.003&0.000&Triclinic&2&1.15&1\\ mp-18919&CoPdO$_2$&4.65&38143.57&0.22&43.82&166.57&0.000&0.000&Trigonal&166&2.18&2\\ mp-18924&Sr$_3$(FeO$_3$)$_2$&3.28&0.23&0.00&70.18&109.14&0.007&0.000&Tetragonal&139&1.15&1\\ mp-18925&Li$_6$CoO$_4$&1.38&32.49&0.00&54.78&-&0.000&0.000&Tetragonal&137&1.71&2\\ mp-18926&La$_3$Ni$_2$O$_7$&7.11&5.29&0.02&86.43&-&0.000&0.000&Orthorhombic&63&2.09&2\\ mp-18927&Zr$_3$NiO&5.71&27.02&0.40&51.06&-&0.008&0.000&Orthorhombic&63&1.32&1\\ mp-18934&LiV$_2$O$_5$&2.22&195.81&0.09&52.14&-&0.000&0.000&Orthorhombic&59&1.50&2\\ mp-18935&K$_2$V(PO$_4$)$_2$&0.85&64.09&0.00&54.00&-&0.000&0.000&Tetragonal&100&1.35&2\\ mp-18937&V$_2$O$_3$&5.58&244.91&0.01&54.00&202.26&0.005&0.000&Trigonal&167&1.49&1\\ mp-18940&Sr$_2$NiMoO$_6$&3.44&12.47&0.00&63.09&-&0.005&0.000&Tetragonal&87&1.51&1\\ mp-18941&Co$_2$SiO$_4$&4.68&37.13&0.05&70.03&-&0.004&0.000&Orthorhombic&74&1.69&1\\ mp-18942&VP$_2$O$_7$&2.86&82.59&0.04&54.00&-&0.000&0.000&Monoclinic&15&1.58&2\\ mp-18946&VBO$_3$&3.49&561.35&0.00&44.55&187.96&0.007&0.000&Trigonal&167&1.61&2\\ mp-18949&VFeO$_4$&0.77&107.65&0.02&25.76&94.22&0.000&0.000&Orthorhombic&63&1.31&2\\ mp-18954&ScMnO$_3$&3.78&912.14&0.01&100.00&-&0.003&0.000&Hexagonal&185&2.25&2\\ mp-18960&ErVO$_4$&0.64&207.37&0.00&85.43&-&0.000&0.000&Tetragonal&141&2.26&2\\ mp-18961&ScCrO$_3$&4.44&938.18&0.04&89.27&-&0.000&0.000&Orthorhombic&62&2.15&2\\ mp-18963&Ba$_2$Mn$_3$(AsO)$_2$&3.95&177.81&0.05&100.00&-&0.000&0.000&Tetragonal&139&2.18&2\\ mp-18965&BaCoO$_3$&2.50&240.43&0.00&76.00&86.60&0.000&0.000&Hexagonal&194&1.79&2\\ mp-18966&FeAgO$_2$&2.48&372.17&0.01&45.46&135.85&0.000&0.000&Hexagonal&194&1.18&2\\ mp-18967&Ba$_2$CoMoO$_6$&3.73&223.48&0.00&28.92&-&0.000&0.000&Cubic&225&1.76&2\\ mp-18971&Mn(PtO$_2$)$_3$&4.97&25041.86&0.00&68.92&190.99&0.000&0.000&Orthorhombic&65&2.62&2\\ mp-18972&Sr$_2$VO$_4$&3.69&63.42&0.03&89.64&131.52&0.000&0.000&Tetragonal&139&1.49&2\\ mp-18973&CoSe$_2$O$_5$&2.03&24.55&0.00&57.07&-&0.000&0.000&Orthorhombic&60&2.15&2\\ mp-18974&HoNiO$_3$&3.54&310.93&0.00&84.76&-&0.000&0.000&Orthorhombic&62&2.17&2\\ mp-18978&Sr$_2$MnO$_4$&2.30&0.22&0.01&100.00&-&0.000&0.000&Tetragonal&139&2.05&2\\ mp-18982&Sr$_3$NiIrO$_6$&4.15&172278.58&0.00&91.97&-&0.000&0.000&Trigonal&167&1.32&2\\ mp-18987&LiMoP$_2$O$_7$&1.95&15.37&0.00&1.70&-&0.001&0.000&Monoclinic&4&1.64&2\\ mp-18991&Ba(NiO$_2$)$_4$&2.25&121.73&0.03&56.00&-&0.002&0.000&Trigonal&166&1.50&1\\ mp-18992&Ba$_2$MnTeO$_6$&3.84&214.85&0.00&82.52&-&0.000&0.000&Cubic&225&1.98&2\\ mp-18997&LiMnPO$_4$&2.72&2.43&0.00&91.52&-&0.001&0.000&Orthorhombic&62&1.89&2\\ mp-18998&Sr$_4$Mn$_3$O$_1$$_0$&3.09&0.22&0.00&100.00&-&0.000&0.000&Orthorhombic&64&2.05&2\\ mp-18999&NaMn$_7$O$_1$$_2$&3.42&0.29&0.03&100.00&-&0.000&0.000&Cubic&204&2.05&2\\ mp-19001&SrMnO$_3$&2.83&0.22&0.00&100.00&-&0.004&0.000&Hexagonal&194&2.05&2\\ mp-19002&TmNiO$_3$&3.66&17167.05&0.01&84.94&-&0.000&0.000&Orthorhombic&62&2.18&2\\ mp-19003&MgV$_2$O$_5$&1.49&178.40&0.03&53.23&102.53&0.006&0.000&Orthorhombic&63&1.54&1\\ mp-19004&Sr$_8$Fe$_8$O$_2$$_3$&2.54&0.24&0.00&61.08&124.07&0.004&0.000&Tetragonal&139&1.15&2\\ mp-19006&MnO&4.61&0.14&0.00&100.00&142.78&0.000&0.000&Cubic&225&2.05&2\\ mp-19007&V$_2$PO$_5$&4.45&172.93&0.00&54.00&-&0.000&0.000&Tetragonal&141&1.53&2\\ mp-19009&NiO&5.87&19.77&0.00&56.00&181.29&0.000&0.000&Cubic&225&1.32&2\\ mp-19011&Ba$_2$NiTeO$_6$&4.84&216.04&0.00&69.01&-&0.009&0.000&Trigonal&166&1.89&1\\ mp-19013&LiV$_2$O$_5$&1.62&195.81&0.06&52.14&-&0.000&0.000&Orthorhombic&63&1.50&2\\ mp-19015&VCrMoO$_7$&0.07&74.82&0.01&34.75&-&0.002&0.000&Triclinic&2&1.65&1\\ mp-19019&NiMoO$_4$&3.73&24.09&0.01&21.25&148.43&0.028&0.000&Monoclinic&13&1.51&1\\ mp-19024&HoVO$_3$&4.28&384.01&0.00&85.32&-&0.002&0.000&Orthorhombic&62&2.24&1\\ mp-19028&Na$_3$Fe(PO$_4$)$_2$&1.66&1.31&0.00&0.00&-&0.000&0.000&Monoclinic&15&1.42&2\\ mp-19029&RbCr$_4$O$_8$&2.86&3153.91&0.04&85.83&-&0.000&0.000&Tetragonal&87&1.84&2\\ mp-19035&BaFeO$_3$&2.50&227.92&0.01&0.00&116.12&0.000&0.000&Cubic&221&1.62&2\\ mp-19036&Tm$_2$V$_2$O$_7$&3.95&17212.79&0.00&85.50&-&0.002&0.000&Cubic&227&2.25&2\\ mp-19043&LiV(SiO$_3$)$_2$&3.28&90.93&0.01&47.79&-&0.005&0.000&Monoclinic&15&1.51&1\\ mp-19044&Na$_2$FeO$_4$&-0.13&0.92&0.07&0.00&-&0.011&0.000&Orthorhombic&63&1.15&1\\ mp-19045&Ba$_2$MnZn$_2$(AsO)$_2$&3.77&172.73&0.00&90.65&-&0.000&0.000&Tetragonal&139&2.08&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-19053&LaVO$_3$&8.68&77.81&0.18&84.00&-&0.000&0.000&Cubic&221&2.09&2\\ mp-19054&BaMnCO$_3$F$_2$&1.62&189.37&0.02&100.00&-&0.000&0.000&Hexagonal&176&1.78&2\\ mp-19055&HoCrO$_4$&2.99&299.34&0.02&91.40&-&0.000&0.000&Tetragonal&88&2.32&2\\ mp-19056&HoMnO$_3$&2.82&309.82&0.00&96.25&-&0.000&0.000&Hexagonal&185&2.37&2\\ mp-19058&Ba$_3$CoRu$_2$O$_9$&3.73&-&0.08&76.00&-&0.000&0.000&Hexagonal&194&1.80&2\\ mp-19060&Sr$_2$Mn$_3$(AsO)$_2$&4.11&1.23&0.07&100.00&-&0.000&0.000&Tetragonal&139&2.50&2\\ mp-19061&LiFe(SiO$_3$)$_2$&2.35&3.59&0.01&22.71&-&0.003&0.000&Monoclinic&14&1.35&1\\ mp-19062&NdCrO$_3$&4.64&38.55&0.14&91.03&-&0.027&0.000&Cubic&221&2.19&1\\ mp-19063&ErCrO$_3$&4.86&154.40&0.00&91.44&-&0.000&0.000&Orthorhombic&62&2.34&1\\ mp-19064&Yb$_2$Fe$_3$O$_7$&1.49&65.97&0.07&64.02&-&0.001&0.000&Hexagonal&194&2.04&1\\ mp-19068&TmVO$_4$&0.64&16727.75&0.00&85.50&-&0.021&0.000&Tetragonal&141&2.25&1\\ mp-19069&NiAgO$_2$&3.21&374.18&0.03&64.42&133.29&0.000&0.000&Trigonal&166&1.24&2\\ mp-19070&Sr$_3$Mn$_2$O$_7$&2.59&0.22&0.03&100.00&-&0.013&0.000&Tetragonal&139&2.05&1\\ mp-19071&Co$_2$SiO$_4$&4.41&37.13&0.06&70.03&-&0.003&0.000&Cubic&227&1.69&1\\ mp-19072&Si(NiO$_2$)$_2$&5.53&15.27&0.00&53.88&-&0.004&0.000&Orthorhombic&62&1.35&1\\ mp-19074&TiFeO$_3$&4.16&1.30&0.12&43.85&-&0.012&0.000&Orthorhombic&63&1.24&1\\ mp-19076&HoCrO$_4$&1.84&299.34&0.00&91.40&-&0.000&0.000&Tetragonal&141&2.32&2\\ mp-19079&CoO&4.72&50.38&0.04&76.00&236.15&0.000&0.000&Cubic&225&1.73&2\\ mp-19080&Na$_2$Mn$_3$O$_7$&2.70&0.54&0.00&100.00&83.13&0.002&0.000&Triclinic&2&2.05&1\\ mp-19081&MnMoO$_4$&2.38&17.68&0.00&36.41&-&0.017&0.000&Monoclinic&12&1.79&1\\ mp-19082&TiMnO$_3$&3.64&1.27&0.00&97.67&162.08&0.015&0.000&Trigonal&148&1.73&1\\ mp-19085&Ba$_2$MnWO$_6$&3.26&180.45&0.00&61.50&-&0.000&0.000&Cubic&225&1.57&2\\ mp-19086&BaCoO$_2$&2.85&257.24&0.00&76.00&78.74&0.000&0.000&Trigonal&152&1.79&2\\ mp-19089&UCoO$_4$&4.28&77.14&0.13&76.00&-&0.000&0.000&Orthorhombic&74&4.35&2\\ mp-19091&CrO&5.64&16.20&0.37&80.00&-&0.005&0.000&Cubic&225&1.84&2\\ mp-19092&CoWO$_4$&4.05&12.56&0.00&56.31&-&0.000&0.000&Monoclinic&13&1.23&2\\ mp-19093&Ba$_2$UNiO$_6$&3.77&202.93&0.00&56.00&-&0.000&0.000&Cubic&225&3.09&2\\ mp-19094&VO$_2$&4.35&221.34&0.00&54.00&233.88&0.000&0.000&Tetragonal&136&1.49&2\\ mp-19096&Ba$_2$VO$_4$&3.09&329.16&0.00&54.00&-&0.005&0.000&Monoclinic&14&1.76&1\\ mp-19097&FeBO$_3$&2.15&377.46&0.00&0.00&180.18&0.000&0.000&Trigonal&167&1.31&2\\ mp-19101&BaEr$_2$NiO$_5$&5.78&223.95&0.02&89.18&-&0.001&0.000&Orthorhombic&71&2.19&1\\ mp-19102&Sr$_2$FeO$_4$&2.51&0.23&0.00&75.84&111.57&0.036&0.000&Tetragonal&139&1.15&1\\ mp-19103&LiCrP$_2$O$_7$&1.28&6.81&0.00&73.47&-&0.001&0.000&Monoclinic&4&1.74&2\\ mp-19104&LiYb(WO$_4$)$_2$&0.43&31.12&0.00&63.90&-&0.000&0.000&Monoclinic&13&1.52&2\\ mp-19107&LiMnVO$_4$&1.79&105.37&0.00&74.59&-&0.000&0.000&Orthorhombic&63&1.78&2\\ mp-19109&FePO$_4$&-0.21&0.85&0.01&0.00&-&0.000&0.000&Trigonal&152&1.33&2\\ mp-19111&NaV$_2$O$_5$&1.97&179.53&0.03&54.00&-&0.000&0.000&Orthorhombic&59&1.49&2\\ mp-19121&TbVO$_4$&0.64&1227.72&0.00&85.05&-&0.003&0.000&Tetragonal&141&1.84&1\\ mp-19124&Ca$_3$Mn$_2$O$_7$&3.15&1.62&0.06&100.00&-&0.004&0.000&Tetragonal&139&1.68&1\\ mp-19128&CoO&2.71&50.38&0.00&76.00&129.97&0.000&0.000&Hexagonal&186&1.73&2\\ mp-19135&Ni(PO$_3$)$_2$&2.93&7.81&0.00&56.00&-&0.005&0.000&Monoclinic&15&1.49&1\\ mp-19137&K$_2$Mn(SeO$_3$)$_2$&1.41&13.95&0.00&62.90&-&0.000&0.000&Trigonal&166&1.91&2\\ mp-19147&NiCO$_3$&4.39&12.66&0.00&63.47&129.54&0.010&0.000&Trigonal&167&1.38&2\\ mp-19148&K$_2$Mn$_2$O$_3$&2.60&8.04&0.00&100.00&61.13&0.000&0.000&Monoclinic&14&1.62&2\\ mp-19149&NaNiO$_2$&3.80&13.55&0.00&56.00&101.39&0.000&0.000&Monoclinic&12&1.32&2\\ mp-19150&BaVO$_3$&3.75&310.24&0.08&54.00&-&0.000&0.000&Trigonal&164&1.73&2\\ mp-19151&BaYCo$_4$O$_7$&2.25&128.73&0.04&82.57&-&0.000&0.000&Hexagonal&186&1.76&2\\ mp-19153&Lu$_2$Mn$_2$O$_7$&2.72&3873.97&0.00&96.19&-&0.002&0.000&Cubic&227&2.37&1\\ mp-19156&BaMnO$_3$&2.76&228.75&0.00&100.00&81.11&0.000&0.000&Hexagonal&194&1.88&2\\ mp-19159&Ca$_2$PdWO$_6$&4.34&16132.29&0.34&41.20&-&0.000&0.000&Cubic&225&1.51&2\\ mp-19164&BaDy$_2$CoO$_5$&4.05&308.51&0.00&92.08&-&0.000&0.000&Orthorhombic&71&2.23&2\\ mp-19166&Sr$_3$NiPtO$_6$&4.33&10033.16&0.00&82.16&-&0.012&0.000&Trigonal&167&2.36&2\\ mp-19169&PrVO$_4$&0.43&128.56&0.00&84.11&-&0.005&0.000&Tetragonal&141&1.94&1\\ mp-19170&PrNiO$_3$&4.35&64.66&0.00&83.53&-&0.000&0.000&Trigonal&167&1.87&2\\ mp-19179&Ba$_2$V(SiO$_4$)$_2$&2.39&252.53&0.00&49.28&-&0.000&0.000&Tetragonal&100&1.73&2\\ mp-19184&VO&6.09&274.10&0.02&54.00&-&0.000&0.000&Cubic&225&1.49&2\\ mp-19188&Ba$_3$Mn$_2$O$_8$&1.58&253.71&0.00&100.00&-&0.003&0.000&Trigonal&166&1.87&1\\ mp-19189&K$_2$Co(SeO$_3$)$_2$&2.51&23.44&0.00&57.07&-&0.000&0.000&Trigonal&166&1.85&2\\ mp-19191&Nd$_2$NiO$_4$&5.08&44.00&0.11&88.41&-&0.003&0.000&Tetragonal&139&2.14&2\\ mp-19196&La$_4$Co$_3$O$_1$$_0$&7.67&13.39&0.09&90.41&-&0.000&0.000&Tetragonal&139&2.17&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-19197&Ba$_3$CrO$_5$&2.55&305.04&0.00&80.00&-&0.003&0.000&Tetragonal&140&1.82&2\\ mp-19198&CoSO$_4$&1.98&24.57&0.00&53.80&77.35&0.000&0.000&Orthorhombic&63&1.73&2\\ mp-19200&Tb$_2$Mo$_2$O$_7$&5.50&1034.66&0.00&59.24&-&0.000&0.000&Cubic&227&1.83&2\\ mp-19201&CaMnO$_3$&2.97&1.34&0.04&100.00&146.88&0.000&0.000&Orthorhombic&62&1.75&2\\ mp-19202&MgCr$_2$O$_4$&3.20&11.85&0.00&74.32&-&0.009&0.000&Cubic&227&1.82&1\\ mp-19205&ErVO$_3$&4.62&219.80&0.00&85.43&-&0.001&0.000&Orthorhombic&62&2.26&2\\ mp-19207&Sr$_2$CoWO$_6$&3.57&7.58&0.00&74.63&-&0.000&0.000&Monoclinic&14&1.23&2\\ mp-19210&CoPtO$_2$&5.85&21498.48&0.00&68.32&195.79&0.000&0.000&Trigonal&166&2.45&2\\ mp-19213&Ba$_2$Mn$_2$Sb$_2$O&3.67&175.85&0.00&88.29&-&0.006&0.000&Hexagonal&194&2.32&1\\ mp-19214&CeVO$_4$&4.71&-&0.06&84.07&-&0.000&0.000&Tetragonal&141&2.09&2\\ mp-19217&ErMnO$_3$&2.87&148.68&0.00&96.24&-&0.000&0.000&Hexagonal&185&2.39&2\\ mp-19220&CaSi$_2$NiO$_6$&3.33&8.52&0.01&50.62&-&0.012&0.000&Monoclinic&15&1.39&1\\ mp-19224&Ca$_3$MnZnO$_6$&2.67&2.30&0.01&86.96&-&0.000&0.000&Trigonal&167&1.57&2\\ mp-19225&FeAgO$_2$&2.88&372.17&0.00&45.46&135.95&0.000&0.000&Trigonal&166&1.18&2\\ mp-19227&YMnO$_3$&3.64&20.08&0.02&100.00&-&0.031&0.000&Hexagonal&194&2.05&1\\ mp-19231&Mn(SbO$_2$)$_2$&5.72&9.43&0.00&86.13&41.85&0.001&0.000&Tetragonal&135&2.83&2\\ mp-19235&Sr$_6$(CoO$_3$)$_5$&3.16&17.96&0.00&91.38&-&0.000&0.000&Trigonal&155&1.73&2\\ mp-19237&Sr$_2$MoO$_4$&3.99&11.41&0.02&64.62&-&0.059&0.000&Tetragonal&139&1.63&1\\ mp-19238&Co(PtO$_2$)$_3$&5.09&24911.78&0.00&66.91&195.03&0.000&0.000&Orthorhombic&65&2.58&2\\ mp-19239&Mg$_6$MnO$_8$&3.19&1.26&0.00&63.68&-&0.000&0.000&Cubic&225&1.83&2\\ mp-19240&ErCrO$_4$&1.85&145.71&0.00&91.44&-&0.009&0.000&Tetragonal&141&2.34&1\\ mp-19243&VSb$_2$O$_5$&5.09&58.13&0.03&77.98&-&0.000&0.000&Monoclinic&15&2.74&2\\ mp-19245&BaLaMn$_2$O$_6$&4.86&114.35&0.11&97.21&-&0.000&0.000&Tetragonal&123&2.06&2\\ mp-19246&Sr$_2$Mn$_3$(SbO)$_2$&4.67&5.56&0.09&92.91&-&0.000&0.000&Tetragonal&139&2.62&2\\ mp-19249&YbNiO$_3$&2.38&78.96&0.00&85.12&-&0.001&0.000&Orthorhombic&62&2.18&1\\ mp-19253&NdVO$_3$&6.35&109.64&0.22&84.30&-&0.000&0.000&Cubic&221&2.10&2\\ mp-19255&TiFe$_2$O$_5$&2.70&0.93&0.07&28.50&-&0.007&0.000&Monoclinic&15&1.21&1\\ mp-19256&Er$_2$Mn$_2$O$_7$&7.38&144.42&0.00&96.24&-&0.000&0.000&Cubic&227&2.39&2\\ mp-19261&Na$_3$MnPCO$_7$&2.53&1.14&0.00&100.00&-&0.000&0.000&Monoclinic&11&1.88&2\\ mp-19262&Cr$_2$CdO$_4$&2.73&9.25&0.00&51.43&-&0.001&0.000&Cubic&227&2.44&1\\ mp-19264&Co$_3$(PO$_4$)$_2$&1.77&31.47&0.00&76.00&-&0.000&0.000&Monoclinic&14&1.71&2\\ mp-19265&DyNiO$_3$&3.71&240.99&0.00&84.65&-&0.000&0.000&Orthorhombic&62&2.19&1\\ mp-19269&NdCrO$_3$&3.87&38.55&0.00&91.03&-&0.000&0.000&Orthorhombic&62&2.19&1\\ mp-19271&BaCrO$_3$&3.78&236.19&0.29&80.00&-&0.002&0.000&Hexagonal&194&1.82&2\\ mp-19272&TbCrO$_4$&1.86&1160.28&0.00&91.30&-&0.000&0.000&Tetragonal&141&1.92&2\\ mp-19274&BaPrMn$_2$O$_6$&3.73&143.57&0.03&97.19&-&0.000&0.000&Tetragonal&123&1.99&2\\ mp-19277&VSO$_5$&1.76&112.83&0.03&38.16&-&0.000&0.000&Tetragonal&85&1.49&2\\ mp-19279&Li$_2$MnO$_2$&2.23&5.33&0.01&84.77&104.53&0.000&0.000&Trigonal&164&1.97&2\\ mp-19281&LaCrO$_3$&6.36&5.27&0.00&90.91&166.14&0.019&0.000&Orthorhombic&62&2.18&2\\ mp-19284&NiAgO$_2$&2.98&374.18&0.03&64.42&131.03&0.000&0.000&Hexagonal&194&1.24&2\\ mp-19287&NaV(SiO$_3$)$_2$&5.36&83.59&0.00&49.28&-&0.007&0.000&Monoclinic&15&1.50&1\\ mp-19290&Mn$_2$As$_2$O$_7$&2.31&1.78&0.00&100.00&-&0.020&0.000&Monoclinic&12&2.60&1\\ mp-19291&NaVPO$_5$&2.50&100.19&0.00&54.00&-&0.003&0.000&Monoclinic&14&1.56&1\\ mp-19292&Co(AsO$_3$)$_2$&3.57&14.50&0.00&93.23&153.64&0.000&0.000&Trigonal&162&2.64&2\\ mp-19293&Sr$_2$FeO$_3$F&4.27&0.20&0.01&75.84&-&0.000&0.000&Tetragonal&129&1.19&2\\ mp-19294&LiFeP$_2$O$_7$&0.86&2.11&0.00&2.78&-&0.001&0.000&Monoclinic&4&1.43&2\\ mp-19296&SrVSi$_2$O$_7$&2.79&61.51&0.00&72.10&-&0.000&0.000&Orthorhombic&63&1.50&2\\ mp-19299&CrBO$_3$&5.15&400.36&0.00&66.23&-&0.001&0.000&Trigonal&167&1.90&2\\ mp-19303&Cr$_2$NiO$_4$&4.87&16.28&0.01&71.34&-&0.000&0.000&Cubic&227&1.65&2\\ mp-19309&Be$_3$Fe$_4$Si$_3$SO$_1$$_2$&4.01&36.79&0.17&11.48&-&0.000&0.000&Cubic&218&1.32&2\\ mp-19312&BaTb$_2$NiO$_5$&5.75&1165.49&0.00&88.92&-&0.004&0.000&Orthorhombic&71&1.84&1\\ mp-19313&Zn(FeO$_2$)$_2$&2.30&1.16&0.00&28.07&163.74&0.001&0.000&Cubic&227&1.32&2\\ mp-19314&Mn$_4$Be$_3$Si$_3$SO$_1$$_2$&1.95&36.99&0.00&72.11&-&0.002&0.000&Cubic&218&1.92&2\\ mp-19317&Yb(FeO$_2$)$_2$&2.55&59.20&0.04&57.74&-&0.013&0.000&Trigonal&166&1.96&1\\ mp-19319&ErMnO$_3$&3.82&148.68&0.03&96.24&-&0.000&0.000&Orthorhombic&62&2.39&2\\ mp-19320&K$_2$FeO$_4$&-0.77&9.66&0.00&0.00&-&0.002&0.000&Orthorhombic&62&1.06&1\\ mp-19321&Na$_6$MnO$_4$&1.81&1.41&0.02&100.00&-&0.000&0.000&Hexagonal&186&2.05&2\\ mp-19322&BaMoO$_3$&4.70&208.77&0.00&0.00&-&0.000&0.000&Cubic&221&1.74&2\\ mp-19326&MnO$_2$&2.15&0.22&0.00&100.00&108.45&0.000&0.000&Orthorhombic&62&2.05&2\\ mp-19328&NaWO$_3$&4.24&0.52&0.06&50.00&191.23&0.000&0.000&Cubic&221&1.06&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-19329&Na$_2$V(PO$_4$)$_2$&1.49&65.16&0.04&54.00&-&0.000&0.000&Tetragonal&100&1.58&2\\ mp-19332&BaGd$_2$NiO$_5$&3.48&215.95&0.01&88.86&-&0.006&0.000&Orthorhombic&71&2.16&1\\ mp-19337&Ba$_3$CoSb$_2$O$_9$&4.38&200.40&0.00&81.64&-&0.000&0.000&Hexagonal&194&2.21&2\\ mp-19338&LiMoO$_2$&4.03&29.93&0.03&1.70&-&0.000&0.000&Trigonal&166&1.64&2\\ mp-19339&LaNiO$_3$&7.25&6.66&0.00&83.42&-&0.000&0.000&Trigonal&167&2.02&2\\ mp-19344&Cr$_2$NiO$_4$&4.27&16.28&0.01&71.34&-&0.012&0.000&Tetragonal&141&1.65&1\\ mp-19348&Al$_4$Co(BO$_5$)$_2$&5.97&260.28&0.12&54.68&-&0.000&0.000&Monoclinic&14&2.13&2\\ mp-19353&PrCrO$_3$&4.96&64.90&0.12&90.96&-&0.000&0.000&Cubic&221&2.03&2\\ mp-19359&NaFeO$_2$&2.67&0.71&0.00&0.00&115.90&0.000&0.000&Trigonal&166&1.15&2\\ mp-19360&LuCrO$_4$&1.90&3810.40&0.00&91.56&-&0.000&0.000&Tetragonal&141&2.33&2\\ mp-19361&Cr$_2$(SO$_4$)$_3$&2.04&5.90&0.00&47.80&-&0.010&0.000&Trigonal&148&1.84&1\\ mp-19362&KFe(MoO$_4$)$_2$&-0.88&20.59&0.00&0.00&-&0.000&0.000&Trigonal&164&1.45&2\\ mp-19364&BaDy$_2$CoO$_5$&3.39&308.51&0.07&92.08&-&0.001&0.000&Orthorhombic&62&2.23&2\\ mp-19366&Lu(FeO$_2$)$_2$&4.56&3158.74&0.10&57.99&159.92&0.000&0.000&Trigonal&166&1.96&2\\ mp-19367&NaCr(SiO$_3$)$_2$&3.05&7.28&0.00&61.82&-&0.000&0.000&Monoclinic&15&1.67&2\\ mp-19370&LaCoPO&7.53&16.33&0.27&89.34&-&0.000&0.000&Tetragonal&129&2.07&2\\ mp-19372&WO$_2$&5.12&0.32&0.00&50.00&231.83&0.036&0.000&Tetragonal&136&1.06&3\\ mp-19374&K$_2$SrNi(NO$_2$)$_6$&0.83&6.92&0.11&82.35&-&0.000&0.000&Cubic&202&1.14&2\\ mp-19376&TiMnO$_3$&3.97&1.27&0.04&97.67&149.51&0.000&0.000&Trigonal&161&1.73&2\\ mp-19378&CrAgO$_2$&2.57&385.29&0.00&72.58&-&0.000&0.000&Trigonal&166&1.41&2\\ mp-19379&CoSO$_4$&1.77&24.57&0.00&53.80&-&0.000&0.000&Orthorhombic&62&1.73&2\\ mp-19381&DyCrO$_3$&3.57&245.70&0.00&91.36&-&0.002&0.000&Orthorhombic&62&2.34&1\\ mp-19384&Ni(AsO$_3$)$_2$&5.11&6.96&0.00&87.62&156.93&0.000&0.000&Trigonal&162&2.53&2\\ mp-19385&YMnO$_3$&2.96&20.08&0.00&100.00&149.74&0.000&0.000&Hexagonal&185&2.05&2\\ mp-19389&Ba$_2$NdMoO$_6$&4.12&199.69&0.00&57.05&-&0.004&0.000&Tetragonal&87&1.92&2\\ mp-19394&LiV$_2$O$_4$&4.63&213.88&0.04&52.14&-&0.000&0.000&Cubic&227&1.50&2\\ mp-19395&MnO$_2$&0.85&0.22&0.00&100.00&109.29&0.004&0.000&Tetragonal&87&2.05&2\\ mp-19396&Na$_4$Fe$_2$O$_5$&3.16&0.97&0.04&0.00&-&0.010&0.000&Monoclinic&14&1.15&3\\ mp-19397&Ba$_2$Na(NiO$_2$)$_3$&2.89&200.76&0.10&56.00&-&0.002&0.000&Orthorhombic&69&1.62&1\\ mp-19398&FeAsO$_4$&0.47&1.76&0.00&57.30&-&0.001&0.000&Orthorhombic&74&2.21&2\\ mp-19399&Cr$_2$O$_3$&4.70&14.56&0.00&80.00&203.71&0.003&0.000&Trigonal&167&1.84&2\\ mp-19400&Sr$_2$NiWO$_6$&4.74&3.11&0.01&71.82&-&0.000&0.000&Cubic&225&1.13&2\\ mp-19401&CrPO$_4$&1.41&8.26&0.00&80.00&-&0.000&0.000&Orthorhombic&74&1.77&2\\ mp-19405&Ni(AgO)$_2$&3.46&480.08&0.07&66.22&125.97&0.027&0.000&Trigonal&166&1.23&1\\ mp-19409&Mn(AsO$_3$)$_2$&3.55&2.17&0.00&100.00&-&0.000&0.000&Trigonal&162&2.75&2\\ mp-19410&ZnCr$_2$O$_4$&4.30&10.50&0.00&78.46&-&0.005&0.000&Cubic&227&1.75&1\\ mp-19414&K$_3$CrO$_4$&1.32&16.86&0.01&80.00&-&0.000&0.000&Tetragonal&121&1.26&2\\ mp-19415&Er(FeO$_2$)$_2$&4.64&117.20&0.10&56.96&-&0.007&0.000&Trigonal&166&1.96&1\\ mp-19416&BaDy$_2$NiO$_5$&5.75&304.81&0.01&89.03&-&0.007&0.000&Orthorhombic&71&2.19&1\\ mp-19419&LiFeO$_2$&3.57&3.00&0.07&2.78&125.07&0.000&0.000&Trigonal&166&1.21&2\\ mp-19424&TiCoO$_3$&4.32&25.56&0.00&84.52&177.74&0.001&0.000&Trigonal&148&1.56&2\\ mp-19427&Na$_7$(CoO$_3$)$_2$&1.89&21.25&0.01&76.00&-&0.000&0.000&Monoclinic&15&1.73&2\\ mp-19430&Li$_3$Fe$_2$(PO$_4$)$_3$&0.85&2.77&0.00&3.96&-&0.013&0.000&Trigonal&148&1.41&1\\ mp-19435&CoMoO$_4$&4.23&34.56&0.11&28.92&141.47&0.000&0.000&Monoclinic&13&1.67&2\\ mp-19442&Mn(Ni$_3$O$_4$)$_2$&4.80&16.60&0.00&61.94&159.91&0.000&0.000&Cubic&225&1.42&2\\ mp-19448&Ni$_3$TeO$_6$&6.18&33.51&0.00&63.98&157.51&0.004&0.000&Trigonal&146&1.74&2\\ mp-19456&AlV$_2$O$_4$&6.72&190.84&0.05&54.00&-&0.000&0.000&Cubic&227&1.67&2\\ mp-19458&BaV$_1$$_0$O$_1$$_5$&4.97&268.93&0.00&54.00&-&0.001&0.000&Orthorhombic&64&1.56&1\\ mp-19462&KP$_2$WO$_8$&2.67&2.97&0.00&50.00&-&0.002&0.000&Monoclinic&14&1.18&1\\ mp-19481&Rb$_2$V(PO$_4$)$_2$&0.50&6478.83&0.00&89.44&-&0.001&0.000&Orthorhombic&19&1.58&2\\ mp-19491&Ba$_2$Ni(PO$_4$)$_2$&2.73&213.22&0.00&56.00&-&0.004&0.000&Monoclinic&14&1.72&1\\ mp-19500&BaCr$_1$$_0$O$_1$$_5$&5.43&73.55&0.04&80.00&-&0.000&0.000&Orthorhombic&64&1.84&1\\ mp-19505&SrCr$_1$$_0$O$_1$$_5$&5.46&13.07&0.07&82.88&-&0.004&0.000&Orthorhombic&64&1.84&1\\ mp-19507&BaMn$_2$V$_2$O$_8$&2.09&192.18&0.00&77.87&-&0.004&0.000&Tetragonal&142&1.80&1\\ mp-19509&SrV$_1$$_0$O$_1$$_5$&4.78&219.28&0.00&60.75&-&0.004&0.000&Orthorhombic&64&1.49&1\\ mp-19519&Ni$_3$(AsO$_4$)$_2$&4.26&11.18&0.00&76.23&-&0.001&0.000&Monoclinic&14&2.09&1\\ mp-19713&Sc$_3$In&5.18&1735.41&0.00&100.00&63.46&0.001&0.000&Hexagonal&194&2.58&2\\ mp-19714&GdGeRu&5.69&-&0.00&80.78&-&0.004&0.000&Orthorhombic&62&2.42&1\\ mp-19715&USi&11.18&91.19&0.10&45.00&-&0.013&0.000&Orthorhombic&62&4.63&1\\ mp-19717&TePb&5.12&28.01&0.00&54.58&40.05&0.022&0.022&Cubic&225&2.74&3\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-19718&CeInAu&7.43&-&0.00&75.35&-&0.000&0.000&Hexagonal&189&2.32&1\\ mp-19719&Yb$_2$MnSe$_4$&1.36&67.14&0.24&75.56&-&0.000&0.000&Cubic&227&2.37&2\\ mp-19721&GdNbO$_4$&2.67&120.33&0.00&96.86&-&0.000&0.000&Monoclinic&15&2.24&2\\ mp-19722&MnCu$_2$SnS$_4$&4.95&12.40&0.00&50.14&65.62&0.000&0.000&Tetragonal&121&1.94&2\\ mp-19724&Cu$_3$Ge&7.91&365.01&0.00&43.48&122.98&0.000&0.000&Orthorhombic&59&2.23&2\\ mp-19726&Sc$_3$InB&4.55&1829.39&0.08&95.85&78.62&0.000&0.000&Cubic&221&2.56&2\\ mp-19728&YSiRh&6.16&9045.60&0.00&81.28&124.53&0.016&0.000&Orthorhombic&62&2.47&3\\ mp-19729&EuAsAu&4.47&26499.69&0.00&73.58&-&0.000&0.000&Hexagonal&194&2.04&2\\ mp-19731&CeMgPd&5.86&-&0.00&63.85&-&0.000&0.000&Hexagonal&189&2.30&2\\ mp-19732&Cs$_2$CuPb(NO$_2$)$_6$&1.89&-&0.11&70.63&-&0.000&0.000&Cubic&202&2.82&2\\ mp-19733&Ce$_2$In&7.78&-&0.01&96.45&-&0.000&0.000&Hexagonal&194&2.41&2\\ mp-19735&La$_2$CuO$_4$&7.92&2.16&0.07&84.95&144.44&0.000&0.000&Tetragonal&139&2.29&2\\ mp-19736&EuTe&5.21&48.26&0.25&85.87&-&0.000&0.000&Cubic&221&1.84&2\\ mp-19737&LaMnSi&7.79&1.64&0.00&89.91&-&0.000&0.000&Tetragonal&129&2.14&2\\ mp-19738&ErMnSi&5.24&161.29&0.04&90.49&-&0.000&0.000&Orthorhombic&62&2.29&2\\ mp-19739&Sc(FeGe)$_6$&7.32&859.82&0.00&32.22&-&0.000&0.000&Hexagonal&191&1.83&2\\ mp-19740&YInPt&6.37&15490.19&0.00&83.37&101.56&0.000&0.000&Hexagonal&189&2.67&2\\ mp-19743&LaFeGe$_3$&7.70&686.81&0.00&58.38&-&0.000&0.000&Tetragonal&107&2.14&2\\ mp-19745&GdInIr&6.52&226419.34&0.00&97.11&-&0.000&0.000&Hexagonal&189&2.56&2\\ mp-19746&NbPbS$_2$&5.90&7.36&0.00&51.69&69.47&0.000&0.000&Hexagonal&194&2.64&2\\ mp-19747&Ni$_3$(PbSe)$_2$&6.55&11.71&0.08&46.98&55.33&0.046&0.000&Trigonal&166&2.46&1\\ mp-19749&Pr$_3$InC&2.05&131.47&1.83&96.15&-&0.000&0.000&Cubic&221&2.21&2\\ mp-19751&Ba$_2$YbNbO$_6$&1.42&208.52&0.01&96.75&-&0.000&0.000&Cubic&225&2.03&2\\ mp-19752&FePO$_4$&-0.91&0.85&0.01&0.00&-&0.000&0.000&Hexagonal&181&1.33&2\\ mp-19753&Gd(SiPd)$_2$&5.88&35390.45&0.00&53.95&-&0.002&0.000&Tetragonal&139&2.32&2\\ mp-19754&TmCoC&3.96&19734.71&0.00&90.58&-&0.007&0.000&Tetragonal&131&2.25&1\\ mp-19756&GdB$_2$Rh$_2$C&5.62&10316.88&0.00&79.60&-&0.011&0.000&Tetragonal&139&2.57&1\\ mp-19759&BaYCo$_2$O$_5$&3.53&156.41&0.08&86.32&-&0.000&0.000&Tetragonal&123&1.78&2\\ mp-19761&LaGe$_2$&7.34&665.02&0.01&72.00&65.06&0.000&0.000&Tetragonal&141&2.30&2\\ mp-19762&UPb$_3$&8.81&29.53&0.16&42.00&-&0.000&0.000&Cubic&221&3.55&2\\ mp-19763&EuGe$_3$Pt&6.19&11386.88&0.00&67.63&-&0.000&0.000&Tetragonal&107&2.19&2\\ mp-19764&Pr$_3$In&4.59&134.40&0.00&96.07&-&0.002&0.000&Cubic&221&2.22&2\\ mp-19766&CeSnPd&8.10&-&0.01&69.05&-&0.001&0.000&Hexagonal&189&2.11&1\\ mp-19768&NiAsRh&7.98&8400.18&0.00&78.20&-&0.015&0.000&Tetragonal&129&2.47&2\\ mp-19769&Tb$_3$InN&4.79&1621.95&0.00&95.97&-&0.000&0.000&Cubic&221&2.09&2\\ mp-19770&Fe$_2$O$_3$&2.88&0.26&0.00&0.00&193.04&0.012&0.000&Trigonal&167&1.15&1\\ mp-19771&Dy(CoGe)$_2$&6.02&610.26&0.00&74.38&-&0.001&0.000&Tetragonal&139&2.21&2\\ mp-19773&GdGa$_2$&3.49&420.61&0.00&97.35&-&0.002&0.000&Hexagonal&191&2.17&1\\ mp-19774&Eu(CdSb)$_2$&4.10&13.99&0.00&64.92&38.79&0.000&0.000&Trigonal&164&2.62&2\\ mp-19777&Yb$_3$InC&2.58&140.08&0.28&95.98&-&0.000&0.000&Cubic&221&2.49&2\\ mp-19782&TbInCu&6.40&1029.12&0.00&86.53&-&0.000&0.000&Hexagonal&189&2.24&2\\ mp-19783&GdAg$_2$&3.48&485.74&0.00&79.96&-&0.005&0.000&Tetragonal&139&1.74&1\\ mp-19786&UCoAs$_2$&8.63&63.57&0.00&93.23&-&0.000&0.000&Tetragonal&129&3.90&2\\ mp-19787&Sr(GeRu)$_2$&5.50&-&0.00&68.81&-&0.003&0.000&Tetragonal&139&2.29&1\\ mp-19789&Mn(BW)$_2$&8.11&194.89&0.00&53.75&306.07&0.000&0.000&Tetragonal&127&1.24&2\\ mp-19790&Rh(OF$_3$)$_2$&-2.84&7975.55&0.00&75.00&4.34&0.000&0.000&Triclinic&2&1.99&2\\ mp-19791&Ca(GeRu)$_2$&5.82&-&0.00&50.00&-&0.000&0.000&Tetragonal&139&2.08&1\\ mp-19794&EuSnP&5.29&29.24&0.00&87.11&-&0.005&0.000&Tetragonal&129&1.52&1\\ mp-19796&Ba$_2$Nb$_5$O$_9$&5.29&137.12&0.00&100.00&-&0.000&0.000&Tetragonal&123&1.83&2\\ mp-19797&YMnGe&4.80&453.83&0.09&83.22&-&0.004&0.000&Orthorhombic&62&2.19&1\\ mp-19798&EuGePt&4.68&14878.21&0.00&73.73&-&0.000&0.000&Cubic&198&2.16&2\\ mp-19800&Fe$_1$$_1$Si$_5$&8.49&1.58&0.02&8.37&-&0.000&0.000&Cubic&221&1.22&2\\ mp-19802&TbCoO$_3$&3.53&1209.85&0.00&89.86&-&0.004&0.000&Orthorhombic&62&1.89&1\\ mp-19804&In$_2$Co$_3$S$_2$&7.11&146.03&0.00&79.12&-&0.000&0.000&Trigonal&166&2.26&2\\ mp-19805&U(GePt)$_2$&8.53&16165.15&0.12&61.66&-&0.051&0.000&Tetragonal&139&3.32&1\\ mp-19806&USiIr&10.94&229248.80&0.00&45.00&-&0.006&0.000&Orthorhombic&62&4.63&2\\ mp-19807&Co$_3$(SnS)$_2$&8.13&41.11&0.00&68.05&97.08&0.000&0.000&Trigonal&166&1.65&2\\ mp-19808&Eu(ZnGe)$_2$&4.95&452.91&0.00&73.92&-&0.000&0.000&Tetragonal&129&1.78&2\\ mp-19809&MnCoSi&7.21&28.11&0.01&79.16&162.40&0.026&0.000&Orthorhombic&62&1.81&1\\ mp-19810&TaNiTe$_2$&6.55&93.92&0.00&81.89&-&0.045&0.000&Orthorhombic&53&2.25&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-19811&USnRu&10.25&-&0.00&77.00&-&0.003&0.000&Hexagonal&189&3.86&1\\ mp-19813&Ba$_2$GdCu$_3$O$_7$&2.97&200.32&0.03&65.40&-&0.000&0.000&Orthorhombic&47&2.10&2\\ mp-19814&NiAs$_2$&6.41&9.89&0.00&87.62&114.17&0.093&0.000&Orthorhombic&58&2.53&1\\ mp-19815&Eu$_2$VO$_4$&4.39&65.64&0.00&89.11&-&0.000&0.000&Tetragonal&139&1.45&2\\ mp-19818&Dy$_3$PbC&4.88&269.74&0.00&79.56&-&0.000&0.000&Cubic&221&2.63&2\\ mp-19819&GdIn&5.66&236.13&0.00&97.11&-&0.000&0.000&Tetragonal&123&2.56&2\\ mp-19820&TmPb$_3$&6.97&5989.72&0.00&53.33&-&0.000&0.000&Cubic&221&2.89&2\\ mp-19821&Cr$_2$GeC&7.99&512.16&0.01&69.72&202.34&0.004&0.000&Hexagonal&194&2.00&2\\ mp-19823&NdMnAsO&4.26&29.65&0.05&97.37&-&0.005&0.000&Tetragonal&129&2.45&1\\ mp-19824&Ca(MnGe)$_2$&5.15&640.21&0.00&71.53&-&0.003&0.000&Tetragonal&139&2.07&1\\ mp-19825&Pu$_2$InPd$_2$&9.35&-&0.00&51.93&-&0.000&0.000&Tetragonal&127&4.00&2\\ mp-19826&NdMnPO&4.57&34.07&0.19&96.38&-&0.005&0.000&Tetragonal&129&2.16&1\\ mp-19827&CeAlPt&7.97&-&0.00&76.33&-&0.002&0.000&Orthorhombic&62&2.51&2\\ mp-19828&PuRu$_3$C&10.07&-&0.27&100.00&-&0.002&0.000&Cubic&221&4.84&2\\ mp-19829&YbCrSb$_3$&6.31&45.32&0.02&86.25&-&0.000&0.000&Orthorhombic&57&2.74&2\\ mp-19830&ErN&3.92&221.45&0.00&95.00&-&0.000&0.000&Cubic&225&2.50&2\\ mp-19832&BaCoS$_2$&4.34&225.45&0.14&43.17&-&0.000&0.000&Tetragonal&129&1.79&2\\ mp-19834&CeInCu$_2$&7.72&-&0.04&78.54&-&0.000&0.000&Cubic&225&2.39&2\\ mp-19835&Nb$_2$InC&7.05&106.10&0.00&100.00&158.08&0.000&0.000&Hexagonal&194&2.13&2\\ mp-19836&Tb$_3$TlC&2.19&4147.26&1.91&95.12&-&0.000&0.000&Cubic&221&1.94&2\\ mp-19838&Pu(CrSi)$_2$&9.93&-&0.45&67.73&-&0.018&0.000&Tetragonal&139&3.70&1\\ mp-19839&LaGa$_2$&5.49&321.12&0.00&97.50&-&0.000&0.000&Hexagonal&191&2.07&2\\ mp-19840&GdBRh$_3$&5.30&12656.96&0.00&79.89&-&0.000&0.000&Cubic&221&2.63&2\\ mp-19842&CaFeO$_2$&4.72&1.47&0.09&0.00&118.60&0.006&0.000&Tetragonal&123&1.23&2\\ mp-19843&CeAlO$_3$&10.65&-&0.00&88.38&-&0.000&0.000&Orthorhombic&74&2.32&2\\ mp-19844&Na(FeSb$_3$)$_4$&7.25&11.92&0.00&71.99&-&0.000&0.000&Cubic&204&2.75&2\\ mp-19847&Tm$_3$InN&4.95&22370.30&0.00&95.92&-&0.000&0.000&Cubic&221&2.51&2\\ mp-19848&PrCuSb$_2$&6.85&41.19&0.00&80.82&-&0.008&0.000&Tetragonal&129&2.61&1\\ mp-19849&NpGa$_2$&8.46&-&0.02&100.00&-&0.000&0.000&Hexagonal&191&1.83&2\\ mp-19850&MnCo$_2$Ge&6.95&415.39&0.00&73.68&195.00&0.000&0.000&Cubic&225&1.97&2\\ mp-19852&Ba$_2$UMnO$_6$&4.90&201.87&0.00&100.00&-&0.000&0.000&Cubic&225&3.17&2\\ mp-19853&TbFeO$_3$&3.73&1209.78&0.00&70.30&175.70&0.000&0.000&Orthorhombic&62&1.74&2\\ mp-19854&Pr$_2$In&4.69&145.55&0.01&96.45&-&0.000&0.000&Hexagonal&194&2.26&2\\ mp-19855&Cr$_7$C$_3$&8.10&19.16&0.00&81.80&-&0.003&0.000&Orthorhombic&62&1.83&3\\ mp-19856&SnPt&8.36&19596.54&0.00&70.16&128.50&0.080&0.000&Hexagonal&194&2.26&1\\ mp-19857&Ba(MnP)$_2$&5.54&178.23&0.00&100.00&-&0.009&0.000&Tetragonal&139&1.87&1\\ mp-19860&CeTiGe&7.09&-&0.01&82.46&-&0.001&0.000&Tetragonal&129&2.13&2\\ mp-19861&LaCrSb$_3$&7.92&11.33&0.00&85.72&-&0.009&0.000&Orthorhombic&57&2.72&1\\ mp-19862&EuSi$_2$&5.93&24.06&0.04&81.51&63.20&0.000&0.000&Hexagonal&191&1.46&2\\ mp-19863&K$_2$CuPb(NO$_2$)$_6$&1.74&4.78&0.13&41.77&-&0.000&0.000&Cubic&202&2.41&2\\ mp-19865&Ce(MgSi)$_2$&6.51&-&0.00&74.60&-&0.000&0.000&Tetragonal&123&2.01&1\\ mp-19866&UTeS&9.21&82.92&0.00&62.55&-&0.001&0.000&Orthorhombic&62&4.06&1\\ mp-19867&NpAs$_2$&8.53&-&0.00&100.00&-&0.000&0.000&Tetragonal&129&3.00&2\\ mp-19868&ThAs&7.30&20.62&0.28&100.00&-&0.000&0.000&Cubic&221&3.00&2\\ mp-19870&GaFe$_3$&5.36&188.17&0.00&29.39&174.31&0.000&0.000&Cubic&221&1.35&2\\ mp-19871&PbAu$_2$&5.71&37366.27&0.00&45.28&-&0.057&0.000&Cubic&227&2.43&2\\ mp-19872&UAl$_2$Cu&8.55&69.69&0.47&46.97&-&0.000&0.000&Cubic&225&4.10&2\\ mp-19875&GdSiRu&5.62&-&0.00&87.42&-&0.006&0.000&Tetragonal&129&2.33&1\\ mp-19876&InNi&7.72&173.89&0.00&85.12&103.15&0.000&0.000&Hexagonal&191&2.21&2\\ mp-19877&ZrNi$_2$Sn&8.11&29.81&0.05&61.94&144.36&0.018&0.000&Cubic&225&1.45&2\\ mp-19879&PPd$_3$&6.17&64447.71&0.00&26.00&-&0.006&0.000&Orthorhombic&62&2.36&2\\ mp-19881&Dy$_3$InC&4.11&356.22&0.00&96.03&-&0.000&0.000&Cubic&221&2.51&2\\ mp-19887&Nb(FeGe)$_6$&7.48&658.52&0.01&35.98&-&0.000&0.000&Hexagonal&191&1.80&2\\ mp-19890&URe$_2$&9.51&710.46&0.02&69.00&-&0.005&0.000&Hexagonal&194&2.66&2\\ mp-19891&Pu$_2$C$_3$&11.23&-&0.00&100.00&-&0.000&0.000&Cubic&220&4.77&2\\ mp-19894&Cr$_2$WO$_6$&3.33&5.97&0.00&60.84&-&0.001&0.000&Tetragonal&136&1.35&2\\ mp-19895&NiSb$_2$&8.34&16.04&0.00&77.76&87.78&0.073&0.000&Orthorhombic&58&2.67&1\\ mp-19898&LaGeRu&7.74&-&0.00&79.55&-&0.000&0.000&Tetragonal&129&2.30&2\\ mp-19899&Dy$_3$SnC&4.84&314.31&0.00&91.64&-&0.000&0.000&Cubic&221&2.31&2\\ mp-19900&La(GeRu)$_2$&7.82&-&0.00&72.00&-&0.000&0.000&Tetragonal&139&2.30&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-19901&EuInAu&5.15&24281.17&0.00&75.85&-&0.001&0.000&Orthorhombic&62&2.04&2\\ mp-19902&UCuAs$_2$&8.78&55.81&0.01&82.43&-&0.000&0.000&Tetragonal&129&3.94&2\\ mp-19904&ZrNi$_2$Sb&9.11&22.01&0.15&64.29&-&0.000&0.000&Cubic&225&2.18&2\\ mp-19905&Co$_2$Si&8.31&53.14&0.00&70.03&227.00&0.012&0.000&Orthorhombic&62&1.69&1\\ mp-19906&Zr$_2$InNi$_2$&6.59&89.06&0.00&65.54&132.19&0.004&0.000&Tetragonal&127&1.99&2\\ mp-19910&Ce$_2$MgNi$_2$&7.10&-&0.00&81.56&-&0.004&0.000&Tetragonal&127&2.00&2\\ mp-19911&TmIn$_5$Co&7.60&6081.93&0.01&97.18&-&0.000&0.000&Tetragonal&123&2.56&2\\ mp-19914&RbGdTe$_4$&4.47&1853.76&0.00&82.01&-&0.000&0.000&Tetragonal&125&2.35&2\\ mp-19915&Sr$_4$In$_2$N&3.59&96.71&0.00&100.00&-&0.000&0.000&Tetragonal&141&2.67&2\\ mp-19917&ZrSiTe&6.49&47.80&0.00&62.35&54.49&0.067&0.000&Tetragonal&129&2.16&1\\ mp-19918&GdGe&4.79&565.40&0.00&80.78&-&0.002&0.000&Orthorhombic&63&2.42&1\\ mp-19919&GdSn$_3$&7.22&93.63&0.00&82.51&-&0.000&0.000&Cubic&221&1.86&2\\ mp-19920&Ce$_3$Ga&7.93&-&0.00&95.71&-&0.000&0.000&Cubic&221&2.24&2\\ mp-19922&LuNiGe&5.91&3929.04&0.00&76.86&-&0.001&0.000&Orthorhombic&62&2.21&2\\ mp-19923&GdAl$_2$&5.82&169.09&0.00&84.52&-&0.003&0.000&Cubic&227&2.44&2\\ mp-19927&CeZnGe&6.08&-&0.00&78.78&-&0.007&0.000&Hexagonal&194&2.14&1\\ mp-19928&Hf$_2$CuSb$_3$&-&8638.54&0.03&76.78&96.21&0.004&0.000&Tetragonal&115&2.88&1\\ mp-19929&MgInNi$_2$&7.24&123.57&0.00&75.13&104.30&0.000&0.000&Cubic&225&1.96&2\\ mp-19930&Nd$_2$Ru$_2$O$_7$&4.44&-&0.01&95.00&-&0.001&0.000&Cubic&227&2.31&2\\ mp-19934&CeMgPt&6.51&-&0.00&76.22&-&0.000&0.000&Hexagonal&189&2.47&2\\ mp-19935&ErFeO$_3$&3.52&148.20&0.02&71.22&179.19&0.001&0.000&Orthorhombic&62&2.16&1\\ mp-19936&Sc(MnGe)$_6$&7.21&865.52&0.00&73.11&-&0.000&0.000&Hexagonal&191&2.20&2\\ mp-19937&NpSi&11.16&-&0.03&45.00&-&0.000&0.000&Orthorhombic&63&1.50&1\\ mp-19939&La(CoGe)$_2$&7.59&488.79&0.00&73.17&-&0.000&0.000&Tetragonal&139&2.13&2\\ mp-19940&VAs&6.79&148.07&0.00&81.38&142.28&0.003&0.000&Orthorhombic&62&2.39&1\\ mp-19942&BaGdAuSe$_3$&3.21&15544.57&0.00&60.97&-&0.000&0.000&Orthorhombic&63&2.20&2\\ mp-19943&YCuSb$_2$&7.31&19.60&0.00&80.08&71.48&0.075&0.000&Tetragonal&129&2.84&1\\ mp-19944&Sr$_3$PbO&4.29&1.00&0.00&74.45&-&0.055&0.055&Cubic&221&3.00&1\\ mp-19945&Gd$_2$MgGe$_2$&3.71&537.12&0.00&79.23&-&0.001&0.000&Tetragonal&127&2.38&2\\ mp-19946&YInCu$_2$&6.30&101.71&0.02&77.33&81.48&0.010&0.000&Cubic&225&2.43&2\\ mp-19947&Pu$_2$SnPt$_2$&10.39&-&0.00&68.57&-&0.001&0.000&Tetragonal&127&3.68&2\\ mp-19948&CeBPd$_3$&6.62&-&0.21&45.96&-&0.000&0.000&Cubic&221&2.39&2\\ mp-19953&ZrCuSi$_2$&7.21&17.33&0.02&45.96&129.62&0.000&0.000&Tetragonal&129&1.88&2\\ mp-19955&Co$_2$CuGe$_2$&7.22&602.83&0.00&57.63&161.21&0.000&0.000&Orthorhombic&51&2.07&2\\ mp-19958&Gd$_3$PbC&1.83&154.98&1.94&79.20&-&0.001&0.000&Cubic&221&2.62&2\\ mp-19959&LuTiGe&4.99&4068.59&0.00&83.94&-&0.000&0.000&Tetragonal&129&2.25&2\\ mp-19961&CeIn$_5$Co&7.85&-&0.00&97.26&-&0.011&0.000&Tetragonal&123&2.53&1\\ mp-19962&Sn$_2$Pt&8.45&14227.46&0.00&72.04&93.27&0.000&0.000&Cubic&225&2.08&2\\ mp-19963&TiFe$_2$Sn&8.83&15.65&0.00&49.19&181.40&0.000&0.000&Cubic&225&1.37&2\\ mp-19966&GdTl&5.21&5411.56&0.00&95.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-19968&CaIn$_2$Cu&6.51&174.43&0.01&87.21&48.80&0.000&0.000&Orthorhombic&63&2.42&2\\ mp-19971&ZnCo$_2$Ge&6.80&399.30&0.00&68.62&177.23&0.020&0.000&Cubic&225&1.86&2\\ mp-19974&In$_2$Ag&6.49&385.83&0.00&90.09&-&0.000&0.000&Tetragonal&140&2.20&2\\ mp-19975&Sr$_2$PrO$_4$&1.33&38.34&0.06&97.77&-&0.000&0.000&Orthorhombic&55&2.10&2\\ mp-19976&Ce$_4$S$_3$O$_4$&7.51&-&0.00&82.99&-&0.000&0.000&Orthorhombic&55&2.31&1\\ mp-19979&La(NiGe)$_2$&7.93&477.93&0.00&67.32&-&0.000&0.000&Tetragonal&139&2.01&2\\ mp-19981&Gd&3.07&226.00&0.03&95.00&-&0.000&0.000&Hexagonal&194&2.48&2\\ mp-19983&TiCuSn&8.54&21.30&0.01&70.80&109.52&0.000&0.000&Hexagonal&186&1.71&2\\ mp-19989&Ce$_2$In$_8$Co&7.90&-&0.00&97.76&-&0.000&0.000&Tetragonal&123&2.54&2\\ mp-19990&BaTiO$_3$&3.78&236.38&1.81&95.00&96.98&0.021&0.000&Tetragonal&123&1.69&2\\ mp-19991&SrIn$_4$Pd&6.30&11692.31&0.00&87.95&48.03&0.019&0.000&Orthorhombic&63&2.62&1\\ mp-19996&Ba$_2$GdNbO$_6$&2.15&237.90&0.01&96.86&-&0.000&0.000&Cubic&225&2.02&2\\ mp-19997&EuIn$_2$Ni&6.32&144.08&0.00&92.41&-&0.000&0.000&Orthorhombic&63&2.07&2\\ mp-20000&Nd(NiSn)$_2$&7.18&39.25&0.00&77.26&-&0.004&0.000&Tetragonal&129&1.73&2\\ mp-20001&SrSnPt&5.80&15319.03&0.00&76.67&69.85&0.065&0.000&Orthorhombic&62&2.26&1\\ mp-20003&Ce(Al$_2$Cu)$_4$&8.27&-&0.00&58.00&-&0.001&0.000&Tetragonal&139&2.28&1\\ mp-20004&Zr$_2$InC&6.25&109.94&0.00&70.50&118.86&0.000&0.000&Hexagonal&194&2.57&2\\ mp-20007&MnNiGe&7.47&514.80&0.00&66.64&145.66&0.000&0.000&Orthorhombic&62&1.91&2\\ mp-20010&DyCuGe&5.84&530.18&0.00&72.57&-&0.000&0.000&Hexagonal&186&2.39&2\\ mp-20011&NaSbO$_3$&3.04&9.20&0.06&83.00&-&0.000&0.000&Cubic&227&3.00&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-20012&InSb&4.41&128.48&0.00&91.25&35.39&0.021&0.021&Cubic&216&2.84&3\\ mp-20020&NdCuSb$_2$&6.92&27.11&0.00&80.92&-&0.000&0.000&Tetragonal&129&2.67&2\\ mp-20021&DySn$_2$&6.89&179.37&0.00&84.31&-&0.003&0.000&Orthorhombic&63&1.96&1\\ mp-20022&CeGeIr&8.50&-&0.00&79.64&-&0.000&0.000&Orthorhombic&62&2.30&2\\ mp-20023&PrIn&5.39&169.00&0.00&97.24&-&0.000&0.000&Cubic&221&2.35&2\\ mp-20024&LaCuSn&7.72&15.19&0.00&77.66&-&0.008&0.000&Hexagonal&194&2.02&2\\ mp-20025&Mn(GaS$_2$)$_2$&2.73&276.65&0.00&65.41&-&0.000&0.000&Tetragonal&82&1.90&2\\ mp-20029&SrCrO$_3$&3.22&6.04&0.07&92.55&-&0.000&0.000&Cubic&221&1.84&2\\ mp-20030&U$_2$InCo$_2$&10.29&118.97&0.10&87.84&-&0.000&0.000&Tetragonal&127&4.08&2\\ mp-20031&NdCoO$_3$&4.04&48.13&0.08&89.49&-&0.000&0.000&Cubic&221&2.14&2\\ mp-20032&VPbO$_3$&4.33&61.48&0.02&44.37&67.98&0.000&0.000&Tetragonal&99&2.70&2\\ mp-20033&SnIr&8.34&337865.14&0.00&77.00&156.39&0.000&0.000&Hexagonal&194&1.59&2\\ mp-20034&CaPb&5.50&2.44&0.00&42.00&-&0.022&0.000&Tetragonal&123&2.73&2\\ mp-20036&Gd$_3$S$_4$&6.36&177.70&0.01&77.46&-&0.000&0.000&Cubic&220&2.48&2\\ mp-20037&PrInRh&6.04&5655.57&0.00&90.86&-&0.000&0.000&Hexagonal&189&2.46&2\\ mp-20038&Eu(CoP)$_2$&6.31&36.95&0.00&86.70&-&0.000&0.000&Tetragonal&139&1.59&2\\ mp-20040&EuBPd$_3$&4.68&46925.07&0.06&47.17&-&0.000&0.000&Cubic&221&2.11&2\\ mp-20041&Sr$_2$EuCu$_3$(PbO$_4$)$_2$&4.23&6.81&0.03&61.35&-&0.006&0.000&Tetragonal&123&2.49&1\\ mp-20043&ErGeRh&5.65&6183.30&0.00&79.46&-&0.000&0.000&Orthorhombic&62&2.52&2\\ mp-20044&La(NiAs)$_2$&8.51&9.03&0.00&85.57&-&0.000&0.000&Tetragonal&129&2.28&2\\ mp-20046&LiCoAsO$_4$&2.26&21.29&0.00&86.23&-&0.001&0.000&Orthorhombic&62&2.40&2\\ mp-20047&Pu(SiPd)$_2$&8.94&-&0.00&29.97&-&0.004&0.000&Tetragonal&139&3.55&1\\ mp-20048&U(Ni$_2$P)$_2$&10.58&56.25&0.00&56.00&-&0.001&0.000&Tetragonal&136&3.00&2\\ mp-20049&LiFeP&4.82&3.72&0.00&2.78&81.94&0.037&0.000&Tetragonal&129&1.36&1\\ mp-20051&CeBPt$_4$&7.74&-&0.00&69.60&-&0.011&0.000&Hexagonal&191&2.61&2\\ mp-20052&LiMnAsO$_4$&2.48&2.96&0.00&96.16&-&0.000&0.000&Orthorhombic&62&2.55&2\\ mp-20054&TbGe$_2$Pt&6.46&13322.99&0.00&70.58&-&0.002&0.000&Orthorhombic&71&2.33&1\\ mp-20058&GdAlPd&5.08&26013.32&0.00&65.93&-&0.000&0.000&Hexagonal&189&2.45&2\\ mp-20061&GePt$_2$&7.59&26760.43&0.03&63.49&177.99&0.000&0.000&Hexagonal&189&2.61&2\\ mp-20063&Li$_3$Ce$_5$Ge$_4$&5.15&-&0.24&80.63&-&0.000&0.000&Orthorhombic&38&2.29&2\\ mp-20064&DyGa$_2$&3.69&505.46&0.00&97.31&-&0.003&0.000&Hexagonal&191&2.19&2\\ mp-20067&Na$_5$OsO$_6$&2.46&-&0.00&-&-&0.000&0.000&Monoclinic&12&5.00&2\\ mp-20069&CoPb$_2$WO$_6$&5.13&6.32&0.03&47.29&-&0.000&0.000&Monoclinic&12&2.34&2\\ mp-20070&GdTiGe&4.80&468.53&0.01&83.23&-&0.012&0.000&Tetragonal&139&2.23&1\\ mp-20071&Eu&1.58&30.00&0.05&95.00&-&0.000&0.000&Cubic&229&1.45&2\\ mp-20073&TiFeO$_3$&4.20&1.30&0.07&43.85&-&0.020&0.000&Orthorhombic&62&1.24&1\\ mp-20074&SrIn$_2$&5.49&180.99&0.00&100.00&-&0.052&0.000&Hexagonal&194&2.67&2\\ mp-20075&TbMn$_2$&4.94&1182.48&0.16&97.04&-&0.000&0.000&Cubic&227&1.99&2\\ mp-20077&USe$_2$&7.42&69.49&0.03&50.00&-&0.002&0.000&Orthorhombic&62&3.93&3\\ mp-20084&GdRh$_2$&5.28&11034.44&0.00&83.66&-&0.004&0.000&Cubic&227&2.62&2\\ mp-20085&LaTiGe$_3$&7.53&700.73&0.00&70.77&-&0.000&0.000&Hexagonal&194&2.18&2\\ mp-20086&MnSn$_2$&8.81&28.59&0.01&81.32&64.28&0.000&0.000&Tetragonal&140&1.67&2\\ mp-20089&GdFe$_2$&4.46&132.18&0.05&55.54&-&0.000&0.000&Cubic&227&1.92&2\\ mp-20090&PrCoO$_3$&4.57&73.87&0.00&89.40&-&0.001&0.000&Orthorhombic&62&1.99&1\\ mp-20091&Np$_2$InNi$_2$&10.65&-&0.14&77.76&-&0.000&0.000&Tetragonal&127&1.99&2\\ mp-20095&Eu(FeP)$_2$&6.39&14.55&0.00&54.76&-&0.000&0.000&Tetragonal&139&1.39&2\\ mp-20097&Pt$_3$PbC&7.20&22922.58&0.48&60.33&-&0.000&0.000&Cubic&221&2.74&2\\ mp-20103&TmInPt&6.39&22771.82&0.00&84.38&-&0.000&0.000&Hexagonal&189&2.60&2\\ mp-20107&MnCuAs&6.80&4.43&0.19&80.61&-&0.000&0.000&Orthorhombic&62&2.47&2\\ mp-20108&CaIn$_4$Pd&6.67&12610.15&0.01&86.08&-&0.021&0.000&Orthorhombic&63&2.54&1\\ mp-20109&Th$_2$NiB$_1$$_0$&8.56&706.86&0.00&19.71&-&0.008&0.000&Orthorhombic&55&1.86&1\\ mp-20110&Ce(GePt)$_2$&7.63&-&0.10&68.57&-&0.006&0.000&Tetragonal&139&2.51&2\\ mp-20111&EuAl$_2$&4.90&23.01&0.00&84.26&-&0.000&0.000&Cubic&227&1.68&2\\ mp-20112&Ni$_3$Sn&9.53&29.11&0.00&64.46&164.45&0.002&0.000&Hexagonal&194&1.43&2\\ mp-20113&CsFeP$_2$O$_7$&1.12&-&0.00&70.42&-&0.002&0.000&Monoclinic&14&1.42&1\\ mp-20114&TmMnGe&4.78&16271.64&0.06&84.90&-&0.000&0.000&Orthorhombic&62&2.35&1\\ mp-20115&Eu(SiPd)$_2$&5.53&35757.07&0.00&53.44&-&0.000&0.000&Tetragonal&139&1.95&2\\ mp-20116&Tl$_3$Ir(NO$_2$)$_6$&2.34&102470.92&1.90&-&-&0.003&0.000&Cubic&225&-&2\\ mp-20117&TiFe$_2$O$_5$&2.33&0.93&0.04&28.50&-&0.002&0.000&Orthorhombic&63&1.21&3\\ mp-20118&Cr$_2$AgTe$_4$&4.84&153.30&0.00&74.82&-&0.000&0.000&Cubic&227&2.08&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-20119&PtO$_2$&2.19&27061.36&0.79&66.00&-&0.000&0.000&Cubic&224&2.67&2\\ mp-20120&FeSe&7.72&12.93&0.52&29.29&-&0.002&0.000&Cubic&221&1.83&2\\ mp-20121&UFeSi&10.91&75.39&0.00&15.06&-&0.025&0.000&Orthorhombic&62&4.03&1\\ mp-20122&DyGe&4.96&671.09&0.00&81.10&-&0.000&0.000&Orthorhombic&63&2.43&1\\ mp-20125&GdSi$_2$&6.56&168.61&0.02&81.84&-&0.003&0.000&Hexagonal&191&2.22&2\\ mp-20127&NpAsSe&8.69&-&0.00&74.34&-&0.006&0.000&Tetragonal&129&2.65&2\\ mp-20128&Eu(MnAs)$_2$&4.54&12.52&0.06&98.15&53.60&0.000&0.000&Trigonal&164&2.17&2\\ mp-20131&YIn$_3$&6.91&207.53&0.00&100.00&-&0.014&0.000&Cubic&221&2.67&2\\ mp-20132&InHg&4.69&-&0.00&100.00&-&0.000&0.000&Trigonal&166&2.88&2\\ mp-20133&NbCrN&7.16&20.90&0.01&92.82&282.55&0.028&0.000&Tetragonal&129&1.84&1\\ mp-20135&Na$_2$Ca$_2$Ta$_3$O$_1$$_0$&4.82&98.86&0.06&100.00&-&0.000&0.000&Tetragonal&139&2.33&2\\ mp-20136&BaPb&3.80&160.81&0.00&42.00&-&0.109&0.000&Orthorhombic&63&2.53&1\\ mp-20137&Dy(GePt)$_2$&6.30&17970.90&0.07&69.42&-&0.010&0.000&Tetragonal&139&2.55&2\\ mp-20139&Mn$_3$Ge&7.13&397.65&0.08&84.71&-&0.000&0.000&Cubic&221&2.12&2\\ mp-20141&Mn$_3$O$_4$&4.01&0.17&0.05&100.00&-&0.000&0.000&Orthorhombic&57&2.05&2\\ mp-20144&NbCrP&8.16&19.36&0.00&92.82&211.86&0.015&0.000&Orthorhombic&62&1.81&1\\ mp-20145&TiGaCo$_2$&6.15&222.19&0.00&86.97&184.92&0.000&0.000&Cubic&225&1.69&2\\ mp-20146&Zr$_2$Ni$_2$Sn&7.14&29.64&0.02&59.34&132.58&0.000&0.000&Tetragonal&127&1.45&2\\ mp-20147&ZrMnP&7.25&15.41&0.00&68.79&174.96&0.010&0.000&Orthorhombic&62&1.91&1\\ mp-20149&GdMg$_2$Ag&2.67&345.74&0.10&79.09&-&0.000&0.000&Cubic&225&1.92&2\\ mp-20151&Eu(AlGe)$_2$&5.10&551.20&0.00&70.09&57.66&0.000&0.000&Trigonal&164&1.93&2\\ mp-20152&In(MoSe)$_3$&5.37&70.67&0.01&36.47&-&0.000&0.000&Hexagonal&176&2.07&2\\ mp-20154&CaTbF$_6$&-2.42&1016.03&0.05&95.00&-&0.000&0.000&Tetragonal&84&1.64&2\\ mp-20155&CoSn$_2$&9.70&40.91&0.01&76.80&101.21&0.000&0.000&Tetragonal&140&1.62&2\\ mp-20157&BaGdCuSe$_3$&3.39&161.74&0.00&64.21&-&0.000&0.000&Orthorhombic&63&2.23&2\\ mp-20158&PbO$_2$&5.62&1.93&0.11&42.00&-&0.000&0.000&Cubic&225&3.00&2\\ mp-20159&Ce$_3$SnC&3.94&-&2.01&91.23&-&0.000&0.000&Cubic&221&2.14&2\\ mp-20160&Mn$_2$GaCo&5.21&202.86&0.15&94.07&-&0.001&0.000&Cubic&216&1.91&2\\ mp-20165&Ce$_2$InPd$_2$&7.35&-&0.00&71.79&-&0.000&0.000&Tetragonal&127&2.42&2\\ mp-20166&Np(SiAu)$_2$&9.07&-&0.00&46.75&-&0.000&0.000&Tetragonal&139&2.05&2\\ mp-20167&V$_2$FeO$_4$&5.11&165.63&0.05&34.88&-&0.002&0.000&Cubic&227&1.37&2\\ mp-20168&Cr$_2$FeO$_4$&4.23&9.96&0.00&52.05&-&0.007&0.000&Cubic&227&1.60&1\\ mp-20170&CeCrSe$_3$&6.00&-&0.00&68.33&-&0.002&0.000&Orthorhombic&62&2.25&1\\ mp-20171&Pu(SiNi)$_2$&9.97&-&0.00&52.44&-&0.008&0.000&Tetragonal&139&3.49&1\\ mp-20172&ErMnGe&4.84&456.41&0.07&84.85&-&0.001&0.000&Orthorhombic&62&2.36&2\\ mp-20173&Ce(CuGe)$_2$&7.57&-&0.00&62.51&-&0.008&0.000&Tetragonal&139&2.27&2\\ mp-20174&Ni$_3$Sn$_4$&9.22&32.44&0.00&71.32&99.05&0.053&0.000&Monoclinic&12&1.51&1\\ mp-20175&Sc$_2$InC&5.37&1376.97&0.01&100.00&81.78&0.000&0.000&Hexagonal&194&2.54&2\\ mp-20177&Pu(FeSi)$_2$&9.69&-&0.22&15.06&-&0.018&0.000&Tetragonal&139&3.48&2\\ mp-20179&UVO$_5$&3.79&114.99&0.06&54.00&-&0.001&0.000&Orthorhombic&57&4.38&2\\ mp-20180&Mn$_3$GeC&7.64&378.53&0.04&85.44&241.58&0.000&0.000&Cubic&221&2.10&2\\ mp-20181&Ce$_2$C$_3$&8.34&-&0.00&95.57&116.40&0.000&0.000&Cubic&220&2.24&2\\ mp-20182&GdRh$_3$C&5.73&12534.69&0.00&82.21&-&0.000&0.000&Cubic&221&2.62&2\\ mp-20184&USiRh&10.51&5445.01&0.00&68.57&-&0.001&0.000&Orthorhombic&62&4.10&2\\ mp-20188&GdCuAs$_2$&5.56&98.98&0.00&87.76&-&0.000&0.000&Tetragonal&129&2.64&2\\ mp-20189&SrMnGe&3.70&438.83&0.15&83.12&-&0.000&0.000&Tetragonal&129&2.19&2\\ mp-20192&HfMnSi&6.82&12968.89&0.00&81.39&162.39&0.000&0.000&Orthorhombic&62&1.87&2\\ mp-20193&DyCo$_3$B$_2$&5.48&446.51&0.00&80.00&-&0.000&0.000&Hexagonal&191&2.10&2\\ mp-20195&LaMnGe&6.88&354.85&0.13&83.77&-&0.006&0.000&Tetragonal&129&2.25&2\\ mp-20196&NbTe$_4$&6.13&62.92&0.02&78.85&34.86&0.000&0.000&Tetragonal&124&2.24&2\\ mp-20197&Cr$_2$GaC&6.56&252.06&0.00&88.80&180.94&0.000&0.000&Hexagonal&194&1.83&2\\ mp-20198&CaIrO$_3$&5.79&374775.40&0.65&-&-&0.000&0.000&Orthorhombic&63&1.33&2\\ mp-20206&ThIn$_3$&8.02&159.84&0.00&100.00&-&0.000&0.000&Cubic&221&2.67&2\\ mp-20211&Mn$_3$Si&7.94&1.17&0.00&91.99&206.25&0.000&0.000&Cubic&225&1.97&2\\ mp-20212&BaPr$_2$CuO$_5$&2.84&150.29&0.02&85.06&-&0.000&0.000&Tetragonal&127&2.03&2\\ mp-20213&Yb$_2$MnS$_4$&2.15&77.85&0.31&75.65&-&0.000&0.000&Cubic&227&2.42&2\\ mp-20214&UGa$_3$&6.50&353.11&0.00&100.00&-&0.000&0.000&Cubic&221&3.52&2\\ mp-20217&EuPS$_3$&4.88&16.68&0.00&63.21&-&0.005&0.000&Monoclinic&14&1.48&1\\ mp-20220&CaInRh&5.48&7811.82&0.00&88.18&-&0.004&0.000&Orthorhombic&62&2.48&1\\ mp-20221&CoTe(PbO$_3$)$_2$&6.74&19.58&0.16&52.35&-&0.000&0.000&Cubic&225&2.73&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-20224&GdInPd&5.68&20051.17&0.00&77.11&-&0.000&0.000&Hexagonal&189&2.52&2\\ mp-20226&UGeIr&10.35&209129.26&0.00&50.00&-&0.001&0.000&Orthorhombic&62&4.37&2\\ mp-20227&NaMnP&4.86&1.26&0.02&100.00&-&0.000&0.000&Tetragonal&129&1.91&2\\ mp-20228&MnGaNi$_2$&6.56&196.48&0.01&78.66&151.98&0.000&0.000&Cubic&225&1.63&2\\ mp-20230&PuOF&8.67&-&0.00&-&-&0.000&0.000&Tetragonal&129&4.73&2\\ mp-20231&CeInPd$_2$&6.94&-&0.01&64.83&-&0.000&0.000&Hexagonal&194&2.45&2\\ mp-20233&CaMnSn&4.56&20.31&0.18&84.28&-&0.000&0.000&Tetragonal&129&1.66&2\\ mp-20234&Li$_2$BPt$_3$&4.77&30290.66&0.00&63.89&-&0.000&0.000&Cubic&212&2.64&2\\ mp-20235&CaMnGe&4.58&564.17&0.09&71.53&-&0.000&0.000&Tetragonal&129&1.98&2\\ mp-20236&DyIn$_3$&6.89&294.88&0.00&98.40&-&0.000&0.000&Cubic&221&2.61&2\\ mp-20237&CoNiSn&9.09&39.82&0.15&71.54&-&0.000&0.000&Hexagonal&194&1.56&2\\ mp-20238&Th(FeGe)$_2$&7.39&398.55&0.00&28.27&-&0.015&0.000&Tetragonal&139&1.79&1\\ mp-20239&Sr$_2$MnCuSO$_3$&3.94&1.65&0.01&79.93&-&0.013&0.000&Tetragonal&129&2.14&1\\ mp-20240&YbIn$_2$Pd&6.14&14931.85&0.00&82.83&-&0.009&0.000&Orthorhombic&63&2.55&1\\ mp-20241&Mg$_4$P$_6$Rh$_7$&7.92&13848.96&0.00&72.03&-&0.000&0.000&Cubic&229&2.44&2\\ mp-20242&RbMnAs&2.88&6153.65&0.08&100.00&-&0.000&0.000&Tetragonal&129&2.60&2\\ mp-20245&CeFeSi&7.96&-&0.00&65.05&-&0.008&0.000&Tetragonal&129&1.92&2\\ mp-20246&Mn$_4$Ge$_6$Ir$_7$&7.56&367754.92&0.05&66.76&-&0.000&0.000&Cubic&229&2.21&2\\ mp-20247&Dy(Fe$_2$Ge)$_2$&5.73&474.92&0.03&42.74&-&0.002&0.000&Tetragonal&136&1.87&3\\ mp-20248&SrYb$_2$O$_4$&0.35&82.85&0.15&96.01&-&0.009&0.000&Orthorhombic&62&2.48&1\\ mp-20249&MnCoP&8.31&26.58&0.00&87.58&200.05&0.001&0.000&Orthorhombic&62&1.84&2\\ mp-20253&InSb&6.38&128.48&0.12&91.25&-&0.048&0.000&Orthorhombic&63&2.84&1\\ mp-20255&TiCuSi&7.92&6.79&0.00&60.33&148.56&0.000&0.000&Orthorhombic&62&1.77&2\\ mp-20257&AsPd$_3$Pb$_2$&6.13&27930.43&0.00&41.06&88.20&0.000&0.000&Orthorhombic&36&2.77&2\\ mp-20258&GdIn$_3$&6.81&242.48&0.00&98.43&-&0.000&0.000&Cubic&221&2.61&2\\ mp-20262&Pu$_3$Pb&10.63&-&0.00&42.00&-&0.002&0.000&Cubic&221&4.56&2\\ mp-20263&CaIn&5.09&186.36&0.00&100.00&-&0.000&0.000&Cubic&221&2.32&2\\ mp-20264&Tb(FeGe)$_2$&5.77&1218.43&0.00&53.77&-&0.000&0.000&Tetragonal&139&1.85&2\\ mp-20265&LiIn$_2$Pt&8.37&14367.52&0.00&83.42&78.04&0.000&0.000&Cubic&225&2.65&2\\ mp-20268&TiGePd&6.68&33573.84&0.00&48.24&150.99&0.023&0.000&Orthorhombic&62&2.15&1\\ mp-20269&MnGaPt&4.23&19358.30&0.27&79.26&-&0.000&0.000&Cubic&216&2.38&2\\ mp-20271&LaAgSb$_2$&7.24&155.68&0.00&83.32&-&0.029&0.000&Tetragonal&129&2.41&1\\ mp-20272&GdPt$_3$&5.71&24878.22&0.00&72.14&-&0.002&0.000&Cubic&221&2.63&1\\ mp-20273&Ca$_3$PbO&5.18&2.73&0.00&42.00&-&0.044&0.044&Cubic&221&2.39&1\\ mp-20275&CeGeAu&6.07&-&0.14&63.95&-&0.000&0.000&Cubic&216&2.22&2\\ mp-20276&U$_2$F$_9$&3.12&74.31&0.01&-&-&0.000&0.000&Cubic&217&4.03&2\\ mp-20278&Fe(BMo)$_2$&7.25&349.01&0.91&0.00&197.41&0.004&0.000&Tetragonal&127&1.57&2\\ mp-20279&NbInSe$_2$&4.66&94.10&0.00&78.40&44.51&0.057&0.000&Hexagonal&187&2.30&1\\ mp-20281&DySiIr&6.88&274583.22&0.00&87.63&-&0.000&0.000&Orthorhombic&62&2.35&2\\ mp-20283&Co$_2$P$_2$O$_7$&3.01&26.61&0.01&76.00&131.71&0.018&0.000&Monoclinic&12&1.71&1\\ mp-20284&PdF$_2$&1.56&52098.46&0.04&26.00&79.33&0.000&0.000&Cubic&205&2.14&2\\ mp-20285&NaPt$_3$O$_4$&5.07&27424.05&0.00&66.00&-&0.000&0.000&Cubic&223&2.67&2\\ mp-20286&Ba$_2$ReNiO$_6$&4.87&513.71&0.03&65.88&-&0.000&0.000&Cubic&225&1.53&2\\ mp-20288&CeCO$_3$F&6.27&-&0.00&95.39&-&0.000&0.000&Hexagonal&190&2.15&2\\ mp-20291&YPb$_3$&7.01&7.25&0.00&49.26&-&0.000&0.000&Cubic&221&3.00&2\\ mp-20292&Np(SiRh)$_2$&9.68&-&0.00&68.57&-&0.000&0.000&Tetragonal&139&2.47&2\\ mp-20294&CeIn$_5$Rh&7.75&-&0.00&95.99&-&0.012&0.000&Tetragonal&123&2.61&1\\ mp-20301&La$_2$Pd$_2$Pb&7.61&21570.25&0.00&58.22&-&0.019&0.000&Tetragonal&127&2.55&2\\ mp-20302&Fe$_2$BO$_4$&3.16&232.14&0.02&0.00&-&0.000&0.000&Orthorhombic&62&1.24&2\\ mp-20303&LaIn$_4$Ni&8.44&177.24&0.00&95.01&-&0.000&0.000&Orthorhombic&63&2.47&2\\ mp-20304&RhN$_2$&6.84&15162.35&0.12&75.00&-&0.000&0.000&Orthorhombic&58&2.73&2\\ mp-20305&InAs&3.88&152.85&0.00&100.00&49.16&0.097&0.097&Cubic&216&2.80&3\\ mp-20307&Np(CuGe)$_2$&9.25&-&0.14&45.80&-&0.000&0.000&Tetragonal&139&2.25&2\\ mp-20309&EuPb$_3$&6.45&7.61&0.00&52.42&-&0.000&0.000&Cubic&221&2.69&2\\ mp-20311&FeSe&4.01&12.93&0.00&29.29&29.57&0.018&0.000&Tetragonal&129&1.83&1\\ mp-20312&V$_2$WO$_6$&4.73&96.37&0.00&51.43&-&0.001&0.000&Tetragonal&136&1.22&1\\ mp-20314&NpSnIr&11.11&-&0.00&77.00&-&0.000&0.000&Hexagonal&189&1.59&2\\ mp-20315&Ti$_2$InC&7.38&130.47&0.00&97.85&127.39&0.000&0.000&Hexagonal&194&2.05&2\\ mp-20318&Mn$_2$B&7.60&358.29&0.00&91.04&320.26&0.000&0.000&Tetragonal&140&2.06&2\\ mp-20321&UGeRh&9.71&5086.29&0.00&64.66&-&0.003&0.000&Orthorhombic&62&3.96&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-20322&La(CuGe)$_2$&7.91&462.22&0.00&62.42&-&0.000&0.000&Tetragonal&139&2.27&2\\ mp-20325&Ti$_3$InC&7.73&107.97&0.00&97.34&144.97&0.000&0.000&Cubic&221&1.92&2\\ mp-20326&U(PS$_3$)$_2$&3.79&49.22&0.00&13.00&-&0.003&0.000&Tetragonal&84&4.31&1\\ mp-20327&TiP$_2$&9.39&3.01&0.00&95.00&131.91&0.009&0.000&Orthorhombic&62&1.52&1\\ mp-20328&U$_3$Se$_4$&9.31&76.77&0.04&50.00&-&0.000&0.000&Cubic&220&4.18&2\\ mp-20332&GdMgPd&3.94&26255.02&0.00&65.70&-&0.000&0.000&Hexagonal&189&2.40&2\\ mp-20333&PrMnSi&5.34&65.82&0.01&89.96&-&0.008&0.000&Tetragonal&129&2.01&1\\ mp-20334&CoCu$_2$O$_3$&4.35&21.00&0.07&52.09&115.27&0.000&0.000&Orthorhombic&59&2.06&2\\ mp-20335&MnNbP&8.12&12.94&0.00&100.00&229.32&0.001&0.000&Orthorhombic&62&1.87&2\\ mp-20336&USn$_3$&10.16&61.56&0.00&77.00&-&0.003&0.000&Cubic&221&2.95&1\\ mp-20338&CeAl$_3$Ni$_2$&7.87&-&0.00&71.67&-&0.000&0.000&Hexagonal&191&1.98&2\\ mp-20339&Ti$_2$InNi$_2$&7.84&97.47&0.00&82.79&-&0.000&0.000&Tetragonal&136&1.80&2\\ mp-20340&EuN&3.02&27.47&0.00&95.00&-&0.080&0.018&Cubic&225&1.45&1\\ mp-20341&U(MnGe)$_2$&8.16&431.66&0.00&71.53&-&0.015&0.000&Tetragonal&139&3.54&1\\ mp-20342&Yb$_2$Sn$_2$O$_7$&2.51&71.33&0.02&87.68&-&0.000&0.000&Cubic&227&2.11&2\\ mp-20344&Fe$_3$Ge&6.95&393.24&0.01&15.12&177.49&0.000&0.000&Cubic&221&1.49&2\\ mp-20345&GdCoC&3.84&172.26&0.00&90.36&-&0.000&0.000&Tetragonal&131&2.24&2\\ mp-20346&TbInCo$_2$&5.72&904.18&0.01&90.75&-&0.001&0.000&Orthorhombic&51&2.09&1\\ mp-20347&NdSnPt&6.58&13443.43&0.01&77.98&-&0.001&0.000&Orthorhombic&62&2.28&1\\ mp-20350&DyCoC&4.02&287.64&0.00&90.46&-&0.000&0.000&Tetragonal&131&2.26&2\\ mp-20353&GdGa&2.82&353.20&0.00&96.54&-&0.000&0.000&Orthorhombic&63&2.28&2\\ mp-20354&MgMnGe&4.93&622.07&0.00&68.09&79.69&0.000&0.000&Tetragonal&129&2.11&2\\ mp-20355&Ce$_2$CoSi$_3$&8.06&-&0.09&82.41&-&0.002&0.000&Hexagonal&191&2.07&2\\ mp-20356&Ce$_2$SbO$_2$&7.74&-&0.00&91.37&-&0.000&0.000&Tetragonal&139&2.52&2\\ mp-20357&Ce$_2$InPt$_2$&7.91&-&0.00&81.32&-&0.000&0.000&Tetragonal&127&2.54&2\\ mp-20358&UInAu$_2$&7.91&30138.64&0.02&58.96&-&0.000&0.000&Cubic&225&3.13&2\\ mp-20360&PuIn$_3$&8.72&-&0.00&100.00&-&0.000&0.000&Cubic&221&3.63&2\\ mp-20361&FePO$_4$&1.49&0.85&0.02&0.00&60.93&0.001&0.000&Orthorhombic&62&1.33&2\\ mp-20362&Mn$_3$NiN&6.11&6.18&0.06&88.45&-&0.000&0.000&Cubic&221&1.86&2\\ mp-20363&LiGa$_2$Pt&5.76&18254.90&0.00&79.04&98.28&0.000&0.000&Cubic&225&2.31&2\\ mp-20365&NpGe$_3$&9.60&-&0.00&50.00&-&0.000&0.000&Cubic&221&2.29&2\\ mp-20369&CeIn$_3$&7.91&-&0.00&98.55&48.81&0.000&0.000&Cubic&221&2.56&2\\ mp-20370&UCuPO&10.11&70.85&0.04&41.00&-&0.006&0.000&Tetragonal&129&4.16&1\\ mp-20372&Ce&9.06&-&0.04&95.00&-&0.001&0.000&Hexagonal&194&2.31&2\\ mp-20373&Co$_3$B&5.99&290.70&0.02&71.62&-&0.003&0.000&Orthorhombic&62&1.76&1\\ mp-20378&CaInAu&5.36&31989.47&0.00&66.52&-&0.047&0.000&Orthorhombic&62&2.22&1\\ mp-20379&DyTh&5.48&175.92&0.15&95.00&-&0.000&0.000&Cubic&221&2.50&2\\ mp-20381&HfGaPd&5.32&30904.70&0.00&55.29&-&0.000&0.000&Hexagonal&190&2.19&2\\ mp-20382&Ti$_6$Sn$_5$&8.23&24.83&0.00&82.87&104.98&0.001&0.000&Hexagonal&194&1.51&2\\ mp-20384&CeAgAs$_2$&6.37&-&0.00&89.83&-&0.000&0.000&Tetragonal&129&2.27&2\\ mp-20385&Nd$_3$InC&4.15&95.78&0.00&96.13&-&0.000&0.000&Cubic&221&2.37&2\\ mp-20387&EuSn$_3$&7.15&33.64&0.00&82.38&-&0.000&0.000&Cubic&221&1.54&2\\ mp-20388&Pr$_3$PbC&2.02&68.55&1.89&78.00&-&0.000&0.000&Cubic&221&2.38&2\\ mp-20389&Na$_2$CdPb&3.39&2.52&0.00&36.02&-&0.000&0.000&Cubic&216&3.00&2\\ mp-20390&PrSnPt&6.95&13555.63&0.00&77.86&-&0.000&0.000&Hexagonal&189&2.21&2\\ mp-20391&B$_2$Mo$_2$Ir&9.31&259136.97&0.04&0.00&-&0.002&0.000&Orthorhombic&58&1.69&1\\ mp-20392&LaNiO$_2$&8.65&7.08&0.36&83.42&-&0.000&0.000&Tetragonal&123&2.02&2\\ mp-20393&Sr$_2$InPt$_2$&4.75&18110.03&0.00&80.50&-&0.000&0.000&Monoclinic&15&2.67&2\\ mp-20394&EuPb&5.22&13.93&0.00&64.44&-&0.000&0.000&Tetragonal&123&2.34&2\\ mp-20395&VAsRh&7.53&8758.56&0.00&78.51&185.19&0.001&0.000&Orthorhombic&62&2.54&2\\ mp-20399&Ba$_2$MnMoO$_6$&3.64&217.98&0.00&36.41&-&0.000&0.000&Cubic&225&1.80&2\\ mp-20400&Ce(GePt)$_2$&7.68&-&0.00&68.57&-&0.010&0.000&Tetragonal&129&2.51&1\\ mp-20401&HfCuSi$_2$&7.63&11375.61&0.00&42.88&136.13&0.000&0.000&Tetragonal&129&1.88&2\\ mp-20405&V$_2$Ga$_5$&5.03&576.68&0.00&89.60&-&0.000&0.000&Tetragonal&127&1.76&2\\ mp-20406&Lu$_2$V$_2$O$_7$&3.12&3993.95&0.00&85.75&-&0.000&0.000&Cubic&227&2.25&1\\ mp-20410&Ho(BC)$_2$&6.30&804.73&0.00&85.82&-&0.000&0.000&Tetragonal&127&2.35&2\\ mp-20411&InN&6.05&222.82&0.01&100.00&-&0.000&0.000&Cubic&216&2.67&2\\ mp-20412&InAs&4.90&152.85&0.11&100.00&-&0.000&0.000&Cubic&205&2.80&2\\ mp-20415&GdPbAu&5.01&20070.80&0.00&58.60&-&0.000&0.000&Cubic&216&2.55&2\\ mp-20418&SiRh$_2$&8.31&16974.72&0.00&71.40&226.49&0.027&0.000&Orthorhombic&62&2.58&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-20419&Ca$_4$In$_2$N&4.44&143.72&0.00&100.00&-&0.000&0.000&Tetragonal&141&2.12&2\\ mp-20420&KGdTe$_2$&2.73&120.32&0.00&82.62&-&0.000&0.000&Trigonal&166&2.25&2\\ mp-20422&KMnP&2.84&8.14&0.00&100.00&23.50&0.000&0.000&Tetragonal&129&1.63&2\\ mp-20424&MgCo$_3$C&5.15&53.31&0.00&74.39&197.68&0.000&0.000&Cubic&221&1.73&2\\ mp-20425&NpSi$_3$&11.89&-&0.00&45.00&-&0.000&0.000&Cubic&221&1.50&2\\ mp-20426&Fe$_2$As&6.58&1.66&0.07&40.15&147.33&0.000&0.000&Tetragonal&129&1.89&2\\ mp-20427&PrCoO$_3$&5.15&73.87&0.12&89.40&-&0.000&0.000&Cubic&221&1.99&2\\ mp-20428&LiCeGe$_2$&4.84&-&0.00&70.97&-&0.000&0.000&Orthorhombic&62&2.28&2\\ mp-20430&Er$_3$PbC&2.11&167.70&2.08&79.86&-&0.001&0.000&Cubic&221&2.63&1\\ mp-20432&Fe$_2$Ge&6.92&512.35&0.08&19.70&137.82&0.014&0.000&Hexagonal&194&1.60&2\\ mp-20433&Ti$_3$In$_4$&7.46&191.26&0.09&98.81&-&0.002&0.000&Tetragonal&127&2.35&1\\ mp-20434&GdSnAu&6.07&23826.09&0.01&70.49&-&0.000&0.000&Hexagonal&186&2.11&2\\ mp-20436&TaSiRh&8.02&6451.32&0.00&86.80&235.57&0.050&0.000&Orthorhombic&62&2.47&1\\ mp-20438&PuTe&10.50&-&0.08&75.00&-&0.050&0.000&Cubic&221&4.08&2\\ mp-20439&CeAl&7.73&-&0.01&88.38&-&0.001&0.000&Orthorhombic&63&2.32&1\\ mp-20440&MnNi$_2$Sn&8.86&24.44&0.01&72.87&145.74&0.000&0.000&Cubic&225&1.57&2\\ mp-20441&Mn$_2$Co$_2$C&5.57&31.45&0.13&88.20&-&0.006&0.000&Tetragonal&123&1.88&2\\ mp-20443&Ca$_2$Mn$_2$O$_5$&3.65&1.38&0.06&100.00&112.62&0.001&0.000&Orthorhombic&55&1.75&1\\ mp-20444&GdIn$_2$Rh&6.88&4243.02&0.00&93.14&-&0.000&0.000&Orthorhombic&63&2.62&2\\ mp-20445&BaYb$_2$NiO$_5$&2.06&156.94&0.06&89.35&-&0.001&0.000&Orthorhombic&62&2.18&1\\ mp-20446&SnPt$_3$C&7.85&25754.54&0.64&68.39&-&0.000&0.000&Cubic&221&2.47&2\\ mp-20447&U$_3$Co$_2$Ge$_7$&9.06&552.53&0.01&54.89&-&0.002&0.000&Orthorhombic&65&3.68&1\\ mp-20448&Gd(MnSi)$_2$&6.75&111.30&1.01&88.01&-&0.019&0.000&Tetragonal&139&2.16&1\\ mp-20449&CeInIr&8.61&-&0.00&97.25&-&0.005&0.000&Hexagonal&189&2.47&1\\ mp-20452&Ba(MgPb)$_2$&4.39&93.22&0.00&42.84&32.01&0.005&0.000&Tetragonal&129&2.63&1\\ mp-20453&TiCoSn&6.00&35.95&0.69&80.56&-&0.000&0.000&Cubic&216&1.57&2\\ mp-20456&Co$_3$Se$_4$&4.85&37.04&0.00&59.33&-&0.000&0.000&Cubic&227&2.10&2\\ mp-20457&InP&7.13&197.46&0.24&100.00&-&0.102&0.000&Cubic&225&2.45&3\\ mp-20462&U$_3$Co$_4$Ge$_7$&8.97&513.03&0.00&58.24&-&0.008&0.000&Tetragonal&139&3.53&1\\ mp-20466&Sn$_7$Ir$_5$&9.06&293108.20&0.00&77.00&135.43&0.000&0.000&Tetragonal&107&1.59&2\\ mp-20467&PuB$_4$&9.97&-&0.00&0.00&-&0.265&0.258&Tetragonal&127&4.57&1\\ mp-20469&YbIn$_3$&6.08&206.19&0.00&98.33&-&0.000&0.000&Cubic&221&2.60&2\\ mp-20470&Gd$_2$O$_3$&2.31&196.15&0.05&95.00&-&0.003&0.000&Trigonal&164&2.48&1\\ mp-20471&U$_4$Si$_6$Tc$_7$&10.35&-&0.00&45.00&-&0.000&0.000&Cubic&229&4.67&2\\ mp-20473&Mn$_2$Ge&6.15&517.35&0.08&80.10&-&0.011&0.000&Hexagonal&194&2.15&2\\ mp-20474&MnCu$_2$GeS$_4$&4.88&249.53&0.00&41.79&70.15&0.000&0.000&Orthorhombic&31&2.20&2\\ mp-20476&In$_2$CuO$_4$&6.10&162.40&0.25&87.21&-&0.000&0.000&Tetragonal&139&2.57&2\\ mp-20477&BaLa(CoO$_3$)$_2$&4.97&127.85&0.10&86.28&-&0.000&0.000&Tetragonal&123&1.97&2\\ mp-20478&LuTiSi&5.15&4415.48&0.00&89.40&-&0.000&0.000&Tetragonal&129&2.15&2\\ mp-20479&SrIn$_4$Ni&6.71&192.04&0.00&95.74&47.42&0.020&0.000&Orthorhombic&63&2.51&1\\ mp-20481&MnSnPd$_2$&7.24&38945.49&0.00&52.18&-&0.000&0.000&Cubic&225&2.12&2\\ mp-20482&EuAgP&4.54&266.34&0.00&84.21&-&0.000&0.000&Hexagonal&194&1.38&2\\ mp-20485&InSe&3.36&157.09&0.00&79.62&16.75&0.109&0.000&Hexagonal&194&2.52&1\\ mp-20486&Pu$_3$Ga&14.60&-&0.47&100.00&-&0.000&0.000&Cubic&221&4.72&2\\ mp-20487&La$_3$Ga&7.88&92.59&0.05&95.72&-&0.000&0.000&Cubic&221&2.24&2\\ mp-20491&LaInCu$_2$&7.76&78.68&0.03&78.48&-&0.079&0.000&Cubic&225&2.39&2\\ mp-20494&LaAs&7.85&2.04&0.37&96.75&-&0.046&0.000&Tetragonal&123&2.55&2\\ mp-20497&SrIn$_2$Ir&6.12&206301.48&0.00&100.00&-&0.000&0.000&Orthorhombic&63&2.67&2\\ mp-20498&YbGeRh&4.89&6024.52&0.00&79.72&-&0.000&0.000&Orthorhombic&62&2.51&2\\ mp-20499&Sc$_2$FeS$_4$&3.99&984.41&0.11&38.90&-&0.004&0.000&Cubic&227&1.98&2\\ mp-20501&Gd$_3$InC&1.87&226.08&1.89&96.06&-&0.000&0.000&Cubic&221&2.50&2\\ mp-20502&GdCuSb$_2$&6.99&85.01&0.00&81.31&-&0.000&0.000&Tetragonal&129&2.71&2\\ mp-20503&GdTl$_3$&6.16&7527.92&0.00&95.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-20509&Ba$_2$Y(CuO$_2$)$_4$&2.80&155.55&0.34&56.29&-&0.000&0.000&Orthorhombic&65&2.01&2\\ mp-20510&Yb(FeGe)$_2$&5.15&487.09&0.00&55.12&-&0.003&0.000&Tetragonal&139&2.07&1\\ mp-20511&In(Mo$_3$Se$_4$)$_2$&4.72&49.29&0.05&32.57&-&0.000&0.000&Trigonal&148&2.05&2\\ mp-20512&FeSn&7.16&23.97&0.19&52.37&-&0.004&0.000&Hexagonal&194&1.45&1\\ mp-20513&U$_3$MnSb$_5$&10.28&58.48&0.05&84.41&-&0.000&0.000&Hexagonal&193&4.00&2\\ mp-20514&GdSnAu&5.19&23826.09&0.00&70.49&-&0.000&0.000&Cubic&216&2.11&2\\ mp-20516&InPt$_3$&8.26&26374.62&0.00&71.58&204.59&0.000&0.000&Cubic&221&2.67&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-20517&BPd$_3$&5.08&68515.53&0.00&25.15&-&0.001&0.000&Orthorhombic&62&2.42&2\\ mp-20518&Lu$_4$CoB$_1$$_3$&5.85&5555.29&0.09&78.91&-&0.000&0.000&Tetragonal&128&2.38&2\\ mp-20519&CdInS$_2$&5.27&99.82&0.19&51.91&-&0.000&0.000&Trigonal&164&2.83&2\\ mp-20520&U$_3$Te$_4$&9.84&88.08&0.04&75.00&-&0.000&0.000&Cubic&220&3.88&2\\ mp-20521&ScInPt$_2$&7.62&22645.65&0.00&75.88&139.79&0.000&0.000&Cubic&225&2.66&2\\ mp-20524&Sc$_2$VB$_2$Ir$_5$&8.11&467807.21&0.03&72.27&-&0.013&0.000&Tetragonal&127&2.14&1\\ mp-20527&La(FeGe)$_2$&7.17&477.43&0.01&51.68&-&0.000&0.000&Tetragonal&139&1.97&2\\ mp-20528&KCoO$_2$&1.56&36.29&0.03&76.00&67.02&0.016&0.000&Tetragonal&129&1.44&1\\ mp-20529&Ba$_3$NaIr$_2$O$_9$&3.19&218246.88&0.01&-&-&0.000&0.000&Monoclinic&15&1.82&2\\ mp-20530&CeCrO$_3$&8.04&-&0.18&90.94&-&0.007&0.000&Cubic&221&2.18&1\\ mp-20531&NdCoGe&5.23&386.07&0.00&79.09&-&0.000&0.000&Tetragonal&129&2.18&2\\ mp-20532&PrSb$_2$Pd&6.26&15364.82&0.00&74.09&-&0.000&0.000&Tetragonal&129&2.62&2\\ mp-20533&SrIn$_2$Pt&6.18&12106.20&0.00&87.05&54.50&0.014&0.000&Orthorhombic&63&2.67&1\\ mp-20534&GdMg$_3$&2.58&155.12&0.00&80.74&-&0.010&0.000&Cubic&225&2.24&1\\ mp-20536&CoSn&8.02&44.72&0.00&76.67&126.54&0.000&0.000&Hexagonal&191&1.64&2\\ mp-20539&ScIn$_3$&7.57&567.48&0.00&100.00&56.35&0.038&0.000&Cubic&221&2.65&2\\ mp-20540&YbSbPd&5.03&18807.61&0.00&73.06&-&0.001&0.000&Orthorhombic&62&2.62&2\\ mp-20541&V$_2$P&8.58&276.70&0.00&54.00&207.77&0.000&0.000&Orthorhombic&62&1.53&2\\ mp-20542&Pr(MnGe)$_2$&5.65&513.46&0.00&79.88&-&0.000&0.000&Tetragonal&139&2.16&2\\ mp-20543&Pr$_3$SnC&2.09&86.23&1.82&91.25&-&0.000&0.000&Cubic&221&1.98&2\\ mp-20545&Cu$_3$AsS$_4$&4.78&5.07&0.00&43.10&73.92&0.019&0.000&Cubic&215&2.44&1\\ mp-20547&Ca(FeO$_2$)$_2$&3.30&0.99&0.02&0.00&-&0.007&0.000&Orthorhombic&62&1.20&3\\ mp-20548&U(Al$_5$Fe)$_2$&8.52&40.27&0.00&38.19&-&0.007&0.000&Orthorhombic&63&3.15&1\\ mp-20549&CaPb$_3$&6.35&2.25&0.00&42.00&-&0.007&0.000&Cubic&221&2.90&2\\ mp-20550&Ce$_3$PbC&3.76&-&2.05&77.93&-&0.000&0.000&Cubic&221&2.52&2\\ mp-20551&GaCo$_2$Ni&5.94&217.72&0.08&78.03&180.90&0.000&0.000&Tetragonal&123&1.66&2\\ mp-20553&GdMnSi&5.13&148.83&0.00&90.30&-&0.000&0.000&Tetragonal&129&2.26&2\\ mp-20554&InAgSe$_2$&2.32&275.84&0.00&70.47&44.78&0.062&0.062&Tetragonal&122&2.10&3\\ mp-20555&NaPb$_3$&5.83&2.14&0.00&42.00&-&0.000&0.000&Cubic&221&3.00&2\\ mp-20557&YSiNi&6.28&31.39&0.00&76.51&113.01&0.001&0.000&Orthorhombic&62&1.38&2\\ mp-20559&Ga$_3$Co&4.27&513.36&0.00&94.72&-&0.004&0.000&Tetragonal&136&1.81&2\\ mp-20562&CeGeAu&7.28&-&0.03&63.95&-&0.003&0.000&Orthorhombic&62&2.22&2\\ mp-20563&Ba(CoAs)$_2$&4.73&155.68&0.00&89.43&69.44&0.006&0.000&Tetragonal&139&2.23&1\\ mp-20566&MgIn$_3$&6.11&233.68&0.02&96.70&40.07&0.000&0.000&Cubic&221&2.61&2\\ mp-20567&LiGa$_2$Ru&4.75&-&0.00&96.42&-&0.000&0.000&Cubic&225&1.83&2\\ mp-20570&HoCoO$_3$&4.07&319.11&0.00&90.00&-&0.003&0.000&Orthorhombic&62&2.28&1\\ mp-20572&NaVF$_3$&2.68&140.48&0.09&54.00&68.55&0.000&0.000&Cubic&221&1.40&2\\ mp-20573&DyMgIn&5.02&305.47&0.00&93.28&-&0.000&0.000&Hexagonal&189&2.50&2\\ mp-20575&Nd$_2$InGe$_2$&5.44&426.81&0.00&84.13&-&0.000&0.000&Tetragonal&127&2.38&2\\ mp-20576&Ge$_2$Pt$_3$&7.25&25494.73&0.00&62.82&-&0.053&0.000&Orthorhombic&63&2.59&1\\ mp-20578&Eu(BIr)$_4$&7.27&436030.92&0.00&73.96&-&0.000&0.000&Tetragonal&86&1.60&2\\ mp-20579&DyCoSn$_2$&6.84&164.54&0.07&83.25&-&0.000&0.000&Orthorhombic&63&1.93&2\\ mp-20580&NiRhF$_6$&-0.45&7208.25&0.00&68.10&39.76&0.000&0.000&Trigonal&148&1.85&2\\ mp-20581&Ca$_3$In&3.64&124.19&0.08&100.00&25.00&0.000&0.000&Cubic&225&1.98&2\\ mp-20582&LaIn&7.64&113.68&0.00&97.26&-3.50&0.000&0.000&Cubic&221&2.47&2\\ mp-20586&VCo$_2$Si&8.39&132.54&0.03&65.89&213.11&0.000&0.000&Cubic&225&1.64&2\\ mp-20587&EuS&4.66&24.80&0.00&80.71&-&0.000&0.000&Cubic&225&1.45&2\\ mp-20588&ZrCuSiP&7.89&16.43&0.01&46.10&-&0.020&0.000&Tetragonal&129&1.91&1\\ mp-20590&La$_3$InB&7.04&133.42&0.20&94.16&-&0.000&0.000&Cubic&221&2.38&2\\ mp-20591&Yb$_2$InGe$_2$&4.54&426.82&0.00&85.16&-&0.000&0.000&Tetragonal&127&2.47&2\\ mp-20593&VO$_2$&3.42&221.34&0.08&54.00&-&0.003&0.000&Tetragonal&139&1.49&3\\ mp-20595&Eu(AlSi)$_2$&5.50&19.79&0.00&75.84&61.71&0.000&0.000&Trigonal&164&1.64&2\\ mp-20596&U(SiNi)$_2$&10.10&66.63&0.00&52.44&-&0.013&0.000&Tetragonal&139&3.47&2\\ mp-20599&PdPb$_2$&6.78&14459.04&0.00&38.73&66.19&0.025&0.000&Tetragonal&140&2.88&1\\ mp-20602&U(FeGe)$_2$&8.78&430.11&0.03&28.27&-&0.032&0.000&Tetragonal&139&3.34&1\\ mp-20603&CeTl$_3$&7.27&-&0.00&95.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-20608&Tb$_2$In&4.77&1535.60&0.00&96.33&-&0.000&0.000&Hexagonal&194&2.14&2\\ mp-20609&Cr$_3$O&2.82&19.10&1.81&80.00&-&0.004&0.000&Cubic&223&1.84&2\\ mp-20612&NaMnAs&3.30&2.30&0.03&100.00&-&0.000&0.000&Tetragonal&129&2.60&2\\ mp-20617&Th$_3$Si$_2$&6.29&24.66&1.07&45.00&-&0.001&0.000&Tetragonal&127&1.50&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-20618&Y$_2$Co$_3$Si$_5$&7.25&40.54&0.00&75.83&140.40&0.000&0.000&Orthorhombic&72&1.63&2\\ mp-20619&SbRh&9.04&8843.09&0.00&79.34&136.24&0.034&0.000&Orthorhombic&62&2.88&1\\ mp-20621&NbInS$_2$&6.34&113.82&0.02&79.47&64.01&0.005&0.000&Hexagonal&187&2.29&1\\ mp-20624&La$_2$(Zn$_2$Ge)$_3$&5.91&320.81&0.00&75.56&-&0.000&0.000&Hexagonal&189&1.99&2\\ mp-20626&DyTiGe&4.97&558.16&0.00&83.45&-&0.000&0.000&Tetragonal&129&2.25&2\\ mp-20627&YbGa$_5$Co&3.48&426.24&0.03&96.07&-&0.002&0.000&Tetragonal&123&2.01&2\\ mp-20628&NaIn&4.59&208.68&0.00&100.00&-&0.000&0.000&Cubic&227&2.67&2\\ mp-20629&U(CoP)$_2$&9.86&75.96&0.81&76.00&-&0.002&0.000&Tetragonal&129&3.58&2\\ mp-20630&Ho(MnSn)$_6$&8.21&89.52&0.00&85.74&-&0.000&0.000&Hexagonal&191&1.84&2\\ mp-20632&UGa$_2$&6.88&300.12&0.14&100.00&-&0.010&0.000&Hexagonal&191&3.83&1\\ mp-20633&PbO$_2$&3.95&1.93&0.01&42.00&-&0.013&0.000&Orthorhombic&60&3.00&1\\ mp-20635&TbIn$_5$Rh&7.43&2926.62&0.00&95.97&-&0.000&0.000&Tetragonal&123&2.54&2\\ mp-20639&BaMnGe&2.87&563.81&0.23&71.53&-&0.000&0.000&Tetragonal&129&1.99&2\\ mp-20644&PuPt$_2$&10.26&-&0.50&66.00&-&0.014&0.000&Cubic&227&3.57&1\\ mp-20645&TbSiRu&6.28&-&0.00&87.49&-&0.002&0.000&Orthorhombic&62&1.88&2\\ mp-20648&V$_2$C&6.44&322.09&0.00&58.85&244.50&0.009&0.000&Orthorhombic&60&1.51&1\\ mp-20649&Y(MnGe)$_2$&5.82&559.99&0.00&78.89&-&0.000&0.000&Tetragonal&139&2.19&2\\ mp-20650&CeCrGe$_3$&8.13&-&0.00&69.18&-&0.003&0.000&Hexagonal&194&2.24&2\\ mp-20651&TmFeO$_3$&3.57&17341.25&0.02&71.40&-&0.000&0.000&Orthorhombic&62&2.15&2\\ mp-20654&Gd$_2$InPd$_2$&3.93&23592.18&0.00&73.02&-&0.000&0.000&Tetragonal&127&2.49&2\\ mp-20656&DyMn$_1$$_2$&5.79&77.13&0.00&99.01&-&0.001&0.000&Tetragonal&139&2.14&2\\ mp-20657&Li$_2$BPd$_3$&3.52&65729.18&0.00&25.14&-&0.000&0.000&Cubic&212&2.39&2\\ mp-20660&NpAl$_2$&10.08&-&0.00&54.00&-&0.000&0.000&Cubic&227&2.35&2\\ mp-20661&Ti$_2$PbC&8.17&2.46&0.00&60.33&119.08&0.025&0.000&Hexagonal&194&2.45&1\\ mp-20663&TmCuPb&6.39&10765.25&0.00&62.23&-&0.002&0.000&Hexagonal&186&2.68&2\\ mp-20664&Mn$_2$Sb&7.65&7.30&0.05&91.06&86.40&0.000&0.000&Tetragonal&129&2.55&2\\ mp-20665&CeInCu&7.43&-&0.00&86.03&-&0.006&0.000&Hexagonal&189&2.42&1\\ mp-20668&Dy(MnGe)$_6$&7.04&678.83&0.00&75.64&-&0.002&0.000&Hexagonal&191&2.24&2\\ mp-20669&Ca$_2$In&3.61&148.89&0.00&100.00&-&0.001&0.000&Orthorhombic&62&2.12&2\\ mp-20670&Yb(MnGe)$_2$&4.94&489.11&0.00&81.02&-&0.004&0.000&Tetragonal&139&2.30&1\\ mp-20671&UCoGe&9.71&330.70&0.01&61.65&-&0.021&0.000&Orthorhombic&62&3.95&3\\ mp-20672&Hf$_3$P$_2$&6.95&17030.13&0.00&-&-&0.002&0.000&Orthorhombic&62&1.66&1\\ mp-20673&Mg(FeGe)$_6$&5.49&712.60&0.00&28.93&-&0.001&0.000&Hexagonal&191&1.79&2\\ mp-20674&Ba$_2$YCu$_3$O$_7$&3.08&173.27&0.03&59.76&115.05&0.008&0.000&Orthorhombic&47&1.98&1\\ mp-20676&ErNiGe&5.86&455.58&0.00&76.39&-&0.007&0.000&Orthorhombic&62&2.22&1\\ mp-20677&Gd(CuSi)$_2$&7.06&108.96&0.00&66.59&-&0.003&0.000&Tetragonal&139&2.22&2\\ mp-20679&Co$_3$SnC&8.64&50.35&0.06&77.32&205.74&0.000&0.000&Cubic&221&1.67&2\\ mp-20680&Ce$_4$Sb$_3$&7.88&-&0.00&90.27&-&0.000&0.000&Cubic&220&2.58&2\\ mp-20683&Cu$_3$Se$_2$&4.55&14.79&0.00&45.08&74.83&0.000&0.000&Tetragonal&113&2.26&2\\ mp-20685&Cr$_3$Ge&8.11&427.33&0.00&70.47&-&0.000&0.000&Cubic&223&1.98&2\\ mp-20686&Ho$_2$In&4.73&437.67&0.00&96.29&-&0.000&0.000&Hexagonal&194&2.52&2\\ mp-20687&Sr$_2$LuRuO$_6$&3.13&-&0.00&97.50&-&0.000&0.000&Monoclinic&14&2.48&2\\ mp-20689&Nb$_3$B$_2$&6.01&310.21&0.00&92.80&239.66&0.000&0.000&Tetragonal&127&1.86&2\\ mp-20690&NdFeSi&5.29&37.36&0.00&65.60&-&0.006&0.000&Tetragonal&129&1.93&1\\ mp-20692&MnGeN$_2$&5.73&606.88&0.12&71.53&-&0.001&0.000&Orthorhombic&33&2.19&2\\ mp-20693&In(FeO$_2$)$_2$&5.63&98.99&0.09&50.69&-&0.000&0.000&Trigonal&166&1.92&2\\ mp-20695&Zr$_3$In&5.83&94.32&0.00&64.78&96.70&0.000&0.000&Cubic&221&2.67&2\\ mp-20696&Fe$_3$W$_3$C&7.17&0.24&0.04&39.36&-&0.001&0.000&Cubic&227&1.09&2\\ mp-20697&ZrNiSb&8.20&21.36&0.00&66.09&135.12&0.000&0.000&Orthorhombic&62&2.45&2\\ mp-20698&LiCoAs&4.39&30.68&0.00&86.23&55.35&0.000&0.000&Tetragonal&129&2.40&2\\ mp-20701&K$_2$BaCo(NO$_2$)$_6$&2.05&110.23&0.14&76.00&-&0.000&0.000&Cubic&202&1.57&2\\ mp-20704&U(MnAl$_2$)$_4$&7.99&36.75&0.02&77.21&-&0.010&0.000&Tetragonal&139&3.19&1\\ mp-20705&U$_2$SnRu$_2$&10.59&-&0.00&77.00&-&0.009&0.000&Tetragonal&127&4.32&2\\ mp-20706&EuPPd&4.98&26018.09&0.00&66.58&-&0.001&0.000&Hexagonal&194&1.83&2\\ mp-20708&In$_2$Ni$_3$S$_2$&7.74&131.57&0.00&71.63&72.41&0.056&0.000&Trigonal&166&2.08&1\\ mp-20709&Ba$_2$ScSbO$_6$&1.48&458.68&2.20&87.58&-&0.020&0.000&Cubic&225&2.21&2\\ mp-20712&EuGe&3.79&440.70&0.00&80.45&-&0.000&0.000&Orthorhombic&63&1.72&2\\ mp-20713&PuSi&10.05&-&0.00&45.00&-&0.021&0.000&Orthorhombic&62&4.64&1\\ mp-20715&Pr$_2$InGe$_2$&5.45&455.01&0.00&84.00&-&0.000&0.000&Tetragonal&127&2.27&2\\ mp-20718&EuNiO$_3$&3.62&23.41&0.00&84.13&-&0.000&0.000&Orthorhombic&62&1.41&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-20719&EuHg$_2$&2.82&-&0.00&95.00&-&0.000&0.000&Hexagonal&191&2.57&2\\ mp-20720&NiPb$_2$(NO$_2$)$_6$&2.29&3.29&1.93&43.74&-&0.000&0.000&Cubic&225&2.79&2\\ mp-20721&NpTeAs&8.79&-&0.00&84.25&-&0.010&0.000&Tetragonal&129&2.57&1\\ mp-20724&Mg$_2$Pb&4.48&2.17&0.00&43.52&35.43&0.000&0.000&Cubic&225&2.76&2\\ mp-20725&PbO$_2$&3.74&1.93&0.00&42.00&122.00&0.025&0.000&Tetragonal&136&3.00&2\\ mp-20728&GdNi$_2$B$_2$C&6.52&405.39&0.00&73.68&-&0.022&0.000&Tetragonal&139&1.98&1\\ mp-20729&LaIn$_3$&7.67&178.44&0.00&98.56&-&0.000&0.000&Cubic&221&2.56&2\\ mp-20730&HfCo$_2$Sn&7.77&8198.74&0.00&76.50&163.79&0.043&0.000&Cubic&225&1.66&1\\ mp-20733&ErSiIr&6.92&271150.90&0.00&87.81&-&0.000&0.000&Orthorhombic&62&2.36&2\\ mp-20735&Ce$_3$Sn&8.65&-&0.00&91.04&-&0.002&0.000&Cubic&221&2.15&2\\ mp-20736&Ce&9.80&-&0.08&95.00&-&0.001&0.000&Hexagonal&194&2.31&2\\ mp-20738&FeSi$_2$&9.74&4.07&0.06&22.57&185.13&0.034&0.000&Tetragonal&123&1.33&1\\ mp-20741&ReO$_3$&1.83&874.69&0.00&69.00&240.08&0.000&0.000&Cubic&204&1.17&2\\ mp-20742&EuPSe$_3$&4.01&23.47&0.00&67.59&-&0.001&0.000&Monoclinic&14&1.95&1\\ mp-20743&LaInPd$_2$&7.33&32314.21&0.00&64.75&-&0.003&0.000&Hexagonal&194&2.45&2\\ mp-20744&ZrInNi$_2$&7.65&106.00&0.00&69.93&139.47&0.000&0.000&Cubic&225&1.99&2\\ mp-20745&Pb&6.93&2.13&0.01&42.00&40.39&0.117&0.000&Hexagonal&194&3.00&2\\ mp-20746&YbIn$_2$Au&6.01&18852.74&0.00&81.15&-&0.000&0.000&Orthorhombic&63&2.44&2\\ mp-20747&LiSi$_3$Pd&6.52&38066.66&0.39&34.06&-&0.000&0.000&Tetragonal&107&2.00&2\\ mp-20750&Tb$_3$SnC&2.15&1576.53&1.96&91.58&-&0.000&0.000&Cubic&221&1.87&2\\ mp-20751&Pu(CuSi)$_2$&9.55&-&0.00&42.23&-&0.024&0.000&Tetragonal&139&3.71&1\\ mp-20753&CeCoC$_2$&8.24&-&0.00&90.52&-&0.001&0.000&Monoclinic&9&2.09&2\\ mp-20754&LiCeSn$_2$&7.11&-&0.03&82.61&49.25&0.000&0.000&Orthorhombic&63&1.85&2\\ mp-20756&LaTiGe&7.23&365.15&0.00&82.40&-&0.000&0.000&Tetragonal&129&2.13&2\\ mp-20757&MnAlGe&7.30&611.51&0.00&68.47&114.04&0.009&0.000&Tetragonal&129&2.21&1\\ mp-20758&Cr$_2$CoO$_4$&3.10&26.39&0.00&78.55&-&0.000&0.000&Cubic&227&1.80&2\\ mp-20759&SrMnSn&4.03&16.04&0.22&89.55&-&0.000&0.000&Tetragonal&129&1.73&2\\ mp-20760&La$_2$In&7.83&73.82&0.01&96.46&-&0.000&0.000&Hexagonal&194&2.41&2\\ mp-20761&LaCoGe&7.73&363.53&0.00&78.78&-&0.004&0.000&Tetragonal&129&2.18&1\\ mp-20763&Na$_2$Gd$_2$Ti$_3$O$_1$$_0$&2.79&108.06&0.07&95.00&-&0.002&0.000&Tetragonal&139&2.12&1\\ mp-20766&CeCuGe&7.15&-&0.00&70.75&-&0.000&0.000&Hexagonal&194&2.28&2\\ mp-20768&ZnFeSb&5.45&7.92&0.48&62.04&-&0.000&0.000&Cubic&216&2.20&2\\ mp-20771&Eu(ZnGe)$_2$&4.58&452.91&0.01&73.92&-&0.000&0.000&Tetragonal&139&1.78&2\\ mp-20775&CeDyS$_3$&6.24&-&0.00&75.22&-&0.001&0.000&Orthorhombic&62&2.41&1\\ mp-20776&U(CoGe)$_2$&8.58&439.80&0.04&61.65&-&0.008&0.000&Tetragonal&139&3.45&3\\ mp-20780&Tb(MnSn)$_6$&8.22&285.58&0.00&85.70&-&0.000&0.000&Hexagonal&191&1.76&2\\ mp-20781&RbHg(NO$_2$)$_3$&1.24&-&0.92&100.00&-&0.000&0.000&Cubic&200&3.00&2\\ mp-20785&Nd(FeGe)$_2$&5.59&491.41&0.00&52.26&-&0.007&0.000&Tetragonal&139&1.98&1\\ mp-20787&FeB&7.38&648.85&0.01&0.00&295.57&0.002&0.000&Orthorhombic&62&1.31&2\\ mp-20790&InPS$_4$&3.32&105.11&0.00&54.09&17.92&0.020&0.000&Tetragonal&82&2.45&1\\ mp-20791&MnVAs&6.40&103.08&0.10&87.04&106.86&0.000&0.000&Tetragonal&129&2.29&2\\ mp-20792&Ca$_2$InPd$_2$&4.54&36969.47&0.00&51.93&-&0.000&0.000&Monoclinic&15&2.28&2\\ mp-20796&InPt$_3$C&7.96&25929.75&0.54&72.06&-&0.000&0.000&Cubic&221&2.65&2\\ mp-20798&MnGeO$_3$&3.44&537.97&0.02&71.53&-&0.030&0.000&Trigonal&148&2.19&1\\ mp-20799&Er$_2$ReC$_2$&4.59&523.41&0.00&86.33&-&0.000&0.000&Orthorhombic&62&2.01&2\\ mp-20800&ZrIn$_2$&7.61&187.17&0.00&85.78&83.02&0.028&0.000&Tetragonal&141&2.67&1\\ mp-20801&LiIn$_2$Pd&7.67&22100.07&0.00&75.51&64.83&0.000&0.000&Cubic&225&2.57&2\\ mp-20802&Eu(POs)$_2$&6.89&-&0.00&95.00&-&0.000&0.000&Tetragonal&139&3.74&2\\ mp-20803&USbAs&9.02&59.87&0.00&89.48&-&0.004&0.000&Tetragonal&129&4.10&1\\ mp-20804&Rb(InAu$_2$)$_2$&4.52&41968.98&0.00&62.14&-&0.000&0.000&Tetragonal&140&2.25&2\\ mp-20808&Nd$_3$PbC&1.96&38.86&1.91&78.26&-&0.000&0.000&Cubic&221&2.52&1\\ mp-20809&Cr$_4$InCuSe$_8$&4.05&46.69&0.00&61.21&-&0.001&0.000&Cubic&216&2.25&2\\ mp-20814&Dy(BC)$_2$&6.20&720.03&0.14&85.71&-&0.001&0.000&Tetragonal&131&2.37&2\\ mp-20816&Gd$_2$AlGe$_2$&4.42&534.24&0.02&79.29&-&0.000&0.000&Monoclinic&15&2.41&2\\ mp-20821&NpGa$_3$&6.51&-&0.00&100.00&-&0.000&0.000&Cubic&221&1.83&2\\ mp-20822&TbMnSi&5.43&1314.64&0.00&90.33&-&0.001&0.000&Tetragonal&129&1.92&1\\ mp-20824&Sr$_2$CaTlCu$_2$O$_7$&3.24&2918.31&0.02&75.20&-&0.000&0.000&Tetragonal&123&2.00&2\\ mp-20826&CuTe&6.02&49.66&0.00&63.70&21.07&0.000&0.000&Orthorhombic&59&2.28&2\\ mp-20828&Pt$_3$Pb&8.20&23270.10&0.03&59.73&171.88&0.227&0.000&Cubic&221&2.76&1\\ mp-20830&In$_2$Se$_3$&5.09&134.22&0.53&74.61&-&0.017&0.000&Trigonal&166&2.49&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-20831&Gd$_4$Sb$_3$&5.52&148.06&0.00&90.59&-&0.000&0.000&Cubic&220&2.67&2\\ mp-20835&CeSnIr&9.25&-&0.00&86.74&-&0.000&0.000&Hexagonal&189&1.98&2\\ mp-20836&Nd(NiAs)$_2$&6.98&28.73&0.00&85.69&-&0.000&0.000&Tetragonal&129&2.28&1\\ mp-20837&Gd(MnGe)$_2$&5.64&544.13&0.00&80.48&-&0.000&0.000&Tetragonal&139&2.30&1\\ mp-20838&CaIn$_4$Ir&7.30&152064.01&0.00&100.00&-&0.000&0.000&Orthorhombic&51&2.56&2\\ mp-20839&Ni$_4$N&3.35&23.59&2.02&56.00&-&0.000&0.000&Cubic&221&1.32&2\\ mp-20840&MnCo$_2$Sn&7.82&40.17&0.00&80.93&169.11&0.000&0.000&Cubic&225&1.73&2\\ mp-20841&Ba$_2$CaIrO$_6$&3.12&174405.20&0.00&-&108.57&0.000&0.000&Cubic&225&1.75&2\\ mp-20842&NdMnGe&4.95&377.89&0.11&83.99&-&0.000&0.000&Tetragonal&129&2.25&2\\ mp-20843&Sr$_2$InPd$_2$&4.03&29979.27&0.00&68.68&-&0.000&0.000&Monoclinic&15&2.51&2\\ mp-20846&CaIn$_2$Ir&6.63&227533.25&0.00&100.00&-&0.016&0.000&Orthorhombic&62&2.47&1\\ mp-20847&Ti$_5$Sn$_3$&7.80&22.42&0.00&84.23&107.12&0.006&0.000&Hexagonal&193&1.49&1\\ mp-20848&TmIn&5.66&16771.19&0.00&97.02&-&0.000&0.000&Cubic&221&2.55&2\\ mp-20849&Pd$_3$Pb&6.23&42891.58&0.00&32.29&131.51&0.000&0.000&Cubic&221&2.65&2\\ mp-20855&Eu(Sb$_3$Ru)$_4$&7.16&-&0.00&84.13&-&0.000&0.000&Cubic&204&2.85&2\\ mp-20856&Eu(FeP$_3$)$_4$&7.79&7.48&0.00&38.46&151.15&0.000&0.000&Cubic&204&1.46&2\\ mp-20859&DyCuSb$_2$&7.28&143.35&0.00&81.47&-&0.000&0.000&Tetragonal&129&2.72&2\\ mp-20860&Mn$_3$SnC&8.87&14.17&0.05&90.76&208.62&0.000&0.000&Cubic&221&1.85&2\\ mp-20861&CrGe&7.93&766.38&0.09&62.52&-&0.000&0.000&Cubic&198&2.10&2\\ mp-20862&CoSe$_2$&5.81&33.39&0.00&57.07&106.03&0.000&0.000&Orthorhombic&58&2.15&2\\ mp-20863&Sb$_2$Pt$_2$O$_7$&6.50&16486.43&0.15&72.53&-&0.000&0.000&Cubic&227&2.80&2\\ mp-20864&VNi$_2$Sn&9.43&88.67&0.11&64.33&-&0.000&0.000&Cubic&225&1.46&2\\ mp-20865&YCuPb&6.40&13.42&0.00&56.17&68.40&0.006&0.000&Hexagonal&186&2.82&2\\ mp-20866&GeRh&7.80&11846.41&0.04&64.66&-&0.000&0.000&Cubic&198&2.55&2\\ mp-20867&Eu(AlGa)$_2$&4.88&272.12&0.00&90.61&-&0.000&0.000&Tetragonal&139&1.74&2\\ mp-20868&Fe$_2$W&6.55&0.21&0.00&31.10&261.26&0.005&0.000&Hexagonal&194&1.10&2\\ mp-20870&Dy$_2$InPd$_2$&5.09&23294.35&0.00&73.38&-&0.000&0.000&Tetragonal&127&2.51&2\\ mp-20872&Sr(AlPb)$_2$&5.50&1.93&0.19&52.31&-&0.010&0.000&Tetragonal&139&2.92&2\\ mp-20874&EuB$_6$&5.71&1217.57&0.00&66.58&-&0.000&0.000&Cubic&221&1.66&2\\ mp-20875&TbInRh&6.08&6190.39&0.00&91.06&-&0.000&0.000&Hexagonal&189&2.38&2\\ mp-20877&NbCoB$_2$&7.00&533.12&0.00&79.38&-&0.012&0.000&Orthorhombic&62&1.84&1\\ mp-20879&CaHgPb&4.54&-&0.08&42.00&-&0.054&0.000&Hexagonal&194&2.85&2\\ mp-20881&LaNiBN&9.08&201.63&0.00&79.09&-&0.000&0.000&Tetragonal&129&2.02&2\\ mp-20883&Fe$_3$Sn&7.30&14.66&0.04&31.93&130.54&0.001&0.000&Hexagonal&194&1.33&2\\ mp-20884&Na$_2$FeNiF$_7$&-0.65&5.39&0.00&28.70&-&0.000&0.000&Orthorhombic&74&1.28&2\\ mp-20886&CeZnSn&6.77&-&0.00&84.58&-&0.010&0.000&Hexagonal&194&1.90&1\\ mp-20888&TmGeRu&5.75&-&0.00&81.47&-&0.002&0.000&Orthorhombic&62&2.42&2\\ mp-20890&Eu(FeAs)$_2$&5.64&12.49&0.00&71.15&-&0.000&0.000&Tetragonal&139&1.93&2\\ mp-20892&ZrFeP&7.40&15.36&0.00&31.01&202.54&0.000&0.000&Orthorhombic&62&1.33&2\\ mp-20897&Ba$_4$Y$_2$Cu$_6$O$_1$$_3$&3.22&175.37&0.02&59.76&102.43&0.006&0.000&Orthorhombic&47&1.98&1\\ mp-20898&DyInAg$_2$&4.98&482.10&0.00&84.79&-&0.000&0.000&Cubic&225&1.97&2\\ mp-20899&UGa$_3$Pd$_2$&6.59&23037.61&0.04&62.68&-&0.000&0.000&Hexagonal&191&3.17&2\\ mp-20900&Cu$_3$Sb&8.59&10.79&0.06&57.37&101.68&0.029&0.000&Orthorhombic&59&2.52&1\\ mp-20901&NiSe$_2$&6.30&22.81&0.01&51.63&77.16&0.033&0.000&Cubic&205&2.04&1\\ mp-20907&La$_2$InRh$_2$&8.03&6682.50&0.00&89.08&-&0.000&0.000&Tetragonal&127&2.52&2\\ mp-20908&Ce(BC)$_2$&8.25&-&0.00&84.59&-&0.005&0.000&Tetragonal&127&2.21&1\\ mp-20909&La$_3$In&8.20&54.79&0.00&96.08&-&0.000&0.000&Cubic&221&2.39&2\\ mp-20911&LaIn$_5$Ir&8.18&116206.46&0.00&99.03&-&0.000&0.000&Tetragonal&123&2.60&2\\ mp-20913&UGeS&9.36&345.65&0.00&38.67&-&0.016&0.000&Tetragonal&129&4.37&1\\ mp-20916&V$_5$Ge$_3$&7.22&793.38&0.06&52.16&-&0.000&0.000&Hexagonal&193&1.86&2\\ mp-20917&U$_2$Fe$_3$Ge&10.37&198.99&0.00&15.12&-&0.002&0.000&Hexagonal&194&3.82&2\\ mp-20918&ErTiSi&5.11&166.64&0.00&89.23&-&0.004&0.000&Tetragonal&129&2.16&1\\ mp-20920&TbIn$_3$&6.81&802.50&0.00&98.42&-&0.002&0.002&Cubic&221&2.44&2\\ mp-20921&Ba$_3$MnNb$_2$O$_9$&3.01&212.55&0.00&100.00&-&0.000&0.000&Trigonal&164&1.84&2\\ mp-20922&Dy$_3$GaC&1.68&412.40&1.61&95.72&-&0.000&0.000&Cubic&221&2.40&2\\ mp-20924&U(FeSi)$_2$&9.41&60.37&0.00&15.06&-&0.028&0.000&Tetragonal&139&3.46&2\\ mp-20925&Co$_3$C&6.49&59.87&0.13&77.53&-&0.000&0.000&Orthorhombic&62&1.73&2\\ mp-20926&BaNdCo$_2$O$_5$&3.43&147.69&0.06&86.46&-&0.002&0.000&Tetragonal&123&1.97&1\\ mp-20932&NbNiP&9.11&20.71&0.00&82.97&218.09&0.016&0.000&Orthorhombic&62&1.64&1\\ mp-20933&Ce(CoGe)$_2$&7.44&-&0.00&73.24&-&0.005&0.000&Tetragonal&139&2.13&3\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-20934&Pu$_2$Si$_4$Tc$_3$&10.76&-&0.00&45.00&-&0.000&0.000&Monoclinic&14&4.56&2\\ mp-20935&ZrSnIr&8.09&261233.51&0.02&65.27&161.25&0.000&0.000&Hexagonal&189&1.59&2\\ mp-20936&Ba$_2$PrCu$_3$O$_7$&3.02&175.61&0.03&63.95&-&0.019&0.000&Orthorhombic&47&2.01&1\\ mp-20937&Cr$_3$C$_2$&8.31&18.27&0.00&82.67&320.34&0.011&0.000&Orthorhombic&62&1.82&3\\ mp-20939&PrPb$_3$&7.04&20.78&0.00&51.80&-&0.000&0.000&Cubic&221&2.83&2\\ mp-20941&UIn$_3$&8.77&189.11&0.00&100.00&-&0.000&0.000&Cubic&221&3.62&2\\ mp-20943&TePb&6.11&28.01&0.23&54.58&40.44&0.029&0.000&Cubic&221&2.74&2\\ mp-20946&BaYFe$_2$O$_5$&4.30&140.74&0.05&44.32&-&0.000&0.000&Tetragonal&123&1.52&2\\ mp-20948&NbNiP$_2$&8.61&18.10&0.00&82.97&-&0.000&0.000&Orthorhombic&62&1.64&2\\ mp-20949&MnSiNi&8.51&11.94&0.00&70.88&166.66&0.000&0.000&Orthorhombic&62&1.64&2\\ mp-20950&Nd(SiPt)$_2$&7.04&20825.28&0.08&71.09&-&0.012&0.000&Tetragonal&139&2.47&1\\ mp-20951&GdCoO$_3$&4.66&148.87&0.23&89.82&-&0.000&0.000&Cubic&221&2.27&2\\ mp-20952&TiNiSb&8.86&14.54&0.00&78.58&128.33&0.000&0.000&Cubic&216&2.22&2\\ mp-20953&CeScS$_3$&6.49&-&0.00&67.75&-&0.000&0.000&Orthorhombic&62&2.36&2\\ mp-20954&DyTiSi&5.13&267.40&0.00&89.11&-&0.003&0.000&Tetragonal&129&2.15&1\\ mp-20956&Gd(SiNi)$_2$&7.08&117.64&0.00&72.67&-&0.000&0.000&Tetragonal&139&1.90&1\\ mp-20958&Ba$_2$LaReO$_6$&5.45&452.58&0.02&80.11&-&0.000&0.000&Cubic&225&1.73&2\\ mp-20959&Ce$_2$InGe$_2$&7.56&-&0.00&83.96&-&0.000&0.000&Tetragonal&127&2.38&2\\ mp-20960&In$_2$NiS$_4$&5.13&141.37&0.11&67.01&-&0.000&0.000&Cubic&227&2.39&2\\ mp-20961&EuPd$_3$S$_4$&4.43&37658.23&0.00&40.71&-&0.000&0.000&Cubic&223&2.11&2\\ mp-20962&Ni$_2$$_3$B$_6$&7.99&207.23&0.03&53.43&-&0.000&0.000&Cubic&225&1.36&2\\ mp-20963&Tb$_3$PbC&2.10&1371.11&2.03&79.32&-&0.000&0.000&Cubic&221&2.26&2\\ mp-20965&GdCd$_2$&3.13&94.94&0.00&53.80&-&0.000&0.000&Hexagonal&191&2.78&2\\ mp-20966&Ba$_2$UCoO$_6$&4.33&206.30&0.03&76.00&-&0.000&0.000&Cubic&225&3.13&2\\ mp-20967&GdBPd$_3$&4.82&46484.39&0.12&47.68&-&0.000&0.000&Cubic&221&2.44&2\\ mp-20969&NpSb&8.55&-&0.00&83.00&-&0.000&0.000&Cubic&225&3.00&2\\ mp-20970&NaMnSb&4.08&8.73&0.08&88.29&-&0.000&0.000&Tetragonal&129&2.71&2\\ mp-20971&SnPt$_3$&8.82&26193.96&0.00&67.85&200.77&0.290&0.000&Cubic&221&2.49&1\\ mp-20972&YbIn$_5$Co&6.78&208.27&0.00&97.17&-&0.003&0.000&Tetragonal&123&2.56&2\\ mp-20974&VO$_2$&2.97&221.34&0.06&54.00&151.15&0.000&0.000&Orthorhombic&62&1.49&2\\ mp-20975&CeIn$_5$Ir&8.13&-&0.00&99.02&-&0.014&0.000&Tetragonal&123&2.60&1\\ mp-20976&Eu(BIr)$_2$&5.91&376663.90&0.00&83.17&-&0.000&0.000&Orthorhombic&70&1.53&2\\ mp-20978&Ho$_3$TlC&2.16&3051.37&1.93&95.12&-&0.000&0.000&Cubic&221&2.46&2\\ mp-20980&NaNdTiO$_4$&2.25&30.63&0.01&95.00&-&0.000&0.000&Tetragonal&129&2.07&2\\ mp-20983&V$_2$InC&8.00&285.90&0.01&79.51&154.03&0.000&0.000&Hexagonal&194&2.09&2\\ mp-20984&Ce$_3$In&8.28&-&0.00&96.07&-&0.000&0.000&Cubic&221&2.39&2\\ mp-20985&TaPbS$_2$&6.22&61.03&0.00&61.10&-&0.000&0.000&Hexagonal&194&2.76&2\\ mp-20987&YZnSn&5.52&30.15&0.00&84.25&66.85&0.016&0.000&Hexagonal&194&1.59&2\\ mp-20988&Cs$_2$LiCr(CN)$_6$&-0.89&-&0.12&96.06&-&0.000&0.000&Cubic&225&1.74&2\\ mp-20990&Pr$_3$InN&4.70&130.99&0.00&96.07&-&0.000&0.000&Cubic&221&2.22&2\\ mp-20992&Ce$_3$InC&7.58&-&0.00&96.16&-&0.000&0.000&Cubic&221&2.37&2\\ mp-20994&TaO$_2$&5.11&127.55&0.08&100.00&-&0.000&0.000&Tetragonal&136&2.48&2\\ mp-20995&Eu$_4$As$_3$&3.22&22.97&0.00&96.35&-&0.000&0.000&Cubic&220&1.87&2\\ mp-20996&DyIn$_5$Rh&7.45&2611.03&0.00&95.97&-&0.003&0.000&Tetragonal&123&2.64&1\\ mp-20997&InNi&10.85&173.89&0.09&85.12&125.65&0.000&0.000&Cubic&221&2.21&2\\ mp-20998&LiCaPb&3.94&3.39&0.00&41.44&-&0.000&0.000&Hexagonal&187&2.70&2\\ mp-20999&La$_3$InN&8.21&53.38&0.00&96.08&-&0.000&0.000&Cubic&221&2.39&2\\ mp-21000&Dy(MnGe)$_2$&5.81&603.91&0.00&80.66&-&0.001&0.000&Tetragonal&139&2.31&2\\ mp-21001&Y(GeRu)$_2$&6.26&-&0.00&68.98&-&0.000&0.000&Tetragonal&139&2.29&2\\ mp-21002&LaIn$_2$Rh&8.55&4332.61&0.00&93.07&-&0.010&0.000&Orthorhombic&63&2.58&1\\ mp-21003&Y$_2$ReC$_2$&4.76&547.59&0.00&85.12&123.89&0.001&0.000&Orthorhombic&62&1.22&2\\ mp-21005&GdIn&5.33&236.13&0.00&97.11&-&0.000&0.000&Cubic&221&2.56&2\\ mp-21006&Ce(NiAs)$_2$&8.19&-&0.02&85.60&-&0.009&0.000&Tetragonal&139&2.28&2\\ mp-21008&Ni$_3$Ge&8.66&397.34&0.00&54.25&174.71&0.073&0.000&Cubic&221&1.60&1\\ mp-21009&EuSe&3.85&27.26&0.00&79.61&-&0.000&0.000&Cubic&225&1.74&2\\ mp-21011&Ce$_4$As$_3$&7.63&-&0.03&96.43&-&0.000&0.000&Cubic&220&2.51&2\\ mp-21012&Si$_3$Rh$_5$&8.54&16576.82&0.03&70.78&205.96&0.000&0.000&Orthorhombic&55&2.56&2\\ mp-21013&Cs$_2$LiFe(CN)$_6$&-0.59&-&0.08&84.75&-&0.000&0.000&Cubic&225&1.45&2\\ mp-21014&DySnPd$_2$&6.41&30594.76&0.00&60.95&-&0.002&0.000&Cubic&225&2.25&2\\ mp-21016&FeAsO$_4$&0.75&1.76&0.00&57.30&-&0.005&0.000&Monoclinic&14&2.21&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-21017&Y$_3$PbC&5.03&24.53&0.00&75.28&76.07&0.000&0.000&Cubic&221&2.93&2\\ mp-21020&Sr$_2$UO$_4$&6.33&50.50&0.15&100.00&-&0.012&0.000&Tetragonal&139&5.00&2\\ mp-21021&Mo$_3$Se$_4$&4.31&30.20&0.06&26.16&-&0.054&0.000&Trigonal&148&1.99&1\\ mp-21022&Nd$_3$InN&4.62&95.43&0.00&96.05&-&0.000&0.000&Cubic&221&2.38&2\\ mp-21023&Ti$_3$SnC$_2$&8.41&16.35&0.00&87.96&158.72&0.008&0.000&Hexagonal&194&1.47&1\\ mp-21024&SrIn$_2$Pd&5.82&17894.13&0.00&81.41&51.07&0.003&0.000&Orthorhombic&63&2.59&1\\ mp-21026&Li$_2$InPt&4.82&19062.31&0.00&76.28&71.88&0.000&0.000&Cubic&216&2.63&2\\ mp-21027&CaIn$_2$Pt&6.65&13344.76&0.00&84.38&67.04&0.013&0.000&Orthorhombic&63&2.55&1\\ mp-21028&Er$_3$TlC&2.17&2842.81&1.94&95.12&-&0.000&0.000&Cubic&221&2.48&2\\ mp-21029&Li$_2$InPd&4.69&32108.40&0.00&62.06&59.50&0.000&0.000&Cubic&216&2.50&2\\ mp-21030&Ti$_3$Sn&7.50&17.79&0.00&86.85&117.19&0.002&0.000&Hexagonal&194&1.46&1\\ mp-21031&Pd$_3$PbC&6.24&41934.51&0.43&33.80&-&0.041&0.000&Cubic&221&2.63&1\\ mp-21032&BaIn$_2$Pt&5.79&11133.18&0.00&84.38&-&0.044&0.000&Orthorhombic&63&2.46&1\\ mp-21033&La(GePd)$_2$&6.85&30657.14&0.00&52.30&-&0.000&0.000&Tetragonal&139&2.35&2\\ mp-21035&Sc$_3$PbC&6.14&1144.60&0.00&66.07&96.96&0.000&0.000&Cubic&221&2.76&2\\ mp-21036&NaMnO$_2$&3.69&0.67&0.01&100.00&-&0.024&0.000&Orthorhombic&59&2.05&1\\ mp-21037&U$_2$FeS$_5$&8.51&69.50&0.08&9.64&-&0.012&0.000&Monoclinic&15&4.60&1\\ mp-21038&Dy$_3$Mn$_3$Ga$_2$Si&4.04&341.04&0.12&95.14&-&0.000&0.000&Hexagonal&189&2.26&2\\ mp-21039&PbS&5.81&1.86&0.26&38.11&-&0.351&0.000&Cubic&221&3.00&3\\ mp-21040&Zr$_2$Fe$_3$Ge&5.81&235.99&0.00&30.18&158.09&0.001&0.000&Hexagonal&194&1.49&2\\ mp-21041&Tb(FeP$_3$)$_4$&8.11&422.93&0.00&39.49&-&0.000&0.000&Cubic&204&1.57&2\\ mp-21042&Te$_4$Pt$_3$&3.20&16858.45&0.57&70.19&-&0.020&0.000&Monoclinic&12&2.50&1\\ mp-21044&NdGeRh&5.60&6528.83&0.00&78.34&-&0.000&0.000&Orthorhombic&62&2.44&2\\ mp-21046&U(GeIr)$_2$&9.64&273936.99&0.12&50.00&-&0.013&0.000&Tetragonal&139&3.97&2\\ mp-21048&CrP&9.27&14.17&0.00&80.00&-&0.000&0.000&Orthorhombic&62&1.77&2\\ mp-21049&GdMg$_2$&3.21&173.17&0.00&84.37&-&0.011&0.000&Cubic&227&2.30&1\\ mp-21051&EuInPt&5.55&13376.90&0.00&83.99&-&0.001&0.000&Orthorhombic&62&2.27&1\\ mp-21052&Tb$_2$InPd$_2$&5.08&24340.79&0.00&73.14&-&0.000&0.000&Tetragonal&127&2.23&2\\ mp-21053&U(FeP$_3$)$_4$&9.72&30.09&0.00&0.00&-&0.000&0.000&Cubic&204&2.48&2\\ mp-21054&PrSnPd&6.37&20606.04&0.00&69.10&-&0.000&0.000&Hexagonal&189&2.03&2\\ mp-21057&La(GePt)$_2$&7.68&18505.92&0.10&68.53&-&0.000&0.000&Tetragonal&139&2.51&2\\ mp-21058&Mn$_3$InC&2.01&98.45&2.41&100.00&-&0.000&0.000&Cubic&221&2.28&2\\ mp-21059&Sr$_4$Fe$_4$O$_1$$_1$&2.46&0.24&0.01&61.08&129.20&0.008&0.000&Orthorhombic&65&1.15&1\\ mp-21060&NaFeO$_2$&0.74&0.71&0.05&0.00&-&0.003&0.000&Orthorhombic&33&1.15&2\\ mp-21061&GdSbPd&6.12&19619.88&0.00&72.15&-&0.000&0.000&Hexagonal&186&2.63&2\\ mp-21062&YbMnGe&4.00&382.59&0.12&85.04&-&0.000&0.000&Hexagonal&189&2.35&2\\ mp-21063&U$_4$S$_3$&10.21&91.74&0.30&13.00&-&0.000&0.000&Cubic&221&5.00&2\\ mp-21064&EuNi$_2$B$_2$C&5.90&310.19&0.00&73.31&-&0.000&0.000&Tetragonal&139&1.46&2\\ mp-21066&TaMnP&8.65&102.02&0.00&100.00&-&0.000&0.000&Orthorhombic&62&2.29&2\\ mp-21067&ScInCu$_2$&7.05&574.09&0.00&73.86&94.55&0.002&0.000&Cubic&225&2.44&2\\ mp-21068&CaIn$_2$&6.22&213.45&0.00&100.00&-&0.044&0.000&Hexagonal&194&2.47&2\\ mp-21069&YSiRu&6.30&-&0.00&86.80&130.72&0.000&0.000&Orthorhombic&62&1.50&2\\ mp-21070&Nd(GePt)$_2$&6.23&18372.67&0.08&68.73&-&0.033&0.000&Tetragonal&139&2.51&1\\ mp-21074&Cr$_2$HgO$_4$&2.32&-&0.00&80.00&-&0.005&0.000&Cubic&227&2.61&2\\ mp-21075&HfC&6.38&17802.09&0.00&100.00&236.17&0.151&0.000&Cubic&225&1.67&1\\ mp-21076&EuRh$_3$C&6.04&12608.03&0.06&82.06&-&0.003&0.000&Cubic&221&2.29&1\\ mp-21077&LaNiGe$_2$&8.11&555.46&0.00&69.26&-&0.000&0.000&Orthorhombic&63&2.13&2\\ mp-21078&Fe$_3$Ge&6.93&393.24&0.01&15.12&168.83&0.002&0.000&Hexagonal&194&1.49&2\\ mp-21079&Tb(GeRu)$_2$&6.24&-&0.00&73.51&-&0.000&0.000&Tetragonal&139&2.11&2\\ mp-21080&La(NiSn)$_2$&8.36&23.15&0.05&77.07&-&0.000&0.000&Tetragonal&139&1.73&2\\ mp-21081&ScNiB$_4$&7.60&2105.64&0.00&52.98&-&0.009&0.000&Orthorhombic&55&1.93&1\\ mp-21082&Dy(GeRu)$_2$&6.23&-&0.00&73.76&-&0.006&0.000&Tetragonal&139&2.40&2\\ mp-21085&PuPd$_3$&7.40&-&0.00&26.00&-&0.025&0.000&Cubic&221&3.54&2\\ mp-21087&UAs&9.92&77.77&0.13&100.00&-&0.000&0.000&Cubic&221&4.52&2\\ mp-21089&Ce(MnGe)$_2$&7.23&-&0.00&79.85&-&0.002&0.000&Tetragonal&139&2.23&2\\ mp-21090&MnNiGe&7.59&514.80&0.03&66.64&131.17&0.000&0.000&Hexagonal&194&1.91&2\\ mp-21092&InNi$_2$&8.63&136.26&0.10&77.76&136.46&0.000&0.000&Hexagonal&194&1.99&2\\ mp-21093&SrPb&4.07&1.54&0.00&59.25&-&0.051&0.000&Orthorhombic&63&3.00&1\\ mp-21094&InFeO$_3$&4.22&131.44&0.05&67.28&166.54&0.000&0.000&Hexagonal&194&2.17&2\\ mp-21096&CaMnSi&4.64&3.15&0.06&81.39&52.49&0.000&0.000&Tetragonal&129&1.69&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-21100&CrBPbO$_4$&4.02&134.24&0.00&47.64&-&0.000&0.000&Orthorhombic&62&2.74&2\\ mp-21101&U(SiPt)$_2$&9.83&17994.26&0.00&63.36&-&0.002&0.000&Tetragonal&129&3.38&2\\ mp-21102&Yb$_2$AlB$_6$&5.07&686.66&0.14&78.40&-&0.004&0.000&Orthorhombic&55&2.42&1\\ mp-21104&Hf$_5$Sn$_3$&7.08&13590.71&0.00&77.00&113.71&0.004&0.000&Hexagonal&193&1.59&1\\ mp-21105&PuSi$_2$&10.43&-&0.00&45.00&-&0.362&0.245&Tetragonal&141&4.35&1\\ mp-21108&U$_6$Fe&13.79&97.20&0.02&0.00&-&0.003&0.000&Tetragonal&140&4.86&2\\ mp-21109&LaAl$_4$&7.62&2.01&0.01&77.07&-&0.000&0.000&Tetragonal&139&2.33&2\\ mp-21112&In$_2$FeS$_4$&5.10&138.81&0.08&59.53&-&0.007&0.000&Cubic&227&2.37&2\\ mp-21113&Y(FeGe)$_2$&6.03&557.11&0.00&46.71&-&0.000&0.000&Tetragonal&139&1.79&2\\ mp-21115&CeSi&7.99&-&0.00&86.65&-&0.022&0.000&Orthorhombic&62&2.17&1\\ mp-21116&CeCoGe$_3$&7.85&-&0.00&68.80&-&0.000&0.000&Tetragonal&107&2.22&2\\ mp-21117&FeGe$_2$&7.88&939.06&0.02&36.12&120.16&0.028&0.000&Tetragonal&140&1.97&2\\ mp-21118&Sr(MnGe)$_2$&4.67&550.98&0.03&78.81&-&0.004&0.000&Tetragonal&139&2.19&1\\ mp-21122&NdSb$_2$Pd&6.32&15248.63&0.00&74.23&-&0.004&0.000&Tetragonal&129&2.68&1\\ mp-21124&SrIn$_4$Pt&6.66&8436.77&0.00&91.06&53.40&0.002&0.000&Orthorhombic&63&2.67&1\\ mp-21127&EuB$_2$Rh$_3$&6.07&12536.13&0.00&77.94&-&0.007&0.000&Hexagonal&191&2.30&1\\ mp-21128&Ca$_3$PbN&1.50&2.72&1.48&42.00&-&0.000&0.000&Cubic&221&2.39&2\\ mp-21130&Np(CoSi)$_2$&10.13&-&0.00&65.99&-&0.000&0.000&Tetragonal&139&1.66&2\\ mp-21132&U(GeRh)$_2$&8.64&7100.62&0.08&64.66&-&0.013&0.000&Tetragonal&139&3.54&2\\ mp-21133&Np(MnGe)$_2$&8.64&-&0.25&71.53&-&0.000&0.000&Tetragonal&139&2.19&2\\ mp-21134&K(InAu$_2$)$_2$&4.62&42557.92&0.00&58.96&-&0.000&0.000&Tetragonal&140&2.21&2\\ mp-21135&Pr$_3$InO&5.32&130.53&0.00&96.07&-&0.000&0.000&Cubic&221&2.22&2\\ mp-21136&Ce$_3$Ni$_2$B$_2$N$_3$&8.79&-&0.00&83.14&-&0.000&0.000&Tetragonal&139&2.10&2\\ mp-21139&Mn$_2$SnS$_4$&4.99&11.77&0.08&61.08&-&0.002&0.000&Orthorhombic&65&1.81&1\\ mp-21140&CeSb&8.64&-&0.19&89.42&-&0.000&0.000&Tetragonal&123&2.63&2\\ mp-21141&Fe$_2$CuGe$_2$&6.91&591.00&0.02&30.79&130.78&0.000&0.000&Orthorhombic&51&1.88&2\\ mp-21143&CeP&8.65&-&0.34&95.00&-&0.000&0.000&Cubic&221&2.19&2\\ mp-21144&TbCoGe&5.43&1432.19&0.00&79.89&-&0.005&0.000&Orthorhombic&62&1.99&3\\ mp-21145&SrFeO$_2$&4.02&0.21&0.01&61.08&106.89&0.021&0.000&Tetragonal&123&1.15&2\\ mp-21148&PrInCu$_2$&5.89&115.82&0.02&78.57&-&0.025&0.000&Cubic&225&2.31&2\\ mp-21149&GdO$_2$&2.97&187.88&0.14&95.00&-&0.002&0.000&Tetragonal&129&2.48&2\\ mp-21150&Sr$_2$Ni(NO$_2$)$_6$&1.34&3.15&1.85&88.96&-&0.000&0.000&Cubic&225&1.32&2\\ mp-21152&Pu$_2$Mg&6.33&-&0.69&50.00&-&0.000&0.000&Cubic&225&4.85&2\\ mp-21153&ErGeIr&6.42&243416.71&0.00&81.38&-&0.000&0.000&Orthorhombic&62&2.44&2\\ mp-21155&DyMnGe&4.79&543.99&0.09&84.68&-&0.000&0.000&Orthorhombic&62&2.36&2\\ mp-21156&TbPb$_3$&7.09&409.24&0.00&52.80&-&0.000&0.000&Cubic&221&2.79&2\\ mp-21157&TmNiGe&5.84&16073.03&0.00&76.49&-&0.000&0.000&Orthorhombic&62&2.20&2\\ mp-21158&CeAlPd&7.37&-&0.00&64.11&94.41&0.000&0.000&Hexagonal&189&2.36&2\\ mp-21159&DyGe$_3$&3.86&911.25&0.02&69.22&-&0.003&0.000&Orthorhombic&63&2.38&1\\ mp-21162&SrPb$_3$&6.05&1.88&0.00&49.17&-&0.007&0.000&Cubic&221&3.00&1\\ mp-21164&SrGePt&4.63&17559.60&0.00&71.11&68.14&0.000&0.000&Cubic&198&2.57&2\\ mp-21165&PdSe&3.27&40593.51&0.00&36.22&-&0.003&0.000&Tetragonal&84&2.38&2\\ mp-21167&Ni$_2$P&10.23&20.34&0.00&56.00&194.23&0.000&0.000&Hexagonal&189&1.39&2\\ mp-21168&EuGa$_2$&2.80&321.90&0.02&97.39&-&0.000&0.000&Hexagonal&191&1.63&2\\ mp-21169&Ce$_2$NiB$_1$$_0$&8.32&-&0.00&66.91&-&0.003&0.000&Orthorhombic&55&2.14&1\\ mp-21170&KPb$_2$&3.88&4.01&0.00&42.00&-&0.007&0.000&Hexagonal&194&2.83&2\\ mp-21171&MnGaCo$_2$&5.49&215.05&0.00&88.34&189.71&0.004&0.000&Cubic&225&1.83&1\\ mp-21172&PuPb$_3$&9.08&-&0.00&42.00&-&0.002&0.000&Cubic&221&3.56&2\\ mp-21173&In$_2$CoS$_4$&5.00&146.80&0.12&69.83&-&0.000&0.000&Cubic&227&2.48&2\\ mp-21175&TaGaNi$_2$&6.77&202.96&0.01&85.97&187.41&0.007&0.000&Cubic&225&1.99&2\\ mp-21177&TmIn$_3$&6.98&9381.34&0.00&98.35&-&0.001&0.000&Cubic&221&2.60&2\\ mp-21178&U$_2$Co$_3$Si$_5$&10.21&76.27&0.01&62.28&-&0.000&0.000&Orthorhombic&72&3.65&2\\ mp-21179&NiWO$_4$&2.82&5.07&0.00&51.45&153.98&0.018&0.000&Monoclinic&13&1.13&1\\ mp-21181&YbNiB$_4$&5.58&709.21&0.07&71.74&-&0.011&0.000&Orthorhombic&55&2.18&1\\ mp-21186&Mn$_3$RhN&1.37&7046.01&2.06&90.39&-&0.000&0.000&Cubic&221&2.31&2\\ mp-21187&CaIn&5.02&186.36&0.01&100.00&-&0.000&0.000&Tetragonal&139&2.32&1\\ mp-21188&CeNi&8.05&-&0.00&83.49&74.37&0.018&0.000&Orthorhombic&63&2.02&1\\ mp-21194&NdGeRu&5.45&-&0.00&79.93&-&0.005&0.000&Tetragonal&129&2.30&1\\ mp-21195&Gd(Al$_2$Cr)$_4$&6.90&69.89&0.02&74.40&-&0.018&0.000&Tetragonal&139&2.20&1\\ mp-21197&NdIn$_3$&6.57&193.18&0.00&98.52&-&0.000&0.000&Cubic&221&2.56&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-21198&DyAgSn&5.72&360.76&0.00&82.30&-&0.000&0.000&Hexagonal&186&1.86&2\\ mp-21199&Na$_3$(GePt)$_4$&4.20&21896.57&0.00&61.66&83.20&0.000&0.000&Cubic&217&2.57&2\\ mp-21201&LaGa$_3$Pd$_2$&5.87&27066.15&0.00&70.68&-&0.006&0.000&Hexagonal&191&2.18&2\\ mp-21203&TbCoSi&5.70&1308.60&0.00&84.74&-&0.003&0.000&Tetragonal&129&1.85&2\\ mp-21204&ZrNiP&7.41&23.20&0.50&52.35&-&0.000&0.000&Hexagonal&194&1.44&2\\ mp-21205&Tm$_2$InPd$_2$&5.03&36868.27&0.00&73.80&-&0.000&0.000&Tetragonal&127&2.49&2\\ mp-21206&Yb$_3$GaC&1.66&177.09&0.32&95.68&-&0.000&0.000&Cubic&221&2.38&2\\ mp-21207&LaInNi$_2$&8.42&85.63&0.00&84.21&-&0.012&0.000&Orthorhombic&51&2.11&1\\ mp-21211&InFeCo$_2$&7.26&125.61&0.10&70.84&-&0.000&0.000&Cubic&225&1.99&2\\ mp-21212&K$_2$CoPb(NO$_2$)$_6$&2.61&9.98&0.13&49.53&-&0.000&0.000&Cubic&202&2.33&2\\ mp-21213&NaCr(GeO$_3$)$_2$&1.63&600.94&0.00&57.91&-&0.000&0.000&Monoclinic&15&2.17&2\\ mp-21214&PbSe&5.29&7.62&0.24&44.21&-&0.331&0.000&Cubic&221&2.81&1\\ mp-21215&InPd&8.65&34137.89&0.00&64.40&110.67&0.000&0.000&Cubic&221&2.55&2\\ mp-21217&URhS$_3$&8.49&4595.97&0.05&45.04&-&0.001&0.000&Orthorhombic&62&4.31&2\\ mp-21220&CaIn$_4$Rh&7.10&3486.93&0.00&95.42&-&0.000&0.000&Orthorhombic&51&2.59&2\\ mp-21221&Pr(FeGe)$_2$&5.58&511.16&0.00&51.90&-&0.000&0.000&Tetragonal&139&1.90&2\\ mp-21223&YbIn$_2$Ni&6.60&172.24&0.00&92.53&-&0.006&0.000&Orthorhombic&63&2.42&1\\ mp-21225&Pu(SiOs)$_2$&9.94&-&0.00&45.00&-&0.028&0.000&Tetragonal&139&4.71&2\\ mp-21227&U$_3$TiSb$_5$&10.05&58.90&0.00&83.87&-&0.000&0.000&Hexagonal&193&3.98&2\\ mp-21228&SrCuSeF&4.13&9.27&0.00&66.55&-&0.008&0.000&Tetragonal&129&2.16&1\\ mp-21229&Eu(SiAu)$_2$&5.81&37303.48&0.00&58.93&-&0.000&0.000&Tetragonal&139&1.90&2\\ mp-21230&GdCoB$_4$&5.94&818.33&0.00&74.85&-&0.002&0.000&Orthorhombic&55&2.25&1\\ mp-21232&TmInRh&6.02&17441.55&0.00&91.16&-&0.000&0.000&Hexagonal&189&2.60&2\\ mp-21233&Ti$_3$InN&8.14&107.16&0.01&97.22&153.11&0.000&0.000&Cubic&221&1.94&2\\ mp-21234&EuZnSi&3.81&20.42&0.00&84.22&-&0.000&0.000&Hexagonal&194&1.50&2\\ mp-21235&Mn$_2$VGa&6.24&273.11&0.00&89.84&186.65&0.001&0.000&Cubic&225&1.86&1\\ mp-21236&BaPPt&5.00&17061.95&0.00&66.00&79.63&0.000&0.000&Cubic&198&2.26&2\\ mp-21237&CoGe&7.10&746.29&0.00&61.65&156.22&0.011&0.000&Monoclinic&12&2.04&1\\ mp-21241&Cr$_2$ReO$_6$&4.08&536.18&0.05&72.94&205.29&0.000&0.000&Tetragonal&136&1.41&2\\ mp-21242&LiYbPb&3.50&55.01&0.00&65.39&-&0.000&0.000&Hexagonal&187&2.74&2\\ mp-21243&TlHg(NO$_2$)$_3$&1.73&-&0.91&-&-&0.001&0.000&Cubic&200&3.00&2\\ mp-21244&Cr$_3$RhN&7.29&7285.89&0.03&78.01&-&0.000&0.000&Cubic&221&2.20&2\\ mp-21245&CePt&7.63&-&0.00&78.12&-&0.029&0.000&Orthorhombic&63&2.52&1\\ mp-21246&Ba$_2$Pb&3.05&229.01&0.00&42.00&-&0.043&0.034&Orthorhombic&62&2.32&1\\ mp-21248&NbSiIr&8.55&335398.69&0.00&87.23&244.94&0.031&0.000&Orthorhombic&62&1.76&1\\ mp-21249&YMnSi&5.44&23.54&0.00&91.02&91.66&0.014&0.000&Tetragonal&129&1.87&1\\ mp-21251&UGa$_5$Ni&5.94&385.26&0.00&93.66&-&0.000&0.000&Tetragonal&123&2.95&2\\ mp-21252&GdCo$_3$B$_2$&5.46&374.85&0.00&79.78&-&0.000&0.000&Hexagonal&191&2.09&2\\ mp-21253&EuMg&2.17&26.18&0.01&88.80&-&0.000&0.000&Cubic&221&1.49&2\\ mp-21256&Mn$_7$C$_3$&7.94&0.05&0.01&100.00&-&0.000&0.000&Orthorhombic&62&2.02&2\\ mp-21258&EuIn$_2$Pd&6.07&15544.16&0.00&82.31&-&0.000&0.000&Orthorhombic&63&2.23&2\\ mp-21260&FeSn&7.71&23.97&0.00&52.37&100.27&0.014&0.000&Hexagonal&191&1.45&2\\ mp-21263&PuSb&9.91&-&0.07&83.00&-&0.000&0.000&Cubic&221&4.33&2\\ mp-21264&OsN$_2$&7.74&-&0.29&-&363.35&0.026&0.000&Orthorhombic&58&5.00&1\\ mp-21267&Yb$_2$InPd$_2$&4.22&22437.85&0.01&74.05&-&0.000&0.000&Tetragonal&127&2.49&2\\ mp-21269&U$_2$AlCo$_2$&10.08&89.71&0.10&71.90&-&0.000&0.000&Tetragonal&127&4.26&2\\ mp-21270&LiFe(GeO$_3$)$_2$&1.17&622.05&0.00&35.74&-&0.010&0.000&Monoclinic&14&1.96&1\\ mp-21271&PrMnGe&4.69&405.75&0.13&83.85&-&0.001&0.000&Tetragonal&129&2.14&1\\ mp-21272&ErNiSb&6.65&124.53&0.00&84.21&-&0.000&0.000&Cubic&216&2.48&2\\ mp-21273&FeTe&6.28&48.73&0.08&52.17&32.74&0.013&0.000&Tetragonal&129&1.96&2\\ mp-21274&VIn$_2$O$_5$&6.18&210.21&0.03&91.65&-&0.000&0.000&Orthorhombic&62&2.45&2\\ mp-21275&Ni(SbO$_2$)$_2$&4.45&13.34&0.00&77.76&55.15&0.002&0.000&Tetragonal&135&2.67&2\\ mp-21276&PbS&5.39&1.86&0.00&38.11&51.96&0.020&0.020&Cubic&225&3.00&3\\ mp-21278&CeIn$_2$Ir&8.78&-&0.04&98.11&-&0.000&0.000&Orthorhombic&63&2.53&2\\ mp-21279&EuSi&4.33&26.57&0.00&87.20&-&0.000&0.000&Orthorhombic&63&1.45&2\\ mp-21280&BaPbO$_3$&3.13&141.21&0.03&42.00&-&0.000&0.000&Cubic&221&2.53&2\\ mp-21281&Th(MnGe)$_2$&7.22&400.00&0.00&71.53&-&0.002&0.000&Tetragonal&139&2.19&1\\ mp-21284&LiMnAs&4.56&4.07&0.13&96.16&-&0.000&0.000&Tetragonal&129&2.55&2\\ mp-21286&MnCoGe&6.44&526.46&0.01&72.94&147.11&0.027&0.000&Orthorhombic&62&2.04&1\\ mp-21287&Gd(SiAg)$_2$&5.57&423.20&0.00&75.38&-&0.017&0.000&Tetragonal&139&1.71&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-21288&La$_2$InGe$_2$&7.53&404.95&0.00&83.91&-&0.000&0.000&Tetragonal&127&2.38&2\\ mp-21289&TiZn$_3$&3.69&3.48&0.00&79.73&95.88&0.000&0.000&Cubic&221&1.56&2\\ mp-21292&Tm$_3$InC&2.07&22440.78&1.99&96.00&-&0.000&0.000&Cubic&221&2.49&2\\ mp-21293&Li$_3$In$_2$&5.36&232.15&0.00&93.72&-&0.000&0.000&Trigonal&166&2.58&2\\ mp-21294&Y$_2$In&4.78&124.22&0.00&100.00&53.44&0.000&0.000&Hexagonal&194&2.67&2\\ mp-21295&Nd$_2$In&4.64&112.30&0.01&96.42&-&0.000&0.000&Hexagonal&194&2.41&2\\ mp-21296&PtPb$_4$&6.75&6008.12&0.00&46.58&45.59&0.024&0.000&Tetragonal&125&2.94&1\\ mp-21297&LiSn$_4$Ru&7.75&-&0.00&76.24&68.22&0.000&0.000&Tetragonal&140&1.59&2\\ mp-21298&NpSi$_2$&11.08&-&0.00&45.00&-&0.000&0.000&Tetragonal&141&1.50&2\\ mp-21299&Cr$_2$CoS$_4$&5.20&20.50&0.08&49.68&-&0.000&0.000&Cubic&227&1.80&2\\ mp-21301&ScInNi$_2$&7.81&600.76&0.00&81.36&118.23&0.000&0.000&Cubic&225&2.07&2\\ mp-21303&Sr$_4$V$_3$O$_1$$_0$&4.30&83.16&0.05&86.03&-&0.000&0.000&Tetragonal&139&1.49&2\\ mp-21306&TiCoSi&7.58&30.79&0.00&76.29&181.36&0.000&0.000&Orthorhombic&62&1.55&2\\ mp-21308&TbInPd&5.84&20702.81&0.00&77.19&-&0.000&0.000&Hexagonal&189&2.30&2\\ mp-21310&TbGeRu&5.80&-&0.00&80.89&-&0.001&0.000&Orthorhombic&62&2.06&2\\ mp-21312&Ca(Ni$_2$B)$_6$&7.57&342.55&0.00&51.28&-&0.006&0.000&Trigonal&166&1.39&2\\ mp-21313&Mn$_3$GaC&6.15&181.02&0.00&100.00&208.42&0.000&0.000&Cubic&221&1.97&2\\ mp-21315&PuNi$_5$&8.90&-&0.00&56.00&-&0.001&0.000&Hexagonal&191&2.99&2\\ mp-21316&TaSiIr&9.01&261868.75&0.00&92.61&259.00&0.036&0.000&Orthorhombic&62&2.34&1\\ mp-21318&PtPb$_2$&7.49&10090.47&0.03&49.69&71.95&0.027&0.000&Tetragonal&140&2.89&1\\ mp-21319&Ce$_3$TlC&3.94&-&2.00&95.14&-&0.000&0.000&Cubic&221&2.29&2\\ mp-21320&UGaNi&9.21&191.38&0.00&79.89&-&0.000&0.000&Hexagonal&189&3.81&2\\ mp-21321&MnSe$_2$&4.65&16.32&0.00&62.90&-&0.000&0.000&Cubic&205&2.24&2\\ mp-21323&DyGeIr&6.37&246182.34&0.00&81.10&-&0.000&0.000&Orthorhombic&62&2.43&2\\ mp-21325&KO$_2$&-0.01&13.41&0.05&-&-&0.000&0.000&Monoclinic&15&1.00&2\\ mp-21326&La$_2$NiO$_4$&8.63&4.45&0.08&88.20&-&0.023&0.000&Tetragonal&139&2.14&1\\ mp-21328&HfSn&7.00&11424.93&0.09&77.00&102.12&0.000&0.000&Cubic&198&1.59&2\\ mp-21330&EuAgAs&3.84&232.01&0.00&87.74&-&0.000&0.000&Hexagonal&194&1.71&2\\ mp-21331&K$_2$RbGdV$_2$O$_8$&-0.51&2540.05&0.00&84.12&-&0.000&0.000&Trigonal&164&1.84&2\\ mp-21333&Cd(FeO$_2$)$_2$&1.99&1.46&0.00&12.54&-&0.001&0.000&Cubic&227&2.08&2\\ mp-21335&UTe$_2$&9.13&84.96&0.08&75.00&-&0.004&0.000&Tetragonal&129&3.61&2\\ mp-21336&TaFeP&8.85&101.70&0.00&76.42&263.95&0.027&0.000&Orthorhombic&62&2.10&1\\ mp-21337&U$_2$SnPd$_2$&9.12&18697.25&0.13&44.26&-&0.000&0.000&Tetragonal&127&3.82&1\\ mp-21339&CeCoGe&7.39&-&0.00&78.85&-&0.000&0.000&Tetragonal&129&2.18&2\\ mp-21340&HfGePt&7.40&21583.93&0.00&61.66&177.53&0.038&0.000&Orthorhombic&62&2.57&1\\ mp-21342&V$_3$Sn&7.74&218.00&0.00&64.06&162.64&0.000&0.000&Cubic&223&1.53&2\\ mp-21343&CeB$_6$&8.16&-&0.00&64.94&-&0.003&0.000&Cubic&221&2.26&2\\ mp-21344&CuGeO$_3$&3.20&515.85&0.03&45.80&-&0.000&0.000&Orthorhombic&51&2.25&2\\ mp-21345&LaGe&7.60&447.01&0.02&79.55&64.16&0.000&0.000&Orthorhombic&62&2.30&2\\ mp-21346&U$_3$Si$_2$&11.29&94.22&0.15&45.00&-&0.007&0.000&Tetragonal&127&4.74&2\\ mp-21347&CoBMo&8.10&306.39&0.00&27.03&304.95&0.031&0.000&Orthorhombic&62&1.70&1\\ mp-21349&PuGa$_3$&6.85&-&0.01&100.00&-&0.000&0.000&Hexagonal&194&3.54&2\\ mp-21351&Dy$_2$In&4.76&353.45&0.00&96.31&-&0.000&0.000&Hexagonal&194&2.54&2\\ mp-21352&NaIn$_2$Au&5.36&25099.53&0.00&75.53&-&0.093&0.000&Orthorhombic&63&2.42&1\\ mp-21354&EuCuSF&5.88&19.22&0.01&70.52&-&0.000&0.000&Tetragonal&129&1.64&2\\ mp-21356&EuCuSeF&5.21&21.87&0.00&71.28&-&0.000&0.000&Tetragonal&129&1.81&2\\ mp-21358&Ce(SnIr)$_2$&8.83&-&0.08&83.68&-&0.006&0.000&Tetragonal&129&1.86&1\\ mp-21359&SbRh$_2$&8.68&12124.96&0.03&77.97&172.90&0.002&0.000&Orthorhombic&62&2.83&2\\ mp-21360&NdInCu$_2$&5.87&98.71&0.02&78.71&-&0.000&0.000&Cubic&225&2.38&2\\ mp-21363&TbFeSi&5.48&1309.78&0.00&67.37&-&0.000&0.000&Tetragonal&129&1.71&2\\ mp-21364&HoCuAs$_2$&5.80&222.33&0.00&87.91&-&0.001&0.000&Tetragonal&129&2.64&1\\ mp-21366&Yb(GeRu)$_2$&5.55&-&0.00&74.46&-&0.005&0.000&Tetragonal&139&2.39&2\\ mp-21367&LaIn$_2$Pd&8.04&15962.22&0.00&81.96&-&0.000&0.000&Orthorhombic&63&2.51&2\\ mp-21369&W$_3$O&6.57&0.28&3.11&50.00&-&0.036&0.000&Cubic&223&1.06&2\\ mp-21371&VCoSi&7.71&161.85&0.00&61.57&209.70&0.008&0.000&Orthorhombic&62&1.60&1\\ mp-21372&CePRuO&8.29&-&0.00&95.00&-&0.000&0.000&Tetragonal&129&2.19&2\\ mp-21373&EuCuP&5.38&21.11&0.00&79.08&-&0.000&0.000&Hexagonal&194&1.67&2\\ mp-21375&CeMgGa&5.29&-&0.00&91.82&-&0.000&0.000&Hexagonal&189&2.11&2\\ mp-21381&ThPb$_3$&8.01&8.62&0.00&42.00&-&0.042&0.000&Cubic&221&3.00&2\\ mp-21382&Dy$_2$AlGe$_2$&5.79&634.86&0.02&79.63&-&0.000&0.000&Tetragonal&127&2.43&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-21383&Eu(SiRh)$_2$&6.34&9602.97&0.63&78.27&-&0.000&0.000&Tetragonal&139&2.09&2\\ mp-21385&In$_3$Ni$_2$&8.90&192.81&0.01&88.82&92.26&0.000&0.000&Trigonal&164&2.32&2\\ mp-21387&CeInPd&7.68&-&0.00&76.27&-&0.000&0.000&Hexagonal&189&2.46&2\\ mp-21388&U(CuGe)$_2$&8.78&419.29&0.08&45.80&-&0.006&0.000&Tetragonal&139&3.53&1\\ mp-21391&InAs&5.99&152.85&0.19&100.00&-&0.029&0.000&Cubic&225&2.80&2\\ mp-21392&Tb$_3$InC&2.04&1627.33&1.92&96.05&-&0.000&0.000&Cubic&221&2.08&2\\ mp-21393&Ce$_3$Al&8.23&-&0.01&92.53&-&0.000&0.000&Hexagonal&194&2.31&2\\ mp-21394&EuO&4.75&27.20&0.00&95.00&-&0.000&0.000&Cubic&225&1.45&2\\ mp-21398&HoIn$_5$Co&7.49&288.55&0.01&97.19&-&0.000&0.000&Tetragonal&123&2.56&2\\ mp-21399&CeMnGe&7.12&-&0.05&83.82&-&0.000&0.000&Tetragonal&129&2.25&2\\ mp-21400&Ga$_3$Pt$_2$&5.70&20729.70&0.00&77.87&-&0.000&0.000&Trigonal&164&2.38&2\\ mp-21401&TbSnPd&6.04&20429.15&0.00&70.32&-&0.000&0.000&Orthorhombic&62&1.97&2\\ mp-21402&PrCr$_2$Si$_2$C&7.21&54.79&0.01&81.24&-&0.000&0.000&Tetragonal&123&1.89&2\\ mp-21404&NaCoF$_3$&0.40&27.50&0.00&76.00&-&0.000&0.000&Orthorhombic&62&1.53&2\\ mp-21406&Eu$_3$TaO$_6$&3.23&55.78&0.11&96.42&-&0.000&0.000&Cubic&225&1.74&2\\ mp-21407&EuAl$_9$Co$_2$&6.60&25.15&0.00&71.21&-&0.003&0.000&Hexagonal&191&1.94&1\\ mp-21408&Gd(SiOs)$_2$&6.98&-&0.00&81.84&-&0.004&0.000&Tetragonal&139&4.00&2\\ mp-21409&Zn(InS$_2$)$_2$&3.48&136.20&0.07&69.93&23.14&0.014&0.000&Trigonal&164&2.43&1\\ mp-21410&FeS&8.92&0.12&0.23&4.74&-&0.003&0.000&Orthorhombic&62&1.15&1\\ mp-21412&Ce$_3$Tl&8.19&-&0.00&95.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-21413&RbMnP&2.80&7730.42&0.02&100.00&-&0.000&0.000&Tetragonal&129&1.91&2\\ mp-21414&LaIn$_5$Co&8.00&190.99&0.00&97.27&-&0.000&0.000&Tetragonal&123&2.53&2\\ mp-21415&Dy(NiGe)$_2$&6.51&600.14&0.00&68.86&-&0.013&0.000&Tetragonal&139&2.10&2\\ mp-21416&PuAl$_2$&10.69&-&0.00&54.00&-&0.018&0.000&Cubic&227&4.52&1\\ mp-21417&Eu(GeRu)$_2$&5.71&-&0.00&73.01&-&0.000&0.000&Tetragonal&139&1.86&2\\ mp-21418&MnSnPt&6.42&16676.79&0.05&74.61&107.85&0.000&0.000&Cubic&216&2.23&2\\ mp-21420&Nd(MnGe)$_2$&5.63&493.60&0.00&80.01&-&0.015&0.000&Tetragonal&139&2.23&1\\ mp-21422&YCoC&4.09&47.52&0.00&91.15&146.13&0.000&0.000&Tetragonal&131&1.72&2\\ mp-21424&TbNiGe&5.82&1425.46&0.00&75.85&-&0.001&0.000&Orthorhombic&62&1.91&2\\ mp-21425&UNiSn&9.49&71.46&0.13&70.05&-&0.003&0.000&Cubic&216&3.50&2\\ mp-21426&Dy(FeGe)$_2$&5.99&601.34&0.00&54.12&-&0.006&0.000&Tetragonal&139&2.07&2\\ mp-21427&GdPd$_3$&4.81&47448.28&0.00&48.77&-&0.000&0.000&Cubic&221&2.44&2\\ mp-21428&Th$_2$In&7.35&70.43&0.03&100.00&-&0.000&0.000&Tetragonal&140&2.67&2\\ mp-21429&U(CoSi)$_2$&9.49&77.71&0.00&65.99&-&0.003&0.000&Tetragonal&139&3.59&2\\ mp-21430&YbPb$_3$&6.37&27.60&0.00&53.55&-&0.031&0.000&Cubic&221&2.89&2\\ mp-21431&HoIn$_3$&6.94&331.92&0.00&98.38&-&0.000&0.000&Cubic&221&2.60&2\\ mp-21432&LaPb$_3$&8.16&1.92&0.00&51.69&-&0.000&0.000&Cubic&221&2.87&2\\ mp-21433&TbTiGe&4.90&1476.02&0.00&83.30&-&0.000&0.000&Tetragonal&129&1.93&2\\ mp-21434&CoCO$_3$&3.43&31.96&0.00&80.06&120.44&0.000&0.000&Trigonal&167&1.72&2\\ mp-21436&GdCuSn&6.25&118.62&0.00&78.60&-&0.000&0.000&Hexagonal&186&2.12&2\\ mp-21437&Fe$_2$TeO$_6$&3.39&26.85&0.00&39.99&-&0.012&0.000&Tetragonal&136&1.77&1\\ mp-21438&LaInAu&7.84&24974.90&0.00&75.30&-&0.000&0.000&Hexagonal&189&2.32&2\\ mp-21439&YbMnSi&4.35&81.30&0.09&90.59&-&0.000&0.000&Orthorhombic&62&2.28&2\\ mp-21440&NbCrGe&6.99&449.32&0.04&78.53&195.98&0.000&0.000&Hexagonal&189&1.99&2\\ mp-21441&CeSiIr&7.95&-&0.00&86.65&-&0.000&0.000&Cubic&198&2.17&2\\ mp-21443&Ce$_2$Pd$_2$Pb&7.50&-&0.00&58.35&-&0.007&0.000&Tetragonal&127&2.55&2\\ mp-21446&BaPb$_3$&5.49&74.18&0.00&42.00&-&0.048&0.000&Trigonal&166&2.79&1\\ mp-21447&Nb$_4$CoP&6.14&27.67&0.05&96.71&197.37&0.007&0.000&Tetragonal&124&1.81&2\\ mp-21449&NbCoP&8.47&33.25&0.00&90.68&238.28&0.001&0.000&Orthorhombic&62&1.77&2\\ mp-21450&Nd$_2$InPd$_2$&5.02&24496.26&0.00&72.10&-&0.000&0.000&Tetragonal&127&2.42&2\\ mp-21457&Ti$_3$Cu$_3$O&7.09&6.22&0.00&64.20&-&0.000&0.000&Cubic&227&1.84&2\\ mp-21460&CeIn$_2$Pd&7.89&-&0.03&81.99&-&0.006&0.000&Orthorhombic&63&2.51&1\\ mp-21462&Eu&1.74&30.00&0.01&95.00&12.88&0.000&0.000&Hexagonal&194&1.45&2\\ mp-21463&PrTiGe&5.00&417.34&0.00&82.50&-&0.000&0.000&Tetragonal&129&2.01&2\\ mp-21464&CoReB&8.14&983.92&0.01&67.70&350.05&0.001&0.000&Orthorhombic&62&1.34&2\\ mp-21467&TiCo$_2$Sn&8.27&41.74&0.00&79.61&168.18&0.000&0.000&Cubic&225&1.61&1\\ mp-21468&PuIn&9.93&-&0.00&100.00&-&0.000&0.000&Tetragonal&123&4.25&2\\ mp-21469&VCo$_2$Sn&8.47&104.51&0.05&72.51&175.01&0.000&0.000&Cubic&225&1.63&2\\ mp-21471&LiFeAs&4.59&4.08&0.00&55.66&68.95&0.025&0.000&Tetragonal&129&2.18&2\\ mp-21473&Gd(NiP)$_2$&8.31&114.79&0.00&78.33&-&0.006&0.000&Tetragonal&139&1.92&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-21474&Eu(MnP)$_2$&5.92&14.60&0.01&97.10&92.03&0.000&0.000&Trigonal&164&1.69&2\\ mp-21476&Fe$_2$N&6.85&0.10&0.06&0.00&244.40&0.001&0.000&Orthorhombic&60&1.15&2\\ mp-21477&RbIn$_4$&4.63&2642.68&0.00&100.00&-&0.000&0.000&Tetragonal&139&2.67&2\\ mp-21479&LaIn$_5$Rh&7.91&2609.03&0.00&96.00&-&0.000&0.000&Tetragonal&123&2.61&2\\ mp-21481&Pr$_3$Pb&4.84&69.84&0.02&77.58&-&0.000&0.000&Cubic&221&2.40&2\\ mp-21482&NpIn$_3$&9.14&-&0.01&100.00&-&0.000&0.000&Cubic&221&2.67&2\\ mp-21483&Nd$_3$In&4.46&97.87&0.00&96.05&-&0.000&0.000&Cubic&221&2.38&2\\ mp-21484&PuGe$_3$&9.06&-&0.00&50.00&-&0.078&0.000&Cubic&221&3.72&1\\ mp-21486&Tm$_2$In&4.76&20961.58&0.00&96.27&-&0.000&0.000&Hexagonal&194&2.52&2\\ mp-21487&EuIn$_2$Rh&6.12&4224.96&0.00&93.12&-&0.012&0.000&Orthorhombic&63&2.30&1\\ mp-21491&Y$_3$GaCo$_3$&4.16&131.30&0.00&91.73&-&0.000&0.000&Orthorhombic&63&1.76&2\\ mp-21492&CeInNi&8.56&-&0.00&89.53&-&0.000&0.000&Hexagonal&189&2.26&2\\ mp-21493&U$_2$Ga$_8$Ru&5.77&-&0.00&100.00&-&0.006&0.000&Tetragonal&123&3.29&1\\ mp-21494&UCoSn&10.33&76.95&0.04&76.67&-&0.000&0.000&Hexagonal&189&3.56&2\\ mp-21495&CrFeP&8.81&8.51&0.00&38.57&238.72&0.000&0.000&Orthorhombic&62&1.52&2\\ mp-21499&YbInPd&4.92&19207.26&0.00&77.83&-&0.000&0.000&Hexagonal&189&2.52&2\\ mp-21500&Yb$_2$InCu$_2$&4.34&120.76&0.01&84.30&-&0.000&0.000&Tetragonal&127&2.46&2\\ mp-21502&BRh$_2$&7.00&18526.99&0.07&71.26&-&0.002&0.000&Orthorhombic&62&2.70&2\\ mp-21503&YMgIn&5.04&142.89&0.00&94.67&53.98&0.019&0.000&Hexagonal&189&2.50&1\\ mp-21504&V$_4$GaSe$_8$&4.17&145.68&0.00&54.75&-&0.000&0.000&Cubic&216&2.09&2\\ mp-21505&YAgPb&5.42&190.89&0.00&61.98&-&0.026&0.000&Hexagonal&189&2.38&1\\ mp-21508&Y$_2$Pd$_2$Pb&5.20&25191.72&0.00&53.56&82.61&0.034&0.000&Tetragonal&127&2.71&2\\ mp-21509&LaMgGa&5.58&192.41&0.00&91.80&-&0.004&0.000&Hexagonal&189&2.11&1\\ mp-21518&CeMgTl&6.23&-&0.00&88.35&-&0.000&0.000&Hexagonal&189&2.23&2\\ mp-21522&FeNi$_2$BO$_5$&4.01&175.09&0.00&35.72&-&0.002&0.000&Orthorhombic&55&1.32&1\\ mp-21523&La(In$_2$Au)$_2$&7.76&22748.62&0.00&78.26&-&0.002&0.000&Orthorhombic&62&2.40&2\\ mp-21524&SrNiN&4.14&9.23&0.00&82.35&-&0.000&0.000&Orthorhombic&62&1.32&2\\ mp-21529&La$_3$(GaNi)$_2$&7.49&137.48&0.00&89.24&-&0.000&0.000&Orthorhombic&57&2.04&2\\ mp-21531&U$_2$Mn$_3$Si$_5$&10.34&62.98&0.00&74.70&-&0.000&0.000&Tetragonal&128&3.75&2\\ mp-21533&CuP$_2$PbO$_7$&3.71&2.78&0.00&41.77&-&0.002&0.000&Monoclinic&14&2.60&1\\ mp-21535&Mn$_4$Be$_3$Ge$_3$SeO$_1$$_2$&1.31&414.40&0.00&67.72&-&0.000&0.000&Cubic&218&2.19&2\\ mp-21536&Ni$_2$Mo$_4$C&8.49&35.05&0.00&15.15&-&0.000&0.000&Cubic&227&1.56&2\\ mp-21548&Er(SiNi$_5$)$_2$&7.95&68.20&0.00&63.29&-&0.001&0.000&Tetragonal&129&1.58&2\\ mp-21549&LiCr(GeO$_3$)$_2$&4.30&633.63&0.00&56.78&-&0.014&0.000&Monoclinic&14&2.15&1\\ mp-21551&In$_2$(Ni$_7$B$_2$)$_3$&8.56&227.67&0.00&60.24&-&0.001&0.000&Cubic&225&1.56&2\\ mp-21552&Na$_2$GaCuF$_7$&0.36&145.05&0.01&71.87&-&0.007&0.000&Monoclinic&15&1.67&1\\ mp-21556&Ce$_3$(InRu)$_2$&8.04&-&0.00&96.77&-&0.015&0.000&Orthorhombic&62&2.44&1\\ mp-21559&Zr$_2$Te&6.84&45.87&0.01&60.29&-&0.006&0.000&Orthorhombic&62&2.31&1\\ mp-21560&CuAs$_2$PbO$_7$&3.08&3.12&0.02&62.52&-&0.004&0.000&Monoclinic&14&2.88&1\\ mp-21564&K$_5$V$_3$F$_1$$_4$&1.55&97.16&0.01&54.00&-&0.004&0.000&Tetragonal&128&1.26&1\\ mp-21569&HfReSi$_2$&8.28&8545.66&0.04&63.44&-&0.002&0.000&Orthorhombic&55&1.24&1\\ mp-21571&La$_4$In$_5$S$_1$$_3$&6.84&93.20&0.01&74.75&-&0.000&0.000&Orthorhombic&55&2.49&2\\ mp-21576&Sc$_2$Te&6.38&1281.16&0.00&85.33&-&0.001&0.000&Orthorhombic&62&2.39&1\\ mp-21581&Tb(FeSn)$_6$&8.09&284.32&0.03&57.98&-&0.000&0.000&Orthorhombic&63&1.51&2\\ mp-21584&Ta$_1$$_1$(CoSe$_4$)$_2$&5.29&116.78&0.00&87.44&-&0.000&0.000&Orthorhombic&58&2.41&2\\ mp-21587&Mg$_6$Ni$_1$$_6$As$_7$&7.72&16.09&0.00&69.79&-&0.000&0.000&Cubic&225&1.91&2\\ mp-21588&Sc$_2$Fe$_3$Si$_5$&7.99&680.84&0.00&38.48&-&0.002&0.000&Tetragonal&128&1.58&1\\ mp-21589&Ga$_9$Ni$_1$$_3$&6.57&302.53&0.00&75.86&-&0.000&0.000&Monoclinic&12&1.55&2\\ mp-21591&ZrCrSi$_2$&7.77&21.00&0.03&56.41&-&0.005&0.000&Orthorhombic&55&1.67&1\\ mp-21594&Ca$_9$Zn$_4$Sb$_9$&4.11&10.24&0.00&81.65&-&0.000&0.000&Orthorhombic&55&2.44&2\\ mp-21597&Ce$_3$(GeRh)$_2$&7.93&-&0.00&81.19&-&0.002&0.000&Orthorhombic&57&2.42&1\\ mp-21600&NbNi$_2$BO$_6$&3.40&152.83&0.00&71.75&-&0.007&0.000&Orthorhombic&62&1.58&1\\ mp-21601&Tb(SiNi$_5$)$_2$&7.95&415.17&0.00&62.96&-&0.000&0.000&Tetragonal&129&1.46&2\\ mp-21602&Zr$_4$Ni$_2$O&5.34&27.15&0.54&51.46&-&0.001&0.000&Cubic&227&1.32&2\\ mp-21606&TiMnSi$_2$&8.75&3.85&0.00&79.06&-&0.002&0.000&Orthorhombic&55&1.65&1\\ mp-21612&Mg$_6$Cu$_1$$_6$Si$_7$&7.52&8.00&0.00&42.54&-&0.000&0.000&Cubic&225&2.06&2\\ mp-21613&K$_5$Pb$_2$$_4$&5.44&2.95&0.00&42.00&-&0.000&0.000&Cubic&217&2.92&2\\ mp-21616&Mn$_4$Be$_3$Ge$_3$SO$_1$$_2$&1.33&440.10&0.00&67.01&-&0.000&0.000&Cubic&218&2.17&2\\ mp-21620&U$_2$Si$_5$Tc$_3$&10.28&-&0.04&45.00&-&0.001&0.000&Tetragonal&128&4.46&2\\ mp-21621&Y$_6$Te$_2$Rh&4.85&2272.30&0.08&89.96&-&0.000&0.000&Orthorhombic&62&2.43&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-21623&ThFe$_5$P$_3$&8.47&10.45&0.00&0.00&-&0.000&0.000&Orthorhombic&62&1.28&2\\ mp-21625&Y$_2$(Ga$_3$Co)$_3$&4.55&428.20&0.00&95.68&-&0.002&0.000&Orthorhombic&63&1.81&1\\ mp-21628&Mn$_6$Ni$_1$$_6$As$_7$&7.79&14.25&0.00&76.96&-&0.000&0.000&Cubic&225&1.95&2\\ mp-21635&CeMn$_2$(GeO$_3$)$_4$&2.74&-&0.00&71.83&-&0.006&0.000&Tetragonal&125&2.25&1\\ mp-21639&KTiF$_4$&2.67&6.73&0.00&95.00&-&0.001&0.000&Orthorhombic&62&1.25&1\\ mp-21642&Mn$_3$(Ni$_1$$_0$P$_3$)$_2$&8.58&19.58&0.06&61.42&-&0.000&0.000&Cubic&225&1.44&2\\ mp-21643&UMn$_5$P$_3$&9.38&40.11&0.00&100.00&-&0.001&0.000&Orthorhombic&62&3.15&1\\ mp-21647&CeGePd&7.34&-&0.00&61.75&-&0.002&0.000&Orthorhombic&62&2.34&1\\ mp-21650&Li$_2$NiGe$_3$O$_8$&5.15&681.64&0.00&50.01&-&0.000&0.000&Cubic&212&2.06&2\\ mp-21652&Sr$_8$CaCu$_4$(ReO$_8$)$_3$&3.58&318.51&0.08&78.65&-&0.000&0.000&Cubic&221&1.49&2\\ mp-21653&BaNiN&3.98&268.53&0.00&56.00&-&0.001&0.000&Orthorhombic&62&1.67&2\\ mp-21659&Hf$_3$(NbGe$_2$)$_2$&5.52&10432.93&0.02&69.50&-&0.009&0.000&Orthorhombic&62&2.11&1\\ mp-21660&HfGa$_2$Co&5.15&9245.44&0.00&92.87&-&0.002&0.000&Tetragonal&107&1.80&3\\ mp-21661&YSi$_3$Ni$_5$&8.19&25.36&0.00&62.40&-&0.000&0.000&Orthorhombic&62&1.36&2\\ mp-21662&TiFeSi$_2$&8.81&3.87&0.00&44.25&180.93&0.006&0.000&Orthorhombic&55&1.33&1\\ mp-21666&Nb$_3$(Fe$_1$$_0$B$_3$)$_2$&6.02&182.32&0.00&19.09&-&0.000&0.000&Cubic&225&1.32&2\\ mp-21670&ThInCu$_5$&7.62&56.48&0.00&56.66&-&0.004&0.000&Orthorhombic&62&2.33&1\\ mp-21672&Eu(Ni$_5$P$_3$)$_2$&8.11&21.34&0.00&64.02&-&0.000&0.000&Orthorhombic&64&1.41&2\\ mp-21673&Ge$_2$Pt$_3$&6.25&25494.73&0.00&62.82&-&0.025&0.000&Orthorhombic&62&2.59&1\\ mp-21677&Ca$_3$(InNi$_2$)$_4$&6.63&121.10&0.00&77.76&-&0.000&0.000&Hexagonal&186&1.91&2\\ mp-21681&Nb$_5$Ge$_4$&5.79&514.96&0.05&80.76&-&0.002&0.000&Orthorhombic&62&2.01&2\\ mp-21683&In$_2$(Ni$_7$P$_2$)$_3$&9.16&53.84&0.00&62.91&-&0.016&0.000&Cubic&225&1.55&2\\ mp-21684&Ce$_5$Cu$_1$$_9$P$_1$$_2$&8.73&-&0.00&60.83&-&0.000&0.000&Hexagonal&189&2.15&2\\ mp-21691&La$_5$Pb$_4$&7.21&1.61&0.00&66.18&-&0.001&0.000&Orthorhombic&62&2.69&2\\ mp-21701&UFe$_5$Sn&8.51&44.42&0.03&22.97&-&0.006&0.000&Orthorhombic&62&2.67&1\\ mp-21708&CeCu$_6$&7.39&-&0.00&55.51&-&0.004&0.000&Orthorhombic&62&2.24&1\\ mp-21717&Fe$_7$C$_3$&6.90&0.15&0.06&8.44&-&0.004&0.000&Orthorhombic&62&1.19&3\\ mp-21718&Sr$_2$In$_4$Pt$_3$&5.90&15207.93&0.00&83.69&-&0.000&0.000&Hexagonal&189&2.67&2\\ mp-21719&Sc$_2$V$_3$Ge$_4$&6.66&1317.24&0.00&59.58&-&0.001&0.000&Orthorhombic&62&2.10&2\\ mp-21725&Mg$_6$Ni$_1$$_6$Ge$_7$&6.54&429.76&0.00&53.54&-&0.000&0.000&Cubic&225&1.67&2\\ mp-21727&CuGe$_5$Pb$_3$O$_1$$_4$&3.46&372.82&0.00&44.71&-&0.000&0.000&Monoclinic&15&2.71&2\\ mp-21735&LiFe$_5$O$_8$&3.44&0.88&0.06&0.61&-&0.000&0.000&Cubic&212&1.16&2\\ mp-21739&ScCoGe$_2$&5.42&1314.36&0.00&65.17&-&0.001&0.000&Orthorhombic&55&2.19&1\\ mp-21750&Lu$_3$Ge$_1$$_3$Rh$_4$&6.53&6641.24&0.03&68.03&-&0.000&0.000&Cubic&223&2.44&2\\ mp-21756&Sr(In$_4$Rh)$_2$&7.48&3465.21&0.00&95.75&-&0.006&0.000&Orthorhombic&55&2.68&1\\ mp-21759&Mo$_5$PbO$_8$&4.64&23.72&0.22&12.66&-&0.012&0.000&Monoclinic&14&2.05&1\\ mp-21779&CaCuGe&4.26&539.78&0.00&45.80&-&0.000&0.000&Orthorhombic&62&2.04&2\\ mp-21795&Yb(Ga$_4$Co)$_2$&4.36&453.76&0.00&95.65&-&0.004&0.000&Orthorhombic&55&1.95&1\\ mp-21810&Tm$_5$(Ge$_5$Rh$_2$)$_2$&4.62&16410.41&0.00&74.36&-&0.000&0.000&Tetragonal&127&2.46&2\\ mp-21813&U$_2$Nb$_3$Ge$_4$&7.14&413.71&0.00&74.48&-&0.000&0.000&Orthorhombic&62&3.40&2\\ mp-21816&Ho$_5$(Ge$_5$Rh$_2$)$_2$&4.58&4738.26&0.00&74.15&-&0.000&0.000&Tetragonal&127&2.46&2\\ mp-21823&Mn(PbO$_2$)$_2$&4.12&1.73&0.00&48.79&-&0.000&0.000&Tetragonal&114&2.89&1\\ mp-21833&Mo$_4$P$_3$&9.49&32.09&0.01&0.00&-&0.004&0.000&Orthorhombic&62&1.64&1\\ mp-21839&Ba$_4$Ge$_2$$_0$Au$_3$&3.16&13803.27&0.00&49.13&-&0.000&0.000&Cubic&223&2.15&2\\ mp-21844&UTl$_3$&8.10&6799.57&0.21&-&-&0.000&0.000&Cubic&221&5.00&2\\ mp-21845&FePd$_3$&4.41&60175.12&0.00&22.13&174.36&0.000&0.000&Cubic&221&2.24&2\\ mp-21847&KMnAs&2.71&7.29&0.05&100.00&-&0.000&0.000&Tetragonal&129&2.23&2\\ mp-21849&Eu(SiIr)$_2$&7.48&354557.35&0.00&81.51&-&0.000&0.000&Tetragonal&139&1.46&2\\ mp-21850&Fe$_3$SnC&8.24&14.10&0.07&34.68&139.99&0.006&0.000&Cubic&221&1.34&2\\ mp-21851&MnSiIr&7.95&381657.08&0.00&81.39&170.10&0.017&0.000&Orthorhombic&62&1.87&1\\ mp-21854&Nd$_3$TlC&1.99&2998.07&1.83&95.14&-&0.000&0.000&Cubic&221&2.29&2\\ mp-21856&Co$_2$SiO$_4$&4.63&37.13&0.00&70.03&-&0.002&0.000&Orthorhombic&62&1.69&1\\ mp-21857&Cs(WO$_3$)$_2$&2.99&-&0.01&63.28&-&0.000&0.000&Cubic&227&1.06&2\\ mp-21859&CuAs$_2$&5.51&5.41&0.08&82.43&87.47&0.068&0.000&Orthorhombic&58&2.77&1\\ mp-21860&Ta$_2$VO$_6$&5.19&142.84&0.00&94.32&-&0.000&0.000&Tetragonal&136&2.35&2\\ mp-21861&Cu$_3$TeO$_6$&4.96&25.76&0.02&54.63&-&0.000&0.000&Cubic&206&2.25&2\\ mp-21862&VRu$_3$C&7.82&-&0.30&62.78&-&0.000&0.000&Cubic&221&1.53&2\\ mp-21863&Pd$_3$(PbS)$_2$&5.12&28307.72&0.01&33.26&58.47&0.024&0.000&Trigonal&166&2.75&2\\ mp-21865&FeCu$_2$Sn&8.01&17.58&0.23&47.58&-&0.050&0.000&Cubic&225&1.77&1\\ mp-21866&Dy$_2$InAu$_2$&5.02&27117.98&0.00&73.01&-&0.000&0.000&Tetragonal&127&2.35&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-21867&NaFe(SiO$_3$)$_2$&3.19&2.45&0.00&22.57&-&0.000&0.000&Monoclinic&15&1.33&2\\ mp-21868&Ba$_2$Lu(CuO$_2$)$_3$&3.27&1655.83&0.02&66.84&-&0.021&0.000&Tetragonal&123&2.11&1\\ mp-21870&Pr$_2$InPd$_2$&5.06&24784.55&0.00&71.85&-&0.000&0.000&Tetragonal&127&2.32&2\\ mp-21875&Y$_4$GaCo$_4$&4.10&113.42&0.00&91.44&-&0.000&0.000&Monoclinic&12&1.76&2\\ mp-21876&Ba$_3$NaIr$_2$O$_9$&3.15&218246.88&0.00&-&-&0.000&0.000&Hexagonal&194&1.82&2\\ mp-21877&Mn$_2$GeO$_4$&4.10&383.19&0.07&80.10&-&0.008&0.000&Orthorhombic&55&2.15&1\\ mp-21878&CeCo$_4$B&6.91&-&0.05&80.76&-&0.001&0.000&Hexagonal&191&1.95&2\\ mp-21880&NaFeO$_2$&0.75&0.71&0.03&0.00&-&0.001&0.000&Tetragonal&92&1.15&2\\ mp-21882&Ce(FeGe)$_2$&7.38&-&0.00&51.82&-&0.003&0.000&Tetragonal&139&1.98&1\\ mp-21884&EuGa$_4$&3.62&424.85&0.00&98.24&-&0.000&0.000&Tetragonal&139&1.70&2\\ mp-21885&Ca$_2$InPt$_2$&5.24&21053.27&0.00&73.73&-&0.000&0.000&Monoclinic&15&2.49&2\\ mp-21887&NdInPd&5.72&20687.68&0.00&76.48&-&0.000&0.000&Hexagonal&189&2.46&2\\ mp-21888&Tm$_3$SnC&2.14&22265.31&2.04&91.74&-&0.000&0.000&Cubic&221&2.29&2\\ mp-21889&Th(GePt)$_2$&7.79&16267.88&0.10&61.66&-&0.059&0.000&Tetragonal&139&2.57&1\\ mp-21890&NdCoSi&5.58&53.12&0.00&84.09&-&0.000&0.000&Tetragonal&129&2.06&2\\ mp-21891&PrSi$_2$Mo$_2$C&7.50&56.09&0.00&42.68&-&0.000&0.000&Tetragonal&123&1.78&2\\ mp-21893&MnTe$_2$&6.70&57.60&0.00&79.43&49.27&0.000&0.000&Cubic&205&2.26&2\\ mp-21894&LiSn$_4$Ir&8.30&155869.22&0.00&76.24&69.18&0.033&0.000&Tetragonal&140&1.59&2\\ mp-21895&Na$_1$$_5$Pb$_4$&1.70&2.19&0.00&42.00&-&0.000&0.000&Cubic&220&3.00&2\\ mp-21897&YbIn$_4$Pt&6.84&7590.54&0.01&90.94&-&0.003&0.000&Orthorhombic&63&2.63&1\\ mp-21899&UZnNi$_4$&8.70&56.00&0.00&60.36&-&0.000&0.000&Cubic&216&2.98&2\\ mp-21900&Ce(SiIr)$_2$&9.16&-&0.00&80.69&-&0.002&0.000&Tetragonal&129&2.08&1\\ mp-21901&SrIn$_4$Ir&6.81&142282.98&0.00&100.00&-&0.000&0.000&Orthorhombic&51&2.67&2\\ mp-21902&Th$_2$FeB$_1$$_0$&8.07&707.74&0.00&0.00&-&0.001&0.000&Orthorhombic&55&1.81&1\\ mp-21907&NbSiAs&7.69&14.05&0.00&92.12&153.07&0.007&0.000&Tetragonal&129&2.23&2\\ mp-21908&Co(SbO$_3$)$_2$&6.02&18.08&0.00&81.64&-&0.000&0.000&Tetragonal&136&2.75&2\\ mp-21910&Nd$_3$AlN&2.04&52.71&1.85&92.59&-&0.000&0.000&Cubic&221&2.31&2\\ mp-21911&PRu$_2$&9.44&-&0.00&-&-&0.004&0.000&Orthorhombic&62&1.66&2\\ mp-21915&Ce$_3$Co$_4$Sn$_1$$_3$&8.98&-&0.01&80.33&-&0.001&0.000&Cubic&223&1.74&2\\ mp-21931&Sc$_1$$_1$(AlGe$_4$)$_2$&4.79&1982.33&0.00&72.08&-&0.002&0.000&Tetragonal&139&2.38&1\\ mp-21934&In$_9$Pb$_4$S$_1$$_7$&6.48&108.12&0.01&60.34&-&0.000&0.000&Orthorhombic&55&2.81&2\\ mp-21941&Th(Fe$_2$P)$_2$&8.33&12.03&0.00&0.00&-&0.004&0.000&Orthorhombic&58&1.26&1\\ mp-21952&Eu(In$_4$Rh)$_2$&7.58&3294.07&0.00&95.37&-&0.002&0.000&Orthorhombic&55&2.53&1\\ mp-21965&V$_8$Ga$_4$$_1$&-&605.06&0.00&94.26&-&0.000&0.000&Trigonal&148&1.79&2\\ mp-21975&In$_4$Ag$_9$&5.33&538.51&0.00&78.96&-&0.000&0.000&Cubic&215&1.67&2\\ mp-21985&In$_3$Cu$_7$&8.15&114.07&0.00&66.75&-&0.011&0.000&Triclinic&2&2.41&1\\ mp-22004&Yb$_3$TlC&1.00&2695.94&1.46&95.11&-&0.000&0.000&Cubic&221&2.46&2\\ mp-22006&VMoO$_5$&1.97&97.62&0.02&18.73&-&0.000&0.000&Tetragonal&85&1.58&2\\ mp-22008&EuIn$_4$Pd&6.50&10650.33&0.00&87.97&-&0.000&0.000&Orthorhombic&63&2.37&2\\ mp-22010&Ta$_2$CuO$_6$&3.14&105.29&0.06&91.19&-&0.000&0.000&Tetragonal&136&2.44&2\\ mp-22012&Tb(MnGe)$_6$&7.42&956.76&0.00&75.57&-&0.000&0.000&Hexagonal&191&2.15&2\\ mp-22013&LaTiO$_3$&9.61&1.41&0.03&95.00&-&0.000&0.000&Orthorhombic&62&2.06&2\\ mp-22014&Sc$_2$SiB$_2$Ir$_5$&8.78&477504.82&0.00&73.45&-&0.000&0.000&Tetragonal&127&2.25&2\\ mp-22017&LaIn$_2$Ir&8.92&187434.01&0.00&98.12&-&0.014&0.000&Orthorhombic&63&2.53&1\\ mp-22018&Hf(MnGe)$_6$&7.89&4193.06&0.00&71.53&-&0.003&0.000&Hexagonal&191&2.19&2\\ mp-22024&GdVO$_4$&0.36&198.08&0.00&84.97&-&0.000&0.000&Tetragonal&141&2.23&2\\ mp-22026&Ce(NiSn)$_2$&8.29&-&0.08&77.12&-&0.009&0.000&Tetragonal&139&1.73&1\\ mp-22027&MnSnAu&5.53&30304.45&0.08&64.47&80.03&0.000&0.000&Cubic&216&1.95&2\\ mp-22028&GdMgPt&4.56&16412.24&0.00&77.07&-&0.000&0.000&Hexagonal&189&2.53&2\\ mp-22029&MnNi$_2$Ge&8.11&397.44&0.02&64.09&156.91&0.000&0.000&Cubic&225&1.77&2\\ mp-22031&EuSnPd&5.39&19975.47&0.00&69.86&-&0.001&0.000&Orthorhombic&62&1.77&2\\ mp-22032&TbInIr&6.62&226186.85&0.00&97.10&-&0.000&0.000&Hexagonal&189&2.25&2\\ mp-22034&PrFePO&5.03&59.96&0.43&68.04&-&0.010&0.000&Tetragonal&129&1.81&1\\ mp-22035&KFe$_2$S$_3$&3.20&3.89&0.00&6.02&-&0.000&0.000&Orthorhombic&63&1.11&2\\ mp-22036&ZrSbPd&7.38&23569.91&0.02&54.58&129.05&0.000&0.000&Orthorhombic&62&2.73&2\\ mp-22037&Cu$_6$PbO$_8$&5.19&5.41&0.26&41.35&-&0.002&0.000&Cubic&225&2.49&1\\ mp-22038&RbFe(SeO$_4$)$_2$&-0.91&3109.05&0.00&54.95&-&0.000&0.000&Trigonal&150&2.01&2\\ mp-22039&Dy$_3$(CuGe)$_4$&5.99&552.25&0.00&69.04&-&0.001&0.000&Orthorhombic&71&2.37&1\\ mp-22040&Sn$_7$Ir$_3$&9.47&223903.97&0.01&77.00&102.31&0.000&0.000&Cubic&229&1.59&2\\ mp-22041&HoGeRu&5.75&-&0.00&81.24&-&0.000&0.000&Orthorhombic&62&2.42&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-22042&LiCo$_2$P$_3$O$_1$$_0$&2.59&21.54&0.00&73.14&-&0.013&0.000&Monoclinic&11&1.70&1\\ mp-22046&B&4.03&4000.00&0.10&0.00&-&0.000&0.000&Tetragonal&134&2.15&2\\ mp-22048&Pt$_2$PbO$_4$&5.14&18589.44&0.00&57.68&-&0.107&0.000&Triclinic&2&2.78&1\\ mp-22050&Hf$_2$In$_5$&7.07&7438.91&0.00&100.00&72.50&0.000&0.000&Tetragonal&127&2.67&2\\ mp-22051&LuGeRu&5.76&-&0.00&81.80&-&0.000&0.000&Orthorhombic&62&2.42&2\\ mp-22055&TbMnO$_3$&3.89&1213.93&0.00&96.28&155.49&0.023&0.000&Orthorhombic&62&1.98&1\\ mp-22056&YIn$_2$Ni&7.27&166.21&0.00&93.15&78.85&0.000&0.000&Orthorhombic&63&2.39&2\\ mp-22060&Nb$_3$In&6.33&89.94&0.03&100.00&152.64&0.004&0.000&Cubic&223&2.08&2\\ mp-22061&In(TeMo)$_3$&6.68&85.02&0.16&51.17&-&0.000&0.000&Hexagonal&176&2.11&2\\ mp-22062&Yb$_4$As$_6$Rh$_7$&5.67&7507.51&0.00&88.47&-&0.000&0.000&Cubic&229&2.70&2\\ mp-22063&UCrS$_3$&7.69&65.11&0.02&36.51&-&0.004&0.000&Orthorhombic&62&4.43&1\\ mp-22064&Cr$_2$As&6.76&13.87&0.10&88.38&-&0.000&0.000&Hexagonal&189&2.33&2\\ mp-22066&Dy(CuGe)$_2$&6.64&582.56&0.00&64.19&-&0.002&0.000&Tetragonal&139&2.34&1\\ mp-22067&Ba$_2$CuGe$_2$O$_7$&2.07&502.68&0.02&47.26&-&0.000&0.000&Tetragonal&113&2.01&2\\ mp-22068&Nb$_3$Pb&6.60&14.68&0.12&75.28&-&0.000&0.000&Cubic&223&2.33&2\\ mp-22071&SbO$_2$&7.13&11.12&0.46&83.00&-&0.000&0.000&Cubic&227&3.00&2\\ mp-22075&In$_7$Pt$_3$&7.70&13417.17&0.00&85.67&-&0.000&0.000&Cubic&229&2.67&2\\ mp-22076&NaFe(WO$_4$)$_2$&1.22&0.41&0.00&43.41&-&0.000&0.000&Monoclinic&13&1.07&2\\ mp-22077&Gd$_3$Pd$_2$&3.95&22141.27&0.01&73.54&-&0.001&0.000&Tetragonal&127&2.46&2\\ mp-22079&AsRh&7.34&11164.47&0.00&85.53&156.72&0.045&0.000&Orthorhombic&62&2.84&1\\ mp-22081&HoMnO$_3$&3.87&309.82&0.03&96.25&-&0.000&0.000&Orthorhombic&62&2.37&1\\ mp-22084&Zr(MnGe)$_6$&7.31&664.42&0.00&69.24&-&0.000&0.000&Hexagonal&191&2.19&2\\ mp-22085&DyCuPb&6.20&148.66&0.00&61.74&-&0.000&0.000&Hexagonal&186&2.70&2\\ mp-22087&TaRu$_3$C&8.43&-&0.15&100.00&-&0.000&0.000&Cubic&221&2.42&2\\ mp-22089&Hg$_2$Os$_2$O$_7$&3.47&-&0.03&-&-&0.047&0.000&Cubic&227&3.97&1\\ mp-22091&NaZr$_2$CoF$_1$$_1$&-1.10&19.25&0.00&56.35&-&0.000&0.000&Monoclinic&12&1.41&2\\ mp-22095&Ga$_2$Pt&4.61&18636.12&0.00&80.17&113.66&0.118&0.000&Cubic&225&2.32&2\\ mp-22097&Mo(RhO$_3$)$_2$&4.37&9990.86&0.00&51.15&-&0.018&0.000&Tetragonal&136&2.38&2\\ mp-22103&DyMnO$_3$&3.94&238.87&0.02&96.26&-&0.000&0.000&Orthorhombic&62&2.39&2\\ mp-22106&NdNiO$_3$&4.04&39.01&0.00&83.72&-&0.000&0.000&Orthorhombic&62&2.02&1\\ mp-22108&HoTiGe&4.94&622.02&0.00&83.55&-&0.000&0.000&Tetragonal&129&2.24&2\\ mp-22112&Ba$_2$CoWO$_6$&3.53&185.41&0.00&56.31&-&0.000&0.000&Cubic&225&1.54&2\\ mp-22113&Ca$_2$Fe$_2$O$_5$&3.66&1.42&0.00&0.00&-&0.001&0.000&Orthorhombic&62&1.23&3\\ mp-22114&ErSiRh&6.12&6790.98&0.00&83.39&-&0.000&0.000&Orthorhombic&62&2.49&2\\ mp-22116&EuGe$_2$&4.94&650.68&0.02&73.01&-&0.000&0.000&Trigonal&164&1.86&2\\ mp-22117&GdB$_2$Rh$_3$&5.79&12465.01&0.00&78.12&-&0.000&0.000&Hexagonal&191&2.62&2\\ mp-22118&Rb$_2$CoPb(NO$_2$)$_6$&2.51&3722.59&0.12&69.28&-&0.000&0.000&Cubic&202&2.72&2\\ mp-22119&U(PdS$_2$)$_2$&6.42&26024.13&0.02&21.11&-&0.000&0.000&Tetragonal&88&3.79&1\\ mp-22120&YRh$_3$C&6.26&14547.09&0.00&81.16&196.65&0.000&0.000&Cubic&221&2.69&2\\ mp-22125&Np(CoGe)$_2$&9.08&-&0.00&61.65&-&0.000&0.000&Tetragonal&139&2.04&2\\ mp-22126&U$_2$S$_3$&9.51&84.05&0.00&13.00&-&0.014&0.000&Orthorhombic&62&5.00&1\\ mp-22127&Yb$_2$Ge$_2$O$_7$&1.97&381.35&0.03&81.70&-&0.000&0.000&Cubic&227&2.42&2\\ mp-22129&DyGaPd&4.34&22536.69&0.00&74.35&-&0.000&0.000&Orthorhombic&62&2.34&2\\ mp-22130&Ti(FeGe)$_6$&7.25&692.22&0.01&32.17&-&0.001&0.000&Hexagonal&191&1.77&2\\ mp-22133&Eu(ZnSi)$_2$&5.28&16.13&0.00&79.38&-&0.000&0.000&Tetragonal&139&1.52&2\\ mp-22137&DyCoO$_3$&2.98&249.30&0.01&89.94&155.02&0.000&0.000&Orthorhombic&62&2.30&2\\ mp-22138&GdCd$_3$&2.81&74.11&0.00&47.26&-&0.003&0.000&Hexagonal&194&2.83&2\\ mp-22139&K$_2$NiPb(NO$_2$)$_6$&1.56&6.28&0.11&45.09&-&0.000&0.000&Cubic&202&2.26&2\\ mp-22141&BaIn$_2$&5.24&306.13&0.00&100.00&-&0.045&0.000&Orthorhombic&74&2.35&1\\ mp-22144&Ta$_2$InC&7.88&169.82&0.07&100.00&177.38&0.000&0.000&Hexagonal&194&2.50&2\\ mp-22146&In$_3$Pd$_5$&7.02&43015.70&0.00&55.08&-&0.000&0.000&Orthorhombic&55&2.52&2\\ mp-22149&DyGeAu&5.84&26348.02&0.00&65.56&-&0.000&0.000&Hexagonal&186&2.30&2\\ mp-22150&Zr$_2$InCo$_2$&5.93&100.03&0.00&71.21&132.37&0.000&0.000&Tetragonal&127&2.19&2\\ mp-22151&BaGePt&4.46&15540.12&0.00&61.66&64.95&0.000&0.000&Cubic&198&2.31&2\\ mp-22152&NaFeAs&4.02&2.32&0.00&57.30&53.66&0.025&0.000&Tetragonal&129&2.21&2\\ mp-22154&In$_2$Au&6.75&26452.03&0.00&75.53&51.98&0.000&0.000&Cubic&225&2.42&2\\ mp-22156&Hf$_2$InC&6.96&14078.55&0.00&100.00&129.76&0.000&0.000&Hexagonal&194&2.57&2\\ mp-22158&TbCoC&4.03&1399.16&0.00&90.39&-&0.001&0.000&Tetragonal&131&1.88&1\\ mp-22159&UNiAs$_2$&9.12&58.45&0.00&87.62&-&0.002&0.000&Tetragonal&129&3.85&2\\ mp-22161&CaYb$_2$O$_4$&0.82&91.93&0.11&95.00&-&0.005&0.000&Orthorhombic&62&2.36&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-22162&YbNiSn&6.01&74.87&0.00&82.37&-&0.003&0.000&Orthorhombic&62&1.98&1\\ mp-22164&PrNiSn&6.45&63.33&0.00&81.10&-&0.000&0.000&Orthorhombic&62&1.76&2\\ mp-22165&Ce(CoB)$_4$&7.72&-&0.00&74.51&-&0.008&0.000&Tetragonal&137&1.97&2\\ mp-22167&Zr$_6$Ga$_2$Co&4.25&146.02&0.00&61.40&109.48&0.000&0.000&Hexagonal&189&1.80&2\\ mp-22168&Mn(InS$_2$)$_2$&4.98&139.10&0.00&72.97&-&0.000&0.000&Cubic&227&2.55&2\\ mp-22172&UCr$_2$O$_6$&4.37&60.00&0.02&80.00&-&0.018&0.000&Trigonal&162&4.04&1\\ mp-22173&LiFe(GeO$_3$)$_2$&2.38&622.05&0.01&35.74&-&0.001&0.000&Monoclinic&15&1.96&2\\ mp-22174&Zr$_3$NiSb$_7$&7.92&17.92&0.00&74.04&-&0.002&0.000&Orthorhombic&62&2.89&2\\ mp-22177&DyInAu&6.21&23865.79&0.00&76.28&-&0.000&0.000&Hexagonal&189&2.39&2\\ mp-22179&YTiSi&5.17&25.54&0.00&89.18&89.51&0.000&0.000&Tetragonal&129&1.41&2\\ mp-22180&Dy(GePd)$_2$&5.39&29389.17&0.00&54.23&-&0.012&0.000&Tetragonal&139&2.41&2\\ mp-22181&Gd(GePd)$_2$&5.30&29637.40&0.00&53.81&-&0.003&0.000&Tetragonal&139&2.40&2\\ mp-22187&Gd(GeRh)$_2$&6.22&8252.41&0.00&74.04&-&0.002&0.000&Tetragonal&139&2.52&1\\ mp-22188&DyCuSn&6.54&197.57&0.00&78.85&-&0.000&0.000&Hexagonal&186&2.13&2\\ mp-22191&HfFeGe&6.47&11355.67&0.00&28.27&200.12&0.000&0.000&Hexagonal&189&1.79&1\\ mp-22197&UNi$_4$Sn&10.49&57.63&0.04&63.05&-&0.020&0.000&Cubic&216&2.85&1\\ mp-22202&BaTm$_2$CuO$_5$&3.64&15379.32&0.04&86.45&-&0.001&0.000&Orthorhombic&62&2.28&2\\ mp-22204&Co$_2$P&8.39&51.16&0.00&76.00&231.64&0.000&0.000&Orthorhombic&62&1.72&2\\ mp-22205&InN&6.06&222.82&0.00&100.00&-&0.006&0.006&Hexagonal&186&2.67&3\\ mp-22209&Cr$_3$AsN&7.96&14.59&0.03&86.49&-&0.009&0.000&Tetragonal&140&2.22&2\\ mp-22211&V$_3$Sn&7.71&218.00&0.04&64.06&-&0.000&0.000&Hexagonal&194&1.53&2\\ mp-22213&MnSn(BO$_3$)$_2$&3.72&311.46&0.00&74.95&-&0.000&0.000&Trigonal&148&1.78&2\\ mp-22214&Rb$_2$RhF$_6$&-1.00&11949.91&0.00&90.61&-&0.000&0.000&Trigonal&164&1.99&2\\ mp-22215&Ba$_2$Y(CuO$_2$)$_3$&3.26&177.52&0.01&59.76&-&0.024&0.000&Tetragonal&123&1.98&1\\ mp-22217&CePd$_5$&5.25&-&0.08&40.38&-&0.002&0.000&Hexagonal&191&2.40&2\\ mp-22219&Fe$_2$Cu$_2$Ge$_4$O$_1$$_3$&2.24&513.96&0.03&37.29&-&0.004&0.000&Monoclinic&11&2.03&1\\ mp-22221&MnCu$_2$Sn&8.60&17.62&0.10&65.99&-&0.000&0.000&Cubic&225&1.94&2\\ mp-22223&Fe$_3$BO$_5$&3.49&167.64&0.00&0.00&-&0.002&0.000&Orthorhombic&55&1.21&1\\ mp-22224&MnSeO$_3$&3.02&9.71&0.02&70.51&-&0.001&0.000&Orthorhombic&62&2.20&2\\ mp-22228&DyCoSn&6.26&209.67&0.00&85.43&-&0.000&0.000&Orthorhombic&62&2.05&2\\ mp-22229&TbInCu$_4$&6.95&660.67&0.00&70.09&-&0.000&0.000&Cubic&216&2.23&2\\ mp-22231&UTe$_3$&8.08&81.89&0.00&75.00&-&0.009&0.000&Orthorhombic&63&3.34&1\\ mp-22233&Zr$_4$Co$_4$Ge$_7$&6.99&619.08&0.00&55.53&-&0.000&0.000&Tetragonal&139&2.11&2\\ mp-22236&In$_3$Co&7.78&222.81&0.00&96.49&-&0.014&0.000&Tetragonal&136&2.53&2\\ mp-22237&CeMgCu$_2$&6.11&-&0.02&67.70&-&0.001&0.000&Hexagonal&194&2.22&2\\ mp-22239&GeRh&6.92&11846.41&0.00&64.66&-&0.001&0.000&Orthorhombic&62&2.55&2\\ mp-22240&MnAs&6.78&2.29&0.00&100.00&-&0.004&0.000&Orthorhombic&62&2.60&1\\ mp-22243&LiNiAsO$_4$&3.54&10.08&0.00&77.90&-&0.017&0.000&Orthorhombic&62&2.23&1\\ mp-22244&GdCrO$_4$&1.93&134.18&0.00&91.27&-&0.009&0.000&Tetragonal&141&2.32&2\\ mp-22246&EuTiO$_3$&5.95&19.17&0.01&95.00&-&0.000&0.000&Cubic&221&1.42&2\\ mp-22250&Mg$_2$SiB$_2$Ir$_5$&8.81&495866.08&0.00&37.58&-&0.000&0.000&Tetragonal&127&1.76&2\\ mp-22256&NdMnSi&5.33&37.48&0.01&90.03&-&0.000&0.000&Tetragonal&129&2.15&2\\ mp-22257&Zn$_2$PdO$_4$&1.91&24980.05&0.28&53.57&-&0.001&0.000&Cubic&227&1.98&2\\ mp-22260&Y(MnSn)$_6$&8.23&25.55&0.00&85.51&110.13&0.000&0.000&Hexagonal&191&1.73&2\\ mp-22262&CoMoP&9.75&40.95&0.00&28.92&258.24&0.009&0.000&Orthorhombic&62&1.67&1\\ mp-22263&Yb$_3$SnC&0.67&101.50&1.52&91.80&-&0.006&0.000&Cubic&221&2.30&1\\ mp-22265&Fe(SbO$_2$)$_2$&5.73&9.42&0.00&67.52&47.39&0.010&0.000&Tetragonal&135&2.65&2\\ mp-22266&GdB$_6$&6.36&1328.32&0.00&67.25&-&0.009&0.000&Cubic&221&2.38&1\\ mp-22267&Y(MnGe)$_6$&7.04&667.60&0.00&74.50&-&0.000&0.000&Hexagonal&191&2.19&2\\ mp-22268&ZrPRu&7.88&-&0.00&50.00&207.66&0.000&0.000&Orthorhombic&62&1.66&2\\ mp-22270&CoP&9.39&42.82&0.00&76.00&193.43&0.030&0.000&Orthorhombic&62&1.71&1\\ mp-22271&Cu(AsO$_2$)$_2$&2.29&4.30&0.02&82.43&24.87&0.000&0.000&Tetragonal&135&2.77&2\\ mp-22274&HoTiSi&5.10&346.01&0.00&89.17&-&0.000&0.000&Tetragonal&129&2.14&2\\ mp-22275&YSnPt&6.88&15279.58&0.00&76.75&109.96&0.001&0.000&Orthorhombic&62&2.26&2\\ mp-22277&EuCuAs&4.78&18.65&0.00&84.47&-&0.000&0.000&Hexagonal&194&2.02&2\\ mp-22279&Ba$_2$EuNbO$_6$&2.18&189.61&0.01&96.90&-&0.053&0.000&Cubic&225&1.71&1\\ mp-22280&PrNiO$_3$&4.19&64.66&0.00&83.53&-&0.000&0.000&Orthorhombic&62&1.87&2\\ mp-22282&LaIn$_2$&7.94&156.15&0.00&98.12&-&0.000&0.000&Orthorhombic&74&2.53&2\\ mp-22283&DyFeO$_3$&2.70&238.08&0.01&70.70&176.77&0.003&0.000&Orthorhombic&62&2.15&1\\ mp-22284&SrInPt&5.31&15530.71&0.00&83.31&62.48&0.003&0.000&Orthorhombic&62&2.67&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-22286&Ag$_5$(PbO$_3$)$_2$&3.66&347.83&0.00&57.27&-&0.000&0.000&Trigonal&162&1.98&2\\ mp-22287&NbGeIr&7.91&293900.79&0.00&78.06&224.72&0.023&0.000&Orthorhombic&62&2.03&1\\ mp-22288&BaCe$_2$CoS$_5$&6.10&-&0.01&66.44&-&0.000&0.000&Tetragonal&140&2.10&2\\ mp-22289&Mn$_2$CoGe&7.58&406.67&0.04&79.10&183.63&0.000&0.000&Cubic&216&2.05&2\\ mp-22290&Mn$_6$Si$_7$Ni$_1$$_6$&8.30&17.10&0.00&64.42&-&0.003&0.000&Cubic&225&1.51&2\\ mp-22291&CsGdHgSe$_3$&1.47&-&0.00&76.03&-&0.000&0.000&Orthorhombic&63&2.59&2\\ mp-22292&EuCuSb&5.27&20.19&0.00&80.49&-&0.000&0.000&Hexagonal&194&2.15&2\\ mp-22295&Ca(Cu$_2$P)$_2$&7.39&7.21&0.00&41.00&-&0.031&0.000&Tetragonal&136&2.02&1\\ mp-22296&V$_5$(PbO$_6$)$_2$&3.16&107.69&0.01&46.57&-&0.000&0.000&Monoclinic&13&2.43&2\\ mp-22297&Cu$_2$Se&5.45&13.86&0.15&44.45&89.40&0.000&0.000&Cubic&216&2.25&2\\ mp-22299&TbNiSn&6.68&961.85&0.00&81.84&-&0.000&0.000&Orthorhombic&62&1.71&2\\ mp-22300&FeCo$_2$Ge&7.46&413.89&0.00&51.11&-&0.000&0.000&Cubic&225&1.76&2\\ mp-22301&Sr$_2$DyCu$_3$(PbO$_4$)$_2$&4.57&61.70&0.03&61.72&-&0.000&0.000&Tetragonal&123&2.70&2\\ mp-22305&NaCu$_3$(RuO$_3$)$_4$&5.14&-&0.01&41.00&-&0.015&0.000&Cubic&204&2.21&1\\ mp-22306&Eu$_2$CuO$_4$&3.03&22.52&0.03&85.66&-&0.000&0.000&Tetragonal&139&1.58&2\\ mp-22307&ScSi$_2$Rh&7.94&10392.34&0.00&72.25&-&0.018&0.000&Orthorhombic&62&2.34&1\\ mp-22309&CoSe$_2$&6.21&33.39&0.02&57.07&99.20&0.000&0.000&Cubic&205&2.15&2\\ mp-22311&EuNi$_5$&5.86&26.71&0.00&69.31&-&0.000&0.000&Hexagonal&191&1.36&2\\ mp-22312&Nb$_4$FeSi&5.79&20.09&0.05&84.35&191.28&0.000&0.000&Tetragonal&124&1.73&2\\ mp-22315&HfCoSn&7.88&9544.90&0.00&76.67&140.61&0.000&0.000&Hexagonal&190&1.64&2\\ mp-22317&EuGa$_2$&3.73&321.90&0.00&97.39&-&0.000&0.000&Orthorhombic&74&1.63&2\\ mp-22319&UB$_1$$_2$&7.88&1476.34&0.00&0.00&-&0.000&0.000&Cubic&225&4.00&2\\ mp-22320&GaRu&6.84&-&0.01&100.00&200.97&0.000&0.000&Cubic&221&1.83&2\\ mp-22322&EuInPd&5.07&20249.51&0.00&76.86&-&0.002&0.000&Orthorhombic&62&2.10&1\\ mp-22324&TbGePt&6.03&15369.78&0.00&74.08&-&0.000&0.000&Orthorhombic&62&2.34&2\\ mp-22326&Mg$_4$As$_6$Rh$_7$&6.80&10967.93&0.00&81.95&-&0.000&0.000&Cubic&229&2.75&2\\ mp-22327&PuGa$_3$&6.41&-&0.00&100.00&-&0.002&0.000&Trigonal&166&3.54&2\\ mp-22332&TaInS$_2$&5.82&155.20&0.00&84.50&-&0.003&0.000&Hexagonal&187&2.55&2\\ mp-22335&GdB$_2$Ru$_3$&6.00&-&0.00&83.51&-&0.003&0.000&Hexagonal&191&2.44&2\\ mp-22337&Hf$_5$Ga$_3$&4.33&15513.91&0.00&100.00&-&0.000&0.000&Hexagonal&193&1.83&2\\ mp-22339&ThCoSn&8.56&34.12&0.00&76.67&-&0.000&0.000&Hexagonal&189&1.64&2\\ mp-22343&Ce(GeRu)$_2$&7.54&-&0.00&72.09&-&0.017&0.000&Tetragonal&139&2.30&2\\ mp-22344&Sn$_7$Ru$_3$&8.57&-&0.00&77.00&109.40&0.000&0.000&Cubic&229&1.59&2\\ mp-22345&TiCdO$_3$&2.66&2.70&2.01&45.91&-&0.018&0.000&Cubic&221&2.51&2\\ mp-22351&NbRu$_3$C&8.07&-&0.17&100.00&-&0.000&0.000&Cubic&221&1.81&2\\ mp-22352&Ba$_3$InRu$_2$O$_9$&4.21&-&0.00&100.00&-&0.000&0.000&Hexagonal&194&2.00&2\\ mp-22353&Sr$_2$ReNiO$_6$&4.68&399.85&0.17&80.11&-&0.000&0.000&Tetragonal&87&1.20&2\\ mp-22354&Mn$_2$Tl$_2$O$_7$&4.61&6093.01&0.00&100.00&-&0.004&0.000&Cubic&227&2.05&2\\ mp-22360&U$_2$Co$_2$Sn&10.67&83.90&0.04&76.50&-&0.011&0.000&Tetragonal&127&3.89&2\\ mp-22363&Ba$_3$NiRu$_2$O$_9$&3.71&-&0.00&56.00&-&0.001&0.000&Hexagonal&194&1.75&2\\ mp-22364&CrPbO$_3$&5.37&5.09&0.16&49.63&-&0.000&0.000&Cubic&221&2.77&2\\ mp-22365&Eu$_3$RuO$_7$&2.86&-&0.00&95.00&-&0.000&0.000&Orthorhombic&63&1.45&2\\ mp-22371&V$_6$PbO$_1$$_1$&5.63&160.58&0.06&49.15&-&0.007&0.000&Hexagonal&194&2.10&2\\ mp-22372&Mn$_6$Ni$_1$$_6$P$_7$&8.93&16.20&0.01&67.43&-&0.000&0.000&Cubic&225&1.53&2\\ mp-22374&U(CuSi)$_2$&9.50&60.79&0.00&42.23&-&0.012&0.000&Tetragonal&139&3.69&1\\ mp-22376&PrNiSn&6.90&63.33&0.01&81.10&-&0.000&0.000&Hexagonal&189&1.76&2\\ mp-22378&CsCd(NO$_2$)$_3$&1.30&-&1.08&65.63&-&0.001&0.000&Cubic&200&3.00&2\\ mp-22379&Y$_3$(Co$_2$Sn)$_4$&6.58&48.07&0.01&81.67&-&0.000&0.000&Hexagonal&186&1.66&2\\ mp-22382&TbInAg$_2$&4.95&1005.51&0.00&84.71&-&0.005&0.000&Cubic&225&1.79&1\\ mp-22383&Pu(CoSi)$_2$&9.56&-&0.00&65.99&-&0.003&0.000&Tetragonal&139&3.61&1\\ mp-22384&DyInPt&6.41&13203.06&0.00&84.24&-&0.000&0.000&Hexagonal&189&2.61&2\\ mp-22385&Np(Al$_2$Fe)$_4$&8.36&-&0.00&26.54&-&0.000&0.000&Tetragonal&139&1.74&2\\ mp-22387&U$_2$N$_3$&9.44&92.81&0.01&-&-&0.000&0.000&Cubic&206&5.00&2\\ mp-22389&Mn$_3$Sn&6.93&14.74&0.18&90.37&90.03&0.000&0.000&Hexagonal&194&1.86&2\\ mp-22391&Sr$_3$V$_2$O$_7$&3.73&77.15&0.00&87.15&131.07&0.011&0.000&Tetragonal&139&1.49&1\\ mp-22394&ThRu$_3$C&8.88&-&0.00&100.00&-&0.013&0.000&Cubic&221&1.67&2\\ mp-22395&KCeSe$_4$&3.94&-&0.00&63.83&-&0.000&0.000&Tetragonal&125&2.21&2\\ mp-22396&Nb$_4$SiNi&6.12&23.15&0.00&91.00&190.66&0.004&0.000&Tetragonal&124&1.75&1\\ mp-22397&Nd(GeRu)$_2$&6.14&-&0.00&72.42&-&0.000&0.000&Tetragonal&139&2.30&2\\ mp-22398&FeF$_3$&-2.05&0.05&0.01&0.00&-&0.001&0.000&Trigonal&167&1.24&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-22400&MnCu$_2$SnSe$_4$&3.74&19.86&0.00&57.80&53.61&0.000&0.000&Tetragonal&121&2.13&2\\ mp-22402&BaInCo$_4$O$_7$&3.43&164.65&0.04&83.86&-&0.000&0.000&Hexagonal&186&1.98&2\\ mp-22403&Co(C$_2$N$_3$)$_2$&0.39&19.86&0.21&86.78&-&0.002&0.000&Orthorhombic&58&1.70&2\\ mp-22407&BaCu$_2$Si$_2$O$_7$&3.65&130.77&0.04&42.23&-&0.011&0.000&Orthorhombic&62&1.92&1\\ mp-22408&CoO&2.81&50.38&0.00&76.00&129.36&0.000&0.000&Cubic&216&1.73&2\\ mp-22409&Hf$_3$B$_2$Ir$_5$&7.84&352723.67&0.05&0.00&-&0.000&0.000&Tetragonal&127&2.15&2\\ mp-22410&PbWO$_4$&2.41&1.16&0.05&45.76&66.45&3.094&2.988&Tetragonal&88&2.09&3\\ mp-22412&Ba(MnGe)$_2$&3.89&621.13&0.09&71.53&-&0.005&0.000&Tetragonal&139&2.06&2\\ mp-22413&FeCu$_2$(CN)$_6$&-1.10&3.44&0.58&48.70&-&0.000&0.000&Cubic&216&1.83&2\\ mp-22414&CuSeO$_3$&3.55&12.21&0.03&45.99&36.63&0.000&0.000&Orthorhombic&62&2.27&2\\ mp-22417&LiNiPO$_4$&2.69&11.50&0.00&52.70&-&0.017&0.000&Orthorhombic&62&1.45&1\\ mp-22418&Sr$_3$(SnIr)$_4$&6.03&278916.27&0.00&85.20&94.16&0.000&0.000&Cubic&217&1.59&2\\ mp-22419&NdSnPd&6.34&20403.30&0.00&69.34&-&0.000&0.000&Hexagonal&189&2.11&1\\ mp-22420&CuTeO$_4$&5.22&37.35&0.01&63.70&-&0.008&0.000&Monoclinic&14&2.28&1\\ mp-22422&Ce$_3$Te$_4$&8.22&-&0.00&84.03&-&0.000&0.000&Cubic&220&2.31&2\\ mp-22423&BaLa$_2$CoS$_5$&5.67&93.00&0.04&66.30&-&0.000&0.000&Tetragonal&140&2.09&2\\ mp-22424&Na$_2$SO$_4$&2.22&1.06&1.64&13.00&-&0.000&0.000&Trigonal&164&-&2\\ mp-22426&ScSiNi&7.11&1036.63&0.00&68.67&133.08&0.001&0.000&Orthorhombic&62&1.76&2\\ mp-22427&BaSr(FeO$_2$)$_4$&1.93&95.52&0.02&28.18&-&0.008&0.000&Trigonal&162&1.40&1\\ mp-22431&Yb$_2$Ti$_2$O$_7$&1.21&75.08&0.17&95.00&-&0.000&0.000&Cubic&227&2.23&2\\ mp-22432&Ti$_4$Cu$_2$O&6.86&5.32&0.00&73.46&-&0.002&0.000&Cubic&227&1.69&1\\ mp-22433&Np(SiIr)$_2$&10.45&-&0.00&45.00&-&0.000&0.000&Tetragonal&129&1.50&2\\ mp-22435&CeBPt$_3$&8.17&-&0.00&70.55&-&0.000&0.000&Tetragonal&99&2.59&2\\ mp-22437&Re$_6$P$_1$$_3$&7.42&809.30&0.00&69.00&-&0.002&0.000&Trigonal&148&1.30&2\\ mp-22438&Ce(SiPt)$_2$&8.66&-&0.00&70.92&-&0.005&0.000&Tetragonal&129&2.47&1\\ mp-22440&LuSiIr&6.94&268564.56&0.00&88.08&-&0.026&0.000&Orthorhombic&62&2.34&1\\ mp-22441&Ba$_2$MgReO$_6$&4.67&541.68&0.00&66.81&-&0.000&0.000&Cubic&225&1.56&2\\ mp-22442&Ba$_2$NaOsO$_6$&3.23&-&0.00&-&-&0.000&0.000&Cubic&225&3.12&2\\ mp-22446&Li$_2$PrSb$_2$&5.49&46.21&0.09&85.21&-&0.000&0.000&Tetragonal&129&2.63&2\\ mp-22453&YbGePt&4.97&14202.81&0.00&74.75&-&0.006&0.000&Orthorhombic&62&2.53&1\\ mp-22456&Ba$_2$Tb$_2$Co$_4$O$_1$$_1$&3.65&757.53&0.09&86.91&-&0.003&0.000&Orthorhombic&47&1.84&1\\ mp-22458&Sr$_2$MnGe$_2$O$_7$&3.68&387.60&0.00&80.65&-&0.027&0.000&Tetragonal&113&2.22&2\\ mp-22460&LiIn&5.65&237.76&0.00&95.69&-&0.000&0.000&Cubic&227&2.61&2\\ mp-22461&Fe$_3$Sn&7.61&14.66&0.09&31.93&118.86&0.000&0.000&Cubic&221&1.33&2\\ mp-22463&TiInNi$_2$&8.46&113.55&0.03&80.70&152.44&0.000&0.000&Cubic&225&1.88&2\\ mp-22464&NaO$_3$&0.14&1.16&0.08&-&-&0.000&0.000&Orthorhombic&44&-&2\\ mp-22465&Mn$_2$CoSn&7.58&27.63&0.18&85.58&-&0.000&0.000&Cubic&216&1.80&2\\ mp-22466&SrIn$_4$&5.99&209.97&0.01&100.00&-&0.025&0.000&Tetragonal&139&2.67&2\\ mp-22469&InNi$_3$&8.70&113.81&0.02&73.37&148.04&0.000&0.000&Hexagonal&194&1.85&2\\ mp-22470&La(FeAs$_3$)$_4$&6.37&2.96&0.00&81.74&-&0.000&0.000&Cubic&204&2.60&2\\ mp-22472&Ba$_3$CuRu$_2$O$_9$&3.66&-&0.00&41.00&-&0.000&0.000&Orthorhombic&63&1.87&2\\ mp-22475&EuSbAu&5.18&23865.66&0.00&71.81&-&0.000&0.000&Hexagonal&194&2.14&2\\ mp-22477&Ta$_2$P&7.87&138.39&0.00&100.00&-&0.001&0.000&Orthorhombic&58&2.41&2\\ mp-22478&FeGe&6.48&735.00&0.00&28.27&146.58&0.009&0.000&Hexagonal&191&1.79&2\\ mp-22479&Zr$_4$Pd$_2$O&5.28&25362.80&0.00&41.16&-&0.002&0.000&Cubic&227&2.43&2\\ mp-22480&GdScSi&4.56&741.05&0.00&89.88&-&0.002&0.000&Tetragonal&139&2.36&2\\ mp-22481&KIn$_4$&4.67&232.26&0.00&100.00&-&0.000&0.000&Tetragonal&139&2.54&2\\ mp-22482&ErMn$_1$$_2$&5.83&48.57&0.00&98.99&-&0.002&0.000&Tetragonal&139&2.14&2\\ mp-22485&TbCuSb$_2$&7.32&690.54&0.00&81.36&-&0.000&0.000&Tetragonal&129&2.53&2\\ mp-22486&Tb(MnGe)$_2$&5.82&1223.71&0.00&80.54&-&0.000&0.000&Tetragonal&139&2.10&2\\ mp-22488&Co$_2$C&6.18&58.04&0.11&78.22&-&0.024&0.000&Orthorhombic&58&1.73&1\\ mp-22489&HfCuSi&7.38&12557.50&0.00&42.23&155.17&0.001&0.000&Orthorhombic&62&1.99&2\\ mp-22490&Sc$_3$(NiGe)$_4$&6.79&1193.88&0.00&62.35&126.65&0.000&0.000&Orthorhombic&71&1.99&2\\ mp-22491&PrFeAsO&4.22&51.54&0.38&76.85&-&0.013&0.000&Tetragonal&129&2.15&1\\ mp-22492&Mn$_3$GeIr&6.66&244708.94&0.14&84.71&-&0.000&0.000&Cubic&198&2.12&2\\ mp-22493&YInAu$_2$&5.96&37624.79&0.00&65.07&89.44&0.109&0.000&Cubic&225&2.25&1\\ mp-22496&Nd$_3$TlN&1.98&2988.87&2.05&95.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-22497&HoSiRu&6.25&-&0.00&87.72&-&0.001&0.000&Orthorhombic&62&2.33&2\\ mp-22498&CrSb$_2$&6.72&15.13&0.00&82.47&62.79&0.001&0.000&Orthorhombic&58&2.80&2\\ mp-22502&Mn$_3$IrN&6.63&283117.49&0.09&100.00&-&0.000&0.000&Cubic&221&2.05&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-22503&ZrCo$_2$Sn&7.33&43.79&0.00&69.13&153.31&0.009&0.000&Cubic&225&1.66&1\\ mp-22505&GdAl$_3$Pd$_2$&5.90&33445.89&0.00&55.08&-&0.000&0.000&Hexagonal&191&2.43&2\\ mp-22508&YMn$_1$$_2$&5.79&5.12&0.00&100.00&153.71&0.000&0.000&Tetragonal&139&2.05&2\\ mp-22510&FeGe&7.00&735.00&0.02&28.27&139.11&0.022&0.000&Monoclinic&12&1.79&1\\ mp-22511&Ce$_2$MgGe$_2$&5.92&-&0.00&78.04&-&0.001&0.000&Tetragonal&127&2.27&1\\ mp-22513&Dy$_3$TlC&2.17&2999.50&1.92&95.12&-&0.000&0.000&Cubic&221&2.48&2\\ mp-22514&Mn$_2$Sn&7.45&18.28&0.16&88.06&96.17&0.008&0.000&Hexagonal&194&1.81&2\\ mp-22515&Rb$_2$CuPb(NO$_2$)$_6$&2.33&3694.17&0.18&64.31&-&0.000&0.000&Cubic&202&2.82&2\\ mp-22517&EuYSi$_4$N$_7$&9.06&20.57&0.00&80.36&-&0.001&0.000&Hexagonal&186&1.47&2\\ mp-22519&CeRh$_3$C&8.26&-&0.15&81.73&-&0.000&0.000&Cubic&221&2.57&2\\ mp-22522&ZrCuSi&6.89&18.76&0.00&46.10&146.81&0.001&0.000&Orthorhombic&62&1.99&2\\ mp-22528&ThCrB$_4$&8.29&550.26&0.00&43.68&-&0.008&0.000&Orthorhombic&55&1.98&1\\ mp-22529&SrInAu&4.88&28181.48&0.00&73.86&-&0.062&0.000&Orthorhombic&62&2.33&1\\ mp-22531&Ba$_2$GdNbO$_6$&1.96&237.90&0.00&96.86&-&0.000&0.000&Tetragonal&87&2.02&2\\ mp-22532&TbTiSi&5.17&1354.91&0.00&89.02&-&0.000&0.000&Tetragonal&129&1.77&2\\ mp-22537&Er$_3$SnC&2.14&197.02&2.02&91.72&-&0.002&0.000&Cubic&221&2.31&1\\ mp-22539&CeNiSb$_2$&8.53&-&0.00&83.22&-&0.004&0.000&Tetragonal&129&2.56&1\\ mp-22540&CeGaO$_3$&1.64&-&0.88&96.66&-&0.000&0.000&Cubic&221&2.15&2\\ mp-22542&Tm$_3$PbC&4.91&19551.74&0.00&79.97&-&0.000&0.000&Cubic&221&2.61&2\\ mp-22543&Sr$_2$GdCu$_3$(PbO$_4$)$_2$&4.45&35.86&0.02&61.53&-&0.000&0.000&Tetragonal&123&2.69&2\\ mp-22544&UV$_2$O$_6$&5.80&139.43&0.00&54.00&-&0.007&0.000&Trigonal&162&3.95&1\\ mp-22545&EuGa$_3$Co$_2$&4.33&304.72&0.00&92.51&-&0.005&0.000&Orthorhombic&63&1.69&1\\ mp-22546&CoAsRh&7.32&8401.37&0.02&83.16&195.67&0.000&0.000&Orthorhombic&62&2.57&2\\ mp-22548&Th$_2$CoB$_1$$_0$&8.32&710.23&0.00&26.81&-&0.000&0.000&Orthorhombic&55&2.01&2\\ mp-22550&BaDy$_2$CuO$_5$&3.65&300.87&0.03&86.17&-&0.000&0.000&Orthorhombic&62&2.29&2\\ mp-22554&MnSO$_4$&1.89&0.29&0.00&67.93&-&0.000&0.000&Orthorhombic&63&2.05&2\\ mp-22555&RhS$_2$&7.71&11883.33&0.00&51.19&-&0.000&0.000&Cubic&205&2.73&2\\ mp-22556&Tm$_3$TlC&2.17&22278.42&1.95&95.12&-&0.000&0.000&Cubic&221&2.46&2\\ mp-22557&Ba$_5$Co$_5$O$_1$$_4$&3.02&243.61&0.01&76.00&-&0.000&0.000&Trigonal&164&1.79&2\\ mp-22559&Pu(SiRu)$_2$&9.27&-&0.00&45.00&-&0.020&0.000&Tetragonal&139&4.35&2\\ mp-22564&PrMnO$_3$&4.05&59.64&0.00&96.40&-&0.004&0.000&Orthorhombic&62&2.09&1\\ mp-22565&MnSiRh&7.16&10677.61&0.04&77.86&158.77&0.007&0.000&Orthorhombic&62&2.34&1\\ mp-22568&V$_3$Ga&5.72&447.72&0.00&68.41&168.27&0.000&0.000&Cubic&223&1.60&2\\ mp-22570&Mg$_5$In$_2$&4.73&164.29&0.01&82.70&-&0.021&0.000&Orthorhombic&72&2.35&1\\ mp-22575&Sc$_3$As$_2$&5.14&1423.19&0.01&100.00&-&0.000&0.000&Orthorhombic&62&2.76&2\\ mp-22576&Mn(SbO$_3$)$_2$&5.14&8.72&0.00&86.13&-&0.000&0.000&Trigonal&150&2.83&2\\ mp-22580&ZrGaNi$_2$&6.09&180.37&0.02&65.06&152.06&0.000&0.000&Cubic&225&1.51&2\\ mp-22582&Tb$_3$Mn$_3$Ga$_2$Si&4.00&1289.08&0.14&95.14&-&0.000&0.000&Hexagonal&189&1.94&1\\ mp-22584&LiMn$_2$O$_4$&2.91&1.65&0.04&95.51&111.94&0.000&0.000&Cubic&227&2.03&2\\ mp-22585&GeRh$_2$&7.58&14597.39&0.00&68.48&-&0.020&0.000&Orthorhombic&62&2.61&1\\ mp-22586&EuCrO$_4$&2.19&21.23&0.00&91.18&-&0.000&0.000&Tetragonal&141&1.55&2\\ mp-22589&TiFeSn&5.41&19.55&0.71&61.54&-&0.000&0.000&Cubic&216&1.43&2\\ mp-22590&LaFeO$_3$&6.31&0.72&0.03&67.76&158.82&0.011&0.000&Orthorhombic&62&1.98&2\\ mp-22592&CaTi$_4$(CuO$_4$)$_3$&4.65&4.25&0.05&68.06&203.17&0.000&0.000&Cubic&204&1.74&2\\ mp-22593&CeVO$_3$&7.99&-&0.26&84.07&-&0.000&0.000&Cubic&221&2.09&2\\ mp-22595&UAsSe&8.37&66.53&0.00&74.34&-&0.000&0.000&Tetragonal&129&4.08&2\\ mp-22596&Ni$_3$(PbS)$_2$&7.09&8.09&0.00&42.92&-&0.046&0.000&Trigonal&166&2.50&1\\ mp-22597&RbCd(NO$_2$)$_3$&1.46&3945.25&1.11&57.39&-&0.000&0.000&Cubic&200&3.00&2\\ mp-22601&Ba$_2$Ca$_2$Cu$_3$HgO$_8$&3.00&-&0.02&41.00&-&0.000&0.000&Tetragonal&123&2.18&2\\ mp-22602&CaIn$_2$Au&6.24&24180.60&0.00&75.53&-&0.000&0.000&Orthorhombic&63&2.33&2\\ mp-22605&Cr$_2$CdSe$_4$&3.20&17.86&0.00&50.58&-&0.008&0.000&Cubic&227&2.36&1\\ mp-22608&CaVO$_3$&4.10&133.29&0.00&54.00&160.96&0.001&0.000&Orthorhombic&62&1.42&2\\ mp-22609&Eu(CdP)$_2$&4.17&12.46&0.00&53.23&55.65&0.000&0.000&Trigonal&164&2.27&2\\ mp-22610&Mn$_2$SnW&9.23&10.25&0.16&71.09&-&0.039&0.000&Cubic&225&1.48&1\\ mp-22612&FeCu$_2$SnSe$_4$&3.88&19.84&0.05&48.82&-&0.009&0.000&Tetragonal&121&2.05&1\\ mp-22615&Gd(SiAu)$_2$&6.60&37032.85&0.00&59.24&-&0.007&0.000&Tetragonal&139&2.16&1\\ mp-22617&YNiSn&6.69&35.56&0.00&80.05&91.00&0.002&0.000&Orthorhombic&62&1.50&2\\ mp-22620&CeZnSbO&7.20&-&0.02&86.74&-&0.000&0.000&Tetragonal&129&2.43&2\\ mp-22622&YbCoB$_4$&5.25&716.94&0.01&76.01&-&0.001&0.000&Orthorhombic&55&2.27&1\\ mp-22623&Ce$_3$(CuGe)$_4$&7.67&-&0.00&67.23&-&0.014&0.000&Orthorhombic&71&2.28&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-22625&Cr$_2$CuTe$_4$&5.79&56.75&0.00&72.58&-&0.000&0.000&Cubic&227&2.23&2\\ mp-22627&Dy$_2$(Ga$_3$Ru)$_3$&4.79&-&0.00&98.29&-&0.000&0.000&Orthorhombic&63&2.06&2\\ mp-22631&Co$_2$N&6.52&57.11&0.00&76.00&249.16&0.000&0.000&Orthorhombic&58&1.73&2\\ mp-22632&Co$_3$(BO$_3$)$_2$&3.62&332.30&0.00&67.72&-&0.000&0.000&Orthorhombic&58&1.78&2\\ mp-22633&Pb$_3$O$_4$&4.07&1.99&0.00&42.00&40.91&1.288&1.240&Tetragonal&135&3.00&3\\ mp-22635&Fe$_7$SiO$_1$$_0$&4.28&0.63&0.09&3.02&-&0.001&0.000&Monoclinic&11&1.17&1\\ mp-22636&TaNiGe&7.97&393.98&0.00&80.10&199.69&0.001&0.000&Orthorhombic&62&2.21&2\\ mp-22637&HfNbP&7.21&11223.41&0.00&100.00&178.80&0.028&0.000&Orthorhombic&62&1.79&1\\ mp-22639&U(NiP)$_2$&11.28&65.03&0.00&56.00&-&0.003&0.000&Tetragonal&139&3.47&1\\ mp-22640&CaFe$_4$As$_3$&5.51&2.21&0.04&50.16&-&0.000&0.000&Orthorhombic&62&2.02&2\\ mp-22642&Zr$_2$Se&5.88&26.89&0.00&50.00&-&0.003&0.000&Orthorhombic&58&2.31&3\\ mp-22645&PrSnPd&5.80&20606.04&0.01&69.10&-&0.014&0.000&Orthorhombic&62&2.03&2\\ mp-22646&InPd$_2$&6.59&46012.89&0.00&51.93&128.29&0.000&0.000&Orthorhombic&62&2.51&2\\ mp-22647&TmCrO$_4$&1.80&16605.31&0.00&91.47&-&0.000&0.000&Tetragonal&141&2.33&2\\ mp-22649&VCdO$_3$&3.50&88.66&0.07&34.04&-&0.000&0.000&Orthorhombic&62&2.53&2\\ mp-22650&K$_2$CaNi(NO$_2$)$_6$&1.11&7.98&0.11&56.00&-&0.000&0.000&Cubic&202&1.18&2\\ mp-22653&Eu(SiAg)$_2$&4.83&355.37&0.00&75.14&-&0.000&0.000&Tetragonal&139&1.33&2\\ mp-22656&GdInPt$_2$&5.84&18657.03&0.00&78.78&-&0.000&0.000&Hexagonal&194&2.62&2\\ mp-22657&Pu(SiRh)$_2$&9.79&-&0.00&68.57&-&0.004&0.000&Tetragonal&139&3.69&2\\ mp-22658&Co$_2$NiS$_4$&6.30&29.58&0.00&45.64&-&0.032&0.000&Cubic&227&1.60&1\\ mp-22662&TiGaPt&6.79&19796.61&0.00&78.02&165.09&0.000&0.000&Hexagonal&194&2.28&2\\ mp-22664&HoRh$_3$C&6.24&12432.84&0.00&82.41&-&0.000&0.000&Cubic&221&2.62&2\\ mp-22666&NdCu$_3$(RuO$_3$)$_4$&5.53&-&0.04&64.26&-&0.000&0.000&Cubic&204&2.25&2\\ mp-22667&UFeS$_3$&9.12&61.68&0.11&8.23&-&0.012&0.000&Orthorhombic&63&4.27&1\\ mp-22672&CeC&7.47&-&0.16&95.39&-&0.024&0.000&Cubic&225&2.26&2\\ mp-22673&MnInCu$_2$&7.78&100.47&0.08&74.74&106.84&0.026&0.000&Cubic&225&2.36&1\\ mp-22678&Ce$_2$Sb&8.25&-&0.00&91.37&-&0.014&0.000&Tetragonal&139&2.52&1\\ mp-22679&Ba(MnSn)$_2$&4.57&130.60&0.22&84.28&-&0.002&0.000&Tetragonal&139&1.76&2\\ mp-22680&DyInCu$_2$&6.27&230.45&0.02&79.45&-&0.000&0.000&Cubic&225&2.46&2\\ mp-22682&In$_2$Pt&7.71&14603.71&0.00&84.38&94.85&0.054&0.000&Cubic&225&2.67&2\\ mp-22683&CeCuSn&7.72&-&0.00&77.73&-&0.000&0.000&Hexagonal&186&2.02&2\\ mp-22684&Fe$_2$NiO$_4$&3.57&6.48&0.08&19.29&-&0.000&0.000&Cubic&227&1.21&2\\ mp-22687&BaIn$_4$&5.83&284.53&0.00&100.00&-&0.022&0.000&Tetragonal&139&2.47&2\\ mp-22690&TbCdF$_6$&-2.43&825.85&0.05&66.00&-&0.000&0.000&Tetragonal&84&2.07&2\\ mp-22692&Pb&6.41&2.13&0.05&42.00&37.94&0.000&0.000&Cubic&229&3.00&2\\ mp-22696&NdInCu&6.06&116.42&0.00&86.14&-&0.000&0.000&Hexagonal&189&2.42&1\\ mp-22697&Ni$_3$(PO$_4$)$_2$&3.08&12.69&0.00&56.00&-&0.006&0.000&Monoclinic&14&1.41&1\\ mp-22698&DyFeSi&5.48&258.11&0.00&67.77&-&0.003&0.000&Tetragonal&129&2.08&1\\ mp-22701&ScFeSi&6.43&1048.24&0.00&44.69&140.33&0.001&0.000&Orthorhombic&62&1.70&2\\ mp-22702&Mn$_2$Co$_3$Ge&5.60&294.23&0.15&78.08&-&0.000&0.000&Hexagonal&194&1.94&2\\ mp-22703&Ni$_8$Ge$_2$B$_3$&8.84&510.32&0.00&51.85&-&0.000&0.000&Orthorhombic&59&1.58&2\\ mp-22704&YIn&5.75&159.66&0.01&100.00&-&0.000&0.000&Cubic&221&2.67&2\\ mp-22706&Mn$_3$GeC&6.94&378.53&0.01&85.44&-&0.000&0.000&Tetragonal&140&2.10&2\\ mp-22707&EuAgSb&4.71&207.18&0.00&83.82&-&0.000&0.000&Hexagonal&194&1.87&2\\ mp-22709&TaNiB$_2$&8.22&440.52&0.00&81.84&-&0.001&0.000&Orthorhombic&62&2.19&2\\ mp-22711&GdAl$_7$Au$_3$&6.35&35985.59&0.00&56.46&-&0.006&0.000&Trigonal&167&2.23&1\\ mp-22712&YPd$_2$Pb&6.17&29586.58&0.01&45.44&95.48&0.000&0.000&Cubic&225&2.71&2\\ mp-22714&LuCoC&3.92&4519.17&0.00&90.69&-&0.001&0.000&Tetragonal&131&2.26&2\\ mp-22717&CaIn$_2$Pd&6.22&20156.18&0.00&76.57&59.68&0.012&0.000&Orthorhombic&63&2.46&1\\ mp-22718&TbInAu&6.18&24587.65&0.00&76.13&-&0.000&0.000&Hexagonal&189&2.20&2\\ mp-22719&Ba$_2$NdCu$_3$O$_7$&3.01&166.18&0.02&64.26&112.01&0.000&0.000&Orthorhombic&47&2.06&2\\ mp-22721&Mo$_6$PbSe$_8$&4.91&26.09&0.04&28.48&-&0.060&0.000&Trigonal&148&2.14&1\\ mp-22722&NbSiPd&7.11&33095.74&0.00&58.58&195.08&0.001&0.000&Orthorhombic&62&2.07&2\\ mp-22723&DyInIr&6.60&223922.90&0.00&97.07&-&0.000&0.000&Hexagonal&189&2.57&2\\ mp-22725&TiInCu$_2$&8.32&103.48&0.00&73.30&120.00&0.000&0.000&Cubic&225&2.25&2\\ mp-22728&BaMnFeF$_7$&2.30&144.16&0.01&49.59&-&0.004&0.000&Monoclinic&14&1.58&1\\ mp-22729&La$_3$(GePd)$_4$&7.00&26898.42&0.00&57.53&-&0.000&0.000&Orthorhombic&71&2.35&2\\ mp-22731&MnInNi$_2$&7.96&110.19&0.04&82.01&132.53&0.000&0.000&Cubic&225&2.00&2\\ mp-22732&Co$_5$Ge$_7$&6.11&846.45&0.57&59.54&-&0.000&0.000&Tetragonal&107&2.08&2\\ mp-22733&Ba$_2$Ni(NO$_2$)$_6$&1.09&182.88&1.86&56.00&-&0.000&0.000&Cubic&225&1.73&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-22736&InCuS$_2$&5.01&120.71&0.00&61.53&63.58&0.027&0.012&Tetragonal&122&2.51&1\\ mp-22739&BaFe$_2$S$_3$&4.87&159.20&0.06&6.02&56.49&0.026&0.000&Orthorhombic&63&1.52&1\\ mp-22740&CeCuSi&7.50&-&0.00&74.13&-&0.000&0.000&Hexagonal&194&2.19&2\\ mp-22742&EuSn$_2$Ir&7.18&180640.34&0.00&84.02&-&0.005&0.000&Orthorhombic&63&1.53&1\\ mp-22744&Ta$_1$$_1$(NiSe$_4$)$_2$&5.43&115.13&0.00&86.58&-&0.000&0.000&Orthorhombic&58&2.39&2\\ mp-22745&Co$_9$Se$_8$&5.02&41.12&0.00&61.87&-&0.000&0.000&Cubic&225&2.05&2\\ mp-22746&CoSi&10.44&45.86&0.20&65.99&-&0.000&0.000&Cubic&221&1.66&2\\ mp-22751&BaPr(CoO$_3$)$_2$&3.68&156.54&0.09&86.35&-&0.000&0.000&Tetragonal&123&1.89&2\\ mp-22752&FeSn$_2$&8.93&28.52&0.01&62.34&80.18&0.014&0.000&Tetragonal&140&1.50&2\\ mp-22753&UFeC$_2$&9.80&75.69&0.49&30.08&-&0.008&0.000&Tetragonal&122&4.07&1\\ mp-22754&Ni$_2$As$_2$O$_7$&3.73&9.48&0.03&80.67&118.09&0.019&0.000&Monoclinic&12&2.26&1\\ mp-22758&U(SiIr)$_2$&10.52&309621.14&0.00&45.00&-&0.000&0.000&Tetragonal&129&4.33&2\\ mp-22759&CoBW&7.60&185.56&0.00&53.91&334.86&0.026&0.000&Orthorhombic&62&1.27&1\\ mp-22760&La(MnGe)$_2$&7.26&479.59&0.00&79.81&-&0.000&0.000&Tetragonal&139&2.23&2\\ mp-22761&CeCuSn&7.63&-&0.01&77.73&-&0.000&0.000&Hexagonal&194&2.02&2\\ mp-22762&CoN$_3$&7.82&37.30&0.38&76.00&-&0.000&0.000&Cubic&204&1.73&2\\ mp-22763&CeSnPt&8.73&-&0.00&77.83&-&0.003&0.000&Hexagonal&189&2.28&1\\ mp-22765&Eu$_2$Si$_3$Pd&4.93&15231.78&0.00&71.64&-&0.002&0.000&Hexagonal&191&1.67&2\\ mp-22767&ThGa$_4$Co&5.50&330.41&0.00&95.81&-&0.000&0.000&Orthorhombic&63&1.82&2\\ mp-22769&TiCoGe&7.07&548.11&0.00&70.54&171.54&0.000&0.000&Hexagonal&189&1.86&2\\ mp-22770&KCd(NO$_2$)$_3$&1.03&4.71&1.13&25.00&-&0.000&0.000&Cubic&200&2.48&2\\ mp-22771&Pu(MnSi)$_2$&9.53&-&0.00&81.39&-&0.001&0.000&Tetragonal&139&3.73&2\\ mp-22772&Sr$_2$Nb$_5$O$_9$&5.38&14.37&0.04&100.00&-&0.000&0.000&Tetragonal&123&1.83&2\\ mp-22773&CuWO$_4$&3.14&2.08&0.07&47.69&122.81&0.032&0.000&Triclinic&2&1.36&1\\ mp-22779&YbSnPt&6.02&12673.14&0.00&78.99&-&0.002&0.000&Hexagonal&189&2.34&1\\ mp-22780&BaIn$_2$Ir&5.74&188060.09&0.00&100.00&-&0.000&0.000&Orthorhombic&63&2.35&2\\ mp-22781&Mn$_2$GeO$_4$&5.25&383.19&0.03&80.10&-&0.003&0.000&Orthorhombic&74&2.15&1\\ mp-22783&EuPAu&5.16&29564.65&0.00&67.90&-&0.000&0.000&Hexagonal&194&1.82&2\\ mp-22784&InNi$_3$&8.77&113.81&0.05&73.37&150.16&0.000&0.000&Cubic&221&1.85&2\\ mp-22787&Fe$_2$Si&8.65&1.70&0.00&9.04&236.59&0.038&0.000&Trigonal&164&1.22&1\\ mp-22788&Eu(PRu)$_2$&6.81&-&0.00&95.00&-&0.000&0.000&Tetragonal&139&1.51&2\\ mp-22789&DyVO$_3$&4.39&312.67&0.00&85.21&-&0.000&0.000&Orthorhombic&62&2.26&2\\ mp-22790&VGaCo$_2$&6.01&295.53&0.00&78.32&197.83&0.011&0.000&Cubic&225&1.71&1\\ mp-22792&MnTePd&6.30&26068.93&0.17&61.71&83.51&0.000&0.000&Cubic&216&2.30&2\\ mp-22793&AlFe$_3$C&7.03&0.55&0.00&12.87&230.12&0.000&0.000&Cubic&221&1.34&2\\ mp-22794&TmGeRh&5.66&19768.43&0.00&79.54&-&0.007&0.000&Orthorhombic&62&2.51&1\\ mp-22795&Pb$_2$Au&6.52&18377.40&0.00&43.61&57.36&0.000&0.000&Tetragonal&140&2.72&2\\ mp-22797&EuPt$_2$&5.61&22678.57&0.00&74.13&-&0.000&0.000&Cubic&227&2.33&2\\ mp-22801&LuSiRh&6.12&10108.64&0.00&83.68&-&0.041&0.000&Orthorhombic&62&2.47&1\\ mp-22803&Cr$_2$CuS$_4$&5.23&9.34&0.00&42.57&-&0.000&0.000&Cubic&227&1.98&2\\ mp-22808&Dy$_3$(AgSn)$_4$&5.64&357.35&0.01&80.82&-&0.001&0.000&Orthorhombic&71&1.79&1\\ mp-22810&Ce$_2$MgCu$_2$&6.41&-&0.01&76.57&-&0.005&0.000&Tetragonal&127&2.25&2\\ mp-22811&InCuSe$_2$&3.85&97.35&0.00&65.37&52.93&0.027&0.010&Tetragonal&122&2.41&1\\ mp-22813&U$_2$Ni$_2$Sn&10.47&77.50&0.11&66.56&-&0.002&0.000&Tetragonal&127&3.82&1\\ mp-22814&U$_2$Ti$_3$Si$_4$&9.31&67.58&0.02&73.05&-&0.004&0.000&Monoclinic&14&3.75&1\\ mp-22817&TaTe$_4$&6.29&90.94&0.01&81.54&-&0.000&0.000&Tetragonal&124&2.35&2\\ mp-22826&KNb$_8$O$_1$$_4$&3.96&18.79&0.00&100.00&-&0.000&0.000&Orthorhombic&55&1.79&2\\ mp-22850&RuCl$_3$&1.11&-&0.00&-&-&0.000&0.000&Hexagonal&193&-&2\\ mp-22860&LaI&8.75&20.10&0.00&73.52&-&0.018&0.000&Hexagonal&194&2.31&1\\ mp-22861&NiBi&7.46&12.19&0.30&87.23&-&0.000&0.000&Hexagonal&194&2.35&2\\ mp-22864&Bi$_2$Pt&6.01&10029.69&0.01&86.45&81.52&0.037&0.000&Cubic&205&2.65&2\\ mp-22866&HoBi&4.96&226.67&0.00&95.56&-&0.001&0.000&Cubic&225&2.57&2\\ mp-22871&ZrCl$_3$&2.28&13.39&0.00&50.00&10.12&0.000&0.000&Hexagonal&193&-&2\\ mp-22877&VCl$_2$&3.36&150.51&0.00&54.00&-&0.000&0.000&Trigonal&164&1.49&2\\ mp-22879&PuBi&6.91&-&0.02&96.00&-&0.000&0.000&Cubic&225&3.91&2\\ mp-22886&UBi&7.67&57.80&0.17&96.00&-&0.000&0.000&Cubic&225&3.90&2\\ mp-22887&EuCl$_2$&4.34&20.46&0.00&95.00&26.50&0.000&0.000&Orthorhombic&62&1.45&2\\ mp-22891&Bi$_2$O$_3$&4.68&7.77&0.36&96.00&-&0.000&0.000&Cubic&224&2.64&2\\ mp-22892&RuBr$_3$&0.63&-&0.00&25.00&-&0.000&0.000&Hexagonal&193&-&2\\ mp-22902&LiBi&4.34&9.51&0.00&93.70&-&0.155&0.000&Tetragonal&123&2.61&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-22907&DyBi&4.99&175.43&0.00&95.56&-&0.000&0.000&Cubic&225&2.58&2\\ mp-22912&NpBi&7.73&-&0.06&96.00&-&0.000&0.000&Cubic&225&2.64&2\\ mp-22918&PuCl$_3$&4.42&-&0.00&-&-&0.000&0.000&Hexagonal&176&5.00&2\\ mp-22921&TbBi&4.98&868.83&0.00&95.57&-&0.000&0.000&Cubic&225&2.34&2\\ mp-22924&NaBi&4.19&7.97&0.00&96.00&-&0.167&0.000&Tetragonal&123&2.64&1\\ mp-22926&LaBi&6.16&5.56&0.00&95.60&-&0.039&0.000&Cubic&225&2.51&1\\ mp-22941&CaCuBi&5.33&8.05&0.05&83.17&-&0.023&0.000&Hexagonal&194&2.39&2\\ mp-22942&BaBiO$_3$&3.70&143.94&0.00&96.00&-&0.031&0.000&Monoclinic&12&2.31&1\\ mp-22946&CrClO&2.99&10.65&0.00&80.00&-&0.000&0.000&Orthorhombic&59&1.84&2\\ mp-22947&K$_2$ReCl$_6$&0.82&433.23&0.00&69.00&12.32&0.000&0.000&Cubic&225&1.12&2\\ mp-22949&FeBiO$_3$&4.45&5.85&0.03&75.76&88.37&0.000&0.000&Trigonal&160&2.33&2\\ mp-22950&CsNiCl$_3$&1.52&-&0.00&86.52&15.12&0.003&0.000&Hexagonal&194&1.32&2\\ mp-22952&CeClO&7.53&-&0.00&95.00&-&0.000&0.000&Tetragonal&129&2.31&2\\ mp-22953&YbCuBi&5.42&51.50&0.00&87.77&-&0.002&0.000&Hexagonal&186&2.52&2\\ mp-22960&YbCuBi&5.01&51.50&0.04&87.77&-&0.006&0.000&Hexagonal&194&2.52&2\\ mp-22962&CsTiBr$_3$&3.02&-&0.00&56.68&15.67&0.013&0.000&Hexagonal&194&1.35&2\\ mp-22973&NaMnBi&3.32&6.45&0.22&96.83&-&0.000&0.000&Tetragonal&129&2.52&2\\ mp-22977&CsVCl$_3$&3.50&-&0.00&87.25&14.63&0.000&0.000&Hexagonal&194&1.49&2\\ mp-22978&Rb$_2$MnCl$_4$&1.18&7206.13&0.00&100.00&-&0.000&0.000&Tetragonal&139&2.05&2\\ mp-22980&Li$_2$CoCl$_4$&1.78&19.95&0.02&66.21&25.49&0.000&0.000&Orthorhombic&65&1.72&2\\ mp-22991&CsVI$_3$&3.60&-&0.00&62.13&10.71&0.000&0.000&Hexagonal&194&1.49&2\\ mp-22992&TiClO&3.76&1.74&0.03&95.00&35.85&0.000&0.000&Orthorhombic&59&1.35&2\\ mp-22998&CrSBr&2.31&8.39&0.00&40.09&-&0.000&0.000&Orthorhombic&59&1.84&2\\ mp-23002&TiBrO&3.49&3.14&0.02&51.23&24.43&0.000&0.000&Orthorhombic&59&1.35&2\\ mp-23003&Ce$_2$BiO$_2$&7.30&-&0.00&95.43&-&0.000&0.000&Tetragonal&139&2.45&2\\ mp-23005&Bi$_4$Te$_7$Pb&5.04&36.23&0.00&80.54&-&0.161&0.127&Trigonal&164&2.53&1\\ mp-23012&Bi$_2$Pd$_3$S$_2$&5.69&28171.18&0.00&61.47&-&0.000&0.000&Cubic&199&2.55&2\\ mp-23021&K$_2$ReBr$_6$&0.36&280.15&0.00&37.31&11.86&0.000&0.000&Cubic&225&1.12&2\\ mp-23026&CsAuCl$_3$&1.88&-&0.07&68.35&-&0.009&0.000&Cubic&221&2.13&1\\ mp-23037&CsPbCl$_3$&1.11&-&0.01&64.68&21.29&0.770&0.747&Cubic&221&3.00&1\\ mp-23038&CsVBr$_3$&2.75&-&0.00&52.02&10.98&0.000&0.000&Hexagonal&194&1.49&2\\ mp-23039&Er$_6$MnBi$_2$&4.28&165.56&0.00&95.47&-&0.000&0.000&Hexagonal&189&2.52&2\\ mp-23040&Ca$_2$PI&3.36&23.57&0.00&50.00&-&1.903&1.616&Trigonal&166&1.42&3\\ mp-23047&Ho$_6$MnBi$_2$&4.22&342.81&0.00&95.47&-&0.000&0.000&Hexagonal&189&2.51&2\\ mp-23048&CsMnBr$_3$&1.56&-&0.00&57.95&-&0.000&0.000&Hexagonal&194&2.05&2\\ mp-23049&KMnCl$_3$&1.77&4.66&0.01&100.00&-&0.000&0.000&Orthorhombic&62&1.62&2\\ mp-23050&GdClO&2.23&170.32&0.00&95.00&-&0.000&0.000&Tetragonal&129&2.48&2\\ mp-23051&NbSeI&4.67&30.69&0.01&65.55&41.23&0.000&0.000&Cubic&216&2.05&2\\ mp-23055&RbCuCl$_3$&0.56&5189.82&0.02&74.84&-&0.000&0.000&Orthorhombic&60&2.21&2\\ mp-23058&NdClO&2.24&42.43&0.00&95.00&-&0.000&0.000&Tetragonal&129&2.31&2\\ mp-23061&VClO&1.16&179.20&0.00&54.00&39.69&0.002&0.000&Orthorhombic&59&1.49&1\\ mp-23068&NdBrO&1.25&35.74&0.00&70.05&-&0.000&0.000&Tetragonal&129&2.31&2\\ mp-23069&Fe(IO$_3$)$_3$&2.97&27.05&0.00&43.60&-&0.000&0.000&Hexagonal&173&1.15&2\\ mp-23076&Rb$_2$CoCl$_4$&0.49&7138.80&0.00&93.85&-&0.000&0.000&Orthorhombic&62&1.73&2\\ mp-23081&Sr$_3$Fe$_2$Cl$_2$O$_5$&3.36&0.18&0.03&70.18&-&0.007&0.000&Tetragonal&139&1.15&1\\ mp-23085&Ba$_2$Cu$_3$(ClO$_2$)$_2$&2.38&185.91&0.00&41.00&-&0.000&0.000&Tetragonal&139&1.98&2\\ mp-23086&ErSeClO$_3$&0.21&127.12&0.00&80.57&-&0.000&0.000&Orthorhombic&62&2.44&2\\ mp-23099&Cs$_2$Pd(IBr$_2$)$_2$&0.79&-&0.00&52.90&-&0.104&0.000&Monoclinic&12&2.43&1\\ mp-23102&Sr$_2$Cu(ClO)$_2$&3.04&1.77&0.00&84.30&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-23105&Sr$_3$Fe$_2$Br$_2$O$_5$&2.66&1.07&0.03&56.67&-&0.007&0.000&Tetragonal&139&1.15&1\\ mp-23108&Cs$_2$NaUCl$_6$&3.67&-&0.00&100.00&-&0.000&0.000&Cubic&225&5.00&2\\ mp-23114&Sr$_2$Co(BrO)$_2$&3.80&10.26&0.00&65.99&-&0.000&0.000&Tetragonal&139&1.73&2\\ mp-23115&Sr$_2$CoClO$_3$&2.60&12.02&0.03&93.96&-&0.036&0.000&Tetragonal&129&1.73&1\\ mp-23118&CsEr$_6$CI$_1$$_2$&3.79&-&0.00&69.62&-&0.000&0.000&Trigonal&148&2.49&2\\ mp-23119&Cu$_5$Se$_2$(ClO$_4$)$_2$&3.05&9.41&0.01&43.99&-&0.000&0.000&Monoclinic&14&2.25&2\\ mp-23123&FeMoClO$_4$&-0.94&15.15&0.02&0.00&-&0.000&0.000&Tetragonal&129&1.46&2\\ mp-23129&Ba$_2$Cu$_3$(BrO$_2$)$_2$&2.12&162.73&0.00&33.70&-&0.000&0.000&Tetragonal&139&1.98&2\\ mp-23130&Sr$_2$Co(ClO)$_2$&4.20&11.30&0.00&93.96&-&0.000&0.000&Tetragonal&139&1.73&2\\ mp-23133&Sr$_2$Cu$_3$(BrO$_2$)$_2$&2.49&3.90&0.01&55.80&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-23143&Ca$_2$Cu(ClO)$_2$&3.88&3.67&0.02&41.00&-&0.000&0.000&Tetragonal&139&1.72&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-23157&Bi&6.48&8.59&0.00&96.00&42.41&0.040&0.000&Monoclinic&12&2.64&1\\ mp-23159&SrBi$_3$&5.70&7.55&0.00&96.49&-&0.000&0.000&Cubic&221&2.64&2\\ mp-23161&NpCl$_4$&3.28&-&0.00&-&-&0.000&0.000&Tetragonal&141&-&2\\ mp-23163&CsBi$_2$&4.07&-&0.00&96.97&-&0.000&0.000&Cubic&227&2.64&2\\ mp-23166&NpBr$_3$&4.92&-&0.01&25.00&-&0.001&0.000&Hexagonal&176&-&2\\ mp-23171&PrBi&4.59&46.61&0.00&95.60&-&0.010&0.008&Cubic&225&2.42&1\\ mp-23175&Nd$_4$Bi$_3$&5.01&32.03&0.01&95.52&-&0.000&0.000&Cubic&220&2.48&2\\ mp-23179&NiBi$_3$&6.69&9.99&0.00&92.58&35.03&0.002&0.000&Orthorhombic&62&2.53&2\\ mp-23180&In$_5$Bi$_3$&6.45&123.98&0.05&97.91&-&0.015&0.000&Tetragonal&140&2.65&1\\ mp-23187&La$_4$Bi$_3$&7.44&5.02&0.01&95.53&-&0.000&0.000&Cubic&220&2.48&2\\ mp-23188&In$_2$Bi&6.21&134.98&0.03&98.09&-&0.000&0.000&Hexagonal&194&2.65&2\\ mp-23194&LaI$_2$&6.11&26.85&0.00&65.92&-&0.000&0.000&Tetragonal&139&2.31&2\\ mp-23201&BaBi$_3$&5.27&78.92&0.00&96.00&-&0.000&0.000&Cubic&221&2.49&2\\ mp-23208&UCl$_3$&5.84&69.81&0.00&-&27.71&0.000&0.000&Hexagonal&176&5.00&2\\ mp-23217&Bi$_2$Rh&6.35&3817.94&0.00&91.85&-&0.037&0.000&Monoclinic&14&2.66&1\\ mp-23219&CuBr$_2$&1.16&5.01&0.01&29.55&11.95&0.000&0.000&Monoclinic&12&2.21&2\\ mp-23223&TiI$_3$&3.04&36.80&0.00&55.03&-&0.000&0.000&Hexagonal&193&1.35&2\\ mp-23224&BiTe&5.21&31.87&0.00&88.04&-&0.053&0.019&Trigonal&164&2.51&1\\ mp-23234&TmBi&5.05&12521.22&0.00&95.55&-&0.000&0.000&Cubic&225&2.57&2\\ mp-23235&UCl$_4$&3.70&63.29&0.00&-&-&0.008&0.002&Tetragonal&141&5.00&2\\ mp-23240&CoCl$_2$&1.92&29.01&0.00&76.00&15.54&0.000&0.000&Trigonal&166&1.73&2\\ mp-23241&YBi&5.04&18.86&0.00&97.19&-&0.028&0.000&Cubic&225&2.64&1\\ mp-23244&UI$_3$&5.18&64.08&0.00&50.00&10.29&0.000&0.000&Orthorhombic&63&5.00&2\\ mp-23245&ErBi&5.04&111.46&0.00&95.56&-&0.000&0.000&Cubic&225&2.58&2\\ mp-23247&ZrBr$_3$&1.69&10.53&0.00&31.89&7.99&0.000&0.000&Hexagonal&193&-&2\\ mp-23252&Ce$_4$Bi$_3$&7.13&-&0.00&95.53&-&0.000&0.000&Cubic&220&2.48&2\\ mp-23253&RbBi$_2$&3.79&2638.59&0.00&96.68&-&0.000&0.000&Cubic&227&2.64&2\\ mp-23255&UBr$_3$&4.79&52.08&0.00&25.00&31.36&0.000&0.000&Hexagonal&176&5.00&2\\ mp-23265&GdCl$_3$&0.80&134.80&0.00&95.00&35.68&0.000&0.000&Hexagonal&176&2.48&2\\ mp-23269&WCl$_3$&1.83&0.17&0.01&50.00&-&0.001&0.000&Trigonal&148&1.06&2\\ mp-23275&TiCl$_3$&2.60&1.06&0.03&95.00&11.75&0.006&0.000&Trigonal&148&1.35&3\\ mp-23279&KBi$_2$&3.73&9.90&0.00&96.00&-&0.000&0.000&Cubic&227&2.50&2\\ mp-23282&ZrI$_3$&3.08&38.68&0.00&50.00&5.12&0.000&0.000&Hexagonal&193&-&2\\ mp-23285&CeBi&6.09&-&0.00&95.60&-&0.000&0.000&Cubic&225&2.51&2\\ mp-23300&NdBi&4.65&28.56&0.00&95.59&-&0.000&0.000&Cubic&225&2.51&2\\ mp-23304&Rb$_3$Bi&1.19&8543.60&0.03&98.20&-&0.428&0.113&Cubic&225&2.64&3\\ mp-23305&EuI$_2$&3.57&36.88&0.01&66.85&14.82&0.000&0.000&Monoclinic&14&1.45&2\\ mp-23306&CuI&3.55&30.26&0.26&47.00&-&0.123&0.045&Trigonal&166&2.21&1\\ mp-23310&Yb$_4$Bi$_3$&2.98&66.53&0.00&95.48&-&0.000&0.000&Cubic&220&2.55&2\\ mp-23313&InBi&6.11&94.19&0.00&97.42&34.66&0.007&0.000&Tetragonal&129&2.65&2\\ mp-23314&Pr$_4$Bi$_3$&5.00&53.28&0.01&95.53&-&0.000&0.000&Cubic&220&2.38&2\\ mp-23319&RbVCl$_3$&3.44&5532.61&0.00&82.82&16.29&0.000&0.000&Hexagonal&194&1.49&2\\ mp-23336&CsMnCl$_3$&1.58&-&0.00&100.00&-&0.000&0.000&Trigonal&166&2.05&2\\ mp-23358&Hg$_5$(ClO$_2$)$_2$&0.39&-&0.00&-&-&0.281&0.164&Orthorhombic&72&3.00&3\\ mp-23361&Li$_5$CrCl$_8$&0.85&6.44&0.01&57.87&-&0.000&0.000&Orthorhombic&65&1.77&2\\ mp-23378&EuAgBi&4.17&168.86&0.00&89.46&-&0.000&0.000&Hexagonal&194&1.92&2\\ mp-23382&Y$_4$CI$_5$&4.87&41.23&0.00&68.34&-&0.000&0.000&Monoclinic&12&1.67&2\\ mp-23397&MoPCl$_9$&1.97&8.62&0.00&0.00&-&0.003&0.000&Triclinic&2&1.64&1\\ mp-23414&Sc$_4$NCl$_6$&3.97&1327.01&0.00&100.00&-&0.000&0.000&Orthorhombic&55&2.50&2\\ mp-23434&Al$_2$CuCl$_8$&-0.87&1.84&0.00&46.97&-&0.000&0.000&Monoclinic&14&2.27&2\\ mp-23440&Y$_6$C$_2$I$_7$&4.71&41.07&0.00&69.28&-&0.000&0.000&Monoclinic&12&1.67&2\\ mp-23443&MnTlI$_3$&3.75&3026.10&0.02&56.31&-&0.000&0.000&Orthorhombic&62&2.05&2\\ mp-23451&Cs$_3$Cr$_2$Br$_9$&0.04&-&0.00&54.16&-&0.000&0.000&Hexagonal&194&1.84&2\\ mp-23456&CrBiO$_3$&5.64&9.44&0.02&92.81&-&0.006&0.000&Monoclinic&15&2.48&1\\ mp-23477&MnBiO$_3$&4.90&5.85&0.03&96.83&107.47&0.002&0.000&Monoclinic&15&2.52&1\\ mp-23484&CsAuCl$_3$&0.26&-&0.00&68.35&-&0.040&0.000&Tetragonal&139&2.13&3\\ mp-23486&RbNiCl$_3$&1.42&5294.06&0.00&82.09&18.13&0.003&0.000&Hexagonal&194&1.32&2\\ mp-23501&FeBiO$_3$&4.71&5.85&0.00&75.76&114.42&0.000&0.000&Trigonal&161&2.33&2\\ mp-23508&Rb$_2$CuCl$_4$&0.47&7042.70&0.01&84.01&-&0.000&0.000&Orthorhombic&64&2.21&2\\ mp-23516&Cu$_2$Cl$_2$O&2.25&5.28&0.02&41.00&-&0.030&0.000&Orthorhombic&70&2.21&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-23520&InPb$_2$I$_5$&3.16&47.79&0.06&52.09&-&0.100&0.082&Tetragonal&140&2.93&1\\ mp-23521&Rb$_2$CrCl$_4$&1.79&7267.25&0.47&95.34&-&0.000&0.000&Tetragonal&139&1.84&2\\ mp-23528&MoCl$_3$O&-0.79&17.27&0.08&0.00&4.06&0.007&0.001&Monoclinic&14&1.63&1\\ mp-23534&KSn$_2$I$_5$&2.31&38.75&0.02&57.35&-&0.023&0.000&Tetragonal&140&1.50&2\\ mp-23543&Hg$_5$(BrO$_2$)$_2$&0.47&-&0.00&25.00&-&0.025&0.000&Orthorhombic&72&3.00&1\\ mp-23548&AgBiO$_3$&2.47&204.57&0.05&86.81&-&0.020&0.000&Trigonal&148&2.15&1\\ mp-23556&Rb$_3$Mn$_2$Cl$_7$&1.73&6468.21&0.00&100.00&-&0.004&0.000&Tetragonal&139&2.05&1\\ mp-23578&Co$_3$B$_7$ClO$_1$$_3$&2.49&633.39&0.07&53.22&-&0.000&0.000&Trigonal&161&1.86&2\\ mp-23580&Ba$_5$Co$_5$ClO$_1$$_3$&2.63&239.73&0.04&76.00&-&0.004&0.000&Hexagonal&194&1.79&1\\ mp-23593&Sr$_3$Co$_2$Cl$_2$O$_5$&2.44&14.33&0.04&92.57&-&0.024&0.000&Tetragonal&139&1.73&1\\ mp-23595&CoBiPO$_5$&3.12&15.02&0.00&91.60&-&0.005&0.000&Monoclinic&14&2.36&1\\ mp-23597&Sr$_4$Mn$_3$(ClO$_4$)$_2$&2.94&0.18&0.00&100.00&-&0.000&0.000&Tetragonal&139&2.05&2\\ mp-23615&Si$_2$Bi$_1$$_4$IrI$_1$$_2$&4.22&22383.85&0.18&79.81&-&0.000&0.000&Tetragonal&124&2.62&2\\ mp-23628&Co$_3$B$_7$IO$_1$$_3$&3.19&543.63&0.06&52.14&-&0.001&0.000&Cubic&219&1.86&2\\ mp-23679&PuH$_3$&7.45&-&0.00&-&-&0.000&0.000&Hexagonal&194&5.00&2\\ mp-23686&CaCuH$_4$(CO$_2$)$_4$&0.31&3.14&0.17&66.40&-&0.000&0.000&Monoclinic&13&1.81&2\\ mp-23689&Na$_2$CoH$_8$(SO$_6$)$_2$&0.11&11.18&0.00&43.17&-&0.000&0.000&Monoclinic&14&1.73&2\\ mp-23706&YH$_3$&2.73&42.11&0.00&100.00&-&0.035&0.035&Trigonal&165&-&1\\ mp-23722&HCl&2.68&0.44&1.28&-&-&0.000&0.000&Cubic&225&-&2\\ mp-23733&Cu$_3$H$_2$(CO$_4$)$_2$&2.00&5.23&0.00&47.60&-&0.000&0.000&Monoclinic&14&2.15&2\\ mp-23789&Mn(HO)$_2$&1.46&0.58&0.00&100.00&-&0.000&0.000&Trigonal&164&2.05&2\\ mp-23795&CuH$_4$(OF)$_2$&-0.52&4.68&0.02&41.00&-&0.000&0.000&Monoclinic&12&1.88&2\\ mp-23821&MnH$_4$(CO$_3$)$_2$&0.36&0.76&0.04&100.00&-&0.000&0.000&Monoclinic&15&1.94&2\\ mp-23823&Co$_2$PH$_2$CO$_7$&1.34&28.09&0.02&78.22&-&0.002&0.000&Monoclinic&14&1.71&1\\ mp-23837&NdH$_3$(CO$_2$)$_3$&0.45&30.15&0.11&96.00&-&0.000&0.000&Trigonal&160&2.18&2\\ mp-23853&CoH$_4$(ClO)$_2$&-0.28&23.21&0.00&76.00&-&0.000&0.000&Monoclinic&12&1.73&2\\ mp-23875&CuH$_4$(ClO)$_2$&0.07&3.78&0.04&41.00&-&0.000&0.000&Orthorhombic&53&2.21&2\\ mp-23896&LuHCl&4.71&5238.53&0.00&95.00&-&0.195&0.000&Trigonal&166&2.48&1\\ mp-23903&HBr&2.11&3.66&1.14&25.00&-&0.000&0.000&Cubic&225&-&2\\ mp-23907&H$_2$&-6.66&16.00&2.28&-&-&0.000&0.000&Hexagonal&194&-&2\\ mp-23910&CrHO$_2$&2.30&13.26&0.00&80.00&-&0.000&0.000&Trigonal&160&1.84&2\\ mp-23928&RbMnH$_4$Cl$_3$O$_2$&-0.42&4684.95&0.00&100.00&-&0.007&0.000&Triclinic&2&2.05&1\\ mp-23955&CuH$_2$SeO$_5$&1.18&10.59&0.00&45.99&-&0.015&0.000&Triclinic&2&2.27&1\\ mp-23965&CoH$_8$(BrO$_2$)$_2$&-1.18&15.45&0.05&38.74&-&0.000&0.000&Monoclinic&14&1.73&2\\ mp-23967&CoH$_2$SeO$_5$&0.81&25.39&0.00&61.11&-&0.000&0.000&Monoclinic&15&2.06&2\\ mp-23983&V$_2$NiP$_2$(H$_4$O$_7$)$_2$&0.68&84.86&0.01&54.73&-&0.004&0.000&Tetragonal&87&1.49&1\\ mp-23989&GdH$_1$$_2$(ClO$_2$)$_3$&-1.59&96.27&0.00&95.00&-&0.000&0.000&Monoclinic&13&2.48&2\\ mp-24003&CoSnH$_1$$_2$(OF)$_6$&0.31&20.50&0.02&76.67&-&0.000&0.000&Trigonal&148&1.51&2\\ mp-24008&K$_2$FeH$_2$Cl$_5$O&-0.82&5.82&0.01&0.00&-&0.000&0.000&Orthorhombic&62&1.06&2\\ mp-24009&KCr$_3$H$_6$(SO$_7$)$_2$&1.04&9.10&0.00&60.48&-&0.000&0.000&Trigonal&166&1.67&2\\ mp-24011&CeHSe&7.02&-&0.00&78.78&-&0.000&0.000&Hexagonal&194&2.31&2\\ mp-24040&CrHO$_2$&4.54&13.26&0.01&80.00&-&0.000&0.000&Orthorhombic&31&1.84&2\\ mp-24073&Gd(HO)$_3$&1.85&170.99&0.02&95.00&-&0.000&0.000&Hexagonal&176&2.48&2\\ mp-24074&Dy(HO)$_3$&1.18&297.17&0.01&95.00&-&0.000&0.000&Hexagonal&176&2.50&2\\ mp-24081&ScHCl&4.59&1656.77&0.00&100.00&29.44&0.011&0.000&Trigonal&166&2.50&1\\ mp-24082&Ta$_2$H&5.34&149.63&0.00&100.00&204.26&0.000&0.000&Orthorhombic&21&2.48&2\\ mp-24083&Th$_2$AlH$_4$&6.82&24.68&0.02&54.00&-&0.000&0.000&Tetragonal&140&2.35&2\\ mp-24088&NiH$_8$(ClO$_2$)$_2$&3.53&8.11&0.00&56.00&-&0.003&0.000&Monoclinic&14&1.32&1\\ mp-24092&GdH$_2$&2.85&223.34&0.00&95.00&-&0.034&0.000&Cubic&225&2.48&1\\ mp-24095&PrH$_2$&3.07&101.77&0.00&95.00&-&0.000&0.000&Cubic&225&2.10&2\\ mp-24096&NdH$_2$&2.99&56.93&0.00&95.00&-&0.025&0.003&Cubic&225&2.31&1\\ mp-24099&KCrH$_1$$_8$N$_6$(ClO$_2$)$_4$&-0.84&5.17&0.38&80.00&-&0.000&0.000&Trigonal&166&1.48&2\\ mp-24100&KCrH$_1$$_8$N$_6$(ClO$_2$)$_4$&-0.84&5.17&0.38&80.00&-&0.000&0.000&Trigonal&148&1.48&2\\ mp-24102&VFeH$_2$O$_5$&-0.11&97.60&0.01&25.76&-&0.009&0.000&Triclinic&2&1.31&1\\ mp-24103&CuH$_1$$_2$Br$_4$(NO)$_2$&-0.04&4.15&0.03&27.65&-&0.000&0.000&Tetragonal&136&2.21&2\\ mp-24105&Co(HO)$_2$&1.36&41.07&0.04&76.00&-&0.000&0.000&Trigonal&164&1.73&2\\ mp-24110&CsH$_1$$_8$RuN$_6$(ClO$_2$)$_4$&0.31&-&0.37&100.00&-&0.000&0.000&Trigonal&148&-&2\\ mp-24121&Tb(HO)$_3$&1.04&1514.33&0.02&95.00&-&0.001&0.000&Hexagonal&176&1.95&2\\ mp-24122&CoSiH$_1$$_2$(OF)$_6$&0.39&13.72&0.03&65.99&-&0.000&0.000&Trigonal&148&1.47&2\\ mp-24131&GdH$_3$&2.53&222.04&0.00&95.00&-&0.000&0.000&Hexagonal&194&2.48&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-24132&KH$_1$$_8$RuN$_6$(ClO$_2$)$_4$&0.38&-&0.38&-&-&0.000&0.000&Trigonal&166&1.00&2\\ mp-24145&CuP$_2$H$_8$CN$_2$O$_5$&0.97&3.59&0.27&50.38&-&0.000&0.000&Monoclinic&15&1.92&2\\ mp-24147&AcH$_2$&5.40&-&0.00&-&-&0.000&0.000&Cubic&225&-&2\\ mp-24149&LiCe$_2$HO$_3$&8.29&-&0.03&93.29&-&0.010&0.000&Orthorhombic&71&2.29&1\\ mp-24150&LiNd$_2$HO$_3$&3.44&49.03&0.02&93.34&-&0.020&0.000&Orthorhombic&71&2.29&1\\ mp-24151&DyH$_2$&3.19&385.42&0.00&95.00&82.89&0.000&0.000&Cubic&225&2.50&2\\ mp-24152&HoH$_2$&3.12&497.12&0.00&95.00&88.38&0.000&0.000&Cubic&225&2.48&2\\ mp-24153&LaH$_2$&6.46&1.21&0.00&95.00&-&0.000&0.000&Cubic&225&2.31&2\\ mp-24154&NbH$_2$&4.96&23.83&0.00&100.00&178.28&0.000&0.000&Cubic&225&1.83&2\\ mp-24155&ZrH$_2$&4.40&28.72&0.01&50.00&132.81&0.000&0.000&Cubic&225&-&2\\ mp-24161&TiH$_2$&5.63&3.91&0.00&95.00&140.59&0.017&0.000&Cubic&225&1.35&1\\ mp-24164&CuH$_2$(SeO$_3$)$_2$&1.59&12.91&0.00&47.42&-&0.000&0.000&Monoclinic&14&2.28&2\\ mp-24174&V$_2$CoP$_2$(H$_4$O$_7$)$_2$&0.93&89.87&0.00&62.06&-&0.000&0.000&Tetragonal&87&1.60&2\\ mp-24192&ErH$_2$&3.17&237.33&0.00&95.00&87.44&0.000&0.000&Cubic&225&2.50&2\\ mp-24200&FeHO$_2$&0.59&0.47&0.56&0.00&-&0.000&0.000&Orthorhombic&36&1.15&2\\ mp-24201&H$_2$S&5.11&1.09&0.97&13.00&-&0.000&0.000&Cubic&225&-&2\\ mp-24202&Th$_4$H$_1$$_5$&6.14&25.84&0.00&-&-&0.000&0.000&Cubic&220&-&2\\ mp-24208&CrH$_2$&5.97&20.81&0.00&80.00&-&0.003&0.000&Cubic&225&1.84&2\\ mp-24211&CoH$_8$(IO$_5$)$_2$&2.87&29.94&0.08&54.90&-&0.000&0.000&Monoclinic&14&1.73&2\\ mp-24237&ScH$_2$&4.06&2871.93&0.00&100.00&96.77&0.000&0.000&Cubic&225&2.50&2\\ mp-24242&CuHOF&1.63&5.88&0.00&41.00&-&0.050&0.000&Monoclinic&14&2.01&1\\ mp-24285&NpH$_2$&9.44&-&0.06&-&-&0.000&0.000&Cubic&225&-&2\\ mp-24286&ZrH$_2$&4.51&28.72&0.00&50.00&132.41&0.045&0.000&Tetragonal&139&-&1\\ mp-24287&CrH&7.11&20.90&0.00&80.00&-&0.000&0.000&Cubic&225&1.84&2\\ mp-24288&LuH$_2$&3.17&6258.08&0.00&95.00&-&0.000&0.000&Cubic&225&2.48&2\\ mp-24289&HPd&4.96&70036.77&0.02&26.00&173.87&0.000&0.000&Cubic&225&2.43&2\\ mp-24291&ThH$_2$&6.60&25.91&0.00&-&-&0.132&0.000&Tetragonal&139&-&1\\ mp-24296&CoH$_4$(CO$_3$)$_2$&0.10&21.32&0.03&82.95&-&0.000&0.000&Monoclinic&15&1.71&2\\ mp-24300&CoP$_4$H$_1$$_6$(NO$_8$)$_2$&0.23&9.34&0.00&76.00&-&0.000&0.000&Triclinic&2&1.68&2\\ mp-24333&UH$_1$$_2$(ClO$_2$)$_3$&3.36&53.69&0.03&-&-&0.000&0.000&Monoclinic&13&5.00&2\\ mp-24350&K$_2$CoH$_8$(CO$_5$)$_2$&-0.17&17.84&0.03&82.95&-&0.000&0.000&Monoclinic&14&1.37&2\\ mp-24362&CuH$_6$CN$_2$O$_3$&1.34&4.39&0.06&50.38&-&0.002&0.000&Monoclinic&14&2.13&2\\ mp-24376&CrCoH$_1$$_8$(CN$_2$)$_6$&-1.05&14.05&0.11&86.59&-&0.000&0.000&Trigonal&148&1.74&2\\ mp-24410&CoH$_4$(BrO)$_2$&0.54&17.31&0.08&38.74&-&0.000&0.000&Monoclinic&12&1.73&2\\ mp-24416&MnH&5.61&0.29&0.15&100.00&-&0.000&0.000&Hexagonal&194&2.05&2\\ mp-24417&MoH&7.38&38.96&0.39&0.00&-&0.000&0.000&Hexagonal&194&1.63&2\\ mp-24420&H$_2$Se&3.83&21.85&0.65&50.00&-&0.000&0.000&Cubic&225&2.31&2\\ mp-24470&Fe$_4$P$_3$(HO$_5$)$_3$&3.27&0.84&0.00&0.00&-&0.013&0.000&Monoclinic&15&1.30&1\\ mp-24513&YH$_3$&4.58&42.11&0.19&100.00&-&0.007&0.000&Hexagonal&194&-&2\\ mp-24522&CuH$_2$SO$_5$&1.70&3.63&0.00&31.61&-&0.061&0.000&Triclinic&2&2.21&1\\ mp-24536&CoP$_2$(H$_4$O$_5$)$_2$&0.35&14.39&0.00&76.00&-&0.000&0.000&Monoclinic&14&1.70&2\\ mp-24559&Rb$_2$CuH$_4$(Cl$_2$O)$_2$&-0.09&6427.48&0.03&84.01&-&0.000&0.000&Tetragonal&136&2.21&2\\ mp-24624&Rb$_2$CoH$_8$(CO$_5$)$_2$&0.03&6288.76&0.03&94.43&-&0.000&0.000&Monoclinic&14&1.71&2\\ mp-24645&Er(HO)$_3$&1.19&184.26&0.03&95.00&-&0.000&0.000&Hexagonal&176&2.50&2\\ mp-24648&RbFeBP$_2$HO$_9$&0.52&3810.65&0.00&56.19&-&0.003&0.001&Monoclinic&14&1.48&1\\ mp-24650&YH$_2$&3.31&42.40&0.00&100.00&-&0.000&0.000&Cubic&225&-&2\\ mp-24659&UH$_3$&9.35&99.93&0.00&-&107.11&0.000&0.000&Cubic&223&5.00&2\\ mp-24669&CrH&5.68&20.90&0.17&80.00&-&0.000&0.000&Hexagonal&186&1.84&2\\ mp-24670&Zr$_6$Al$_2$CoH$_1$$_0$&5.04&29.80&0.12&52.65&-&0.000&0.000&Hexagonal&190&2.03&2\\ mp-24680&RbH$_1$$_8$RuN$_6$(ClO$_2$)$_4$&0.23&-&0.37&100.00&-&0.000&0.000&Trigonal&148&-&2\\ mp-24681&CsCrH$_1$$_8$N$_6$(ClO$_2$)$_4$&-1.25&-&0.37&94.38&-&0.000&0.000&Trigonal&148&1.84&2\\ mp-24682&CsCrH$_1$$_8$Br$_2$N$_6$(ClO$_4$)$_2$&-1.03&-&0.40&62.21&-&0.000&0.000&Trigonal&148&1.84&2\\ mp-24719&NiH&7.87&24.85&0.00&56.00&199.62&0.000&0.000&Cubic&225&1.32&2\\ mp-24720&PuH$_2$&8.14&-&0.00&-&-&0.101&0.000&Cubic&225&5.00&1\\ mp-24722&HRh&6.62&19103.03&0.00&75.00&-&0.000&0.000&Cubic&225&2.73&2\\ mp-24723&TaH$_2$&5.87&148.52&0.00&100.00&-&0.000&0.000&Cubic&225&2.48&2\\ mp-24724&TbH$_2$&3.19&1975.15&0.00&95.00&-&0.000&0.000&Cubic&225&1.95&2\\ mp-24725&Th(TiH$_3$)$_2$&6.13&19.34&0.15&95.00&-&0.006&0.000&Hexagonal&194&1.35&2\\ mp-24726&TiH$_2$&5.74&3.91&0.00&95.00&142.05&0.016&0.000&Tetragonal&139&1.35&1\\ mp-24727&TmH$_2$&3.13&27669.99&0.00&95.00&-&0.000&0.000&Cubic&225&2.48&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-24728&VH$_2$&5.68&346.90&0.00&54.00&174.93&0.000&0.000&Cubic&225&1.49&2\\ mp-24811&KTiH$_2$S$_2$O$_9$&3.13&4.12&0.05&48.04&-&0.001&0.000&Monoclinic&11&1.19&2\\ mp-24813&LaFe$_5$H$_2$&6.23&0.48&0.20&31.56&-&0.000&0.000&Orthorhombic&65&1.54&2\\ mp-24814&KBH$_4$&1.51&820.14&0.32&0.00&-&0.013&0.000&Orthorhombic&62&1.25&1\\ mp-24827&KVBP$_2$HO$_9$&3.79&203.98&0.00&44.55&-&0.004&0.000&Triclinic&2&1.48&1\\ mp-25053&Sr$_2$NiMoO$_6$&3.23&12.47&0.01&63.09&-&0.000&0.000&Cubic&225&1.51&2\\ mp-25275&MnO$_2$&0.77&0.22&0.03&100.00&87.15&0.000&0.000&Cubic&227&2.05&2\\ mp-25411&LiNiO$_2$&3.90&17.87&0.01&52.70&111.49&0.000&0.000&Trigonal&166&1.36&2\\ mp-25470&AlCl$_3$&4.71&0.67&0.91&54.00&-&0.006&0.000&Trigonal&164&2.35&2\\ mp-25486&CoH$_8$(IO$_5$)$_2$&0.96&29.94&0.05&54.90&-&0.000&0.000&Monoclinic&14&1.73&2\\ mp-26091&LiVPO$_5$&2.08&110.88&0.01&50.50&-&0.003&0.000&Triclinic&2&1.57&1\\ mp-26980&MnPO$_4$&1.68&0.82&0.00&100.00&-&0.004&0.000&Orthorhombic&62&1.91&1\\ mp-27124&Cu$_4$(BiS$_2$)$_5$&5.05&6.95&0.01&70.94&-&0.000&0.000&Monoclinic&12&2.56&2\\ mp-27125&Na$_6$MnCl$_8$&0.78&0.68&0.00&100.00&-&0.000&0.000&Cubic&225&2.05&2\\ mp-27145&Ca$_5$Bi$_3$&3.95&7.49&0.00&96.00&32.61&0.001&0.000&Orthorhombic&62&2.32&2\\ mp-27149&CsCrF$_4$&-1.30&-&0.00&94.38&-&0.000&0.000&Hexagonal&189&1.53&2\\ mp-27151&V$_7$O$_1$$_3$&3.81&227.60&0.02&54.00&-&0.005&0.000&Triclinic&2&1.49&1\\ mp-27157&V$_2$Ni$_2$O$_7$&4.22&119.78&0.00&55.07&-&0.009&0.000&Monoclinic&14&1.40&1\\ mp-27160&WCl$_5$&0.60&0.14&0.02&50.00&-&0.003&0.000&Monoclinic&12&1.06&1\\ mp-27162&Sc$_3$Co&4.20&2107.16&0.00&92.70&-&0.001&0.000&Orthorhombic&62&2.27&1\\ mp-27165&Hf$_8$Ni$_2$$_1$&6.99&10209.20&0.04&56.00&-&0.009&0.000&Triclinic&2&1.32&1\\ mp-27179&CsCrBr$_3$&2.16&-&0.07&55.21&-&0.004&0.000&Hexagonal&186&1.84&2\\ mp-27191&Zr$_9$S$_2$&5.03&26.91&0.00&47.32&-&0.001&0.000&Tetragonal&141&-&1\\ mp-27234&Cu(IO$_3$)$_2$&3.52&26.67&0.00&48.20&-&0.001&0.000&Monoclinic&4&2.21&2\\ mp-27236&Sb$_2$I$_2$F$_1$$_1$&-0.42&19.52&0.02&66.16&-&0.000&0.000&Monoclinic&5&2.22&2\\ mp-27239&Cs$_2$VF$_6$&-0.79&-&0.00&92.60&-&0.000&0.000&Orthorhombic&63&1.37&2\\ mp-27249&CuCO$_3$&1.35&4.82&0.14&50.38&-&0.000&0.000&Monoclinic&8&2.13&2\\ mp-27258&P$_3$Au$_2$&5.49&46121.47&0.00&47.00&-&0.074&0.000&Monoclinic&12&2.04&1\\ mp-27261&Ba$_7$(BIr)$_1$$_2$&5.07&371278.60&0.00&0.00&-&0.006&0.000&Trigonal&166&1.86&1\\ mp-27262&Ca$_9$Zn$_4$Bi$_9$&3.72&7.40&0.00&93.56&-&0.000&0.000&Orthorhombic&55&2.34&2\\ mp-27263&Rb$_2$MnBr$_4$&0.72&4859.31&0.02&56.06&-&0.000&0.000&Tetragonal&139&2.05&2\\ mp-27273&Ti$_9$O$_1$$_7$&5.49&2.32&0.02&95.00&-&0.053&0.000&Triclinic&2&1.35&3\\ mp-27276&Si$_1$$_2$Ni$_3$$_1$&9.46&22.34&0.00&54.28&198.91&0.001&0.000&Trigonal&150&1.35&2\\ mp-27280&Na$_2$MnCl$_4$&1.48&0.44&0.01&100.00&-&0.000&0.000&Orthorhombic&55&2.05&2\\ mp-27288&RuXeF$_7$&-3.26&-&0.00&-&-&0.000&0.000&Monoclinic&14&1.32&1\\ mp-27291&PaCl$_4$&4.10&-&0.00&-&-&0.000&0.000&Tetragonal&141&5.00&2\\ mp-27298&Ca$_1$$_1$Bi$_1$$_0$&4.31&7.80&0.00&96.00&-&0.014&0.000&Tetragonal&139&2.41&1\\ mp-27304&K$_2$MnCl$_6$&-0.40&5.40&0.00&100.00&-&0.000&0.000&Cubic&225&1.43&2\\ mp-27318&Sb$_3$(BrF$_8$)$_2$&-1.62&6.79&0.00&65.35&-&0.000&0.000&Monoclinic&15&2.24&2\\ mp-27319&Sc$_2$Co$_3$Si&6.21&954.07&0.00&80.37&154.86&0.000&0.000&Hexagonal&194&1.94&2\\ mp-27321&Na$_3$(CuS)$_4$&3.69&5.36&0.00&31.61&41.50&0.000&0.000&Orthorhombic&55&2.21&2\\ mp-27330&La$_3$(OsO$_5$)$_2$&6.26&-&0.00&95.00&-&0.000&0.000&Monoclinic&12&3.59&2\\ mp-27332&Cs$_3$MnBr$_5$&-0.40&-&0.00&64.88&-&0.000&0.000&Tetragonal&140&2.05&2\\ mp-27333&Tl$_3$CoCl$_5$&2.10&6790.47&0.00&76.00&-&0.000&0.000&Tetragonal&140&1.73&2\\ mp-27359&CsScCl$_3$&4.54&-&0.02&100.00&-&0.000&0.000&Hexagonal&194&2.50&2\\ mp-27363&BaVSe$_3$&3.71&184.59&0.04&50.71&152.78&0.000&0.000&Hexagonal&194&2.05&2\\ mp-27388&Ba(SiNi)$_2$&5.19&187.58&0.00&52.44&-&0.009&0.000&Orthorhombic&63&1.57&1\\ mp-27393&AlPd$_5$I$_2$&4.39&46291.55&0.00&34.42&24.33&0.000&0.000&Tetragonal&139&2.42&2\\ mp-27402&Na$_2$CoCl$_4$&0.28&15.70&0.00&76.00&-&0.000&0.000&Orthorhombic&62&1.73&2\\ mp-27409&RbNiBr$_3$&1.24&3457.14&0.00&46.44&17.08&0.013&0.000&Hexagonal&194&1.32&2\\ mp-27410&Sn$_4$P$_3$&7.57&29.88&0.00&77.00&-&0.000&0.000&Trigonal&166&1.60&2\\ mp-27413&Mo$_8$P$_5$&9.56&33.07&0.02&0.00&-&0.000&0.000&Monoclinic&6&1.64&2\\ mp-27439&TmIO&2.53&15185.37&0.00&75.70&-&0.003&0.000&Tetragonal&129&2.48&1\\ mp-27440&ZrCl&3.97&20.88&0.00&50.00&28.93&0.063&0.000&Trigonal&166&-&1\\ mp-27467&Ta$_6$S&6.26&145.70&0.01&97.50&-&0.022&0.000&Monoclinic&15&2.48&1\\ mp-27468&U$_2$BiN$_2$&9.33&69.95&0.00&96.00&-&0.000&0.000&Tetragonal&139&4.28&2\\ mp-27469&Th$_2$BiN$_2$&6.59&19.77&0.00&96.00&-&0.000&0.000&Tetragonal&139&2.64&2\\ mp-27474&PaBr$_4$&3.33&-&0.00&25.00&-&0.000&0.000&Tetragonal&141&5.00&2\\ mp-27477&TcOF$_4$&-1.85&-&0.00&-&-&0.000&0.000&Hexagonal&176&3.38&2\\ mp-27489&Ba$_6$Fe$_8$S$_1$$_5$&3.90&188.22&0.11&6.74&-&0.001&0.000&Tetragonal&87&1.58&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-27490&Te$_2$AuCl&4.79&23061.07&0.00&62.80&-&0.011&0.000&Orthorhombic&63&2.23&1\\ mp-27491&Ca(Fe$_2$O$_3$)$_2$&3.49&0.68&0.04&0.00&-&0.004&0.000&Orthorhombic&63&1.18&1\\ mp-27492&CaFe$_5$O$_7$&3.69&0.60&0.05&0.00&-&0.006&0.000&Orthorhombic&63&1.17&1\\ mp-27494&La$_2$CoO$_4$&6.96&10.19&0.05&91.67&-&0.000&0.000&Orthorhombic&64&2.21&2\\ mp-27505&Fe$_3$Sn$_2$&7.77&20.68&0.00&45.15&106.36&0.002&0.000&Trigonal&166&1.41&1\\ mp-27510&MgMn$_2$O$_4$&3.71&0.48&0.00&90.94&-&0.013&0.000&Tetragonal&141&2.00&1\\ mp-27512&Cr$_2$NiS$_4$&7.61&12.61&0.06&45.62&113.02&0.012&0.000&Monoclinic&12&1.65&1\\ mp-27514&NaFeCl$_4$&-0.13&0.27&0.00&0.00&-&0.000&0.000&Orthorhombic&19&1.15&2\\ mp-27517&Rb$_2$CoI$_4$&1.05&3625.94&0.00&63.67&-&0.000&0.000&Monoclinic&11&1.73&2\\ mp-27527&Te$_2$AuI&4.83&19427.95&0.00&60.00&-&0.055&0.000&Orthorhombic&51&2.23&1\\ mp-27533&P$_2$Pd$_1$$_5$&4.67&68058.95&0.00&26.00&-&0.003&0.000&Trigonal&148&2.40&1\\ mp-27536&UBrO$_2$&3.51&69.56&0.00&25.00&-&0.000&0.000&Orthorhombic&63&5.00&2\\ mp-27545&VH$_2$O$_3$&1.11&182.26&0.02&54.00&79.03&0.000&0.000&Monoclinic&15&1.49&2\\ mp-27548&CuTe$_2$O$_5$&4.62&46.33&0.03&68.22&-&0.004&0.000&Monoclinic&14&2.29&1\\ mp-27554&Ag$_3$AuS$_2$&3.12&19574.71&0.03&55.45&-&0.000&0.000&Cubic&213&1.55&2\\ mp-27561&Rb$_9$O$_2$&-&14881.00&0.00&100.00&-&0.000&0.000&Monoclinic&11&-&2\\ mp-27565&K$_3$(NiO$_2$)$_2$&2.57&19.34&0.00&56.00&-&0.000&0.000&Orthorhombic&63&1.16&2\\ mp-27566&K$_3$(PtO$_2$)$_2$&1.73&21511.70&0.00&66.00&-&0.000&0.000&Orthorhombic&63&2.28&2\\ mp-27568&Ba$_1$$_0$Al$_3$Ge$_7$&2.60&616.78&0.01&50.55&-&0.000&0.000&Hexagonal&193&1.96&2\\ mp-27587&Li$_8$Pb$_3$&3.17&5.01&0.00&40.59&-&0.191&0.000&Trigonal&166&2.89&1\\ mp-27589&Cu$_5$(PO$_5$)$_2$&3.17&5.67&0.00&41.00&-&0.000&0.000&Triclinic&2&2.12&2\\ mp-27606&ZrAs$_2$&6.19&13.44&0.00&81.08&110.01&0.004&0.000&Orthorhombic&62&3.00&1\\ mp-27607&Bi$_4$Se$_3$&4.62&11.55&0.00&85.84&-&0.098&0.000&Trigonal&166&2.57&1\\ mp-27609&U$_3$Fe$_2$Si$_7$&10.25&72.10&0.00&28.70&-&0.003&0.000&Orthorhombic&65&3.91&1\\ mp-27616&ErSCl&0.75&171.00&0.00&81.81&-&0.000&0.000&Orthorhombic&59&2.50&2\\ mp-27617&Ce$_2$SeF$_4$&6.61&-&0.00&85.11&-&0.000&0.000&Trigonal&166&2.14&2\\ mp-27632&K$_2$TcCl$_6$&0.22&-&0.00&-&-&0.000&0.000&Cubic&225&3.21&2\\ mp-27643&K$_3$MoCl$_6$&1.18&15.41&0.00&0.00&-&0.005&0.000&Monoclinic&14&1.28&1\\ mp-27645&ReCl$_5$&0.47&563.55&0.05&69.00&-&0.002&0.000&Monoclinic&14&1.17&2\\ mp-27659&PuPt$_4$&7.16&-&0.20&66.00&-&0.002&0.000&Orthorhombic&65&3.23&1\\ mp-27660&Ba(FeS$_2$)$_2$&4.10&145.68&0.09&6.95&42.90&0.003&0.000&Tetragonal&87&1.52&2\\ mp-27661&U$_2$Cl$_5$O$_2$&2.56&70.19&0.00&-&-&0.000&0.000&Orthorhombic&65&5.00&2\\ mp-27668&Mg$_2$Ga$_5$&3.64&561.96&0.00&93.88&-&0.005&0.000&Tetragonal&139&1.82&2\\ mp-27672&Nb$_2$P$_5$&8.04&14.32&0.02&100.00&-&0.000&0.000&Orthorhombic&62&1.75&2\\ mp-27677&KCu$_4$S$_3$&4.81&8.18&0.00&33.31&47.82&0.000&0.000&Tetragonal&123&2.05&2\\ mp-27679&LaBr&4.59&1.91&0.10&69.44&12.02&0.075&0.000&Trigonal&166&2.31&1\\ mp-27680&Ba$_2$Ni$_3$F$_1$$_0$&4.70&178.34&0.11&56.00&-&0.020&0.000&Monoclinic&12&1.53&1\\ mp-27682&NaSnS$_2$&4.49&20.61&0.04&54.55&-&0.000&0.000&Trigonal&166&1.59&2\\ mp-27683&LiSnS$_2$&5.45&23.42&0.10&53.46&-&0.000&0.000&Trigonal&164&1.59&2\\ mp-27693&Sc(BC)$_2$&6.00&2443.34&0.04&76.14&215.12&0.035&0.000&Orthorhombic&55&2.20&1\\ mp-27707&RbCoCl$_3$&1.36&5298.16&0.00&90.21&16.63&0.000&0.000&Hexagonal&194&1.73&2\\ mp-27710&CrB$_4$&7.57&1827.59&0.01&43.68&284.63&0.020&0.000&Orthorhombic&71&1.98&1\\ mp-27712&VCl$_2$O&-0.00&133.11&0.10&54.00&49.74&0.000&0.000&Orthorhombic&71&1.49&2\\ mp-27713&VBr$_2$O&0.22&83.39&0.00&32.01&39.97&0.000&0.000&Orthorhombic&71&1.49&2\\ mp-27718&CsHgBr$_3$&-0.23&-&0.04&51.75&-&0.000&0.000&Cubic&221&3.00&2\\ mp-27719&Al$_2$CuO$_4$&5.55&4.28&0.08&46.97&185.45&0.000&0.000&Cubic&227&2.27&2\\ mp-27757&Be$_4$B&5.44&1484.37&0.00&0.00&137.79&0.000&0.000&Tetragonal&129&2.16&2\\ mp-27760&PrSi$_2$&7.06&75.92&0.00&80.75&-&0.000&0.000&Tetragonal&141&1.93&2\\ mp-27765&W$_3$Br$_8$&0.31&2.00&0.06&36.58&-&0.002&0.000&Orthorhombic&64&1.06&1\\ mp-27768&Co(BW)$_3$&8.33&207.87&0.00&49.86&338.96&0.041&0.000&Orthorhombic&63&1.18&1\\ mp-27769&V$_3$AsC&7.56&230.74&0.00&70.68&-&0.003&0.000&Orthorhombic&63&1.97&1\\ mp-27780&TcCl$_4$&-0.28&-&0.00&-&-&0.001&0.000&Orthorhombic&61&5.00&2\\ mp-27793&Nb$_2$Se&5.68&23.40&0.00&85.09&122.56&0.017&0.000&Monoclinic&12&1.98&1\\ mp-27796&Li$_4$H$_5$Rh&2.45&14610.00&0.06&64.31&-&0.040&0.000&Orthorhombic&63&2.50&1\\ mp-27797&Li$_4$H$_4$Rh&1.66&14719.02&0.05&64.31&-&0.000&0.000&Tetragonal&87&2.50&2\\ mp-27800&K$_4$Ge$_2$$_3$&2.82&1190.76&0.00&50.00&-&0.003&0.000&Cubic&223&2.18&2\\ mp-27826&K$_2$MoCl$_6$&1.02&14.55&0.00&0.00&-&0.000&0.000&Cubic&225&1.35&2\\ mp-27838&Na$_3$Bi&1.36&7.04&0.00&96.00&17.16&0.001&0.001&Hexagonal&194&2.64&2\\ mp-27840&Cr$_3$Se$_4$&4.66&21.67&0.01&59.92&-&0.006&0.000&Monoclinic&12&2.16&1\\ mp-27841&VBrO&1.22&126.86&0.00&36.29&48.18&0.007&0.000&Orthorhombic&59&1.49&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-27848&TiIN&3.70&28.42&0.00&62.32&43.70&0.026&0.000&Orthorhombic&59&1.35&1\\ mp-27861&Ce(Re$_2$Si)$_2$&7.82&-&0.00&71.44&-&0.006&0.000&Orthorhombic&65&1.36&1\\ mp-27872&MgTi$_2$O$_4$&6.61&2.28&0.02&85.89&161.58&0.012&0.000&Cubic&227&1.43&1\\ mp-27873&Ta$_2$O&4.90&143.67&1.78&100.00&-&0.000&0.000&Cubic&217&2.48&2\\ mp-27877&V$_2$MoO$_8$&0.73&124.35&0.05&27.81&-&0.001&0.000&Monoclinic&12&1.56&1\\ mp-27884&Ti$_3$Fe$_3$O&5.51&1.58&1.99&43.85&-&0.000&0.000&Cubic&227&1.24&2\\ mp-27894&La$_2$Re$_3$B$_7$&8.23&1005.85&0.00&71.19&-&0.004&0.000&Orthorhombic&54&1.60&1\\ mp-27895&ErNiB$_4$&6.43&797.09&0.00&71.24&-&0.000&0.000&Tetragonal&139&2.19&2\\ mp-27902&BiSe&4.45&12.27&0.00&83.38&-&0.093&0.024&Trigonal&164&2.55&1\\ mp-27918&Sc$_3$Si$_4$Ni$_1$$_1$&7.97&472.25&0.04&61.26&-&0.000&0.000&Hexagonal&194&1.52&2\\ mp-27919&Ti$_8$C$_5$&6.20&3.01&0.00&95.68&170.65&0.004&0.000&Trigonal&166&1.39&1\\ mp-27920&Li$_8$CoO$_6$&0.03&27.95&0.01&51.15&73.22&0.000&0.000&Hexagonal&185&1.70&2\\ mp-27929&LaCl&4.41&0.80&0.12&95.00&-&0.021&0.000&Trigonal&166&2.31&1\\ mp-27932&Li$_9$Ge$_4$&1.66&1074.92&0.00&45.54&33.77&0.000&0.000&Orthorhombic&63&2.18&2\\ mp-27942&Pb$_2$ClO$_2$&3.59&1.87&0.19&42.00&-&0.000&0.000&Tetragonal&139&3.00&2\\ mp-27944&TlAgSe$_2$&2.36&4248.24&0.23&57.71&-&0.001&0.000&Hexagonal&193&1.86&2\\ mp-27945&BiO&6.05&8.02&0.48&96.00&-&0.000&0.000&Trigonal&160&2.64&2\\ mp-27947&Sn(SbTe$_2$)$_2$&5.96&49.60&0.00&77.50&-&0.226&0.013&Trigonal&166&2.40&1\\ mp-27948&Ge(BiTe$_2$)$_2$&5.47&133.60&0.01&81.95&-&0.210&0.127&Trigonal&166&2.45&1\\ mp-27953&Mo$_2$N&9.34&36.53&0.00&0.00&301.75&0.000&0.000&Tetragonal&141&1.63&2\\ mp-27974&PuBr$_3$&2.60&-&0.00&25.00&18.70&0.000&0.000&Orthorhombic&63&5.00&2\\ mp-27975&NdBr$_3$&0.16&23.79&0.00&51.30&16.08&0.000&0.000&Orthorhombic&63&2.31&2\\ mp-27978&PuI$_3$&4.47&-&0.00&50.00&-&0.000&0.000&Orthorhombic&63&5.00&2\\ mp-27981&PuClO&8.43&-&0.00&-&-&0.000&0.000&Tetragonal&129&5.00&2\\ mp-27982&PuBrO&6.50&-&0.00&25.00&-&0.000&0.000&Tetragonal&129&5.00&2\\ mp-28000&P(WO$_4$)$_2$&0.92&0.49&0.00&50.00&-&0.000&0.000&Orthorhombic&19&1.11&2\\ mp-28001&Lu(BRh)$_4$&6.91&14639.99&0.02&75.41&-&0.000&0.000&Orthorhombic&68&2.62&2\\ mp-28002&Rb$_3$Mn$_2$Br$_7$&0.86&4295.92&0.02&54.68&-&0.001&0.000&Tetragonal&139&2.05&1\\ mp-28006&Ca(Cu$_2$As)$_2$&6.37&6.75&0.00&62.88&-&0.003&0.000&Trigonal&166&2.40&2\\ mp-28013&MnI$_2$&2.43&33.71&0.00&58.90&12.04&0.000&0.000&Trigonal&164&2.05&2\\ mp-28019&NbCrSe$_5$&3.95&22.25&0.00&61.50&-&0.000&0.000&Monoclinic&11&2.18&2\\ mp-28024&YSiPd$_2$&5.71&45635.02&0.00&47.56&126.91&0.001&0.000&Orthorhombic&62&2.32&2\\ mp-28056&P$_2$Rh$_3$&7.56&16066.59&0.06&75.00&-&0.000&0.000&Tetragonal&115&2.55&2\\ mp-28073&UCuO$_4$&4.34&67.40&0.05&41.00&-&0.000&0.000&Monoclinic&14&4.41&2\\ mp-28076&K$_3$Mn$_2$Cl$_7$&1.54&5.90&0.01&100.00&-&0.007&0.000&Tetragonal&139&1.51&1\\ mp-28088&Ca$_5$(AlBi$_3$)$_2$&4.24&7.80&0.01&94.27&-&0.041&0.000&Orthorhombic&55&2.46&1\\ mp-28116&TiCl$_2$&3.79&1.37&0.04&95.00&9.58&0.002&0.000&Trigonal&164&1.35&2\\ mp-28117&VCl$_3$&1.51&116.59&0.00&54.00&-&0.037&0.000&Trigonal&148&1.49&1\\ mp-28122&LiGdCl$_4$&0.26&116.95&0.00&92.02&-&0.000&0.000&Tetragonal&88&2.44&2\\ mp-28133&Gd$_3$CCl$_3$&4.80&180.67&0.00&95.12&-&0.000&0.000&Cubic&214&2.45&2\\ mp-28137&Co(ClO$_4$)$_2$&-0.84&14.90&0.00&76.00&-&0.000&0.000&Trigonal&148&1.73&2\\ mp-28147&Er$_4$Ni$_1$$_3$C$_4$&6.44&121.39&0.00&75.06&-&0.001&0.000&Orthorhombic&65&1.86&1\\ mp-28149&Bi$_9$I$_2$&4.13&12.44&0.00&90.53&-&0.000&0.000&Monoclinic&11&2.64&2\\ mp-28151&Ho$_3$Ni$_1$$_9$B$_1$$_0$&7.68&412.77&0.16&63.71&-&0.000&0.000&Monoclinic&12&1.71&2\\ mp-28186&Na$_2$MnO$_4$&0.45&0.89&0.08&100.00&-&0.000&0.000&Hexagonal&186&2.05&2\\ mp-28201&Sr$_4$(PPd)$_5$&4.65&36261.97&0.00&55.39&-&0.000&0.000&Orthorhombic&63&2.25&2\\ mp-28212&Nb$_4$O$_5$&5.47&19.86&0.02&100.00&-&0.003&0.000&Tetragonal&137&1.83&2\\ mp-28214&TiBr$_3$&1.74&3.48&0.00&36.65&-&0.014&0.000&Triclinic&2&1.35&1\\ mp-28226&MnCr$_2$O$_4$&3.54&9.97&0.00&86.91&-&0.000&0.000&Cubic&227&1.92&2\\ mp-28228&Ag$_7$Te$_4$&3.75&430.99&0.23&71.42&-&0.000&0.000&Hexagonal&191&1.65&2\\ mp-28231&Ti$_2$FeO$_5$&2.93&1.64&0.00&60.00&167.94&0.006&0.000&Orthorhombic&63&1.28&1\\ mp-28233&MnCl$_2$&0.91&0.00&0.00&100.00&15.15&0.000&0.000&Trigonal&166&2.05&2\\ mp-28235&Tl(CuO)$_2$&4.62&5288.69&0.00&41.00&-&0.000&0.000&Orthorhombic&74&2.21&2\\ mp-28250&Li$_2$MnBr$_4$&1.13&4.21&0.01&35.60&-&0.000&0.000&Orthorhombic&65&1.97&2\\ mp-28254&LiRuO$_2$&5.60&-&0.10&25.00&-&0.000&0.000&Orthorhombic&58&1.67&2\\ mp-28277&K$_2$PrI$_5$&1.06&49.67&0.00&58.18&-&0.002&0.000&Orthorhombic&62&1.71&1\\ mp-28282&RbTiCl$_3$&3.92&5527.74&0.00&98.21&18.05&0.011&0.000&Hexagonal&194&1.35&2\\ mp-28283&CsTiCl$_3$&3.82&-&0.01&98.68&16.71&0.014&0.000&Hexagonal&194&1.35&2\\ mp-28306&MnBr$_2$&0.48&2.61&0.00&44.19&13.14&0.000&0.000&Trigonal&164&2.05&2\\ mp-28313&NdCl$_2$&4.86&38.55&0.13&95.00&-&0.000&0.000&Orthorhombic&62&2.31&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-28314&Ba$_7$Ga$_4$Sb$_9$&3.71&247.52&0.01&86.45&-&0.000&0.000&Orthorhombic&59&2.37&2\\ mp-28315&Rb$_4$CdBr$_6$&-1.33&5677.59&0.00&52.46&-&0.004&0.000&Trigonal&167&3.00&1\\ mp-28317&NaCu$_5$S$_3$&4.28&6.56&0.17&34.49&-&0.005&0.000&Hexagonal&182&2.21&2\\ mp-28321&Sc$_7$CI$_1$$_2$&4.54&544.19&0.00&58.83&-&0.000&0.000&Trigonal&146&2.47&2\\ mp-28352&YSiRh$_2$&6.60&12311.40&0.00&79.28&-&0.000&0.000&Hexagonal&194&2.58&2\\ mp-28356&U$_6$Cu$_2$S$_1$$_3$&7.70&73.74&0.00&19.54&-&0.006&0.000&Monoclinic&15&4.77&1\\ mp-28357&NbHg$_3$F$_6$&0.65&-&0.00&100.00&23.01&0.000&0.000&Trigonal&162&2.63&2\\ mp-28360&Na$_3$CrCl$_6$&0.24&3.76&0.00&80.00&-&0.000&0.000&Trigonal&163&1.84&2\\ mp-28375&Ta$_2$AgF$_1$$_2$&-3.18&182.15&0.00&92.88&-&0.000&0.000&Triclinic&2&1.90&2\\ mp-28376&CuAuF$_5$&-0.96&31581.95&0.00&45.54&36.52&0.000&0.000&Triclinic&2&1.93&2\\ mp-28402&Zn(Bi$_3$O$_5$)$_4$&4.24&7.59&0.06&95.49&-&0.000&0.000&Cubic&197&2.61&2\\ mp-28410&ThP$_7$&7.89&14.75&0.04&-&-&0.001&0.000&Orthorhombic&19&1.66&2\\ mp-28412&Ho$_2$Ni$_1$$_2$P$_7$&9.06&147.17&0.00&68.44&-&0.000&0.000&Hexagonal&174&1.68&2\\ mp-28416&Ce$_3$Sn$_7$&8.50&-&0.00&83.05&-&0.005&0.000&Orthorhombic&65&1.83&1\\ mp-28424&K$_4$P$_3$&2.29&15.99&0.00&-&-&0.000&0.000&Orthorhombic&63&1.25&2\\ mp-28447&Mg(BiO$_3$)$_2$&3.35&6.88&0.00&93.47&-&0.019&0.007&Tetragonal&136&2.59&2\\ mp-28448&DyCl$_3$&-0.14&235.73&0.00&95.00&21.70&0.000&0.000&Orthorhombic&63&2.50&2\\ mp-28452&Fe$_3$W$_3$N&7.39&0.23&0.03&38.35&-&0.000&0.000&Cubic&227&1.08&2\\ mp-28457&Ba$_2$Ta$_1$$_5$O$_3$$_2$&5.30&147.77&0.00&100.00&-&0.000&0.000&Trigonal&148&2.41&2\\ mp-28458&ErSeI&0.87&126.18&0.00&70.17&-&0.000&0.000&Orthorhombic&59&2.44&2\\ mp-28467&Cs$_2$Cu$_5$Se$_4$&3.66&-&0.00&61.60&-&0.000&0.000&Orthorhombic&63&2.26&2\\ mp-28484&TlMo$_6$O$_1$$_7$&2.47&1847.73&0.01&0.00&-&0.000&0.000&Trigonal&164&1.63&2\\ mp-28487&Ge$_5$(Te$_4$As)$_2$&5.98&354.77&0.01&71.52&-&0.008&0.000&Trigonal&164&2.37&1\\ mp-28488&CuPtF$_6$&-0.05&16492.87&0.00&59.86&-&0.005&0.000&Triclinic&2&2.18&1\\ mp-28489&Ca$_5$(GaN$_2$)$_2$&3.70&227.49&0.00&100.00&-&0.046&0.000&Orthorhombic&64&1.54&1\\ mp-28496&K$_2$UCl$_5$&3.77&52.50&0.00&-&-&0.000&0.000&Orthorhombic&62&4.01&2\\ mp-28500&UTe$_5$&6.13&78.42&0.05&75.00&-&0.002&0.000&Orthorhombic&62&3.04&1\\ mp-28516&LuMnGe$_2$&6.06&3455.49&0.01&78.31&-&0.004&0.000&Orthorhombic&65&2.34&1\\ mp-28522&Gd$_2$CBr&4.95&175.58&0.00&81.38&-&0.000&0.000&Hexagonal&194&2.45&2\\ mp-28532&CrInBr$_3$&3.22&75.36&0.05&53.22&-&0.001&0.000&Monoclinic&14&2.41&1\\ mp-28542&Na$_3$ErCl$_6$&-0.81&89.78&0.00&95.00&-&0.000&0.000&Monoclinic&14&2.50&2\\ mp-28546&Eu$_4$Cl$_6$O&4.40&21.81&0.00&95.00&-&0.000&0.000&Hexagonal&186&1.45&2\\ mp-28553&Ca$_2$IN&3.77&25.01&0.00&50.00&-&0.018&0.000&Hexagonal&194&1.33&1\\ mp-28554&Ca$_2$AsI&3.22&20.66&0.00&68.56&-&0.002&0.000&Trigonal&166&2.14&2\\ mp-28571&La$_2$Br$_5$&4.34&2.47&0.00&53.71&-&0.000&0.000&Monoclinic&11&2.31&2\\ mp-28572&LaBr$_2$&3.78&2.34&0.00&57.55&-&0.000&0.000&Hexagonal&194&2.31&2\\ mp-28607&UReB$_3$&9.76&785.23&0.00&58.77&-&0.008&0.000&Hexagonal&194&3.23&2\\ mp-28613&LiBPt$_3$&5.51&30641.84&0.00&64.34&-&0.000&0.000&Hexagonal&189&2.65&2\\ mp-28614&NaBPt$_3$&5.64&29850.03&0.00&64.80&156.15&0.051&0.000&Hexagonal&191&2.66&2\\ mp-28616&NbTe$_5$Pd&5.37&9041.62&0.02&71.55&-&0.001&0.000&Orthorhombic&62&2.27&2\\ mp-28628&Li$_3$FeN$_2$&3.88&7.47&0.00&6.83&-&0.000&0.000&Orthorhombic&72&1.29&2\\ mp-28629&Ta$_5$B$_6$&8.07&407.54&0.00&93.31&-&0.000&0.000&Orthorhombic&65&2.45&2\\ mp-28632&Ga(Bi$_3$O$_5$)$_4$&4.13&22.90&0.03&96.11&-&0.000&0.000&Cubic&197&2.62&2\\ mp-28633&Re(TeCl$_6$)$_2$&0.91&256.91&0.01&72.47&-&0.002&0.000&Triclinic&2&1.83&2\\ mp-28638&Gd$_2$CCl&5.25&196.38&0.00&95.18&-&0.000&0.000&Trigonal&166&2.45&2\\ mp-28645&CaNiN&5.00&14.45&0.00&56.00&102.36&0.000&0.000&Tetragonal&131&1.33&2\\ mp-28649&NaTi$_8$O$_1$$_3$&6.05&2.41&0.00&95.00&-&0.000&0.000&Trigonal&148&1.35&2\\ mp-28651&Cs$_2$IrCl$_6$&0.29&-&0.00&100.00&-&0.000&0.000&Cubic&225&-&2\\ mp-28656&Tl$_5$(Cu$_7$Se$_5$)$_2$&5.04&3565.38&0.02&45.23&-&0.000&0.000&Monoclinic&12&2.26&2\\ mp-28660&Ca$_2$Cu$_6$P$_5$&7.42&6.66&0.00&41.00&-&0.000&0.000&Tetragonal&139&1.96&2\\ mp-28661&Ba$_2$Cu$_3$P$_4$&5.43&189.88&0.00&41.00&-&0.000&0.000&Orthorhombic&72&1.91&2\\ mp-28667&Ta(NiTe)$_2$&6.86&86.61&0.00&79.14&-&0.000&0.000&Orthorhombic&62&2.15&2\\ mp-28669&Mn(SeO$_3$)$_2$&0.46&11.44&0.00&62.90&-&0.000&0.000&Monoclinic&14&2.24&2\\ mp-28675&Ba$_2$Nb$_1$$_5$O$_3$$_2$&4.36&65.87&0.00&100.00&-&0.000&0.000&Trigonal&148&1.83&2\\ mp-28685&Ba$_8$Ni$_6$N$_7$&3.90&289.42&0.00&56.00&-&0.000&0.000&Monoclinic&15&1.69&2\\ mp-28687&U$_2$Cu$_4$As$_5$&8.13&46.89&0.00&76.15&-&0.000&0.000&Tetragonal&139&3.68&2\\ mp-28698&Na$_4$IrO$_4$&2.29&301711.67&0.00&-&-&0.000&0.000&Tetragonal&87&-&2\\ mp-28702&Gd$_2$B$_3$C$_2$&4.94&541.42&0.00&87.02&-&0.000&0.000&Orthorhombic&65&2.39&2\\ mp-28705&CaB$_2$Rh$_3$&6.31&16310.78&0.00&70.09&-&0.000&0.000&Hexagonal&191&2.55&2\\ mp-28724&Gd$_2$CI&5.18&168.24&0.00&82.53&-&0.000&0.000&Hexagonal&194&2.45&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-28737&K$_2$(CuTe)$_5$&4.75&47.71&0.00&63.70&-&0.000&0.000&Orthorhombic&63&2.18&2\\ mp-28748&Y$_3$IrI$_3$&4.92&125141.64&0.00&70.60&-&0.000&0.000&Monoclinic&11&-&2\\ mp-28753&NdI$_2$&4.33&46.98&0.00&66.31&20.52&0.002&0.000&Tetragonal&139&2.31&1\\ mp-28754&Nb$_3$GeTe$_6$&5.01&138.50&0.01&79.61&-&0.001&0.000&Orthorhombic&62&2.19&2\\ mp-28761&Sr$_7$Mn$_4$O$_1$$_5$&3.17&0.22&0.00&100.00&-&0.005&0.000&Monoclinic&14&2.05&1\\ mp-28767&Sc$_5$Re$_2$C$_7$&6.26&1591.21&0.00&83.05&-&0.000&0.000&Orthorhombic&65&1.67&2\\ mp-28771&Sr$_2$FeN$_2$&3.79&0.12&0.02&75.84&-&0.011&0.000&Triclinic&2&1.15&1\\ mp-28780&Th$_5$Fe$_1$$_9$P$_1$$_2$&8.39&12.07&0.01&0.00&-&0.005&0.000&Monoclinic&12&1.28&1\\ mp-28783&CoReO$_4$&4.61&674.89&0.19&70.68&164.80&0.045&0.000&Orthorhombic&65&1.30&1\\ mp-28786&Zn(BIr)$_2$&7.85&445813.36&0.00&57.12&222.38&0.050&0.000&Tetragonal&139&1.75&1\\ mp-28787&Zn$_2$BIr$_2$&6.34&399468.03&0.00&70.20&-&0.000&0.000&Orthorhombic&63&1.65&2\\ mp-28795&LaSi$_2$Ru&8.71&-&0.00&80.60&-&0.000&0.000&Monoclinic&11&2.08&2\\ mp-28801&La$_5$Ti$_4$O$_1$$_5$&8.99&1.32&0.07&95.00&-&0.000&0.000&Trigonal&165&2.10&2\\ mp-28818&RbCr$_5$Se$_8$&3.72&1375.46&0.00&62.35&-&0.000&0.000&Monoclinic&12&2.17&2\\ mp-28821&La$_2$Ni$_1$$_2$P$_5$&9.38&16.10&0.00&67.03&-&0.000&0.000&Monoclinic&11&1.61&2\\ mp-28825&K$_3$CoO$_2$&0.88&31.63&0.00&76.00&27.47&0.012&0.002&Orthorhombic&62&1.25&1\\ mp-28827&Tb$_3$(MnC$_3$)$_2$&5.50&1447.65&0.00&96.38&-&0.000&0.000&Hexagonal&176&1.94&2\\ mp-28832&Mn$_5$As$_4$&6.06&2.07&0.27&100.00&-&0.000&0.000&Orthorhombic&36&2.55&2\\ mp-28833&Er$_7$Ru$_2$C$_1$$_1$&5.32&-&0.02&95.51&-&0.000&0.000&Orthorhombic&63&2.42&1\\ mp-28835&LiScI$_3$&5.07&348.39&0.05&54.79&16.33&0.000&0.000&Hexagonal&188&2.39&2\\ mp-28846&TaCoTe$_2$&5.99&98.51&0.00&84.26&-&0.011&0.000&Monoclinic&14&2.30&1\\ mp-28849&K(Mo$_2$O$_3$)$_2$&4.34&30.91&0.31&0.00&-&0.000&0.000&Tetragonal&127&1.57&2\\ mp-28850&MnAlF$_5$&0.24&0.51&0.01&84.85&-&0.000&0.000&Orthorhombic&63&1.70&2\\ mp-28864&Y$_6$IrI$_1$$_0$&3.88&52701.26&0.00&64.80&-&0.000&0.000&Triclinic&2&-&2\\ mp-28867&Ba$_7$Ir$_6$O$_1$$_9$&4.16&260758.79&0.01&-&-&0.025&0.000&Monoclinic&12&1.82&1\\ mp-28869&Ga$_3$B$_4$Pt$_9$&6.90&27693.44&0.00&68.12&-&0.000&0.000&Hexagonal&190&2.57&2\\ mp-28878&RbTe$_6$&4.03&1619.55&0.00&77.51&-&0.000&0.000&Monoclinic&15&2.31&2\\ mp-28881&Rb$_2$UCl$_5$&3.61&4560.70&0.00&100.00&-&0.000&0.000&Orthorhombic&62&5.00&2\\ mp-28884&Cs(FeAs)$_2$&4.04&-&0.00&71.69&43.98&0.000&0.000&Tetragonal&139&2.21&2\\ mp-28893&ReB&4.85&1259.12&0.35&65.21&-&0.002&0.000&Tetragonal&141&1.22&2\\ mp-28894&Ba$_2$P$_3$Pd&4.20&16105.46&0.00&26.00&-&0.011&0.000&Monoclinic&14&1.92&1\\ mp-28902&Ba$_8$V$_7$O$_2$$_2$&3.87&314.32&0.02&54.00&-&0.000&0.000&Trigonal&166&1.74&2\\ mp-28907&NbCrF$_6$&1.10&12.83&0.03&92.82&70.06&0.000&0.000&Tetragonal&139&1.61&2\\ mp-28910&CrS$_2$&-0.15&9.48&0.01&43.00&-&0.055&0.000&Monoclinic&12&1.84&1\\ mp-28912&MnInBr$_3$&1.92&72.15&0.00&56.09&-&0.000&0.000&Orthorhombic&62&2.47&2\\ mp-28919&Hf$_3$Te$_2$&5.63&12890.07&0.00&75.00&47.51&0.010&0.000&Tetragonal&139&2.31&1\\ mp-28924&Ga$_8$BIr$_4$&5.68&314468.28&0.00&98.10&-&0.000&0.000&Tetragonal&142&1.84&2\\ mp-28925&Ca$_4$(PPd)$_5$&5.29&44401.08&0.00&26.00&-&0.000&0.000&Orthorhombic&63&2.08&2\\ mp-28928&DySBr&0.03&231.94&0.00&65.04&-&0.000&0.000&Orthorhombic&59&2.50&2\\ mp-28929&DySI&0.28&213.34&0.00&69.06&-&0.000&0.000&Orthorhombic&59&2.50&2\\ mp-28939&U$_4$Te$_3$O$_4$&9.89&87.92&0.00&75.00&-&0.016&0.000&Tetragonal&139&4.23&1\\ mp-28945&Si$_2$NiP$_3$&6.94&10.43&0.00&50.62&105.26&0.000&0.000&Orthorhombic&44&1.52&2\\ mp-28961&Co$_1$$_0$Ge$_3$O$_1$$_6$&3.74&301.98&0.01&68.98&-&0.003&0.000&Trigonal&166&1.88&1\\ mp-28965&AgBi$_2$F$_1$$_2$&-2.32&101.35&0.00&90.46&-&0.001&0.000&Triclinic&2&2.03&2\\ mp-28968&Nb$_3$Te$_3$As&6.18&45.87&0.00&87.01&-&0.007&0.000&Hexagonal&176&2.20&2\\ mp-28997&Y$_2$AlGe$_3$&5.73&688.44&0.01&71.29&-&0.001&0.000&Orthorhombic&62&2.29&2\\ mp-28998&Sn$_5$(BIr$_3$)$_2$&9.51&356460.46&0.00&74.29&-&0.000&0.000&Hexagonal&189&1.61&2\\ mp-28999&Sn$_4$B$_3$Ir$_7$&9.44&396956.00&0.00&72.08&-&0.007&0.000&Hexagonal&176&1.62&2\\ mp-29002&SrMgSi$_2$&5.04&3.08&0.00&74.39&-&0.003&0.000&Orthorhombic&62&1.57&1\\ mp-29005&U(Cr$_3$P$_2$)$_2$&9.61&45.89&0.00&80.00&-&0.000&0.000&Hexagonal&187&2.92&2\\ mp-29011&BiTePd&6.16&17008.16&0.10&73.14&73.64&0.000&0.000&Cubic&198&2.49&2\\ mp-29026&MnWN$_2$&7.43&0.19&0.15&61.50&289.04&0.000&0.000&Hexagonal&186&1.29&2\\ mp-29037&BaV$_3$O$_8$&1.38&263.13&0.01&54.00&-&0.000&0.000&Monoclinic&11&1.65&2\\ mp-29039&P$_3$RuO$_9$&1.66&-&0.00&-&-&0.003&0.000&Monoclinic&14&1.66&2\\ mp-29056&La$_3$InC&7.32&53.59&0.00&96.17&-&0.000&0.000&Cubic&221&2.37&2\\ mp-29068&Hf$_5$FeTe$_3$&5.54&12758.98&0.00&65.45&-&0.018&0.000&Orthorhombic&62&2.16&1\\ mp-29069&Na(CuS)$_4$&5.24&5.70&0.00&31.61&60.43&0.000&0.000&Trigonal&164&2.21&2\\ mp-29076&FeWN$_2$&7.43&0.21&0.09&38.35&226.53&0.007&0.000&Hexagonal&194&1.08&2\\ mp-29083&NaErCl$_4$&-0.90&121.05&0.00&95.00&-&0.000&0.000&Monoclinic&13&2.50&2\\ mp-29089&Sr$_2$GeN$_2$&3.51&342.33&0.00&85.35&-&0.002&0.002&Tetragonal&135&2.29&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-29092&Ba$_3$(GeN)$_2$&3.12&604.23&0.00&50.00&-&0.010&0.000&Monoclinic&11&1.94&1\\ mp-29101&Ce$_8$SbPd$_2$$_4$&6.76&-&0.03&48.20&-&0.000&0.000&Cubic&221&2.41&2\\ mp-29110&Al$_2$(FeSi)$_3$&9.19&2.85&0.00&21.93&-&0.006&0.000&Triclinic&2&1.46&1\\ mp-29118&Ho$_3$Ge$_3$Ir$_2$&5.88&191983.02&0.00&81.24&-&0.000&0.000&Orthorhombic&63&2.42&2\\ mp-29131&VSe&6.25&154.54&0.17&51.57&-&0.000&0.000&Hexagonal&194&1.99&2\\ mp-29135&Zr$_6$CoAs$_2$&5.32&26.76&0.00&61.94&124.55&0.000&0.000&Hexagonal&189&2.64&2\\ mp-29141&Re$_3$Ge$_7$&7.52&1195.29&0.00&59.95&-&0.000&0.000&Orthorhombic&63&1.70&2\\ mp-29150&La$_3$MoO$_7$&6.61&6.80&0.00&77.22&-&0.001&0.000&Orthorhombic&19&2.18&2\\ mp-29153&Zr$_2$NiP&6.34&25.14&0.00&51.46&152.10&0.000&0.000&Monoclinic&11&1.44&2\\ mp-29156&NaTa$_3$N$_5$&6.10&128.14&0.04&100.00&-&0.000&0.000&Orthorhombic&63&2.48&2\\ mp-29159&MnHO$_2$&2.58&0.41&0.01&100.00&-&0.019&0.000&Monoclinic&14&2.05&1\\ mp-29162&NaNb$_1$$_0$O$_1$$_8$&4.14&18.16&0.00&100.00&-&0.000&0.000&Monoclinic&14&1.83&2\\ mp-29165&Li$_3$Si$_3$Ag$_2$&5.03&458.18&0.12&59.82&-&0.000&0.000&Tetragonal&134&1.31&2\\ mp-29166&Li$_3$Ag$_2$Ge$_3$&3.24&945.08&0.07&57.86&-&0.000&0.000&Cubic&224&1.74&2\\ mp-29167&Sr(NiP)$_2$&6.70&11.67&0.00&74.81&-&0.008&0.000&Orthorhombic&71&1.44&1\\ mp-29206&BaMnSb$_2$&4.36&133.81&0.09&86.13&-&0.001&0.000&Tetragonal&139&2.51&1\\ mp-29209&Ba(MgBi)$_2$&3.20&97.09&0.00&91.21&31.52&0.004&0.004&Trigonal&164&2.38&2\\ mp-29210&Li$_2$Ga&1.50&539.17&0.00&87.46&-&0.000&0.000&Orthorhombic&63&1.81&2\\ mp-29211&V$_4$Cu$_3$S$_8$&5.99&115.33&0.09&34.03&-&0.000&0.000&Trigonal&160&1.84&2\\ mp-29219&Ba$_2$(Ni$_3$B$_2$)$_3$&6.16&440.80&0.01&49.88&-&0.005&0.000&Trigonal&167&1.54&2\\ mp-29225&Al$_4$Cu$_2$O$_7$&6.25&4.45&0.42&46.97&-&0.000&0.000&Cubic&216&2.27&2\\ mp-29230&KV$_4$O$_8$&3.47&200.53&0.03&54.00&-&0.000&0.000&Tetragonal&87&1.41&2\\ mp-29239&LuB$_2$Ru&6.07&-&0.00&84.55&-&0.001&0.000&Orthorhombic&62&2.44&2\\ mp-29241&Ca$_3$SnO&5.12&18.34&0.00&77.00&-&0.073&0.000&Cubic&221&1.46&1\\ mp-29242&Ba$_3$PbO&3.70&260.24&0.00&42.00&-&0.006&0.000&Cubic&221&2.21&1\\ mp-29243&Ba$_3$SnO&3.62&309.10&0.00&77.00&-&0.006&0.000&Cubic&221&1.76&2\\ mp-29250&Li$_6$VCl$_8$&3.19&52.83&0.01&40.89&-&0.000&0.000&Cubic&225&1.57&2\\ mp-29283&CaMn$_7$O$_1$$_2$&4.11&0.45&0.02&100.00&-&0.000&0.000&Cubic&204&1.99&2\\ mp-29287&Cs$_3$CoBr$_5$&0.34&-&0.00&63.39&-&0.000&0.000&Tetragonal&140&1.73&2\\ mp-29308&Na$_5$Co$_2$S$_5$&2.58&19.90&0.09&39.69&33.95&0.000&0.000&Tetragonal&107&1.73&2\\ mp-29314&RbVBr$_3$&2.63&3573.25&0.00&45.97&-&0.000&0.000&Hexagonal&185&1.49&2\\ mp-29315&Sc$_7$(CCl$_5$)$_2$&4.49&1361.90&0.00&100.00&-&0.000&0.000&Monoclinic&12&2.44&2\\ mp-29324&Li(Mo$_4$O$_5$)$_2$&4.79&32.58&0.51&0.23&-&0.000&0.000&Tetragonal&109&1.63&2\\ mp-29326&La$_3$(ReO$_5$)$_2$&6.52&432.16&0.00&82.73&-&0.000&0.000&Monoclinic&12&1.77&2\\ mp-29333&Rb$_2$PuCl$_5$&2.15&-&0.00&100.00&-&0.000&0.000&Orthorhombic&62&5.00&2\\ mp-29334&K$_2$PuCl$_5$&2.28&-&0.00&-&-&0.000&0.000&Orthorhombic&62&4.03&2\\ mp-29343&NaCu$_3$F$_7$&0.62&5.00&0.00&41.00&-&0.000&0.000&Monoclinic&15&1.85&2\\ mp-29358&Zr$_6$BCl$_1$$_4$&1.98&56.06&0.00&49.03&-&0.000&0.000&Orthorhombic&64&2.15&2\\ mp-29366&PWO$_5$&0.95&0.61&0.00&50.00&-&0.001&0.000&Orthorhombic&33&1.15&2\\ mp-29387&K$_5$SnBi$_3$&1.76&15.12&0.00&92.98&-&0.161&0.107&Monoclinic&14&2.17&1\\ mp-29423&TlFeBr$_4$&0.06&3315.37&0.00&21.28&-&0.001&0.000&Orthorhombic&52&1.15&2\\ mp-29452&Sc$_4$BCl$_6$&3.16&1444.74&0.00&94.33&-&0.000&0.000&Orthorhombic&55&2.48&2\\ mp-29457&Ba$_2$Cu$_5$F$_1$$_4$&0.99&131.25&0.00&41.00&-&0.000&0.000&Monoclinic&15&1.81&2\\ mp-29474&Na$_2$Ti$_3$Cl$_8$&4.07&1.26&0.05&95.00&-&0.010&0.002&Trigonal&166&1.35&1\\ mp-29481&Rb$_2$WBr$_6$&0.89&3178.27&0.00&45.88&14.61&0.000&0.000&Cubic&225&1.06&2\\ mp-29507&V$_6$Cu$_1$$_1$O$_2$$_6$&2.44&81.96&0.03&44.95&-&0.000&0.000&Triclinic&2&1.99&2\\ mp-29535&CeSiI&6.14&-&0.00&70.89&-&0.013&0.000&Trigonal&164&2.17&1\\ mp-29538&BaGdCl$_5$&1.06&191.74&0.01&95.00&-&0.000&0.000&Monoclinic&15&2.17&2\\ mp-29554&WBr$_5$&0.60&2.48&0.01&32.88&-&0.006&0.000&Monoclinic&12&1.06&1\\ mp-29556&Tl$_2$WCl$_6$&2.75&4771.42&0.00&50.00&14.65&0.000&0.000&Cubic&225&1.06&2\\ mp-29559&La$_3$Si$_3$Cl$_2$&7.32&1.91&0.00&86.59&-&0.008&0.000&Monoclinic&12&2.17&1\\ mp-29560&La$_6$Si$_7$Br$_3$&7.26&2.56&0.00&74.04&-&0.000&0.000&Orthorhombic&59&2.16&2\\ mp-29562&Tl$_2$MoCl$_6$&2.23&5361.13&0.00&0.00&-&0.000&0.000&Cubic&225&1.63&2\\ mp-29564&Ba$_2$Mg$_3$Si$_4$&4.65&241.20&0.00&46.97&-&0.009&0.000&Monoclinic&12&1.73&1\\ mp-29570&Ca$_2$Si$_3$Ag&5.00&271.08&0.00&58.47&-&0.002&0.000&Orthorhombic&69&1.33&1\\ mp-29579&Sc$_7$NCl$_1$$_2$&4.52&1251.92&0.00&100.00&-&0.043&0.000&Trigonal&148&2.50&1\\ mp-29580&Ta$_9$(CoS$_3$)$_2$&5.90&129.89&0.00&89.91&-&0.000&0.000&Hexagonal&189&2.42&2\\ mp-29587&Pr$_3$(BN$_2$)$_2$&5.22&259.85&0.00&90.38&-&0.000&0.000&Orthorhombic&71&2.10&2\\ mp-29588&Nd$_3$(BN$_2$)$_2$&5.15&218.20&0.00&90.48&-&0.006&0.000&Orthorhombic&71&2.30&1\\ mp-29607&Ag(TeMo)$_6$&5.00&102.80&0.17&44.76&-&0.000&0.000&Monoclinic&12&1.96&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-29614&KEu$_2$I$_5$&3.83&36.90&0.01&64.57&-&0.000&0.000&Monoclinic&14&1.40&1\\ mp-29615&Ca(MnBi)$_2$&3.71&6.61&0.36&96.83&33.24&0.010&0.000&Trigonal&164&2.43&1\\ mp-29617&V$_3$Sb$_2$&7.98&147.34&0.01&71.82&-&0.009&0.000&Trigonal&166&2.42&1\\ mp-29618&NiP$_3$W$_2$&8.81&3.50&0.03&50.83&207.94&0.031&0.000&Monoclinic&12&1.20&1\\ mp-29619&Sr$_2$Bi&3.37&4.74&0.03&97.82&-&0.036&0.000&Tetragonal&139&2.64&1\\ mp-29620&Sr$_5$Bi$_3$&3.66&5.11&0.00&97.65&-&0.000&0.000&Hexagonal&193&2.64&2\\ mp-29621&Ba$_5$Bi$_3$&3.13&213.19&0.00&96.00&24.17&0.000&0.000&Hexagonal&193&2.21&2\\ mp-29622&Ba(MgSn)$_2$&4.68&149.76&0.00&72.41&-&0.018&0.000&Tetragonal&129&1.68&1\\ mp-29631&Li$_1$$_1$Ge$_6$&1.47&1110.35&0.01&46.25&-&0.000&0.000&Orthorhombic&63&2.19&2\\ mp-29633&LiGePd$_2$&5.74&51774.42&0.00&31.94&121.24&0.000&0.000&Cubic&225&2.37&2\\ mp-29634&V$_4$P$_2$C&8.45&264.76&0.00&56.56&-&0.000&0.000&Hexagonal&189&1.54&2\\ mp-29637&K$_4$MnBr$_6$&-0.01&7.84&0.00&32.71&-&0.001&0.000&Trigonal&167&1.27&2\\ mp-29638&BiTePt&6.91&11578.34&0.00&79.95&86.30&0.000&0.000&Cubic&198&2.57&2\\ mp-29639&Te$_7$Pd$_2$$_0$&6.57&49821.42&0.01&40.48&-&0.002&0.000&Trigonal&148&2.39&1\\ mp-29641&GeSb$_4$Te$_7$&5.76&112.68&0.00&76.43&25.60&0.119&0.065&Trigonal&164&2.54&1\\ mp-29644&GeBi$_4$Te$_7$&4.85&91.09&0.00&83.74&-&0.040&0.000&Trigonal&164&2.46&1\\ mp-29645&Nb$_2$Cr$_4$Si$_5$&8.73&18.63&0.00&77.76&-&0.004&0.000&Orthorhombic&72&1.75&1\\ mp-29646&HfAs$_2$&6.51&10330.68&0.00&100.00&114.78&0.007&0.000&Orthorhombic&62&3.00&1\\ mp-29651&B$_4$W&9.28&761.89&0.60&40.48&-&0.005&0.000&Hexagonal&194&1.27&2\\ mp-29652&TaSe$_3$&3.87&77.43&0.00&71.65&33.62&0.046&0.000&Monoclinic&11&2.38&1\\ mp-29658&ZrNiH$_3$&5.80&27.21&0.00&52.35&152.40&0.000&0.000&Orthorhombic&63&1.32&2\\ mp-29659&FeAgTe$_2$&5.34&216.47&0.30&63.46&50.85&0.000&0.000&Trigonal&164&1.87&2\\ mp-29661&Si$_5$Pt$_6$&8.37&28126.56&0.00&63.75&182.98&0.035&0.000&Monoclinic&11&2.54&1\\ mp-29662&TlBiSe$_2$&3.88&3372.06&0.00&76.20&-&0.007&0.007&Trigonal&166&2.50&1\\ mp-29663&Si$_3$Ir&9.60&379958.06&0.53&45.00&145.06&0.000&0.000&Hexagonal&194&1.50&2\\ mp-29665&Sb$_3$Au&6.72&19977.29&0.00&70.39&-&0.000&0.000&Cubic&229&2.70&2\\ mp-29666&Bi$_2$Te$_2$Se&4.04&30.83&0.00&84.04&19.74&0.543&0.458&Trigonal&166&2.49&1\\ mp-29671&TmI$_2$&4.98&11213.81&0.04&67.98&-&0.000&0.000&Trigonal&164&2.48&2\\ mp-29674&Al$_2$B$_2$Ru$_3$&9.41&-&0.08&38.55&230.26&0.048&0.000&Orthorhombic&65&2.29&1\\ mp-29676&Dy$_3$AlC&3.41&361.30&0.00&93.01&-&0.000&0.000&Cubic&221&2.47&2\\ mp-29684&La$_5$Sb$_3$Br&8.43&5.30&0.00&86.25&-&0.000&0.000&Hexagonal&193&2.55&2\\ mp-29685&RbAg$_5$Se$_3$&2.17&1965.86&0.00&66.85&-&0.006&0.000&Tetragonal&125&1.54&2\\ mp-29715&TeWBr$_9$&0.15&11.16&0.01&35.65&-&0.001&0.000&Monoclinic&11&1.57&2\\ mp-29719&LiNiN&1.74&21.66&0.19&52.70&-&0.000&0.000&Hexagonal&187&1.36&2\\ mp-29725&YBRh$_3$&5.79&14695.71&0.00&78.46&-&0.000&0.000&Cubic&221&2.71&2\\ mp-29726&LaSi$_2$Rh$_3$&8.43&11821.80&0.04&77.17&-&0.041&0.000&Hexagonal&191&2.48&2\\ mp-29727&Ta$_4$O&6.57&146.77&0.22&100.00&-&0.011&0.000&Tetragonal&123&2.48&1\\ mp-29731&HoClO&2.39&383.44&0.00&95.00&-&0.003&0.000&Tetragonal&129&2.48&1\\ mp-29732&Ta$_2$Mn$_4$Si$_5$&7.61&76.74&0.31&89.30&-&0.001&0.000&Orthorhombic&72&2.16&1\\ mp-29733&MgNiBi&5.75&11.37&0.00&84.13&66.49&0.000&0.000&Cubic&216&2.30&2\\ mp-29736&YAlGe&5.99&521.60&0.00&74.15&80.03&0.028&0.000&Orthorhombic&63&2.30&1\\ mp-29742&NdSi$_2$Rh$_3$&6.77&11713.95&0.04&77.36&-&0.000&0.000&Hexagonal&191&2.48&2\\ mp-29748&TePdI&4.20&20885.33&0.00&51.76&25.99&0.002&0.000&Tetragonal&131&2.36&1\\ mp-29758&CoAs$_4$F$_1$$_8$&-2.38&7.07&0.00&96.06&-&0.000&0.000&Monoclinic&14&2.07&2\\ mp-29763&RbMnBr$_3$&1.32&3487.43&0.00&52.70&-&0.000&0.000&Hexagonal&194&2.05&2\\ mp-29767&Pt$_5$Se$_4$&5.64&23799.68&0.00&62.09&-&0.004&0.000&Monoclinic&14&2.58&2\\ mp-29772&YGe$_3$&5.62&935.74&0.02&64.49&-&0.000&0.000&Orthorhombic&63&2.29&2\\ mp-29777&Er$_2$Ge$_5$&5.47&791.75&0.00&71.58&-&0.002&0.000&Orthorhombic&59&2.39&1\\ mp-29779&Lu$_3$Ni$_2$Ge$_3$&5.82&4195.43&0.00&78.28&-&0.000&0.000&Orthorhombic&63&2.27&2\\ mp-29784&K$_2$Mo$_9$S$_1$$_1$&4.52&27.63&0.02&3.77&-&0.002&0.000&Trigonal&167&1.58&2\\ mp-29785&Zr$_2$(V$_2$Sb$_3$)$_3$&8.23&82.41&0.01&73.60&-&0.000&0.000&Tetragonal&129&2.67&2\\ mp-29797&GdBrO&1.51&141.51&0.00&71.41&-&0.000&0.000&Tetragonal&129&2.48&2\\ mp-29803&SiH&0.81&8.28&0.03&45.00&28.63&0.090&0.000&Trigonal&164&1.50&1\\ mp-29804&Cr$_3$GeC&7.77&406.03&0.03&71.94&-&0.010&0.000&Orthorhombic&63&1.97&1\\ mp-29807&Hf$_2$$_7$P$_1$$_6$&6.97&17228.59&0.02&-&-&0.006&0.000&Orthorhombic&71&1.66&1\\ mp-29809&Ca$_2$GeN$_2$&4.01&524.01&0.00&50.00&77.49&0.003&0.000&Tetragonal&135&1.79&2\\ mp-29812&Ba$_2$CoCl$_6$&1.82&208.00&0.04&76.00&-&0.005&0.000&Monoclinic&14&1.80&1\\ mp-29821&Gd$_4$B$_3$C$_4$&4.54&383.29&0.00&91.00&-&0.000&0.000&Triclinic&2&2.41&2\\ mp-29841&Rh$_3$S$_4$&6.33&13627.48&0.00&56.80&-&0.000&0.000&Monoclinic&12&2.73&2\\ mp-29850&Na$_3$TiCl$_6$&2.47&0.98&0.03&95.00&-&0.000&0.000&Monoclinic&14&1.35&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-29870&Ir(Cl$_2$F$_3$)$_2$&-1.57&234477.20&0.00&-&-&0.000&0.000&Monoclinic&14&1.32&2\\ mp-29881&Ca$_3$SiBr$_2$&4.41&4.13&0.13&27.99&-&0.011&0.000&Tetragonal&139&1.36&1\\ mp-29884&ZnNi$_1$$_0$P$_3$&8.61&20.33&0.00&58.01&-&0.000&0.000&Trigonal&164&1.39&2\\ mp-29885&Ni$_1$$_0$SnP$_3$&9.71&23.92&0.00&59.53&-&0.000&0.000&Trigonal&164&1.40&2\\ mp-29888&Er(ClO$_4$)$_3$&0.02&86.46&0.00&95.00&-&0.000&0.000&Hexagonal&176&2.50&2\\ mp-29896&Y$_2$B$_3$C$_2$&5.26&586.43&0.00&86.16&152.90&0.000&0.000&Orthorhombic&65&1.95&2\\ mp-29900&NiGe$_2$&7.68&933.08&0.04&51.73&109.55&0.004&0.000&Orthorhombic&64&2.01&1\\ mp-29907&Te$_4$Pd$_9$&-&46146.10&0.04&43.03&-&0.011&0.000&Monoclinic&14&2.39&1\\ mp-29931&VRe$_2$O$_9$&-0.33&754.53&0.00&67.20&-&0.000&0.000&Orthorhombic&36&1.21&2\\ mp-29932&Zr$_5$P$_7$Pd$_9$&6.85&41533.70&0.00&33.74&-&0.000&0.000&Orthorhombic&38&2.29&2\\ mp-29933&Hf$_5$P$_7$Pd$_9$&7.08&40962.88&0.00&26.00&-&0.000&0.000&Orthorhombic&38&2.29&2\\ mp-29937&Ho$_5$(ReO$_6$)$_2$&4.09&593.62&0.00&86.91&-&0.000&0.000&Monoclinic&12&2.07&2\\ mp-29939&Nb$_9$As$_7$Pd&6.63&5143.76&0.03&94.63&-&0.000&0.000&Hexagonal&174&2.29&2\\ mp-29941&Sc$_2$C&4.08&2646.53&0.00&100.00&-&0.001&0.000&Trigonal&164&2.40&2\\ mp-29957&Zr$_5$Te$_6$&-&54.69&0.00&65.67&-&0.018&0.000&Trigonal&164&2.31&1\\ mp-29964&La$_3$(TaN$_3$)$_2$&7.92&63.41&0.00&97.32&-&0.000&0.000&Tetragonal&139&2.39&2\\ mp-29979&Nb$_3$B$_3$C&7.45&422.13&0.02&89.96&-&0.004&0.000&Orthorhombic&63&1.86&1\\ mp-29980&Nb$_4$B$_3$C$_2$&7.39&323.90&0.05&92.42&-&0.000&0.000&Orthorhombic&63&1.85&2\\ mp-29981&Nb$_7$(BC)$_4$&7.18&254.30&0.00&94.17&-&0.000&0.000&Orthorhombic&71&1.84&2\\ mp-29982&Nb$_7$(B$_2$C)$_3$&7.42&366.15&0.01&91.37&-&0.000&0.000&Orthorhombic&65&1.85&2\\ mp-29986&La$_2$Al$_2$I&7.51&12.34&0.00&77.73&-&0.000&0.000&Hexagonal&194&2.32&2\\ mp-29987&La$_3$(AlI)$_2$&6.78&15.18&0.01&76.18&-&0.012&0.000&Monoclinic&12&2.31&1\\ mp-29995&La$_3$SiBr$_3$&5.80&2.16&0.00&68.44&-&0.000&0.000&Cubic&214&2.26&2\\ mp-30021&K$_5$Sb$_4$&2.28&16.75&0.00&83.00&-&0.000&0.000&Monoclinic&12&2.43&2\\ mp-30022&Eu(AlCl$_4$)$_2$&2.07&9.68&0.00&84.26&-&0.000&0.000&Monoclinic&13&1.68&2\\ mp-30028&YSi$_2$Rh$_3$&6.83&13132.47&0.04&76.18&175.70&0.031&0.000&Hexagonal&191&2.54&2\\ mp-30030&Zn$_6$Ni$_7$Ge$_2$&6.02&211.37&0.03&63.36&-&0.000&0.000&Cubic&227&1.59&1\\ mp-30033&CoBr$_2$&0.88&19.77&0.00&38.74&17.17&0.000&0.000&Trigonal&164&1.73&2\\ mp-30042&Li$_2$CeGe&5.05&-&0.19&76.26&-&0.002&0.000&Hexagonal&194&2.26&2\\ mp-30043&CeSi$_2$Ru$_3$&8.25&-&0.03&80.69&-&0.000&0.000&Hexagonal&191&2.08&2\\ mp-30044&Fe$_2$CoGe&7.08&403.70&0.12&33.34&-&0.000&0.000&Cubic&225&1.63&2\\ mp-30047&Sn$_2$Mo&9.11&36.35&0.01&54.84&-&0.000&0.000&Hexagonal&180&1.60&2\\ mp-30050&Ba(GeRu)$_2$&4.67&-&0.00&50.00&-&0.033&0.000&Orthorhombic&70&2.06&1\\ mp-30059&Tl$_2$(SbO$_3$)$_3$&-&4191.07&0.03&83.00&-&0.000&0.000&Cubic&201&3.00&2\\ mp-30060&Sn$_5$(BRh$_3$)$_2$&8.37&9749.82&0.00&74.65&-&0.016&0.000&Hexagonal&189&2.17&2\\ mp-30061&Sn$_4$BRh$_6$&7.85&10851.62&0.00&75.13&-&0.000&0.000&Hexagonal&194&2.23&2\\ mp-30064&V$_1$$_6$O$_3$&4.64&340.01&1.40&54.00&-&0.003&0.000&Tetragonal&139&1.49&2\\ mp-30065&V$_1$$_3$O$_1$$_6$&2.73&259.81&0.68&54.00&-&0.000&0.000&Tetragonal&141&1.49&2\\ mp-30066&Sb$_7$Pd$_2$$_0$&6.63&50487.70&0.00&42.30&139.92&0.000&0.000&Trigonal&148&2.59&2\\ mp-30069&CuNi$_2$Sb&10.08&17.13&0.05&63.71&148.69&0.010&0.000&Cubic&225&2.18&2\\ mp-30070&U$_3$Cu$_2$Sb$_3$&8.40&64.91&0.05&72.16&-&0.000&0.000&Hexagonal&194&4.10&2\\ mp-30073&La(FeSb$_3$)$_4$&8.05&11.21&0.00&73.75&87.68&0.000&0.000&Cubic&204&2.72&2\\ mp-30076&ScFeSi$_2$&7.75&862.12&0.04&44.74&-&0.002&0.000&Orthorhombic&64&1.66&1\\ mp-30079&LiMg$_2$Ge&3.26&739.17&0.12&48.64&-&0.000&0.000&Cubic&225&2.05&2\\ mp-30080&Li$_2$GePd&3.09&39465.58&0.15&34.96&64.29&0.000&0.000&Cubic&225&2.32&2\\ mp-30083&TlBi&5.75&4652.07&0.11&96.00&-&0.000&0.000&Cubic&221&2.64&2\\ mp-30084&Al$_2$FeO$_4$&7.21&1.28&0.00&26.54&184.70&0.008&0.000&Cubic&227&1.74&2\\ mp-30085&ThZr$_2$H$_7$&5.18&27.13&0.08&50.00&-&0.000&0.000&Cubic&227&-&2\\ mp-30109&Sb$_2$(AuF$_6$)$_3$&-1.43&28633.90&0.00&57.51&-&0.000&0.000&Monoclinic&14&2.08&2\\ mp-30110&SrLaI$_4$&6.07&28.56&0.02&64.48&-&0.000&0.000&Monoclinic&15&2.31&2\\ mp-30125&PrTe$_2$Se&4.72&71.81&0.00&76.78&-&0.000&0.000&Orthorhombic&63&2.25&2\\ mp-30134&Li$_8$Al$_3$Si$_5$&4.97&12.49&0.21&43.59&-&0.000&0.000&Cubic&215&1.78&2\\ mp-30147&ZrTiAs&6.49&14.51&0.00&77.57&137.68&0.048&0.000&Tetragonal&139&2.36&1\\ mp-30152&CeSbTe&7.80&-&0.00&84.70&-&0.000&0.000&Tetragonal&129&2.53&2\\ mp-30153&BaMn$_3$O$_6$&2.96&138.12&0.05&100.00&-&0.004&0.000&Monoclinic&12&1.95&1\\ mp-30154&Fe$_2$Mo$_4$O$_7$&4.85&24.90&0.43&0.00&-&0.009&0.000&Orthorhombic&74&1.52&1\\ mp-30155&Ce$_3$SiPd$_5$&6.84&-&0.00&56.12&-&0.005&0.000&Orthorhombic&74&2.35&1\\ mp-30169&Ba$_4$Ni$_3$Ge$_2$$_0$&3.37&969.93&0.02&50.65&-&0.000&0.000&Cubic&223&2.09&2\\ mp-30170&Ba$_4$Ge$_2$$_0$Pd$_3$&3.15&10632.43&0.04&45.68&-&0.000&0.000&Cubic&223&2.19&2\\ mp-30171&Ho$_4$Ge$_9$Ir$_1$$_3$&6.67&358530.56&0.00&72.60&-&0.000&0.000&Orthorhombic&59&2.38&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-30172&Ho$_3$Ge$_3$Ru$_2$&5.50&-&0.00&81.24&-&0.000&0.000&Orthorhombic&63&2.42&2\\ mp-30176&U$_2$AlCo$_3$&10.42&87.47&0.05&73.09&-&0.000&0.000&Hexagonal&194&4.05&2\\ mp-30177&Y(Al$_2$Cr)$_4$&6.96&17.37&0.01&72.52&119.59&0.000&0.000&Tetragonal&139&2.10&2\\ mp-30178&Mg$_2$Al$_5$Cu$_6$&7.10&6.94&0.00&44.88&-&0.000&0.000&Cubic&200&2.20&2\\ mp-30181&PrAl$_3$Ni$_2$&6.43&52.22&0.00&71.72&-&0.004&0.000&Hexagonal&191&1.89&2\\ mp-30182&ThAl$_3$Ni$_2$&7.92&21.46&0.00&55.18&-&0.000&0.000&Hexagonal&191&1.74&2\\ mp-30183&ZrAl$_5$Ni$_2$&7.95&17.54&0.00&53.62&120.38&0.000&0.000&Tetragonal&139&1.87&2\\ mp-30186&Ba$_3$Si$_2$$_3$&6.55&160.65&0.09&45.00&-&0.000&0.000&Cubic&223&1.62&2\\ mp-30194&Rb$_3$CoO$_2$&2.10&11453.05&0.00&95.51&22.99&0.002&0.000&Orthorhombic&62&1.73&1\\ mp-30203&Sc$_6$AgTe$_2$&5.35&1422.05&0.01&84.63&-&0.000&0.000&Orthorhombic&62&2.20&2\\ mp-30207&La$_3$GaBr$_3$&5.89&63.18&0.00&72.37&-&0.000&0.000&Cubic&221&2.24&2\\ mp-30210&La$_5$Sn$_3$Cl&7.96&12.18&0.00&88.90&-&0.000&0.000&Hexagonal&193&2.06&2\\ mp-30212&La$_5$Bi$_3$Br&7.97&4.54&0.00&91.46&-&0.000&0.000&Hexagonal&193&2.47&2\\ mp-30221&Ba$_5$P$_5$I$_3$&3.41&237.83&0.00&50.00&-&0.004&0.000&Monoclinic&12&1.79&1\\ mp-30227&Rb$_2$WCl$_6$&1.40&4669.02&0.00&74.09&9.62&0.000&0.000&Cubic&225&1.06&2\\ mp-30234&Cs$_2$WCl$_6$&1.43&-&0.00&79.56&8.32&0.000&0.000&Cubic&225&1.06&2\\ mp-30235&Lu$_3$Ge$_3$Ir$_2$&5.94&189581.78&0.00&81.80&-&0.000&0.000&Orthorhombic&63&2.42&2\\ mp-30254&Ba$_3$(LiSn$_2$)$_4$&4.73&143.39&0.00&75.51&-&0.012&0.000&Monoclinic&12&1.66&1\\ mp-30260&Zr$_8$Ni$_2$$_1$&6.67&26.49&0.02&53.77&-&0.008&0.000&Triclinic&2&1.32&1\\ mp-30267&CeGa$_4$Os&5.76&-&0.00&98.33&-&0.006&0.000&Orthorhombic&51&2.93&1\\ mp-30269&HfGa$_2$Ni&5.99&9245.23&0.00&86.97&-&0.003&0.000&Tetragonal&107&1.68&2\\ mp-30278&Ce$_3$Ga$_4$Cl&6.41&-&0.00&96.99&-&0.000&0.000&Tetragonal&140&2.12&2\\ mp-30282&La$_2$I$_5$&4.85&28.82&0.00&63.70&-&0.000&0.000&Monoclinic&11&2.31&2\\ mp-30312&Ca$_2$SiIr$_2$&5.50&426432.73&0.00&45.00&101.45&0.079&0.000&Monoclinic&15&1.38&1\\ mp-30324&Mg$_5$(Si$_8$Pt$_5$)$_2$&8.11&24370.24&0.00&61.49&-&0.000&0.000&Cubic&216&2.42&2\\ mp-30326&Ti$_5$FeSb$_2$&7.62&7.80&0.02&79.73&-&0.003&0.000&Tetragonal&140&2.08&2\\ mp-30334&Th$_2$Al$_7$&7.38&19.44&0.02&54.00&-&0.000&0.000&Orthorhombic&55&2.35&2\\ mp-30335&Al$_2$$_3$V$_4$&7.69&91.48&0.00&54.00&-&0.000&0.000&Hexagonal&194&2.14&2\\ mp-30338&Y$_3$Al&3.77&39.35&0.05&95.77&49.33&0.000&0.000&Cubic&221&2.35&2\\ mp-30339&ErAg$_2$&3.53&485.03&0.00&80.35&-&0.003&0.000&Tetragonal&139&1.77&1\\ mp-30340&ErInAg$_2$&5.06&430.82&0.00&84.89&-&0.000&0.000&Cubic&225&1.98&2\\ mp-30341&TiAgHg$_2$&3.99&-&0.14&76.99&-&0.000&0.000&Tetragonal&123&2.51&2\\ mp-30342&HoInAg$_2$&5.00&519.26&0.00&84.84&-&0.003&0.000&Cubic&225&1.96&2\\ mp-30343&InAg$_3$&4.70&563.70&0.00&77.12&-&0.000&0.000&Cubic&221&1.58&2\\ mp-30344&Li$_2$InAg&4.59&431.09&0.00&81.44&-&0.000&0.000&Cubic&216&1.94&2\\ mp-30347&ScInAg$_2$&5.52&823.40&0.00&82.19&83.10&0.006&0.000&Cubic&225&1.80&2\\ mp-30349&Li$_2$AgPb&4.83&224.31&0.00&50.13&-&0.000&0.000&Cubic&216&2.35&2\\ mp-30350&Li$_2$AgSn&5.15&322.17&0.06&70.39&-&0.000&0.000&Cubic&225&1.42&2\\ mp-30351&MgAg$_3$&3.42&628.01&0.00&67.67&73.64&0.000&0.000&Cubic&221&1.24&2\\ mp-30352&NaAg$_2$&2.40&610.22&0.00&69.00&-&0.000&0.000&Cubic&227&1.20&2\\ mp-30353&AgPt$_3$&6.18&26702.72&0.07&66.47&205.03&0.000&0.000&Cubic&221&2.44&2\\ mp-30354&ScAg$_4$&3.82&894.39&0.00&71.93&92.30&0.000&0.000&Tetragonal&87&1.32&2\\ mp-30358&TbAg$_2$&3.57&1237.04&0.00&80.03&-&0.000&0.000&Tetragonal&139&1.52&2\\ mp-30359&TmAg$_2$&3.51&12675.22&0.00&80.42&-&0.000&0.000&Tetragonal&139&1.76&2\\ mp-30360&TmAg$_3$&3.34&10047.12&0.13&77.92&-&0.000&0.000&Cubic&221&1.64&2\\ mp-30361&Zn$_8$Ag$_5$&3.49&344.35&0.00&72.45&-&0.000&0.000&Cubic&217&1.40&2\\ mp-30363&BaAu$_2$&3.23&42369.06&0.00&47.00&48.20&0.023&0.000&Hexagonal&191&2.05&2\\ mp-30364&BaAu$_5$&4.10&50073.31&0.00&47.00&-&0.000&0.000&Hexagonal&191&2.09&2\\ mp-30365&BeAu&5.39&54538.02&0.00&44.94&147.93&0.000&0.000&Cubic&198&2.13&2\\ mp-30366&Ca$_3$Au&2.80&35395.17&0.00&47.00&27.01&0.001&0.000&Orthorhombic&62&1.83&2\\ mp-30367&Ca$_5$Au$_2$&2.92&37781.84&0.00&47.00&-&0.015&0.000&Monoclinic&15&1.86&1\\ mp-30368&Ca$_5$Au$_3$&3.37&42565.53&0.00&47.00&-&0.000&0.000&Tetragonal&140&1.93&2\\ mp-30370&Cd$_3$Au&3.06&21018.87&0.00&33.11&-&0.000&0.000&Hexagonal&185&2.68&2\\ mp-30371&Cd$_5$Au$_3$&3.46&29214.75&0.00&36.28&-&0.000&0.000&Tetragonal&140&2.56&2\\ mp-30374&DyInAu$_2$&5.84&33588.42&0.00&67.69&-&0.000&0.000&Cubic&225&2.31&2\\ mp-30375&ErInAu&6.24&23580.15&0.00&76.46&-&0.000&0.000&Hexagonal&189&2.39&2\\ mp-30376&ErInAu$_2$&5.91&33317.55&0.00&67.88&-&0.000&0.000&Cubic&225&2.31&2\\ mp-30377&ErPbAu&5.43&19725.41&0.00&59.24&-&0.000&0.000&Cubic&216&2.55&2\\ mp-30379&GaAu&4.41&42265.31&0.00&60.86&-&0.068&0.000&Orthorhombic&62&2.05&1\\ mp-30381&Li$_2$GaAu&2.97&40159.08&0.00&59.07&-&0.087&0.000&Cubic&216&2.04&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-30383&Hf$_2$Au&5.30&32511.65&0.00&47.00&133.86&0.000&0.000&Tetragonal&139&2.13&2\\ mp-30386&HoAu$_3$&4.88&44671.74&0.00&57.47&-&0.001&0.000&Orthorhombic&59&2.21&1\\ mp-30387&HoAu$_4$&5.08&47220.30&0.00&55.31&-&0.000&0.000&Tetragonal&87&2.19&2\\ mp-30388&HoInAu$_2$&5.86&33496.32&0.00&67.78&-&0.002&0.000&Cubic&225&2.31&2\\ mp-30389&HoPbAu&5.38&19881.45&0.00&59.10&-&0.002&0.000&Cubic&216&2.55&1\\ mp-30390&HoSnAu&5.54&23541.55&0.00&70.88&-&0.004&0.000&Cubic&216&2.12&1\\ mp-30392&Li$_2$InAu&5.35&34551.41&0.00&64.73&-&0.000&0.000&Cubic&216&2.30&2\\ mp-30393&LuInAu$_2$&6.01&34503.17&0.00&68.18&-&0.078&0.000&Cubic&225&2.31&1\\ mp-30395&ScInAu$_2$&6.50&40847.88&0.00&62.29&99.90&0.121&0.000&Cubic&225&2.27&1\\ mp-30401&KAu$_2$&3.11&51855.64&0.01&47.00&-&0.001&0.000&Hexagonal&194&2.03&2\\ mp-30402&K(SnAu$_2$)$_2$&4.75&42200.60&0.01&53.95&-&0.003&0.000&Tetragonal&120&1.97&2\\ mp-30403&Li$_2$PbAu&5.42&26863.52&0.00&43.79&-&0.000&0.000&Cubic&216&2.55&2\\ mp-30404&Li$_2$SbAu&6.06&33749.34&0.00&59.25&53.49&0.000&0.000&Cubic&216&2.43&2\\ mp-30405&Li$_2$SnAu&6.08&34069.12&0.00&56.87&57.83&0.000&0.000&Cubic&216&1.92&2\\ mp-30408&MgAu$_3$&5.26&54748.18&0.00&47.12&111.03&0.011&0.000&Orthorhombic&63&2.12&1\\ mp-30409&Mn$_2$Au&4.74&36589.10&0.24&65.98&-&0.000&0.000&Tetragonal&139&2.10&2\\ mp-30411&Mn$_9$Au$_3$$_1$&5.66&52730.08&0.02&50.97&-&0.000&0.000&Tetragonal&83&2.13&2\\ mp-30412&Pb$_3$Au&6.52&13727.23&0.00&43.20&-&0.005&0.000&Tetragonal&121&2.79&1\\ mp-30413&TbPbAu&5.34&20510.84&0.00&58.71&-&0.006&0.000&Cubic&216&2.40&1\\ mp-30416&Rb$_4$Sn$_2$Au$_7$&2.63&42847.06&0.00&59.89&-&0.000&0.000&Trigonal&166&2.05&2\\ mp-30418&SnAu$_5$&6.59&50872.20&0.01&50.23&114.39&0.000&0.000&Trigonal&155&2.07&2\\ mp-30419&USnAu$_2$&8.63&29949.71&0.01&53.95&-&0.000&0.000&Cubic&225&2.96&2\\ mp-30422&Sr$_7$Au$_3$&2.51&27968.99&0.00&73.99&-&0.000&0.000&Hexagonal&186&2.13&2\\ mp-30424&Zn$_3$Au&3.74&28557.31&0.00&61.47&-&0.000&0.000&Cubic&223&1.87&2\\ mp-30425&BaBe$_1$$_3$&3.49&551.92&0.04&0.00&-&0.001&0.000&Cubic&226&1.98&2\\ mp-30428&BaCu&2.51&276.24&0.00&41.00&18.88&0.006&0.000&Hexagonal&194&1.94&1\\ mp-30429&Ba$_8$Ga$_7$&2.36&473.82&0.00&100.00&-&0.000&0.000&Cubic&198&1.82&2\\ mp-30430&Ba$_1$$_0$Ga&1.61&411.60&0.13&100.00&-&0.000&0.000&Cubic&227&1.82&2\\ mp-30432&Ba(RhPb$_2$)$_3$&6.42&3561.94&0.00&48.57&-&0.000&0.000&Orthorhombic&63&2.85&2\\ mp-30434&BaTl$_2$&4.48&7136.72&0.00&-&-&0.003&0.000&Hexagonal&194&1.81&2\\ mp-30435&BaZn$_2$&2.42&206.58&0.00&76.00&27.34&0.005&0.000&Orthorhombic&74&1.71&1\\ mp-30437&CaSnPd&5.77&28385.94&0.00&52.89&67.78&0.021&0.000&Orthorhombic&62&1.89&1\\ mp-30438&Be$_2$Cr&5.15&203.51&0.00&59.41&182.78&0.010&0.000&Hexagonal&194&1.93&1\\ mp-30439&Ta$_6$Be$_1$$_5$Cu$_8$&5.66&153.83&0.00&74.84&-&0.000&0.000&Cubic&225&2.37&2\\ mp-30440&Be$_2$$_2$Mo&4.87&504.72&0.02&0.00&-&0.002&0.000&Cubic&227&1.99&2\\ mp-30441&Be$_1$$_7$Nb$_2$&4.87&343.05&0.00&54.81&139.86&0.033&0.000&Trigonal&166&1.98&1\\ mp-30442&NpBe$_1$$_3$&5.60&-&0.00&0.00&-&0.000&0.000&Cubic&226&2.17&2\\ mp-30444&Be$_2$$_2$W&4.82&378.91&0.02&24.06&133.33&0.009&0.000&Cubic&227&1.64&2\\ mp-30445&ZrBe$_1$$_3$&4.44&423.13&0.00&21.89&-&0.000&0.000&Cubic&226&2.17&2\\ mp-30446&Ca$_9$Cd$_4$Bi$_9$&3.55&7.10&0.00&82.30&-&0.000&0.000&Orthorhombic&55&2.53&2\\ mp-30447&Sr$_9$Cd$_4$Bi$_9$&2.98&5.69&0.00&86.78&-&0.000&0.000&Orthorhombic&55&2.71&2\\ mp-30449&MgCuBi&5.57&8.12&0.01&80.46&57.02&0.000&0.000&Cubic&216&2.47&2\\ mp-30450&Mn$_3$(CuBi)$_4$&6.41&7.51&0.15&85.38&-&0.000&0.000&Cubic&225&2.48&2\\ mp-30451&SrCuBi&4.78&6.57&0.03&87.27&42.66&0.006&0.000&Hexagonal&194&2.54&2\\ mp-30452&DyNiBi&6.06&154.91&0.00&90.16&80.09&0.000&0.000&Cubic&216&2.41&2\\ mp-30453&DyBiPt&5.71&10961.21&0.00&85.38&-&0.000&0.000&Cubic&216&2.61&2\\ mp-30454&ErBiPt&5.78&10829.23&0.00&85.46&-&0.000&0.000&Cubic&216&2.61&2\\ mp-30455&HoBiPt&5.72&10948.82&0.00&85.42&-&0.003&0.000&Cubic&216&2.60&1\\ mp-30463&BiPd$_3$&5.86&42733.34&0.00&53.69&-&0.010&0.000&Orthorhombic&51&2.51&1\\ mp-30464&Bi$_2$Pd$_5$&5.71&39600.69&0.00&56.80&-&0.013&0.000&Monoclinic&12&2.52&1\\ mp-30465&YBiPd$_2$&5.88&29474.51&0.07&67.52&94.31&0.000&0.000&Cubic&225&2.53&2\\ mp-30466&YbBiPd&3.96&15449.43&0.00&80.39&-&0.000&0.000&Cubic&216&2.54&2\\ mp-30467&Bi$_4$Rh&6.10&2122.04&0.00&93.70&-&0.000&0.000&Cubic&230&2.65&2\\ mp-30468&ThBi&7.52&17.75&0.01&96.00&-&0.000&0.000&Cubic&221&2.64&2\\ mp-30469&TlBi$_2$&5.27&3092.81&0.00&96.00&-&0.000&0.000&Hexagonal&191&2.64&2\\ mp-30471&CaCu&3.57&6.97&0.00&41.00&-&0.000&0.000&Monoclinic&11&1.87&2\\ mp-30472&Ca$_2$GaCu$_2$&4.01&166.32&0.00&61.90&50.72&0.000&0.000&Orthorhombic&71&1.86&2\\ mp-30473&Ca$_3$Ga$_5$&3.49&476.91&0.00&100.00&-&0.000&0.000&Orthorhombic&63&1.71&2\\ mp-30475&CaHg$_1$$_1$&2.18&-&0.09&-&-&0.001&0.000&Cubic&221&2.97&2\\ mp-30477&LiCaSn&3.99&27.75&0.00&74.10&33.12&0.000&0.000&Trigonal&156&1.53&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-30479&Ca$_3$Pb&3.51&2.84&0.04&42.00&-&0.000&0.000&Cubic&221&2.39&2\\ mp-30481&CaPt$_5$&5.78&30256.89&0.00&66.00&168.48&0.002&0.000&Hexagonal&191&2.62&2\\ mp-30482&Ca$_3$Tl&3.55&5919.75&0.04&-&-&0.000&0.000&Cubic&225&1.33&2\\ mp-30483&CaZn&2.32&3.71&0.00&76.00&32.77&0.010&0.000&Orthorhombic&63&1.50&1\\ mp-30485&Ca$_3$Zn&2.11&3.86&0.01&76.00&22.14&0.005&0.000&Orthorhombic&63&1.43&1\\ mp-30487&EuCd$_2$&2.27&14.07&0.00&53.23&-&0.000&0.000&Orthorhombic&74&2.37&2\\ mp-30488&CdHg$_2$&2.37&-&0.03&25.00&29.23&0.073&0.000&Tetragonal&139&3.00&1\\ mp-30489&La$_2$Cd$_1$$_7$&3.55&3.01&0.02&33.88&-&0.001&0.000&Hexagonal&194&2.91&2\\ mp-30490&Mg$_3$Cd&3.48&2.91&0.00&34.84&39.92&0.013&0.000&Hexagonal&194&2.50&1\\ mp-30491&MgCd$_3$&3.13&3.23&0.00&26.68&44.79&0.005&0.000&Hexagonal&194&2.92&2\\ mp-30492&Na$_2$CdSn&2.76&16.81&0.00&51.71&-&0.018&0.000&Hexagonal&194&2.27&1\\ mp-30493&ZnCdPt$_2$&5.29&21639.59&0.00&59.04&154.81&0.009&0.000&Tetragonal&123&2.61&2\\ mp-30494&ScCd$_3$&3.23&355.80&0.00&33.82&61.15&0.000&0.000&Hexagonal&194&2.94&2\\ mp-30496&SrCd&2.00&1.92&0.00&57.85&-&0.000&0.000&Cubic&221&3.00&2\\ mp-30497&TbCd$_2$&2.97&830.22&0.00&53.99&-&0.000&0.000&Hexagonal&191&2.57&2\\ mp-30498&TbCd$_3$&2.84&642.87&0.00&47.42&-&0.000&0.000&Hexagonal&194&2.66&2\\ mp-30499&Th$_6$Cd$_7$&5.38&17.80&0.01&25.00&-&0.004&0.000&Orthorhombic&55&3.00&1\\ mp-30500&TiCd&4.35&3.33&0.00&45.91&-&0.037&0.000&Tetragonal&129&2.51&1\\ mp-30501&Ti$_2$Cd&4.75&3.35&0.00&57.20&91.56&0.005&0.000&Tetragonal&139&2.24&2\\ mp-30502&TmCd$_3$&3.03&9347.30&0.00&48.36&-&0.000&0.000&Orthorhombic&63&2.82&2\\ mp-30504&CeMg$_2$Cu&4.84&-&0.23&72.73&-&0.000&0.000&Cubic&225&2.18&2\\ mp-30506&CeHg$_2$&5.27&-&0.00&95.00&-&0.005&0.000&Hexagonal&191&2.82&2\\ mp-30507&CeIr$_5$&8.41&-&0.06&95.00&-&0.000&0.000&Hexagonal&191&2.31&2\\ mp-30512&CeTlPd&7.44&-&0.00&65.22&-&0.000&0.000&Hexagonal&189&2.36&2\\ mp-30513&La$_3$Sn$_1$$_3$Rh$_4$&8.66&3371.16&0.00&79.82&-&0.000&0.000&Cubic&223&1.91&2\\ mp-30516&Th$_3$Sn$_1$$_3$Rh$_4$&8.91&3022.52&0.00&76.58&-&0.016&0.000&Cubic&223&1.83&2\\ mp-30517&Sr$_3$Sn$_1$$_3$Rh$_4$&7.25&3604.86&0.00&79.35&-&0.000&0.000&Cubic&223&1.83&2\\ mp-30518&V$_6$O$_1$$_1$&4.29&228.68&0.01&54.00&-&0.001&0.000&Triclinic&2&1.49&1\\ mp-30523&Ta$_3$As&6.76&132.29&0.00&100.00&-&0.037&0.000&Monoclinic&15&2.54&1\\ mp-30524&Ti$_6$O$_1$$_1$&5.67&2.34&0.01&95.00&-&0.005&0.000&Triclinic&2&1.35&1\\ mp-30525&VTeO$_4$&4.75&112.60&0.00&69.01&-&0.008&0.000&Monoclinic&14&2.08&1\\ mp-30527&TaS$_3$&4.89&97.98&0.00&69.80&-&0.000&0.000&Monoclinic&11&2.48&2\\ mp-30528&MnTlCl$_3$&2.93&5253.90&0.02&100.00&-&0.000&0.000&Orthorhombic&62&2.05&2\\ mp-30531&Ta$_2$Se$_8$I&2.92&65.49&0.00&66.15&-&0.008&0.000&Tetragonal&97&2.37&2\\ mp-30534&UCuP$_2$&10.25&68.13&0.00&41.00&-&0.004&0.000&Tetragonal&139&3.94&1\\ mp-30536&V$_5$Sb$_4$&7.88&132.73&0.01&73.04&89.58&0.000&0.000&Tetragonal&87&2.48&2\\ mp-30540&V(NiP$_4$)$_4$&8.90&32.70&0.01&55.64&-&0.000&0.000&Monoclinic&15&1.55&2\\ mp-30541&Nb(NiP$_4$)$_4$&8.57&11.46&0.01&68.48&-&0.000&0.000&Monoclinic&15&1.58&2\\ mp-30542&Ni$_4$P$_1$$_6$W&8.90&7.94&0.01&53.37&-&0.019&0.000&Monoclinic&15&1.45&1\\ mp-30545&Mg$_2$VO$_4$&4.50&113.06&0.06&52.05&-&0.000&0.000&Cubic&227&1.61&2\\ mp-30550&AlAu$_2$&6.71&53346.39&0.00&47.45&-&0.000&0.000&Orthorhombic&58&2.15&2\\ mp-30551&GaFeCo$_2$&5.65&214.27&0.00&65.44&191.12&0.000&0.000&Cubic&225&1.63&2\\ mp-30554&PrGaCo$_2$&4.20&202.95&0.14&89.24&-&0.005&0.000&Orthorhombic&51&1.91&1\\ mp-30555&TaGaCo$_2$&5.82&215.17&0.00&92.32&202.17&0.051&0.000&Cubic&225&2.12&1\\ mp-30557&YGa$_2$Co$_3$&4.44&257.60&0.00&89.53&-&0.001&0.000&Hexagonal&191&1.78&2\\ mp-30559&LaCo$_1$$_3$&5.79&54.25&0.00&78.92&-&0.001&0.000&Cubic&226&1.82&2\\ mp-30562&Sc$_2$Co&4.48&1837.49&0.01&90.50&86.80&0.000&0.000&Tetragonal&140&2.20&2\\ mp-30563&ZrCoSn&7.48&39.39&0.00&67.62&138.48&0.000&0.000&Hexagonal&189&1.64&2\\ mp-30564&ThCo&7.44&33.68&0.00&76.00&-&0.000&0.000&Orthorhombic&63&1.73&2\\ mp-30565&Th$_7$Co$_3$&7.50&29.72&0.00&76.00&-&0.000&0.000&Hexagonal&186&1.73&2\\ mp-30566&Ti$_2$Co&5.32&26.45&0.72&87.76&-&0.000&0.000&Cubic&227&1.50&2\\ mp-30568&Zn$_1$$_3$Co&3.34&7.42&0.00&76.00&-&0.000&0.000&Monoclinic&12&1.62&2\\ mp-30569&Zr$_6$Co$_2$$_3$&5.18&53.86&0.00&68.52&-&0.000&0.000&Cubic&225&1.73&2\\ mp-30570&CrGaFe$_2$&6.40&195.92&0.09&47.70&251.83&0.000&0.000&Cubic&225&1.51&2\\ mp-30571&Tl$_2$Au&5.67&24878.13&0.00&47.00&-&0.000&0.000&Tetragonal&140&2.13&2\\ mp-30572&Hf$_2$Ga&4.22&15999.99&0.00&100.00&119.21&0.000&0.000&Tetragonal&140&1.83&2\\ mp-30574&CsGa$_7$&2.94&-&0.00&100.00&-&0.031&0.000&Trigonal&166&1.83&1\\ mp-30577&CsK$_2$&0.23&-&0.02&100.00&-&0.003&0.000&Hexagonal&194&1.00&2\\ mp-30578&DyCu$_5$&5.92&137.79&0.00&59.27&-&0.000&0.000&Cubic&216&2.31&2\\ mp-30579&ErCu$_5$&5.92&88.54&0.00&59.62&-&0.000&0.000&Cubic&216&2.31&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-30580&SrGaCu$_2$&3.98&160.86&0.00&73.64&55.31&0.000&0.000&Trigonal&166&2.08&2\\ mp-30581&Hf$_2$Cu&5.53&16130.07&0.00&41.00&123.37&0.000&0.000&Tetragonal&139&2.21&2\\ mp-30582&HfCuHg$_2$&5.37&-&0.23&41.00&-&0.000&0.000&Cubic&216&2.89&2\\ mp-30583&ZrCuHg$_2$&5.14&-&0.16&46.30&-&0.000&0.000&Cubic&216&2.89&2\\ mp-30584&HoCu$_2$&4.95&287.91&0.00&71.50&-&0.000&0.000&Orthorhombic&74&2.36&2\\ mp-30585&HoCu$_5$&5.77&177.67&0.00&59.45&-&0.000&0.000&Hexagonal&191&2.30&1\\ mp-30586&HoInCu$_2$&6.26&277.21&0.00&79.54&-&0.000&0.000&Cubic&225&2.45&2\\ mp-30587&MgInCu$_4$&6.78&78.82&0.00&58.78&97.08&0.000&0.000&Cubic&216&2.32&2\\ mp-30589&LaCu$_4$&7.34&6.05&0.00&60.08&-&0.000&0.000&Tetragonal&119&2.25&2\\ mp-30590&LaCu$_6$&7.28&6.72&0.00&55.42&-&0.002&0.000&Monoclinic&14&2.24&1\\ mp-30591&Li$_2$CuSn&6.39&26.78&0.00&61.63&51.71&0.000&0.000&Cubic&216&1.80&2\\ mp-30592&CuNi$_2$Sn&9.14&25.61&0.03&61.14&-&0.000&0.000&Cubic&225&1.62&2\\ mp-30593&ZnCu$_2$Ni&5.80&11.21&0.01&53.62&142.74&0.009&0.000&Tetragonal&123&1.85&1\\ mp-30594&Cu$_4$Pd&6.02&20869.98&0.01&36.57&145.89&0.011&0.000&Tetragonal&84&2.28&1\\ mp-30595&CuSnRh$_2$&8.24&10242.54&0.00&70.04&177.22&0.000&0.000&Cubic&225&2.30&2\\ mp-30597&Cu$_1$$_0$Sn$_3$&8.81&18.29&0.03&53.93&-&0.001&0.000&Hexagonal&176&1.99&2\\ mp-30598&SrCuSn$_2$&5.93&22.98&0.00&76.30&48.31&0.000&0.000&Orthorhombic&63&1.72&2\\ mp-30599&Ti$_2$Cu$_3$&6.80&7.00&0.05&59.05&131.85&0.000&0.000&Tetragonal&139&1.92&2\\ mp-30600&TmCu$_5$&5.91&9724.90&0.00&59.74&-&0.000&0.000&Cubic&216&2.30&2\\ mp-30602&DyMg$_2$&3.22&300.73&0.01&84.64&-&0.000&0.000&Hexagonal&194&2.33&2\\ mp-30603&ZrCu$_5$&6.58&13.31&0.01&43.01&136.71&0.000&0.000&Cubic&216&2.21&2\\ mp-30604&DyGa&3.15&465.06&0.00&96.50&-&0.000&0.000&Orthorhombic&63&2.30&2\\ mp-30606&DyInPd$_2$&6.10&30887.73&0.00&66.21&-&0.000&0.000&Cubic&225&2.51&2\\ mp-30609&ErTlPd&5.71&19840.98&0.00&68.17&-&0.000&0.000&Hexagonal&189&2.47&2\\ mp-30610&Er$_2$Pt&4.24&11754.73&0.00&84.32&-&0.000&0.000&Orthorhombic&62&2.56&1\\ mp-30613&ErSn$_2$&6.91&119.85&0.00&84.44&-&0.002&0.000&Orthorhombic&63&1.96&1\\ mp-30614&ErZn$_1$$_2$&3.18&45.05&0.00&79.34&-&0.002&0.000&Tetragonal&139&1.77&1\\ mp-30619&Zr$_3$Co&4.45&35.18&0.00&54.61&-&0.000&0.000&Orthorhombic&63&1.73&2\\ mp-30620&DyRh$_5$&5.29&14753.63&0.08&79.80&-&0.000&0.000&Hexagonal&191&2.67&2\\ mp-30621&DySi$_2$Rh$_3$&6.75&11412.82&0.00&77.97&-&0.000&0.000&Hexagonal&191&2.53&2\\ mp-30623&Dy$_5$Sn$_3$&4.96&281.88&0.00&89.51&-&0.000&0.000&Hexagonal&193&2.22&2\\ mp-30625&Dy$_2$Tl&4.80&3868.56&0.01&95.00&-&0.000&0.000&Hexagonal&194&2.50&2\\ mp-30627&DyZn$_5$&3.25&131.81&0.02&82.31&-&0.000&0.000&Hexagonal&191&1.91&2\\ mp-30630&EuTl$_2$&5.10&6860.63&0.00&95.00&-&0.000&0.000&Hexagonal&194&1.45&2\\ mp-30634&HoFe$_3$&4.46&249.60&0.00&47.13&-&0.000&0.000&Trigonal&166&1.81&2\\ mp-30635&Fe$_3$Pd&4.99&27465.55&0.10&10.10&165.01&0.000&0.000&Cubic&221&1.65&2\\ mp-30638&ThFe$_3$&6.52&15.15&0.01&0.00&-&0.003&0.000&Trigonal&166&1.15&1\\ mp-30640&Tm$_2$Fe$_1$$_7$&4.60&7349.91&0.03&24.94&-&0.000&0.000&Hexagonal&194&1.50&2\\ mp-30644&Hf$_3$Nb$_2$Ga$_3$&4.50&11083.07&0.00&100.00&-&0.000&0.000&Hexagonal&193&1.83&2\\ mp-30645&HoGa$_4$Ni&4.85&523.20&0.00&93.22&-&0.000&0.000&Orthorhombic&63&1.98&2\\ mp-30650&Mg$_2$Ga&3.77&378.05&0.00&79.46&-&0.000&0.000&Hexagonal&190&1.79&2\\ mp-30651&MgGa$_2$&3.86&545.35&0.00&92.58&51.16&0.022&0.000&Hexagonal&194&1.82&2\\ mp-30652&Sc$_3$(MnGa$_3$)$_2$&4.65&1013.96&0.00&100.00&-&0.001&0.000&Orthorhombic&62&2.01&2\\ mp-30655&Ga$_4$Ni$_3$&5.99&401.99&0.01&82.97&132.10&0.002&0.000&Cubic&230&1.63&2\\ mp-30656&TiGaNi&6.35&262.38&0.00&83.99&148.11&0.000&0.000&Hexagonal&189&1.53&2\\ mp-30657&TiGaNi$_2$&7.03&203.09&0.00&77.00&165.93&0.000&0.000&Cubic&225&1.48&2\\ mp-30658&VGaNi$_2$&6.92&276.82&0.02&68.46&185.69&0.018&0.000&Cubic&225&1.51&2\\ mp-30659&YGa$_2$Ni$_3$&5.85&241.01&0.00&80.84&-&0.000&0.000&Hexagonal&191&1.55&2\\ mp-30660&Ga$_5$Pd&3.89&17025.08&0.00&82.69&-&0.000&0.000&Tetragonal&140&1.97&2\\ mp-30661&ScGaPd$_2$&5.41&46492.82&0.00&51.91&130.66&0.000&0.000&Cubic&225&2.31&2\\ mp-30663&Ga$_3$Pt$_5$&6.82&26050.80&0.00&72.00&-&0.000&0.000&Orthorhombic&65&2.52&2\\ mp-30666&Sc$_3$Ga$_2$&3.88&1800.31&0.00&100.00&-&0.001&0.000&Tetragonal&140&2.16&1\\ mp-30667&Sr$_8$Ga$_7$&2.26&262.79&0.00&100.00&-&0.000&0.000&Cubic&198&1.83&2\\ mp-30668&Ta$_5$Ga$_3$&5.52&242.01&0.09&100.00&-&0.000&0.000&Hexagonal&193&2.35&2\\ mp-30670&Th$_3$Ga$_2$&6.25&128.47&0.02&100.00&-&0.004&0.000&Tetragonal&127&1.83&2\\ mp-30671&Ti$_2$Ga&5.46&271.66&0.00&97.11&121.14&0.000&0.000&Hexagonal&194&1.55&2\\ mp-30672&Ti$_3$Ga&5.63&211.47&0.00&96.63&118.10&0.000&0.000&Hexagonal&194&1.51&2\\ mp-30673&Ti$_2$Ga$_3$&5.26&440.12&0.00&98.43&-&0.000&0.000&Tetragonal&83&1.68&1\\ mp-30674&Ti$_5$Ga$_3$&4.93&300.29&0.02&97.33&-&0.000&0.000&Hexagonal&193&1.58&2\\ mp-30675&Ti$_5$Ga$_4$&5.32&346.00&0.01&97.69&-&0.003&0.000&Hexagonal&193&1.61&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-30676&Zr$_3$Ti$_2$Ga$_3$&4.27&245.66&0.00&75.52&-&0.000&0.000&Hexagonal&193&1.68&2\\ mp-30681&YGa$_6$&3.89&535.36&0.00&100.00&-&0.000&0.000&Tetragonal&125&1.83&2\\ mp-30682&ZrGa&3.94&293.69&0.00&71.66&114.18&0.005&0.000&Tetragonal&141&1.83&1\\ mp-30683&ZrGa$_2$&4.61&398.37&0.00&80.23&99.95&0.027&0.000&Orthorhombic&65&1.83&1\\ mp-30684&Zr$_3$Ga$_2$&3.93&235.25&0.00&66.88&112.09&0.001&0.000&Tetragonal&127&1.83&1\\ mp-30685&ZrGa$_3$&4.62&454.46&0.01&84.82&97.43&0.000&0.000&Tetragonal&139&1.83&2\\ mp-30686&Zr$_2$Ga$_3$&4.40&355.35&0.00&76.71&110.85&0.000&0.000&Orthorhombic&43&1.83&2\\ mp-30692&GdTlPd&5.54&20257.61&0.00&67.15&-&0.000&0.000&Hexagonal&189&2.46&2\\ mp-30698&PrCu$_6$&5.91&34.23&0.00&55.57&-&0.000&0.000&Orthorhombic&62&2.18&2\\ mp-30701&Sc$_3$(Ga$_3$Fe)$_2$&4.73&1011.23&0.02&83.20&-&0.001&0.000&Orthorhombic&62&1.85&2\\ mp-30703&Hf$_1$$_1$Ga$_1$$_0$&4.61&14188.66&0.00&100.00&-&0.008&0.000&Tetragonal&139&1.83&1\\ mp-30704&Nb$_5$Ga$_3$&4.64&215.25&0.25&100.00&-&0.018&0.000&Tetragonal&140&1.83&2\\ mp-30707&Zn$_3$$_6$Ga$_5$Ni$_8$&4.12&76.62&0.02&75.68&-&0.000&0.000&Cubic&215&1.59&2\\ mp-30708&HfNi$_2$&7.04&11471.85&0.05&56.00&-&0.009&0.000&Cubic&227&1.32&2\\ mp-30709&La$_2$Zn$_1$$_7$&3.98&3.00&0.00&79.80&-&0.002&0.000&Trigonal&166&1.75&2\\ mp-30710&Pr$_2$Zn$_1$$_7$&3.07&23.62&0.00&79.84&-&0.006&0.000&Trigonal&166&1.71&1\\ mp-30711&Nd$_2$Zn$_1$$_7$&3.05&14.62&0.00&79.91&-&0.002&0.000&Trigonal&166&1.75&1\\ mp-30714&Tm$_2$Zn$_1$$_7$&3.10&6528.53&0.00&80.43&-&0.009&0.000&Trigonal&166&1.81&1\\ mp-30715&Lu$_2$Zn$_1$$_7$&3.10&1518.04&0.00&80.55&-&0.018&0.000&Trigonal&166&1.82&2\\ mp-30717&KHg$_2$&1.38&-&0.00&-&-&0.000&0.000&Orthorhombic&74&2.82&2\\ mp-30719&Mg$_2$Hg&4.05&-&0.00&50.00&45.28&0.079&0.000&Orthorhombic&62&2.75&1\\ mp-30720&Mn$_2$Hg$_5$&2.87&-&0.24&100.00&-&0.010&0.000&Tetragonal&127&2.91&2\\ mp-30721&Hg$_5$Pd$_2$&3.06&-&0.04&26.00&-&0.002&0.000&Tetragonal&127&2.90&2\\ mp-30722&ScHg$_3$&3.80&-&0.00&100.00&64.06&0.000&0.000&Hexagonal&194&2.97&2\\ mp-30723&Th$_2$Hg&6.32&-&0.00&-&-&0.025&0.000&Tetragonal&140&3.00&2\\ mp-30724&ThHg$_3$&4.70&-&0.00&-&-&0.003&0.000&Hexagonal&194&3.00&2\\ mp-30725&YHg$_2$&3.65&-&0.01&100.00&66.52&0.000&0.000&Hexagonal&191&3.00&2\\ mp-30726&YHg$_3$&3.57&-&0.00&100.00&59.62&0.000&0.000&Hexagonal&194&3.00&2\\ mp-30727&MgCdAg$_2$&3.90&414.38&0.00&53.66&69.32&0.000&0.000&Cubic&225&1.81&2\\ mp-30728&HoIn&5.59&399.16&0.00&97.05&-&0.001&0.000&Cubic&221&2.55&2\\ mp-30730&Ho$_5$Pb$_3$&4.93&287.84&0.00&72.23&-&0.000&0.000&Hexagonal&193&2.70&2\\ mp-30731&HoSnPd$_2$&6.48&30484.44&0.00&61.12&-&0.000&0.000&Cubic&225&2.24&2\\ mp-30733&HoSnPt&7.03&13018.37&0.00&78.72&-&0.000&0.000&Hexagonal&189&2.33&2\\ mp-30737&YMgAg&3.45&346.89&0.00&79.38&57.57&0.004&0.000&Hexagonal&189&1.30&1\\ mp-30739&Mg$_3$Ir&4.59&396207.21&0.02&50.00&76.83&0.000&0.000&Hexagonal&194&1.74&2\\ mp-30741&PaIr$_3$&11.17&-&0.00&-&-&0.028&0.000&Cubic&221&5.00&1\\ mp-30743&TmIr$_2$&6.86&388212.19&0.00&95.00&-&0.000&0.000&Cubic&227&2.48&2\\ mp-30744&IrW&8.38&279339.15&0.00&50.00&334.48&0.000&0.000&Orthorhombic&51&1.06&2\\ mp-30745&Ir$_3$W&9.65&414391.51&0.00&50.00&351.55&0.000&0.000&Hexagonal&194&1.06&2\\ mp-30746&YIr&5.67&373683.38&0.00&100.00&128.50&0.201&0.000&Cubic&221&-&1\\ mp-30747&Zn$_1$$_1$Ir$_2$&3.86&190334.63&0.00&76.00&-&0.000&0.000&Cubic&217&1.61&2\\ mp-30748&Zr$_3$Ir&5.14&225500.48&0.00&50.00&-&0.009&0.000&Tetragonal&121&-&1\\ mp-30750&CeAl$_4$Ni&7.87&-&0.00&73.11&-&0.018&0.000&Orthorhombic&63&2.13&1\\ mp-30753&LaPd$_5$&5.13&56064.53&0.00&40.28&-&0.000&0.000&Hexagonal&191&2.40&2\\ mp-30754&LaTlPd&7.62&21003.01&0.00&65.07&-&0.000&0.000&Hexagonal&189&2.36&2\\ mp-30755&La$_2$Sn$_5$Rh$_3$&8.46&5064.34&0.00&80.71&-&0.000&0.000&Orthorhombic&72&2.06&2\\ mp-30756&LaSn$_3$Ru&8.98&-&0.00&82.05&-&0.002&0.000&Cubic&223&1.79&2\\ mp-30758&Li$_2$MgPb&4.02&4.14&0.01&41.82&30.81&0.000&0.000&Cubic&225&2.80&2\\ mp-30760&Li$_3$Pb&4.14&5.34&0.00&40.43&-&0.000&0.000&Cubic&225&2.88&2\\ mp-30763&LiPd$_2$Pb&5.79&35255.57&0.00&33.74&90.76&0.000&0.000&Cubic&225&2.69&2\\ mp-30764&LiPt$_2$&3.69&30945.46&0.05&65.28&136.49&0.000&0.000&Cubic&227&2.65&2\\ mp-30765&LiPt$_7$&6.59&31339.54&0.00&65.79&219.96&0.000&0.000&Cubic&225&2.66&2\\ mp-30766&Li$_5$Sn$_2$&3.74&35.43&0.00&70.32&30.85&0.000&0.000&Trigonal&166&1.60&2\\ mp-30767&Li$_7$Sn$_2$&2.85&35.51&0.00&68.10&27.67&0.023&0.000&Orthorhombic&65&1.60&1\\ mp-30768&Li$_7$Sn$_3$&3.96&35.42&0.00&70.71&30.55&0.000&0.000&Monoclinic&11&1.60&2\\ mp-30769&Li$_1$$_3$Sn$_5$&3.97&35.44&0.00&70.09&29.66&0.000&0.000&Trigonal&164&1.60&2\\ mp-30770&LuMn$_5$&5.17&2463.08&0.21&98.05&-&0.000&0.000&Hexagonal&186&2.22&2\\ mp-30771&Lu$_6$Ni$_2$Sn&4.37&5173.32&0.00&89.78&-&0.007&0.000&Orthorhombic&71&2.29&1\\ mp-30772&NdMg$_1$$_2$&3.20&20.58&0.02&64.89&-&0.001&0.000&Tetragonal&139&1.93&1\\ mp-30773&MgNi$_2$Sb&9.06&17.77&0.07&67.93&110.49&0.000&0.000&Cubic&225&2.14&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-30774&MgNi$_2$Sn&8.39&27.53&0.00&65.01&114.49&0.000&0.000&Cubic&225&1.48&2\\ mp-30775&PrMg$_2$&3.35&77.18&0.01&83.46&-&0.000&0.000&Cubic&227&2.01&2\\ mp-30776&PrMg$_1$$_2$&3.24&35.12&0.01&64.66&-&0.000&0.000&Tetragonal&139&1.86&2\\ mp-30778&Mg$_5$Rh$_2$&4.22&12129.36&0.00&65.72&70.95&0.005&0.000&Hexagonal&194&2.36&2\\ mp-30782&Sr$_6$Mg$_2$$_3$&2.68&1.26&0.00&74.23&-&0.000&0.000&Cubic&225&1.74&2\\ mp-30784&Mg$_2$Zn$_1$$_1$&3.36&3.43&0.00&74.35&67.28&0.005&0.000&Cubic&200&1.62&1\\ mp-30785&Mn$_3$Pt&5.39&17074.52&0.24&81.57&89.53&0.000&0.000&Cubic&221&2.39&2\\ mp-30786&TmMn$_2$&4.57&16965.51&0.03&96.97&-&0.005&0.000&Hexagonal&194&2.31&1\\ mp-30787&MoRh$_3$&7.74&14725.47&0.00&57.22&268.88&0.000&0.000&Hexagonal&194&2.47&2\\ mp-30788&SnMo$_3$&9.50&38.03&0.05&22.48&216.81&0.000&0.000&Cubic&223&1.62&2\\ mp-30789&U$_2$Mo&12.75&90.63&0.07&0.00&176.20&0.000&0.000&Tetragonal&139&4.44&2\\ mp-30790&ZrMo$_3$&6.65&36.75&0.33&12.03&195.76&0.000&0.000&Cubic&223&1.63&2\\ mp-30794&Na$_1$$_5$Sn$_4$&1.85&21.37&0.00&77.00&-&0.000&0.000&Cubic&220&1.59&2\\ mp-30797&Nb$_5$Te$_4$&7.56&48.08&0.00&86.91&90.09&0.000&0.000&Tetragonal&87&2.08&2\\ mp-30798&NbZn$_2$&3.72&12.01&0.00&85.97&140.72&0.004&0.000&Hexagonal&194&1.70&2\\ mp-30799&NdTlPd&5.58&20774.71&0.00&65.71&-&0.000&0.000&Hexagonal&189&2.36&2\\ mp-30800&NdZn$_2$&3.12&31.82&0.00&85.96&-&0.005&0.000&Orthorhombic&74&1.98&1\\ mp-30801&NdZn$_5$&3.22&20.03&0.00&81.82&-&0.002&0.000&Hexagonal&191&1.82&2\\ mp-30803&PuNi$_2$&12.19&-&0.39&56.00&-&0.002&0.000&Cubic&227&3.80&2\\ mp-30808&TbNi$_5$&6.53&718.82&0.00&69.70&-&0.000&0.000&Hexagonal&191&1.54&2\\ mp-30809&Th$_7$Ni$_3$&7.70&25.90&0.00&56.00&-&0.000&0.000&Hexagonal&186&1.32&2\\ mp-30810&Th$_2$Ni$_1$$_7$&8.02&25.32&0.01&56.00&-&0.001&0.000&Hexagonal&194&1.32&2\\ mp-30811&Ni$_4$W&7.80&14.14&0.00&53.37&234.15&0.042&0.000&Tetragonal&87&1.21&1\\ mp-30814&Zr$_9$Ni$_1$$_1$&5.77&27.24&0.08&52.64&-&0.005&0.000&Tetragonal&87&1.32&2\\ mp-30815&LaAl$_3$Pd$_2$&7.22&34778.23&0.00&53.39&-&0.001&0.000&Hexagonal&191&2.37&1\\ mp-30816&Li$_2$AlPd&4.30&51047.64&0.00&31.03&68.43&0.000&0.000&Cubic&216&2.34&2\\ mp-30817&LiAl$_2$Pd&7.67&44952.76&0.00&34.99&104.18&0.000&0.000&Cubic&225&2.37&2\\ mp-30818&Li$_2$AlPt&5.20&26034.00&0.00&62.20&87.74&0.000&0.000&Cubic&216&2.57&2\\ mp-30819&LiAl$_2$Pt&8.04&24001.65&0.00&62.35&126.88&0.000&0.000&Cubic&225&2.57&2\\ mp-30820&Li$_2$AlRh&4.12&13800.09&0.05&66.20&80.32&0.091&0.000&Cubic&216&2.55&1\\ mp-30821&LiAl$_2$Rh&6.70&12116.32&0.00&65.95&118.58&0.000&0.000&Cubic&225&2.56&2\\ mp-30822&PuOs$_2$&10.67&-&0.49&-&-&0.010&0.000&Cubic&227&5.00&2\\ mp-30823&Pu$_5$Os$_3$&11.44&-&0.16&-&-&0.004&0.000&Tetragonal&140&5.00&2\\ mp-30825&PaRh$_3$&9.23&-&0.00&75.00&-&0.028&0.000&Cubic&221&3.70&1\\ mp-30826&Pd$_1$$_3$Pb$_9$&6.98&30129.61&0.02&35.18&-&0.009&0.000&Monoclinic&15&2.76&1\\ mp-30828&Sr$_2$Pb&3.24&1.22&0.00&68.59&-&0.059&0.032&Orthorhombic&62&3.00&1\\ mp-30830&V$_3$Pb&7.61&154.12&0.25&47.10&-&0.000&0.000&Cubic&223&2.36&2\\ mp-30835&TaPd$_2$&5.64&38281.85&0.00&60.00&206.45&0.000&0.000&Orthorhombic&71&2.45&2\\ mp-30836&TaPd$_3$&6.13&45178.86&0.00&52.77&214.21&0.000&0.000&Tetragonal&139&2.44&2\\ mp-30838&ThPd&6.90&22247.74&0.00&26.00&-&0.033&0.000&Orthorhombic&62&2.43&1\\ mp-30839&Th$_3$Pd$_5$&6.34&30644.15&0.29&26.00&-&0.024&0.000&Hexagonal&189&2.43&1\\ mp-30840&Ti$_2$Pd$_3$&5.86&54391.17&0.00&41.92&156.66&0.012&0.000&Orthorhombic&63&2.18&1\\ mp-30841&UPd$_3$&7.83&40545.80&0.00&26.00&-&0.000&0.000&Hexagonal&194&3.53&2\\ mp-30842&ZrPd$_3$&5.67&54994.95&0.00&31.33&168.76&0.001&0.000&Hexagonal&194&2.43&2\\ mp-30843&Sr$_7$Pt$_3$&2.81&15380.82&0.00&83.40&-&0.001&0.000&Orthorhombic&62&2.67&1\\ mp-30844&ScSnPt$_2$&8.01&22442.23&0.05&71.12&-&0.000&0.000&Cubic&225&2.42&2\\ mp-30846&Sn$_3$Pt$_2$&8.45&16484.98&0.00&71.25&101.85&0.023&0.000&Hexagonal&194&2.15&2\\ mp-30848&USnPt&8.59&11187.08&0.01&70.16&-&0.017&0.000&Cubic&216&3.44&1\\ mp-30849&TaPt$_2$&7.37&21567.17&0.00&76.77&243.71&0.000&0.000&Orthorhombic&63&2.61&2\\ mp-30850&TaPt$_3$&7.62&24096.18&0.00&74.03&261.55&0.000&0.000&Orthorhombic&59&2.62&2\\ mp-30851&Ti$_3$Pt$_5$&7.43&27458.05&0.00&69.72&202.21&0.013&0.000&Orthorhombic&72&2.50&1\\ mp-30852&TiPt$_8$&7.36&30562.70&0.00&66.86&241.61&0.001&0.000&Tetragonal&139&2.63&1\\ mp-30855&UPt$_3$&9.26&22421.72&0.00&66.00&-&0.007&0.000&Hexagonal&194&3.34&1\\ mp-30856&ZnPt$_3$&6.49&28334.08&0.00&67.01&213.42&0.077&0.000&Cubic&221&2.56&1\\ mp-30858&ZrPt$_3$&7.61&27256.16&0.01&63.84&228.07&0.000&0.000&Cubic&221&2.67&2\\ mp-30859&Zr$_9$Pt$_1$$_1$&6.02&22791.45&0.08&61.57&-&0.000&0.000&Tetragonal&87&2.67&2\\ mp-30861&PuZn$_2$&6.80&-&0.00&76.00&-&0.003&0.000&Cubic&227&3.82&2\\ mp-30864&Y$_2$Sn$_5$Rh$_3$&7.54&5540.04&0.00&80.21&-&0.000&0.000&Orthorhombic&36&1.98&2\\ mp-30865&TmRh$_2$&5.34&23216.45&0.00&84.02&-&0.000&0.000&Cubic&227&2.62&2\\ mp-30866&Rh$_3$W&7.48&12090.37&0.00&65.67&283.47&0.000&0.000&Hexagonal&194&2.11&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-30867&ScRu&5.97&-&0.00&100.00&144.20&0.000&0.000&Cubic&221&2.50&2\\ mp-30871&Ta$_3$Sn&7.24&129.40&0.00&95.87&178.66&0.000&0.000&Cubic&223&2.32&2\\ mp-30872&ThSn$_2$&8.01&30.65&0.00&77.00&-&0.031&0.000&Orthorhombic&63&1.59&1\\ mp-30873&Th$_5$Sn$_3$&7.54&28.16&0.02&77.00&-&0.001&0.000&Hexagonal&193&1.59&2\\ mp-30874&Th$_5$Sn$_4$&7.61&28.67&0.00&77.00&-&0.007&0.000&Hexagonal&193&1.59&2\\ mp-30875&Ti$_2$Sn&8.05&21.00&0.00&85.04&115.41&0.010&0.000&Hexagonal&194&1.48&1\\ mp-30876&Zr$_3$Sn&5.86&30.88&0.01&58.17&102.55&0.005&0.000&Cubic&223&1.59&1\\ mp-30877&SrTl$_2$&4.88&7740.78&0.00&100.00&-&0.051&0.000&Hexagonal&194&-&2\\ mp-30878&TbTl&5.54&6162.95&0.00&95.00&-&0.002&0.000&Cubic&221&1.95&2\\ mp-30879&Tb$_5$Tl$_3$&4.50&5223.03&0.01&95.00&-&0.000&0.000&Hexagonal&193&1.95&2\\ mp-30882&TiZn$_2$&4.00&3.47&0.00&81.09&106.00&0.002&0.000&Hexagonal&194&1.54&2\\ mp-30883&V$_4$Zn$_5$&4.41&140.36&0.00&67.55&125.41&0.000&0.000&Tetragonal&139&1.57&2\\ mp-30885&YZn$_5$&3.29&11.94&0.01&81.13&78.88&0.000&0.000&Hexagonal&191&1.61&2\\ mp-30886&YZn$_1$$_2$&3.20&7.52&0.00&78.44&78.98&0.000&0.000&Tetragonal&139&1.61&2\\ mp-30888&ZrZn$_2$$_2$&3.23&5.02&0.00&74.45&-&0.001&0.000&Cubic&227&1.61&2\\ mp-30892&Ba$_4$Bi$_3$&2.48&191.38&0.00&96.00&23.82&0.000&0.000&Cubic&220&2.25&2\\ mp-30893&Sr$_4$Bi$_3$&2.81&5.56&0.00&97.43&-&0.000&0.000&Cubic&220&2.64&2\\ mp-30898&Ce$_2$B$_2$Ir$_5$&9.28&-&0.00&88.20&-&0.003&0.000&Trigonal&166&2.30&1\\ mp-30903&Ba$_3$CrS$_5$&3.89&265.74&0.10&29.41&-&0.000&0.000&Hexagonal&185&1.82&2\\ mp-30904&Ba$_3$(CrS$_3$)$_2$&4.22&235.75&0.03&36.51&-&0.005&0.000&Trigonal&167&1.82&1\\ mp-30907&Dy$_3$Co$_1$$_1$B$_4$&5.18&343.09&0.00&81.07&-&0.000&0.000&Hexagonal&191&2.07&2\\ mp-30910&Mg$_2$Ga$_5$Cu$_6$&5.78&291.04&0.00&67.98&-&0.000&0.000&Cubic&200&2.01&2\\ mp-30913&ErCoSn$_2$&6.89&112.73&0.09&83.37&-&0.000&0.000&Orthorhombic&63&1.93&2\\ mp-30914&UAl$_4$Co&8.99&69.56&0.03&61.77&-&0.000&0.000&Hexagonal&189&3.82&2\\ mp-30919&LaGa$_6$Pd&5.03&11740.54&0.00&87.09&-&0.000&0.000&Tetragonal&123&2.03&2\\ mp-30921&Y$_6$CoBi$_2$&4.44&29.98&0.02&96.95&56.96&0.000&0.000&Hexagonal&189&2.53&2\\ mp-30922&Ho$_6$CoBi$_2$&4.37&344.44&0.03&94.52&-&0.000&0.000&Hexagonal&189&2.49&2\\ mp-30923&Ga$_5$Rh$_3$&5.36&9398.99&0.00&88.26&-&0.149&0.000&Triclinic&2&2.25&1\\ mp-30933&ZrBi&6.05&14.79&0.00&82.02&-&0.000&0.000&Orthorhombic&63&2.64&2\\ mp-30944&Ce$_4$Ga$_5$Br$_2$&5.09&-&0.00&86.17&-&0.002&0.000&Orthorhombic&65&2.13&1\\ mp-30961&Ca$_7$Tl$_3$N$_2$&4.29&6254.31&0.00&-&-&0.000&0.000&Orthorhombic&65&1.33&2\\ mp-30964&Dy$_2$Zn$_1$$_7$&3.09&90.93&0.00&80.30&-&0.001&0.000&Trigonal&166&1.81&2\\ mp-30973&Ni$_3$(BiSe)$_2$&6.69&15.25&0.00&76.97&-&0.019&0.000&Monoclinic&12&2.26&1\\ mp-30974&CsWCl$_6$&0.94&-&0.00&70.98&-&0.000&0.000&Monoclinic&15&1.06&2\\ mp-30999&CuCl$_2$&0.70&4.16&0.00&41.00&12.48&0.000&0.000&Monoclinic&12&2.21&2\\ mp-31000&NO&-0.03&0.32&0.54&-&-&0.001&0.000&Monoclinic&14&-&1\\ mp-31007&Tb$_5$Br$_8$&3.11&1109.96&0.02&63.79&-&0.000&0.000&Monoclinic&12&1.95&2\\ mp-31009&Ho(NiB)$_2$&6.13&567.14&0.19&73.18&-&0.000&0.000&Monoclinic&15&2.01&2\\ mp-31011&Y$_2$Si$_2$Rh&5.83&5916.35&0.00&83.19&105.74&0.003&0.000&Monoclinic&12&2.30&1\\ mp-31018&SrAgBi&3.90&184.48&0.00&89.67&-&0.007&0.000&Hexagonal&194&2.15&2\\ mp-31019&Al$_4$$_5$Cr$_7$&8.00&7.39&0.00&60.00&-&0.000&0.000&Monoclinic&12&2.23&2\\ mp-31022&Hf$_2$Si$_4$Ru$_3$&8.83&-&0.01&45.00&-&0.006&0.000&Monoclinic&15&1.50&1\\ mp-31024&Sc$_5$CCl$_8$&4.52&1295.84&0.00&100.00&-&0.000&0.000&Monoclinic&12&2.46&2\\ mp-31025&Sc$_5$NCl$_8$&4.81&1290.88&0.01&100.00&-&0.038&0.000&Monoclinic&12&2.50&1\\ mp-31027&Sc$_3$(ReSi$_2$)$_2$&7.22&1315.57&0.00&71.40&-&0.036&0.000&Monoclinic&15&1.52&1\\ mp-31042&Ca$_9$Mn$_4$Bi$_9$&4.02&7.16&0.11&96.42&-&0.000&0.000&Orthorhombic&55&2.40&2\\ mp-31046&Ho$_3$CrB$_7$&5.27&887.86&0.00&82.20&-&0.002&0.000&Orthorhombic&63&2.38&1\\ mp-31051&CeSi$_4$Ni$_9$&9.14&-&0.00&61.42&-&0.004&0.000&Tetragonal&140&1.52&1\\ mp-31054&La$_3$(VN$_3$)$_2$&8.10&61.55&0.00&86.95&-&0.000&0.000&Tetragonal&139&2.15&2\\ mp-31055&Sc$_3$InN&6.12&1643.23&0.00&100.00&103.58&0.000&0.000&Cubic&221&2.58&2\\ mp-31056&Dy$_3$InN&4.83&355.06&0.00&95.95&-&0.000&0.000&Cubic&221&2.53&2\\ mp-31057&Ho$_3$InN&4.82&445.12&0.00&95.94&-&0.000&0.000&Cubic&221&2.51&2\\ mp-31058&Er$_3$InN&4.91&236.49&0.00&95.93&-&0.009&0.000&Cubic&221&2.53&1\\ mp-31063&NdNiO$_2$&5.68&41.63&0.38&83.72&147.42&0.026&0.000&Tetragonal&123&2.02&1\\ mp-31066&LiUN$_2$&7.38&89.00&0.00&25.00&-&0.000&0.000&Tetragonal&141&4.90&2\\ mp-31071&Ba$_2$Tl$_7$Au&5.07&13029.10&0.00&47.00&-&0.010&0.000&Orthorhombic&62&1.95&1\\ mp-31072&Sc$_6$Te$_2$Rh&6.08&4479.03&0.08&85.74&73.09&0.000&0.000&Hexagonal&189&2.46&2\\ mp-31078&CeSiRh$_2$&7.74&-&0.00&80.24&-&0.007&0.000&Orthorhombic&63&2.48&1\\ mp-31080&YAlSi&6.32&28.73&0.00&80.65&88.50&0.050&0.000&Orthorhombic&63&1.91&1\\ mp-31081&Sc(MnAl$_2$)$_4$&7.01&282.14&0.00&79.34&103.21&0.000&0.000&Tetragonal&139&2.23&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-31082&Li$_4$ZrGe$_2$&1.95&727.92&0.40&47.35&-&0.013&0.000&Trigonal&166&2.19&1\\ mp-31083&PrSi$_2$Ru&6.84&-&0.00&80.75&-&0.000&0.000&Monoclinic&11&1.93&2\\ mp-31084&ZrGe$_2$Rh&5.76&6413.15&0.00&57.58&-&0.007&0.000&Orthorhombic&55&2.47&1\\ mp-31088&Dy$_2$Pd$_2$Pb&5.19&20373.47&0.00&60.55&-&0.001&0.000&Tetragonal&127&2.62&2\\ mp-31089&Ho$_2$Pd$_2$Pb&5.18&20293.63&0.00&60.78&-&0.001&0.000&Tetragonal&127&2.61&2\\ mp-31091&Lu$_2$Pd$_2$Pb&5.20&22426.48&0.00&61.67&-&0.012&0.000&Tetragonal&127&2.60&2\\ mp-31094&Tb$_2$FeSi$_2$&5.56&1479.91&0.02&76.13&-&0.002&0.000&Monoclinic&12&1.79&1\\ mp-31100&CeIr$_3$&8.93&-&0.01&95.00&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-31101&Gd$_3$ReO$_7$&4.06&404.62&0.03&87.64&-&0.000&0.000&Orthorhombic&63&2.10&2\\ mp-31102&Tb$_3$ReO$_7$&4.66&1494.82&0.05&87.70&-&0.002&0.000&Orthorhombic&63&1.73&1\\ mp-31103&Ni$_3$Te$_2$&8.48&51.63&0.00&67.24&-&0.010&0.000&Monoclinic&11&1.91&1\\ mp-31109&Ho$_1$$_2$InPt$_7$&4.60&12729.83&0.00&83.72&-&0.000&0.000&Tetragonal&140&2.56&2\\ mp-31113&Dy$_3$GaO$_6$&1.97&359.46&0.00&95.63&-&0.002&0.000&Orthorhombic&36&2.42&2\\ mp-31121&HoScO$_3$&2.55&844.79&0.04&96.07&-&0.003&0.000&Orthorhombic&62&2.48&1\\ mp-31130&ErNi$_7$B$_3$&7.66&295.04&0.00&63.71&-&0.001&0.000&Tetragonal&141&1.69&2\\ mp-31136&Lu$_2$NiSn$_6$&7.54&1999.86&0.00&81.52&-&0.009&0.000&Orthorhombic&65&1.85&1\\ mp-31138&MnPd$_3$&4.44&60320.15&0.00&36.86&150.73&0.001&0.000&Tetragonal&139&2.37&1\\ mp-31139&TbNi&4.74&1467.33&0.00&84.48&-&0.000&0.000&Monoclinic&11&1.78&1\\ mp-31140&BaBiAu&3.12&20769.92&0.41&72.23&37.18&0.045&0.000&Hexagonal&194&2.25&1\\ mp-31141&SrBiAu&3.86&22750.51&0.33&77.16&-&0.002&0.000&Hexagonal&194&2.39&2\\ mp-31144&Rb$_3$Au$_7$&2.57&50492.56&0.00&55.31&-&0.116&0.000&Orthorhombic&65&2.13&1\\ mp-31145&BaCuBi&4.28&139.77&0.04&83.17&37.68&0.016&0.000&Hexagonal&194&2.30&2\\ mp-31147&BaZnSi&3.29&239.96&0.00&66.69&44.11&0.016&0.000&Hexagonal&194&1.72&2\\ mp-31148&BaZnSn&3.59&184.61&0.00&76.64&35.28&0.001&0.000&Hexagonal&194&1.69&2\\ mp-31150&Sr$_2$Bi$_3$&4.03&6.74&0.00&96.87&-&0.012&0.000&Orthorhombic&52&2.64&2\\ mp-31152&CaGaPt&4.50&20302.23&0.00&74.95&83.15&0.001&0.000&Orthorhombic&62&2.30&2\\ mp-31153&CaGePt&5.42&20272.27&0.00&61.66&91.25&0.102&0.000&Orthorhombic&62&2.41&1\\ mp-31154&Ca$_5$Hg$_3$&2.70&-&0.01&-&-&0.009&0.000&Tetragonal&140&2.58&1\\ mp-31158&Ca$_7$Ni$_4$Sn$_1$$_3$&6.50&29.79&0.00&74.23&-&0.003&0.000&Tetragonal&83&1.52&1\\ mp-31160&CaZnSn&5.27&20.38&0.00&76.64&47.32&0.010&0.000&Hexagonal&186&1.55&2\\ mp-31164&Ce$_7$Ru$_3$&8.20&-&0.00&95.00&-&0.000&0.000&Hexagonal&186&2.31&2\\ mp-31166&DyTlS$_2$&3.92&4604.36&0.00&71.79&-&0.000&0.000&Trigonal&166&2.50&2\\ mp-31168&Li$_2$AlAg&4.10&493.24&0.00&62.14&48.54&0.000&0.000&Cubic&216&1.45&2\\ mp-31169&ScAlAg$_2$&4.89&975.34&0.00&72.44&96.50&0.018&0.000&Cubic&225&1.51&2\\ mp-31170&Cd$_2$AgAu&4.31&21335.88&0.00&42.14&-&0.034&0.000&Cubic&225&2.31&2\\ mp-31171&Zn$_2$AgAu&4.80&25940.01&0.00&61.15&101.83&0.039&0.000&Cubic&225&1.75&2\\ mp-31172&Ca$_5$Ag$_3$&2.65&418.40&0.00&69.00&29.90&0.000&0.000&Tetragonal&140&1.25&2\\ mp-31173&CeCd$_2$Ag&4.24&-&0.04&55.78&-&0.000&0.000&Cubic&225&2.38&2\\ mp-31175&CeMg$_2$Ag&4.31&-&0.12&78.17&-&0.000&0.000&Cubic&225&1.81&2\\ mp-31178&DyAl$_3$&5.55&261.43&0.14&81.37&-&0.000&0.000&Tetragonal&139&2.45&2\\ mp-31180&DyAl$_4$Ni&6.94&198.10&0.00&74.60&-&0.001&0.000&Orthorhombic&63&2.24&1\\ mp-31182&ErAl$_2$Ni&6.24&149.29&0.00&78.92&-&0.003&0.000&Orthorhombic&63&2.22&1\\ mp-31183&ErAl$_4$Ni&6.97&125.69&0.00&74.89&-&0.003&0.000&Orthorhombic&63&2.24&1\\ mp-31185&MnAlFe$_2$&6.99&0.53&0.00&35.90&196.03&0.000&0.000&Cubic&225&1.57&2\\ mp-31186&AlFe$_2$Ni&7.16&7.95&0.24&24.04&148.22&0.000&0.000&Cubic&225&1.36&2\\ mp-31187&TiAlFe$_2$&6.95&1.42&0.00&32.19&184.56&0.000&0.000&Cubic&225&1.37&2\\ mp-31189&DyBe$_1$$_3$&4.08&532.44&0.00&55.20&-&0.000&0.000&Cubic&226&2.36&2\\ mp-31191&Sc$_3$Co$_2$Ge$_3$&5.96&1477.60&0.01&70.84&-&0.000&0.000&Orthorhombic&63&2.21&2\\ mp-31197&Er(FeSn)$_6$&8.46&53.72&0.00&58.24&-&0.001&0.000&Orthorhombic&63&1.59&3\\ mp-31198&Er$_3$Ru$_2$&4.21&-&0.07&95.00&-&0.001&0.000&Hexagonal&176&2.50&2\\ mp-31202&Pr(SiAu)$_2$&6.81&38018.18&0.00&58.25&-&0.000&0.000&Tetragonal&139&2.07&2\\ mp-31203&Pr(SiAg)$_2$&5.84&389.00&0.00&74.61&-&0.000&0.000&Tetragonal&139&1.55&2\\ mp-31204&Nd(SiAg)$_2$&5.76&370.94&0.00&74.77&-&0.002&0.000&Tetragonal&139&1.63&1\\ mp-31205&Zr$_3$Fe&4.40&24.10&0.00&41.53&103.91&0.022&0.000&Orthorhombic&63&1.15&1\\ mp-31207&Zr$_5$GaSn$_3$&6.33&79.81&0.00&64.86&-&0.000&0.000&Hexagonal&193&1.63&2\\ mp-31208&LiIn$_2$Ir&8.51&245084.36&0.00&97.78&-&0.005&0.000&Cubic&225&2.64&2\\ mp-31209&Ca(BeGe)$_2$&5.66&994.07&0.03&44.48&-&0.008&0.000&Tetragonal&129&2.09&1\\ mp-31214&Ti$_3$P&7.22&3.28&0.00&95.00&-&0.000&0.000&Tetragonal&86&1.41&2\\ mp-31215&AgPdF$_6$&-1.92&23141.04&0.00&47.65&-&0.012&0.000&Triclinic&2&1.64&1\\ mp-31218&K$_3$FeO$_2$&1.05&13.78&0.07&0.00&-&0.000&0.000&Tetragonal&92&1.05&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-31219&Si$_3$W$_5$&9.10&0.92&0.05&49.58&268.12&0.006&0.000&Tetragonal&140&1.10&2\\ mp-31221&ThMn$_1$$_2$&6.47&6.77&0.01&100.00&-&0.002&0.000&Tetragonal&139&2.05&2\\ mp-31222&Th$_6$Mn$_2$$_3$&6.79&13.63&0.06&100.00&-&0.000&0.000&Cubic&225&2.05&2\\ mp-31233&Ca$_4$P$_7$Ir$_8$&7.50&438868.18&0.00&-&-&0.000&0.000&Monoclinic&11&1.52&2\\ mp-31234&Ca$_4$As$_7$Ir$_8$&6.38&378122.29&0.00&100.00&-&0.000&0.000&Monoclinic&11&2.61&2\\ mp-31235&BaNaBi&2.53&153.75&0.00&96.00&-&0.010&0.010&Hexagonal&189&2.31&1\\ mp-31237&CuAsF$_7$&-1.89&3.16&0.00&72.92&-&0.000&0.000&Orthorhombic&74&1.99&2\\ mp-31252&La$_5$(AlBr)$_4$&7.27&1.93&0.00&71.12&-&0.000&0.000&Tetragonal&140&2.31&2\\ mp-31253&Ga$_2$Ir&5.92&316998.05&0.00&100.00&-&0.000&0.000&Orthorhombic&63&1.83&2\\ mp-31258&Pr$_2$MoC$_2$&5.51&81.64&0.00&72.61&-&0.002&0.000&Tetragonal&136&1.96&1\\ mp-31277&Sn$_4$Ir&8.35&157504.49&0.00&77.00&72.37&0.009&0.000&Tetragonal&142&1.59&2\\ mp-31278&Ca$_3$(Bi$_2$Pd)$_4$&5.50&13576.93&0.00&81.79&-&0.020&0.000&Orthorhombic&55&2.53&1\\ mp-31281&SrSnAu&5.04&27848.70&0.00&67.35&-&0.000&0.000&Orthorhombic&62&1.93&2\\ mp-31284&NaSn$_5$&5.85&33.97&0.02&77.00&-&0.000&0.000&Tetragonal&113&1.59&2\\ mp-31286&K$_3$Bi&0.53&14.09&0.00&96.00&-&0.002&0.000&Hexagonal&185&2.05&2\\ mp-31288&La$_5$Pb$_3$I&7.76&5.01&0.00&68.22&-&0.002&0.000&Hexagonal&193&2.64&2\\ mp-31293&Eu$_2$Sn$_5$Au$_2$&6.51&17410.57&0.00&72.08&-&0.004&0.000&Monoclinic&11&1.72&1\\ mp-31294&Sr$_2$In$_3$Rh$_2$&5.62&5590.91&0.00&92.91&-&0.000&0.000&Monoclinic&12&2.69&2\\ mp-31295&La$_3$(Sn$_3$Pd$_2$)$_2$&7.94&19374.74&0.00&67.86&-&0.002&0.000&Orthorhombic&62&2.01&2\\ mp-31297&ScInPt&6.93&17778.00&0.00&81.31&113.93&0.041&0.000&Hexagonal&189&2.65&2\\ mp-31298&ErSnRh&6.58&5218.55&0.00&84.21&-&0.000&0.000&Hexagonal&189&2.28&2\\ mp-31301&LiSn$_4$Au$_3$&5.84&31413.27&0.00&60.14&62.36&0.003&0.000&Hexagonal&186&1.89&2\\ mp-31311&Ga$_9$Ir$_2$&4.79&208012.94&0.00&100.00&-&0.001&0.000&Monoclinic&7&1.83&2\\ mp-31317&La$_3$PbI$_3$&6.48&16.39&0.00&67.02&-&0.000&0.000&Cubic&214&2.54&2\\ mp-31324&Li$_2$In&4.10&226.85&0.00&91.85&-&0.000&0.000&Orthorhombic&63&2.56&2\\ mp-31326&Mg$_2$In&5.00&176.33&0.00&85.13&40.82&0.000&0.000&Hexagonal&189&2.39&2\\ mp-31328&MnInPd$_2$&6.49&39405.77&0.00&58.83&127.36&0.000&0.000&Cubic&225&2.45&2\\ mp-31330&NdInRh&5.97&5586.32&0.00&90.90&-&0.000&0.000&Hexagonal&189&2.54&1\\ mp-31337&InPd$_3$&5.88&52065.27&0.02&45.57&140.14&0.000&0.000&Cubic&221&2.49&2\\ mp-31339&ScInPd$_2$&6.77&40823.38&0.00&57.73&118.48&0.000&0.000&Cubic&225&2.51&2\\ mp-31347&YInRh&6.05&6579.85&0.00&91.61&-&0.000&0.000&Hexagonal&189&2.70&2\\ mp-31348&Sc$_2$In&5.63&1457.73&0.00&100.00&65.28&0.000&0.000&Hexagonal&194&2.59&2\\ mp-31349&Sr$_3$In&2.90&76.10&0.13&100.00&-&0.000&0.000&Cubic&225&2.67&2\\ mp-31353&La$_3$OsO$_7$&6.69&-&0.00&95.00&-&0.000&0.000&Orthorhombic&63&3.15&2\\ mp-31361&EuIBr&4.27&27.99&0.01&63.49&-&0.000&0.000&Orthorhombic&62&1.45&2\\ mp-31363&K$_2$TaCl$_6$&2.33&61.48&0.03&100.00&-&0.000&0.000&Cubic&225&2.03&2\\ mp-31364&Ce(Al$_5$Ru)$_2$&8.27&-&0.00&68.01&-&0.008&0.000&Orthorhombic&63&2.33&1\\ mp-31369&Gd$_2$B$_4$O$_9$&2.66&486.61&0.02&83.51&-&0.003&0.000&Triclinic&2&2.44&1\\ mp-31379&Zr$_2$Sb&6.57&22.95&0.00&63.21&106.67&0.047&0.000&Tetragonal&139&3.00&1\\ mp-31381&Nb$_2$$_1$S$_8$&6.86&21.23&0.01&89.89&-&0.000&0.000&Tetragonal&87&1.83&2\\ mp-31383&Hf$_6$CoBi$_2$&6.16&13150.77&0.00&93.53&112.82&0.000&0.000&Hexagonal&189&2.53&2\\ mp-31387&ErGaPd&4.29&22156.65&0.00&74.63&-&0.000&0.000&Orthorhombic&62&2.34&2\\ mp-31394&Ca$_7$Sn$_6$&4.40&26.40&0.01&77.00&-&0.003&0.000&Orthorhombic&62&1.52&1\\ mp-31404&Mg$_5$Si$_6$&6.44&5.62&0.26&47.10&-&0.014&0.000&Monoclinic&12&1.60&1\\ mp-31405&Mg$_4$AlSi$_6$&6.53&5.68&0.23&47.49&-&0.000&0.000&Monoclinic&12&1.66&2\\ mp-31406&Bi$_2$TeSe$_2$&3.43&22.74&0.04&81.86&-&0.219&0.219&Trigonal&166&2.51&1\\ mp-31407&Ba$_5$In$_4$Bi$_5$&3.86&181.87&0.00&97.22&-&0.000&0.000&Tetragonal&104&2.39&2\\ mp-31411&Th(Al$_2$Cr)$_4$&7.57&16.95&0.01&66.76&-&0.002&0.000&Tetragonal&139&2.10&1\\ mp-31414&DySnAu&6.50&23620.25&0.00&70.76&-&0.000&0.000&Hexagonal&186&2.12&2\\ mp-31420&CeAgSn&6.86&-&0.00&81.52&-&0.000&0.000&Hexagonal&186&1.75&2\\ mp-31422&TbAgSn&5.72&1024.22&0.00&82.18&-&0.000&0.000&Hexagonal&186&1.63&2\\ mp-31423&Ho$_3$(CuSi)$_4$&6.25&292.59&0.00&72.54&-&0.000&0.000&Orthorhombic&71&2.27&2\\ mp-31426&HoInNi&6.32&334.27&0.00&89.93&-&0.000&0.000&Hexagonal&189&2.34&1\\ mp-31427&ErInNi&6.37&206.34&0.00&89.97&-&0.000&0.000&Hexagonal&189&2.35&2\\ mp-31428&UGa$_3$Ni&6.78&315.04&0.13&90.36&-&0.000&0.000&Tetragonal&119&3.26&2\\ mp-31433&LuNiSn$_4$&7.86&1588.88&0.04&79.71&-&0.005&0.000&Orthorhombic&65&1.78&1\\ mp-31434&Np$_3$Al&13.95&-&0.38&54.00&-&0.000&0.000&Cubic&221&2.35&2\\ mp-31436&TbGe$_2$Pd&5.79&19557.91&0.00&61.20&-&0.000&0.000&Orthorhombic&71&2.19&1\\ mp-31438&YZrSb&5.68&27.02&0.00&78.04&80.22&0.005&0.000&Tetragonal&139&3.00&1\\ mp-31441&Li$_2$GaIr&4.15&380851.74&0.00&87.46&-&0.046&0.000&Cubic&216&1.81&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-31442&Li$_2$InRh&4.63&8692.56&0.00&84.37&-&0.007&0.000&Cubic&216&2.63&1\\ mp-31443&Li$_2$InIr&5.42&327305.34&0.00&91.85&-&0.054&0.000&Cubic&216&2.56&1\\ mp-31447&TbAgPb&5.52&825.47&0.00&65.92&-&0.000&0.000&Hexagonal&186&2.24&2\\ mp-31449&HoAgPb&5.51&325.58&0.00&66.29&-&0.000&0.000&Hexagonal&186&2.41&2\\ mp-31452&ZrNiBi&7.30&16.46&0.07&77.77&104.49&0.000&0.000&Cubic&216&2.35&2\\ mp-31453&NbSbRh&7.76&6263.04&0.07&85.38&152.61&0.000&0.000&Cubic&216&2.57&2\\ mp-31456&HfSbRu&6.90&-&0.10&83.00&146.97&0.000&0.000&Cubic&216&3.00&2\\ mp-31457&ZrSbRu&6.51&-&0.00&68.87&135.57&0.000&0.000&Cubic&216&3.00&2\\ mp-31458&TiSbRu&7.25&-&0.15&86.39&140.56&0.000&0.000&Cubic&216&2.53&2\\ mp-31459&TaCoSb&8.50&90.14&0.10&90.37&163.26&0.000&0.000&Cubic&216&2.53&2\\ mp-31460&NbCoSb&8.01&28.09&0.02&87.26&155.94&0.000&0.000&Cubic&216&2.33&2\\ mp-31462&Er$_5$BiPt$_2$&4.65&8702.94&0.00&87.26&-&0.000&0.000&Tetragonal&140&2.57&2\\ mp-31467&Ga$_3$Pd$_7$&4.74&55340.77&0.00&42.22&149.70&0.000&0.000&Monoclinic&12&2.30&2\\ mp-31469&Hf$_5$CuSn$_3$&7.04&12932.90&0.00&71.55&118.30&0.000&0.000&Hexagonal&193&1.68&2\\ mp-31472&Rb$_5$Hg$_1$$_9$&1.39&-&0.00&100.00&-&0.000&0.000&Tetragonal&87&3.00&2\\ mp-31473&K$_2$Hg$_7$&1.51&-&0.00&-&-&0.006&0.000&Trigonal&164&2.89&2\\ mp-31474&Rb$_2$Hg$_7$&1.49&-&0.00&100.00&-&0.001&0.000&Trigonal&164&3.00&2\\ mp-31479&Ca$_3$(GaPt)$_2$&3.91&19050.32&0.00&74.95&-&0.015&0.000&Orthorhombic&57&2.24&1\\ mp-31480&Ca$_3$(GaPd)$_2$&3.38&32035.32&0.00&55.29&-&0.009&0.000&Orthorhombic&57&1.97&1\\ mp-31481&Ca$_3$Ga$_3$Ir$_2$&4.06&294503.20&0.00&100.00&-&0.007&0.000&Orthorhombic&62&1.65&2\\ mp-31484&K$_4$GaAu$_8$&2.37&49873.84&0.00&49.25&-&0.008&0.000&Monoclinic&12&2.02&1\\ mp-31485&Ga$_5$Pd$_1$$_3$&4.76&56599.01&0.00&40.89&-&0.000&0.000&Monoclinic&12&2.31&2\\ mp-31486&K$_2$SnBi&3.13&19.32&0.00&89.12&-&0.004&0.000&Orthorhombic&57&2.02&2\\ mp-31492&CeGaNi&7.35&-&0.00&87.77&-&0.000&0.000&Hexagonal&189&1.97&2\\ mp-31496&Li$_2$Sn$_2$Au&4.82&25058.67&0.00&62.20&47.49&0.000&0.000&Tetragonal&141&1.83&2\\ mp-31498&BaPt&3.58&18651.52&0.00&66.00&50.28&0.003&0.000&Hexagonal&194&2.32&2\\ mp-31502&ScCd$_7$&2.85&165.26&0.00&29.05&53.13&0.000&0.000&Orthorhombic&63&2.97&2\\ mp-31509&BaIn&3.97&331.70&0.00&100.00&-&0.017&0.000&Orthorhombic&63&2.20&1\\ mp-31510&NbCuTe$_2$&6.81&50.17&0.03&75.39&68.11&0.049&0.000&Monoclinic&11&2.19&1\\ mp-31513&Nb$_2$Co$_4$O$_9$&4.14&34.67&0.01&86.58&-&0.000&0.000&Trigonal&165&1.78&2\\ mp-31514&Ba$_3$Nb$_2$CoO$_9$&3.64&216.19&0.00&94.22&-&0.000&0.000&Trigonal&164&1.81&2\\ mp-31515&Sr$_2$CoReO$_6$&4.62&404.12&0.04&82.90&-&0.033&0.000&Tetragonal&87&1.30&1\\ mp-31517&Ta$_2$CoO$_6$&2.78&112.43&0.00&96.64&-&0.000&0.000&Tetragonal&136&2.37&2\\ mp-31627&Ba$_2$NbCrO$_6$&3.08&219.65&0.00&92.82&-&0.005&0.000&Hexagonal&194&1.82&1\\ mp-31628&CrReO$_4$&4.57&681.53&0.02&71.40&-&0.026&0.000&Monoclinic&12&1.31&1\\ mp-31630&Ba$_2$TaCrO$_6$&4.60&228.89&0.00&95.54&-&0.002&0.000&Hexagonal&194&2.05&2\\ mp-31703&CrOF$_3$&-2.04&8.81&0.19&80.00&22.09&0.000&0.000&Tetragonal&76&1.57&2\\ mp-31756&Ba$_2$FeReO$_6$&4.87&513.72&0.00&53.08&-&0.000&0.000&Cubic&225&1.51&2\\ mp-31758&Ba$_3$NbFe$_3$(SiO$_7$)$_2$&1.40&175.97&0.01&37.33&-&0.000&0.000&Trigonal&150&1.64&2\\ mp-31763&Ca$_2$FeReO$_6$&4.66&490.71&0.00&53.08&-&0.000&0.000&Monoclinic&14&1.21&2\\ mp-31900&TaMn$_2$O$_3$&5.84&80.19&1.01&100.00&-&0.000&0.000&Hexagonal&191&2.32&2\\ mp-31901&Mn$_4$Nb$_2$O$_9$&3.54&8.27&0.00&100.00&-&0.000&0.000&Trigonal&165&1.95&3\\ mp-31906&MnReO$_4$&3.67&671.38&0.05&76.06&-&0.001&0.000&Monoclinic&13&1.37&1\\ mp-31908&Mn$_3$Nb$_6$O$_1$$_1$&4.77&15.01&0.00&100.00&-&0.000&0.000&Trigonal&164&1.88&2\\ mp-32493&V(HO)$_2$&3.07&216.47&0.13&54.00&-&0.000&0.000&Orthorhombic&58&1.49&2\\ mp-32548&BiO$_2$&5.43&7.53&0.10&96.00&-&0.000&0.000&Cubic&225&2.64&2\\ mp-32641&LiS&2.18&6.75&0.37&15.15&-&0.000&0.000&Cubic&225&1.67&2\\ mp-32686&CoO$_2$&0.38&41.63&0.01&76.00&88.59&0.000&0.000&Trigonal&164&1.73&2\\ mp-32887&HfTe$_2$&4.09&7860.85&0.00&75.00&18.28&0.026&0.000&Trigonal&164&2.31&2\\ mp-33031&VS&8.77&220.98&0.08&38.16&166.76&0.000&0.000&Hexagonal&194&1.49&2\\ mp-33090&V$_2$N&7.40&316.49&0.00&54.00&267.35&0.000&0.000&Trigonal&162&1.49&2\\ mp-33803&Nd$_2$Mo$_2$O$_7$&4.56&40.81&0.05&57.05&-&0.000&0.000&Cubic&227&2.04&2\\ mp-33948&Ho$_2$Ti$_2$O$_7$&2.99&309.37&0.02&95.00&-&0.000&0.000&Cubic&227&2.22&2\\ mp-34202&Bi$_2$Te$_3$&5.17&37.95&0.00&85.96&19.93&0.346&0.249&Trigonal&166&2.48&1\\ mp-34765&Tl$_4$CuTe$_3$&5.22&6101.96&0.20&70.16&-&0.000&0.000&Tetragonal&140&2.30&2\\ mp-35109&Ag(Mo$_3$S$_4$)$_2$&5.54&101.49&0.06&11.46&-&0.000&0.000&Trigonal&148&1.56&2\\ mp-35143&BaNbS$_3$&4.61&175.15&0.00&55.74&48.78&0.000&0.000&Hexagonal&194&1.82&2\\ mp-35276&K(FeAs)$_2$&3.64&5.13&0.00&57.30&49.76&0.000&0.000&Tetragonal&139&2.05&2\\ mp-35475&MnV$_2$O$_4$&4.85&166.28&0.05&70.11&-&0.000&0.000&Cubic&227&1.69&2\\ mp-35860&Hg(Mo$_3$S$_4$)$_2$&5.63&-&0.07&4.01&-&0.005&0.000&Trigonal&148&1.99&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-36447&Al$_2$CoO$_4$&5.10&22.51&0.02&65.48&-&0.000&0.000&Cubic&227&2.03&2\\ mp-36480&La$_2$CuO$_4$&7.78&2.16&0.06&84.95&120.96&0.000&0.000&Orthorhombic&64&2.29&2\\ mp-36662&Ho(Mo$_3$S$_4$)$_2$&6.27&105.86&0.02&19.06&-&0.000&0.000&Trigonal&148&1.82&2\\ mp-37784&La(Mo$_3$Se$_4$)$_2$&5.66&27.19&0.03&33.26&-&0.000&0.000&Trigonal&148&2.02&2\\ mp-38418&Tm$_2$Ti$_2$O$_7$&3.01&17340.15&0.02&95.00&-&0.000&0.000&Cubic&227&2.23&2\\ mp-504425&Nb$_3$As&6.11&19.76&0.00&100.00&-&0.002&0.000&Tetragonal&86&2.08&2\\ mp-504442&U$_4$Re$_7$Si$_6$&9.94&631.71&0.00&66.25&-&0.000&0.000&Cubic&229&2.70&2\\ mp-504445&BaFe$_4$O$_7$&2.42&116.41&0.07&0.00&117.77&0.000&0.000&Hexagonal&176&1.40&2\\ mp-504451&Cs$_3$MnCl$_5$&0.07&-&0.00&100.00&-&0.000&0.000&Tetragonal&140&2.05&2\\ mp-504476&Cu$_2$PO$_4$F&3.03&5.15&0.00&41.00&-&0.008&0.000&Monoclinic&15&2.02&1\\ mp-504491&Dy$_6$Fe$_1$$_6$O&4.10&201.84&1.14&49.57&-&0.000&0.000&Cubic&229&1.85&2\\ mp-504502&Ta$_3$P&7.28&142.05&0.00&100.00&-&0.000&0.000&Tetragonal&86&2.43&1\\ mp-504536&Cu$_4$SnS$_4$&5.52&12.84&0.03&42.36&-&0.012&0.005&Orthorhombic&62&2.01&1\\ mp-504543&SnPbO$_3$&4.92&12.44&0.16&54.76&116.26&0.012&0.000&Cubic&227&2.48&2\\ mp-504552&Nb$_2$CoO$_6$&2.40&24.31&0.00&94.22&143.56&0.000&0.000&Orthorhombic&60&1.81&2\\ mp-504560&Y$_2$ReB$_6$&5.99&1100.34&0.00&71.42&-&0.026&0.000&Orthorhombic&55&1.42&1\\ mp-504563&BaFe$_2$Se$_3$&3.68&123.80&0.06&33.98&-&0.001&0.000&Orthorhombic&62&1.90&1\\ mp-504573&Cr$_2$CuO$_4$&3.72&12.02&0.00&65.21&-&0.000&0.000&Cubic&227&1.98&2\\ mp-504574&Li$_7$IN$_2$&1.83&34.41&0.78&43.04&-&0.015&0.000&Cubic&227&1.67&2\\ mp-504576&OsOF$_5$&-2.29&-&0.00&-&-&0.000&0.000&Orthorhombic&62&3.77&2\\ mp-504587&Fe$_9$Cu$_9$S$_1$$_6$&4.79&3.26&0.11&18.97&-&0.000&0.000&Tetragonal&111&1.72&2\\ mp-504594&ZrBr&4.30&17.09&0.00&38.33&31.90&0.043&0.000&Trigonal&166&-&1\\ mp-504603&Cs$_2$TlFeF$_6$&0.28&-&0.00&82.64&-&0.000&0.000&Cubic&225&1.26&2\\ mp-504611&Cs$_2$NaFeF$_6$&-1.44&-&0.00&82.64&-&0.001&0.000&Trigonal&166&1.26&1\\ mp-504613&Ce$_3$(Si$_4$Ni)$_2$&9.32&-&0.04&74.26&-&0.005&0.000&Orthorhombic&65&1.92&1\\ mp-504615&Fe$_4$Bi$_2$O$_9$&2.70&4.71&0.01&62.57&-&0.002&0.000&Orthorhombic&55&2.12&1\\ mp-504617&Ti$_3$Co$_5$B$_2$&6.64&230.05&0.00&78.36&-&0.000&0.000&Tetragonal&127&1.63&2\\ mp-504621&Eu$_3$Sn$_2$S$_7$&5.00&24.04&0.00&70.29&-&0.001&0.000&Orthorhombic&55&1.49&2\\ mp-504625&V$_3$SiNi$_2$&7.70&195.03&0.09&53.94&-&0.000&0.000&Cubic&227&1.43&2\\ mp-504627&Er$_4$NiB$_1$$_3$&5.95&834.03&0.09&76.99&-&0.000&0.000&Tetragonal&128&2.36&2\\ mp-504640&U$_3$Ni$_3$Sb$_4$&10.45&60.47&0.00&75.83&-&0.000&0.000&Cubic&220&3.82&1\\ mp-504670&LiCa$_2$Ge$_3$&2.87&930.47&0.00&49.22&-&0.001&0.000&Orthorhombic&58&2.02&1\\ mp-504674&Ba$_2$EuReO$_6$&4.30&450.48&0.00&80.68&-&0.011&0.000&Cubic&225&1.53&1\\ mp-504677&SrPbF$_6$&0.81&1.11&0.16&59.25&57.46&0.000&0.000&Tetragonal&131&2.40&2\\ mp-504678&CoSeO$_4$&1.53&27.45&0.00&61.11&-&0.000&0.000&Orthorhombic&62&2.06&2\\ mp-504687&USnTe&9.17&76.71&0.00&75.96&-&0.006&0.000&Tetragonal&129&3.45&1\\ mp-504691&LiMnP&4.88&3.69&0.12&91.52&-&0.000&0.000&Tetragonal&129&1.89&2\\ mp-504697&Mn$_2$BiO$_5$&4.23&4.62&0.00&97.38&135.25&0.007&0.000&Orthorhombic&55&2.44&3\\ mp-504701&CsTiF$_4$&3.17&-&0.00&98.68&-&0.007&0.000&Tetragonal&129&1.33&1\\ mp-504703&EuFeO$_3$&3.06&17.96&0.01&69.47&157.05&0.002&0.000&Orthorhombic&62&1.37&2\\ mp-504704&Ni$_2$Hg$_2$OF$_6$&0.21&-&0.00&56.00&-&0.000&0.000&Cubic&227&2.39&2\\ mp-504708&CsCoCl$_3$&1.66&-&0.00&92.63&15.63&0.000&0.000&Hexagonal&194&1.73&2\\ mp-504722&Ni(NO$_3$)$_2$&0.09&8.35&0.00&56.00&-&0.000&0.000&Cubic&205&1.32&2\\ mp-504723&Ba$_2$NiWO$_6$&2.74&181.74&0.00&51.45&-&0.000&0.000&Cubic&225&1.49&2\\ mp-504731&EuF$_2$&4.40&24.00&0.00&95.00&66.06&0.000&0.000&Cubic&225&1.42&2\\ mp-504734&Ti$_3$Co$_3$O&6.17&35.06&0.53&84.52&-&0.000&0.000&Cubic&227&1.56&2\\ mp-504740&Eu(Al$_4$Fe)$_2$&6.68&11.02&0.00&54.42&-&0.009&0.000&Orthorhombic&55&1.78&1\\ mp-504741&Hf(FeSi)$_2$&8.24&9793.19&0.01&15.06&192.72&0.001&0.000&Orthorhombic&57&1.27&1\\ mp-504746&Cu$_5$As$_2$&7.09&7.26&0.05&59.91&-&0.000&0.000&Orthorhombic&72&2.47&2\\ mp-504747&V$_2$Cu$_3$O$_8$&1.85&91.40&0.02&45.53&-&0.000&0.000&Triclinic&2&1.96&2\\ mp-504753&Cu$_1$$_2$As$_4$S$_1$$_3$&4.50&5.39&0.00&45.06&-&0.000&0.000&Cubic&217&2.44&2\\ mp-504760&Li$_1$$_0$Pb$_3$&2.58&5.66&0.10&40.28&-&0.000&0.000&Cubic&215&2.86&2\\ mp-504769&N$_2$O$_5$&0.24&0.44&0.01&-&-&0.721&0.602&Hexagonal&194&-&3\\ mp-504771&LaCo$_8$P$_5$&8.81&40.10&0.00&80.32&-&0.009&0.000&Orthorhombic&59&1.82&1\\ mp-504772&Y$_3$(SiRh)$_2$&5.55&7531.73&0.00&84.42&-&0.001&0.000&Orthorhombic&57&2.47&2\\ mp-504775&La$_6$P$_1$$_7$Pd$_6$&7.82&22589.67&0.00&65.07&-&0.000&0.000&Cubic&217&2.18&2\\ mp-504776&Ce$_6$P$_1$$_7$Pd$_6$&7.92&-&0.05&65.22&-&0.000&0.000&Cubic&217&2.18&2\\ mp-504778&NaMoF$_6$&-1.49&16.38&0.00&0.00&-&0.000&0.000&Cubic&225&1.46&2\\ mp-504781&NpI$_3$&4.89&-&0.00&50.00&-&0.000&0.000&Orthorhombic&63&-&1\\ mp-504783&Np$_2$S$_3$&9.92&-&0.00&13.00&-&0.074&0.063&Orthorhombic&62&-&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-504801&ErHO$_2$&1.59&200.62&0.00&95.00&-&0.000&0.000&Monoclinic&11&2.50&2\\ mp-504805&Cs(Zr$_3$I$_7$)$_2$&3.30&-&0.05&52.70&-&0.000&0.000&Orthorhombic&64&-&2\\ mp-504812&Hf$_3$P&6.11&17961.21&0.00&-&-&0.002&0.000&Tetragonal&86&1.66&2\\ mp-504815&Re$_5$(NiAs$_6$)$_2$&6.89&529.22&0.00&82.53&-&0.000&0.000&Orthorhombic&58&2.02&2\\ mp-504818&MoPO$_5$&1.97&18.81&0.01&0.00&-&0.000&0.000&Tetragonal&85&1.64&2\\ mp-504834&Zr$_3$V$_3$O&5.07&142.29&0.57&51.43&-&0.002&0.000&Cubic&227&1.49&1\\ mp-504835&NbNiAs$_2$&7.19&14.24&0.00&91.43&-&0.001&0.000&Orthorhombic&62&2.31&2\\ mp-504836&YMn$_4$(CuO$_4$)$_3$&4.36&8.13&0.04&77.47&-&0.000&0.000&Cubic&204&2.13&2\\ mp-504861&Y$_4$CoB$_1$$_3$&5.90&1047.00&0.12&72.14&-&0.005&0.000&Tetragonal&128&2.03&2\\ mp-504862&Ti$_4$Cd(CuO$_4$)$_3$&4.54&4.10&0.07&58.27&-&0.000&0.000&Cubic&204&2.06&2\\ mp-504884&Cu$_3$AsS$_3$&4.89&5.50&0.03&45.77&-&0.006&0.000&Cubic&217&2.44&1\\ mp-504886&Gd$_2$O$_3$&1.60&196.15&0.00&95.00&-&0.003&0.001&Cubic&206&2.48&1\\ mp-504890&U(MoO$_4$)$_2$&3.82&56.71&0.05&0.00&-&0.012&0.000&Orthorhombic&50&3.50&1\\ mp-504891&La$_3$MnGaS$_7$&5.90&58.85&0.00&71.78&-&0.007&0.000&Hexagonal&173&2.22&2\\ mp-504900&Eu(SbPd)$_2$&5.90&24749.52&0.00&66.05&-&0.000&0.000&Tetragonal&129&2.41&2\\ mp-504909&Ni$_2$SnP&9.42&26.95&0.00&66.56&-&0.000&0.000&Orthorhombic&62&1.48&2\\ mp-504921&Sc$_7$CBr$_1$$_2$&3.65&737.02&0.00&44.06&-&0.000&0.000&Trigonal&146&2.47&2\\ mp-504927&CrCuO$_4$&1.42&9.41&0.79&58.55&-&0.000&0.000&Orthorhombic&63&2.05&2\\ mp-504941&Sc$_2$V$_3$Si$_4$&7.20&917.13&0.00&62.80&-&0.000&0.000&Tetragonal&92&1.75&2\\ mp-504945&MnFeH$_4$O$_2$F$_5$&-1.02&0.37&0.00&49.59&-&0.007&0.000&Orthorhombic&74&1.47&1\\ mp-504966&Ba$_2$Y$_2$CuPtO$_8$&3.49&7464.20&0.02&76.21&-&0.000&0.000&Orthorhombic&62&2.18&2\\ mp-504969&Ni$_3$(AsO$_4$)$_2$&3.62&11.18&0.01&76.23&-&0.002&0.000&Orthorhombic&64&2.09&1\\ mp-504970&UH$_3$&9.03&99.93&0.00&-&-&0.001&0.000&Cubic&223&5.00&2\\ mp-504974&Fe$_2$Mo$_3$O$_8$&4.07&21.56&0.18&0.00&148.31&0.000&0.000&Hexagonal&186&1.50&2\\ mp-504984&USiNi&11.02&79.23&0.00&52.44&-&0.018&0.000&Orthorhombic&62&4.03&1\\ mp-504985&Ba(GaPt)$_2$&3.82&18643.79&0.00&74.95&-&0.026&0.000&Monoclinic&14&2.32&1\\ mp-504994&K$_3$Cr(HO)$_6$&-0.43&14.92&0.01&80.00&-&0.000&0.000&Trigonal&167&1.26&2\\ mp-505002&Sc$_5$As$_3$&5.57&1502.03&0.00&100.00&-&0.004&0.000&Orthorhombic&62&2.75&1\\ mp-505005&CeSiOs&8.15&-&0.00&86.65&-&0.001&0.000&Tetragonal&129&3.67&2\\ mp-505009&Fe(SbO$_3$)$_2$&5.63&8.71&0.00&67.52&-&0.004&0.001&Tetragonal&136&2.65&2\\ mp-505016&CsMnAs&2.61&-&0.01&100.00&-&0.000&0.000&Tetragonal&129&2.60&2\\ mp-505019&USb$_2$Ru&10.13&-&0.00&83.00&-&0.014&0.000&Tetragonal&129&3.99&1\\ mp-505031&Cs$_4$Cu$_3$F$_1$$_0$&0.66&-&0.00&84.43&-&0.000&0.000&Monoclinic&12&1.77&2\\ mp-505034&Cs$_2$MnS$_2$&2.63&-&0.00&85.50&-&0.000&0.000&Orthorhombic&72&2.05&2\\ mp-505042&Cu(BiO$_2$)$_2$&5.32&7.68&0.00&88.74&57.76&0.000&0.000&Tetragonal&130&2.58&2\\ mp-505046&Gd$_3$Sb$_5$O$_1$$_2$&3.60&90.50&0.00&88.24&-&0.000&0.000&Cubic&217&2.77&2\\ mp-505055&Na$_3$B$_5$Pt$_9$&5.81&29552.55&0.00&64.03&-&0.048&0.000&Orthorhombic&63&2.65&1\\ mp-505064&Nb$_2$P&7.28&20.96&0.00&100.00&-&0.000&0.000&Orthorhombic&51&1.81&2\\ mp-505071&Si$_2$Pd$_9$&5.64&66783.86&0.00&27.05&163.36&0.007&0.000&Orthorhombic&62&2.38&1\\ mp-505076&GaNi$_2$BO$_5$&3.90&326.88&0.00&68.44&-&0.002&0.000&Orthorhombic&55&1.55&1\\ mp-505078&BaNb$_7$O$_9$&5.55&75.81&0.00&100.00&-&0.000&0.000&Tetragonal&123&1.83&2\\ mp-505087&Co$_3$P$_2$(H$_2$O$_5$)$_2$&3.09&28.86&0.01&76.00&-&0.000&0.000&Monoclinic&14&1.71&2\\ mp-505089&Li$_4$TbF$_8$&-2.74&940.91&0.01&84.51&-&0.000&0.000&Orthorhombic&62&1.64&2\\ mp-505094&KMgV$_3$Cu$_4$O$_1$$_3$&2.24&86.04&0.04&46.11&-&0.020&0.000&Monoclinic&11&1.85&1\\ mp-505104&Cu$_3$BiSe$_2$ClO$_8$&3.08&9.74&0.00&64.16&-&0.000&0.000&Orthorhombic&59&2.40&2\\ mp-505105&Cu(HO)$_2$&2.17&6.27&0.10&41.00&-&0.000&0.000&Orthorhombic&36&2.21&2\\ mp-505110&FeCuO$_2$&2.94&3.87&0.01&21.82&154.15&0.000&0.000&Hexagonal&194&1.72&2\\ mp-505131&LiVCuO$_4$&2.57&103.49&0.04&45.53&-&0.000&0.000&Orthorhombic&74&1.88&2\\ mp-505132&Ta$_3$Te$_1$$_4$Pd$_3$&5.80&8600.39&0.00&74.22&-&0.000&0.000&Monoclinic&11&2.36&2\\ mp-505137&Nb$_3$SiTe$_6$&5.41&56.42&0.01&80.71&-&0.000&0.000&Orthorhombic&62&2.16&2\\ mp-505142&Np(SiPt)$_2$&10.02&-&0.00&63.36&-&0.000&0.000&Tetragonal&129&2.52&2\\ mp-505143&Pu(SiIr)$_2$&10.64&-&0.00&45.00&-&0.035&0.000&Tetragonal&129&4.35&1\\ mp-505153&K$_3$NiO$_2$&1.22&20.62&0.04&56.00&-&0.000&0.000&Tetragonal&92&1.11&2\\ mp-505163&UV$_3$O$_1$$_0$&3.50&143.70&0.02&54.00&-&0.000&0.000&Orthorhombic&70&3.63&2\\ mp-505198&CsCu$_4$Se$_3$&4.27&-&0.00&56.98&-&0.000&0.000&Tetragonal&123&2.26&2\\ mp-505201&Mn(Bi$_3$O$_5$)$_4$&5.24&7.54&0.04&96.09&-&0.000&0.000&Cubic&197&2.63&2\\ mp-505206&Ta$_3$SiTe$_6$&5.68&101.19&0.00&84.52&33.08&0.001&0.000&Orthorhombic&62&2.36&2\\ mp-505213&Ba$_6$Na$_1$$_6$N&1.05&274.05&0.01&-&-&0.000&0.000&Cubic&229&1.82&2\\ mp-505215&Ba(Cu$_3$As)$_2$&5.28&88.09&0.01&57.64&66.87&0.001&0.000&Tetragonal&123&2.31&2\\ mp-505216&Gd$_2$Ru$_2$O$_7$&4.26&-&0.02&95.00&-&0.000&0.000&Cubic&227&2.48&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-505228&Sr$_5$Nb$_5$O$_1$$_7$&4.48&9.68&0.00&100.00&-&0.000&0.000&Orthorhombic&58&1.83&2\\ mp-505246&NaCo$_3$P$_3$(HO$_6$)$_2$&5.02&24.14&0.01&76.00&-&0.000&0.000&Monoclinic&15&1.71&2\\ mp-505247&NaCo$_3$As$_3$(HO$_6$)$_2$&2.97&20.03&0.00&89.43&-&0.000&0.000&Monoclinic&15&2.44&2\\ mp-505248&Rb$_3$Cr(HO)$_6$&-1.24&9685.92&0.81&96.63&-&0.000&0.000&Trigonal&167&1.84&2\\ mp-505249&Th(NiP)$_2$&9.75&22.21&0.02&56.00&-&0.008&0.000&Tetragonal&129&1.44&1\\ mp-505262&GdCuSeO&4.28&119.83&0.00&71.69&-&0.000&0.000&Tetragonal&129&2.38&2\\ mp-505267&Np$_2$Si$_4$Tc$_3$&10.53&-&0.00&45.00&-&0.000&0.000&Monoclinic&14&4.02&2\\ mp-505273&NiMoO$_4$&2.98&24.09&0.00&21.25&-&0.007&0.000&Monoclinic&12&1.51&1\\ mp-505278&Zr$_9$(NiP$_2$)$_2$&6.07&25.49&0.00&50.75&-&0.002&0.000&Tetragonal&127&1.49&2\\ mp-505282&CeGeRh&7.82&-&0.00&78.13&-&0.000&0.000&Orthorhombic&62&2.44&2\\ mp-505289&VCuHPbO$_5$&3.41&48.21&0.01&43.70&-&0.000&0.000&Orthorhombic&62&2.61&2\\ mp-505292&Nd$_3$(CuGe)$_4$&5.67&414.14&0.00&67.58&-&0.001&0.000&Orthorhombic&71&2.28&1\\ mp-505296&Ce$_2$MgSi$_2$&7.07&-&0.00&84.18&-&0.001&0.000&Tetragonal&127&2.15&1\\ mp-505311&Sr$_2$CrCuSO$_3$&4.44&4.61&0.55&76.52&-&0.000&0.000&Tetragonal&129&2.05&2\\ mp-505312&Sr$_2$FeCuSO$_3$&3.98&1.67&0.00&62.89&-&0.000&0.000&Tetragonal&129&1.72&2\\ mp-505313&BaGd$_2$CoO$_5$&3.87&219.76&0.00&92.00&-&0.000&0.000&Orthorhombic&71&2.21&2\\ mp-505314&Ca$_2$MnFeO$_5$&3.18&1.40&0.03&49.59&-&0.000&0.000&Orthorhombic&62&1.49&2\\ mp-505330&Tm$_2$Mn$_3$Si$_5$&7.23&14712.07&0.00&85.36&-&0.000&0.000&Tetragonal&128&2.15&1\\ mp-505331&CeMnSi&7.80&-&0.00&89.94&-&0.000&0.000&Tetragonal&129&2.14&2\\ mp-505332&LaFeSi&7.82&1.66&0.00&64.89&-&0.000&0.000&Tetragonal&129&1.92&2\\ mp-505343&U(CoB)$_4$&8.71&410.18&0.03&64.22&-&0.004&0.000&Tetragonal&137&3.27&2\\ mp-505351&Na$_3$(FeS$_2$)$_2$&2.75&0.62&0.15&6.95&-&0.000&0.000&Orthorhombic&62&1.15&2\\ mp-505361&Ti$_4$Fe$_2$O&6.38&2.11&0.73&60.00&-&0.000&0.000&Cubic&227&1.28&2\\ mp-505372&Np(BH$_4$)$_4$&-1.67&-&0.00&0.00&-&0.000&0.000&Tetragonal&137&2.15&2\\ mp-505390&Ba$_2$ReO$_5$&4.35&581.92&0.00&69.00&-&0.001&0.000&Orthorhombic&62&1.55&2\\ mp-505391&Li$_6$CoCl$_8$&1.79&13.83&0.03&54.78&-&0.000&0.000&Cubic&225&1.71&2\\ mp-505404&Mn$_2$Cu$_3$H$_2$$_4$(OF)$_1$$_2$&-0.22&2.93&0.00&62.57&-&0.000&0.000&Triclinic&2&1.79&2\\ mp-505405&TiMnH$_1$$_2$(OF)$_6$&-1.56&1.28&0.00&97.67&-&0.000&0.000&Trigonal&148&1.51&2\\ mp-505406&MoP$_2$O$_7$&0.91&14.80&0.03&0.00&-&0.001&0.000&Cubic&205&1.64&2\\ mp-505421&Mn$_2$CuO$_4$&4.23&2.52&0.04&78.38&-&0.000&0.000&Cubic&227&2.11&2\\ mp-505429&Th(Re$_2$Si)$_2$&8.05&799.38&0.00&67.32&-&0.004&0.000&Orthorhombic&58&1.19&2\\ mp-505434&EuTa$_2$O$_6$&5.70&96.58&0.00&98.52&-&0.000&0.000&Orthorhombic&62&2.17&2\\ mp-505438&BaGd$_2$PdO$_5$&3.59&11987.76&0.00&77.55&-&0.001&0.000&Tetragonal&127&2.30&2\\ mp-505442&Mn$_3$BO$_5$&3.62&169.35&0.01&93.84&-&0.003&0.000&Orthorhombic&55&2.06&1\\ mp-505443&Na$_3$(FeSe$_2$)$_2$&2.28&14.35&0.12&36.94&-&0.000&0.000&Orthorhombic&62&2.01&2\\ mp-505467&YSiPd&5.86&33695.51&0.00&57.84&-&0.011&0.000&Orthorhombic&59&2.23&1\\ mp-505469&CoH$_2$SeO$_4$&1.31&27.33&0.01&61.11&-&0.002&0.000&Monoclinic&14&2.06&2\\ mp-505472&Al$_3$(Ni$_1$$_0$B$_3$)$_2$&8.50&219.04&0.00&53.12&-&0.000&0.000&Cubic&225&1.42&2\\ mp-505473&Al(Ni$_1$$_0$B$_7$)$_2$&8.93&469.46&0.03&49.69&-&0.000&0.000&Cubic&225&1.43&2\\ mp-505484&PrGePt&5.96&15305.15&0.00&73.16&-&0.001&0.000&Orthorhombic&59&2.41&1\\ mp-505492&CsNiF$_3$&-0.75&-&0.01&86.52&-&0.014&0.000&Trigonal&166&1.32&1\\ mp-505499&Ta$_4$BTe$_8$&5.73&127.19&0.00&84.85&-&0.000&0.000&Orthorhombic&55&2.38&2\\ mp-505502&Ce(PRh)$_2$&9.10&-&0.00&83.10&-&0.007&0.000&Tetragonal&129&2.42&1\\ mp-505512&Ce$_2$Sc$_3$Si$_4$&6.74&-&0.00&85.63&-&0.000&0.000&Orthorhombic&62&2.19&2\\ mp-505515&Sr(CuSb)$_2$&6.53&9.85&0.00&74.60&-&0.000&0.000&Tetragonal&129&2.73&2\\ mp-505517&BaNb$_4$O$_6$&5.41&105.64&0.00&100.00&187.78&0.001&0.000&Tetragonal&123&1.83&2\\ mp-505525&Nb$_4$Zn$_2$C&4.87&18.24&0.08&93.90&-&0.020&0.000&Cubic&227&1.77&1\\ mp-505527&Ti$_5$Si$_4$&7.52&4.87&0.00&79.03&142.19&0.003&0.000&Tetragonal&92&1.40&3\\ mp-505528&Nb$_3$P&6.63&21.87&0.00&100.00&-&0.004&0.000&Tetragonal&86&1.82&2\\ mp-505534&PuB$_6$&9.15&-&0.00&0.00&-&0.076&0.052&Cubic&221&4.40&1\\ mp-505536&CeTe$_2$&7.70&-&0.22&82.09&-&0.002&0.000&Tetragonal&129&2.31&2\\ mp-505537&Al$_3$(Co$_1$$_0$B$_3$)$_2$&6.47&252.95&0.01&70.93&-&0.000&0.000&Cubic&225&1.79&2\\ mp-505540&TiAsRh&7.59&8797.34&0.00&87.54&179.42&0.015&0.000&Orthorhombic&62&2.53&1\\ mp-505544&Co$_2$$_1$(B$_3$Sb)$_2$&7.00&221.16&0.00&73.91&-&0.000&0.000&Cubic&225&1.95&2\\ mp-505545&Lu$_2$FeB$_6$&6.04&5257.86&0.00&70.64&-&0.010&0.000&Orthorhombic&55&2.27&1\\ mp-505554&Sc(FeSi)$_2$&7.55&635.93&0.00&33.00&171.77&0.000&0.000&Orthorhombic&57&1.53&2\\ mp-505562&CrCuO$_2$&3.94&11.33&1.17&58.55&163.14&0.000&0.000&Hexagonal&194&2.05&2\\ mp-505569&CeH$_2$&5.96&-&0.00&95.00&-&0.000&0.000&Cubic&225&2.31&2\\ mp-505570&PaH$_3$&9.51&-&0.00&-&-&0.005&0.000&Cubic&223&5.00&2\\ mp-505571&Mn$_3$SnN&9.26&14.05&0.04&90.37&-&0.000&0.000&Cubic&221&1.86&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-505572&Al$_1$$_3$(CrSi)$_4$&7.95&9.58&0.01&60.55&-&0.000&0.000&Cubic&216&2.05&2\\ mp-505573&Zr$_3$V$_3$C&4.83&143.58&0.05&52.76&-&0.000&0.000&Cubic&227&1.51&1\\ mp-505574&Co$_2$Mo$_4$C&7.79&43.96&0.01&19.78&-&0.000&0.000&Cubic&227&1.66&2\\ mp-505576&Zr$_6$Al$_7$Cu$_1$$_6$H$_9$&6.88&14.53&0.05&45.21&-&0.006&0.000&Cubic&225&2.23&2\\ mp-505589&BaYFeCuO$_5$&3.04&139.49&0.01&55.19&-&0.003&0.000&Tetragonal&99&1.77&2\\ mp-505597&Tb(Ni$_2$P)$_2$&8.27&710.83&0.00&71.74&-&0.000&0.000&Tetragonal&136&1.59&2\\ mp-505598&Zr(Ni$_2$P)$_2$&8.94&22.38&0.00&54.32&-&0.033&0.000&Tetragonal&136&1.39&2\\ mp-505599&VNiSb&8.06&92.90&0.13&69.77&-&0.000&0.000&Cubic&216&2.24&2\\ mp-505600&Ta$_3$SiNi$_2$&7.47&122.89&0.04&90.25&-&0.000&0.000&Cubic&227&2.24&2\\ mp-505601&Nb$_3$Co$_3$C&5.72&38.49&0.03&90.92&-&0.000&0.000&Cubic&227&1.79&2\\ mp-505611&Sr$_2$Cu$_2$Ni(SO)$_2$&5.12&5.78&0.18&63.16&-&0.018&0.000&Tetragonal&139&1.93&1\\ mp-505618&Ba$_2$CuWO$_6$&2.97&178.84&0.04&47.69&-&0.000&0.000&Tetragonal&87&1.60&2\\ mp-505622&Mn$_4$N&6.58&0.01&0.00&100.00&-&0.000&0.000&Cubic&221&2.05&2\\ mp-505623&Al(FeO$_2$)$_2$&5.05&0.69&0.06&10.51&-&0.000&0.000&Cubic&227&1.38&2\\ mp-505627&Nb$_3$Co$_2$Si&6.23&34.02&0.05&89.70&-&0.001&0.000&Cubic&227&1.78&1\\ mp-505628&Cr$_3$IrN&8.05&290025.28&0.01&80.00&-&0.000&0.000&Cubic&221&1.84&2\\ mp-505629&Cr$_3$SiNi$_2$&7.84&21.35&0.21&67.39&-&0.000&0.000&Cubic&227&1.61&2\\ mp-505630&Ta$_2$Cr$_4$Si$_5$&7.90&84.15&0.29&83.27&-&0.010&0.000&Orthorhombic&72&2.10&1\\ mp-505632&CsFeS$_2$&2.50&-&0.00&55.85&-&0.027&0.005&Orthorhombic&71&1.15&1\\ mp-505647&KGd(WO$_4$)$_2$&1.11&52.95&0.00&63.48&-&0.000&0.000&Monoclinic&15&1.45&2\\ mp-505663&CsTi$_2$Cl$_7$&2.02&-&0.00&97.91&-&0.003&0.000&Monoclinic&11&1.35&1\\ mp-505680&Lu$_4$Ge$_6$Ru$_7$&6.30&-&0.00&77.73&-&0.003&0.000&Cubic&229&2.40&2\\ mp-505683&U$_4$As$_6$Ru$_7$&10.01&-&0.00&100.00&-&0.000&0.000&Cubic&229&4.36&2\\ mp-505686&GdH$_3$&2.37&222.04&0.00&95.00&-&0.000&0.000&Trigonal&165&2.48&2\\ mp-505687&P$_2$WO$_7$&0.84&0.79&0.02&50.00&-&0.000&0.000&Cubic&205&1.21&2\\ mp-505692&Np$_5$Ge$_4$&12.38&-&0.34&50.00&-&0.000&0.000&Hexagonal&193&2.29&2\\ mp-505693&Mg$_2$GeB$_2$Rh$_5$&6.65&15373.35&0.00&67.92&-&0.000&0.000&Tetragonal&127&2.59&2\\ mp-505717&LiV$_6$O$_1$$_3$&2.66&212.08&0.06&53.35&-&0.000&0.000&Monoclinic&12&1.50&1\\ mp-505720&Ho$_4$NiB$_1$$_4$&5.93&1079.23&0.00&75.84&-&0.000&0.000&Tetragonal&128&2.34&1\\ mp-505731&Ba$_2$Co(PO$_4$)$_2$&1.93&217.51&0.00&76.00&-&0.003&0.000&Monoclinic&14&1.78&1\\ mp-505732&FeCoH$_1$$_8$(CN$_2$)$_6$&-0.87&11.00&0.10&62.54&-&0.000&0.000&Trigonal&148&1.53&2\\ mp-505751&Mn$_2$In$_2$O$_7$&5.22&127.30&0.00&100.00&-&0.001&0.000&Cubic&227&2.47&2\\ mp-505752&CsMnCr(CN)$_6$&-0.23&-&0.21&96.67&-&0.000&0.000&Cubic&216&1.84&2\\ mp-505759&Zr$_5$Sb$_3$&6.87&22.28&0.00&64.68&-&0.000&0.000&Orthorhombic&62&3.00&2\\ mp-505764&Nb$_9$Co$_4$Ge&5.44&113.19&0.02&91.88&-&0.000&0.000&Tetragonal&140&1.84&2\\ mp-505766&SrCoO$_3$&3.10&19.57&0.08&90.35&134.22&0.000&0.000&Cubic&221&1.73&2\\ mp-505769&Eu(CuSb)$_2$&6.62&17.33&0.00&76.27&-&0.000&0.000&Tetragonal&129&2.36&2\\ mp-505780&Ge$_7$Ir$_3$&7.93&291046.32&0.00&50.00&143.37&0.000&0.000&Cubic&229&2.29&2\\ mp-505781&MnGePd$_2$&6.39&44482.52&0.08&43.06&135.72&0.000&0.000&Cubic&225&2.34&2\\ mp-505783&KMo$_5$O$_1$$_3$&2.76&27.33&0.05&0.00&-&0.000&0.000&Orthorhombic&63&1.59&2\\ mp-505785&CuP(HO)$_5$&1.18&4.30&0.16&41.00&-&0.003&0.000&Orthorhombic&19&2.03&2\\ mp-505791&ReH$_8$(Br$_3$N)$_2$&1.04&294.48&0.00&37.31&-&0.000&0.000&Cubic&225&1.17&2\\ mp-505802&Sn(Mo$_2$O$_3$)$_2$&6.01&32.22&0.27&18.19&-&0.003&0.000&Tetragonal&127&1.62&2\\ mp-505803&MnFeAs&6.38&1.64&0.06&69.93&118.87&0.007&0.000&Tetragonal&129&2.16&1\\ mp-505804&Ti$_2$CuSb$_3$&8.04&11.35&0.06&80.10&91.91&0.005&0.000&Tetragonal&115&2.60&1\\ mp-505807&Nd$_5$Co$_2$$_1$B$_4$&4.85&146.61&0.02&81.20&-&0.000&0.000&Hexagonal&191&1.95&2\\ mp-505811&FeCuPO$_5$&2.68&3.03&0.03&21.82&-&0.009&0.000&Orthorhombic&62&1.70&1\\ mp-505819&TlFeO$_3$&4.89&6233.32&0.05&0.00&-&0.001&0.000&Orthorhombic&62&1.15&2\\ mp-505820&NiPS&8.19&12.78&0.00&40.81&118.28&0.000&0.000&Cubic&198&1.44&2\\ mp-505822&TiSiRu&7.95&-&0.06&76.51&194.84&0.015&0.000&Orthorhombic&62&1.41&1\\ mp-510007&KPuP$_2$S$_7$&3.98&-&0.00&13.00&-&0.006&0.005&Monoclinic&14&3.95&1\\ mp-510015&Ba$_2$CoSi$_2$O$_7$&2.22&227.49&0.00&60.87&-&0.000&0.000&Tetragonal&113&1.76&2\\ mp-510040&Zr$_2$Ni$_2$Sn&7.22&29.64&0.02&59.34&-&0.012&0.000&Tetragonal&136&1.45&2\\ mp-510041&Hf$_2$Ni$_2$Sn&7.62&11448.34&0.01&66.56&-&0.009&0.000&Tetragonal&136&1.45&2\\ mp-510052&Hf$_5$(In$_2$Rh)$_2$&7.23&13509.48&0.00&92.26&-&0.018&0.000&Orthorhombic&55&2.69&1\\ mp-510055&Co$_2$B$_2$O$_5$&3.50&428.55&0.22&64.22&-&0.018&0.000&Triclinic&2&1.80&1\\ mp-510056&CaV$_4$(CuO$_4$)$_3$&4.68&120.22&0.07&47.72&-&0.000&0.000&Cubic&204&1.79&2\\ mp-510070&Sr$_3$NiRhO$_6$&3.81&3817.08&0.00&87.85&-&0.000&0.000&Trigonal&167&2.22&2\\ mp-510080&Fe$_2$O$_3$&2.54&0.26&0.13&0.00&-&0.005&0.000&Orthorhombic&60&1.15&1\\ mp-510086&Ca$_2$InN&4.03&138.91&0.00&100.00&-&0.112&0.000&Orthorhombic&63&2.12&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-510087&Pd$_2$N&5.04&66334.52&0.52&26.00&-&0.000&0.000&Orthorhombic&58&2.43&2\\ mp-510098&EuAu$_5$&4.89&49384.40&0.00&53.42&-&0.001&0.000&Hexagonal&191&2.04&2\\ mp-510099&In$_3$Au$_1$$_0$&6.48&48552.83&0.00&54.89&-&0.000&0.000&Hexagonal&176&2.21&2\\ mp-510122&CePu$_4$Co$_3$&10.89&-&0.46&84.40&-&0.000&0.000&Orthorhombic&72&4.26&2\\ mp-510126&Ce$_3$Ni$_2$Sn$_7$&8.60&-&0.00&80.73&-&0.003&0.000&Orthorhombic&65&1.79&1\\ mp-510133&Sc(Fe$_2$P)$_2$&7.59&408.94&0.00&16.75&-&0.000&0.000&Tetragonal&136&1.43&2\\ mp-510134&BaTm$_2$NiO$_5$&3.36&15502.48&0.00&89.23&-&0.003&0.000&Orthorhombic&62&2.18&1\\ mp-510140&Pu$_3$Co&11.64&-&0.80&76.00&-&0.000&0.000&Orthorhombic&63&4.76&2\\ mp-510148&UCu$_5$&8.29&48.29&0.10&41.00&-&0.000&0.000&Cubic&216&3.41&2\\ mp-510173&PuGa$_4$&6.52&-&0.00&100.00&-&0.008&0.000&Orthorhombic&74&3.31&1\\ mp-510184&GdOs$_2$&5.97&-&0.00&95.00&-&0.001&0.000&Hexagonal&194&4.26&2\\ mp-510188&HfGa&4.68&13842.68&0.00&100.00&-&0.000&0.000&Orthorhombic&57&1.83&2\\ mp-510198&IrPb&7.55&263134.79&0.25&42.00&-&0.000&0.000&Hexagonal&194&3.00&2\\ mp-510209&Sc$_5$Pb$_3$&5.92&798.86&0.00&57.41&-&0.000&0.000&Hexagonal&193&2.87&2\\ mp-510219&Sn$_2$Ru&9.12&-&0.05&77.00&117.89&0.037&0.000&Tetragonal&140&1.59&2\\ mp-510225&HoMn$_2$O$_5$&3.18&233.96&0.00&97.00&-&0.004&0.000&Orthorhombic&55&2.31&1\\ mp-510249&BaV$_1$$_3$O$_1$$_8$&5.45&269.88&0.04&54.00&-&0.000&0.000&Trigonal&148&1.55&2\\ mp-510250&SrV$_1$$_3$O$_1$$_8$&5.47&229.89&0.06&59.38&-&0.000&0.000&Trigonal&148&1.49&2\\ mp-510262&Cs$_3$O&1.18&-&0.00&100.00&-&0.000&0.000&Hexagonal&193&-&2\\ mp-510274&Zr$_2$Si$_4$Ru$_3$&8.50&-&0.00&48.09&-&0.009&0.000&Monoclinic&15&1.50&1\\ mp-510280&CeAgSb$_2$&7.53&-&0.00&83.35&-&0.000&0.000&Tetragonal&129&2.41&2\\ mp-510281&FeCuO$_2$&3.86&3.87&0.00&21.82&154.07&0.000&0.000&Trigonal&166&1.72&2\\ mp-510292&CuPH$_6$NO$_5$&1.84&4.05&0.05&41.00&-&0.000&0.000&Orthorhombic&31&2.03&2\\ mp-510306&Sc$_2$CrB$_6$&6.54&2564.55&0.00&63.60&-&0.003&0.000&Orthorhombic&55&2.23&1\\ mp-510311&BaZnPb&3.34&135.70&0.02&50.16&30.55&0.006&0.000&Hexagonal&194&2.38&2\\ mp-510315&Ce(GeIr)$_2$&8.23&-&0.00&72.09&-&0.002&0.000&Tetragonal&129&2.30&1\\ mp-510321&Zr$_5$AlSn$_3$&6.62&30.80&0.00&61.59&-&0.000&0.000&Hexagonal&193&1.64&2\\ mp-510322&UCo$_5$&7.47&80.48&0.04&76.00&-&0.000&0.000&Trigonal&166&3.19&2\\ mp-510324&Ce$_3$(SiNi$_3$)$_2$&9.03&-&0.00&75.04&-&0.000&0.000&Cubic&229&1.83&2\\ mp-510349&Ag$_1$$_3$OsO$_6$&3.00&-&0.02&69.00&-&0.000&0.000&Cubic&226&1.65&2\\ mp-510357&La$_4$B$_4$Br$_5$&5.19&175.20&0.00&62.87&-&0.008&0.000&Monoclinic&12&2.30&1\\ mp-510369&Ce$_5$Pb$_3$O&7.18&-&0.00&70.10&-&0.001&0.000&Tetragonal&140&2.63&2\\ mp-510370&CsAlCuF$_6$&0.87&-&0.00&77.66&-&0.002&0.000&Orthorhombic&62&1.73&2\\ mp-510374&GdAs&3.76&154.34&0.00&96.61&-&0.000&0.000&Cubic&225&2.64&2\\ mp-510376&CeBRh$_3$&7.58&-&0.00&79.33&-&0.000&0.000&Cubic&221&2.59&2\\ mp-510377&EuBRh$_3$&5.23&12731.84&0.02&79.73&-&0.000&0.000&Cubic&221&2.30&2\\ mp-510378&CsMnSb&3.73&-&0.19&93.31&-&0.000&0.000&Tetragonal&129&2.71&2\\ mp-510380&Mn$_3$CuN&6.11&2.31&0.07&83.58&160.19&0.000&0.000&Cubic&221&2.10&2\\ mp-510381&Fe$_3$NiN&2.66&6.18&1.94&14.53&-&0.000&0.000&Cubic&221&1.19&2\\ mp-510400&GdIr$_3$&7.39&429482.76&0.22&95.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-510401&GdP&4.27&189.24&0.00&95.00&-&0.000&0.000&Cubic&225&2.34&2\\ mp-510402&GdS&6.18&187.73&0.00&81.11&-&0.027&0.000&Cubic&225&2.48&1\\ mp-510403&GdSb&4.77&133.41&0.00&89.76&-&0.000&0.000&Cubic&225&2.70&2\\ mp-510404&GdSe&5.31&157.79&0.00&79.95&90.26&0.022&0.000&Cubic&225&2.42&1\\ mp-510408&MnO$_2$&2.86&0.22&0.03&100.00&193.78&0.000&0.000&Tetragonal&136&2.05&2\\ mp-510409&TiSiNi&8.35&13.78&0.00&67.57&176.81&0.014&0.000&Orthorhombic&62&1.37&1\\ mp-510412&Si$_3$Ru$_4$&9.66&-&0.01&45.00&238.55&0.012&0.000&Orthorhombic&62&1.50&1\\ mp-510436&InPd$_3$&5.62&52065.27&0.03&45.57&140.62&0.000&0.000&Tetragonal&123&2.49&2\\ mp-510437&In$_3$Pd$_2$&7.64&27156.05&0.00&71.74&89.11&0.000&0.000&Trigonal&164&2.58&2\\ mp-510438&InPt&8.29&19921.80&0.02&78.60&-&0.000&0.000&Monoclinic&12&2.67&2\\ mp-510441&YInPt$_2$&6.50&20749.12&0.00&77.66&121.77&0.007&0.000&Hexagonal&194&2.67&1\\ mp-510445&Ni$_1$$_0$Sn$_5$P$_3$&9.34&28.13&0.00&66.56&-&0.014&0.000&Triclinic&2&1.47&1\\ mp-510450&Fe$_7$(AsO$_4$)$_6$&1.92&1.68&0.00&53.49&-&0.010&0.000&Triclinic&2&2.14&1\\ mp-510453&Ag$_3$RuO$_4$&2.42&-&0.07&69.00&-&0.000&0.000&Tetragonal&91&1.20&2\\ mp-510462&CsDyZnTe$_3$&2.86&-&0.00&83.93&-&0.000&0.000&Orthorhombic&63&2.29&2\\ mp-510467&K$_2$CrH$_2$Cl$_5$O&-0.81&9.22&0.00&80.00&-&0.001&0.000&Orthorhombic&62&1.34&2\\ mp-510474&Na$_2$Cu$_3$H$_8$(CO$_2$)$_8$&0.15&3.56&0.18&60.77&-&0.000&0.000&Triclinic&2&2.03&2\\ mp-510482&Er(Ni$_2$As)$_2$&7.33&84.45&0.00&79.77&-&0.003&0.000&Tetragonal&136&2.13&1\\ mp-510484&Ca(Ni$_2$Sn)$_2$&7.58&28.09&0.00&66.56&-&0.001&0.000&Tetragonal&140&1.44&1\\ mp-510486&Ta$_3$Al$_2$CoC&7.19&127.86&0.00&94.16&-&0.000&0.000&Cubic&227&2.38&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-510487&CeMnSbO&7.15&-&0.11&91.26&-&0.002&0.000&Tetragonal&129&2.53&1\\ mp-510492&PuRh$_3$C&9.16&-&0.12&75.94&-&0.000&0.000&Cubic&221&3.69&2\\ mp-510493&Ce$_5$Ge$_3$&7.28&-&0.01&84.32&-&0.005&0.000&Hexagonal&193&2.30&2\\ mp-510494&La$_5$Sn$_3$&8.03&12.59&0.00&88.90&-&0.000&0.000&Tetragonal&140&2.06&2\\ mp-510503&Nd$_5$Sn$_3$&4.64&50.13&0.00&89.05&-&0.001&0.000&Hexagonal&193&2.07&2\\ mp-510508&Ba$_2$(IrO$_3$)$_3$&3.20&316739.83&0.00&-&-&0.000&0.000&Cubic&197&1.81&2\\ mp-510511&FeP(H$_2$O$_3$)$_2$&0.03&1.13&0.01&0.00&-&0.004&0.000&Monoclinic&14&1.33&1\\ mp-510519&Rb$_2$V$_3$O$_8$&0.13&5986.91&0.00&78.29&-&0.000&0.000&Tetragonal&100&1.49&2\\ mp-510521&Y$_5$Ga$_3$&2.99&234.03&0.03&100.00&-&0.003&0.000&Hexagonal&193&1.83&2\\ mp-510522&Zr$_5$Sn$_3$&6.47&31.72&0.00&61.84&-&0.005&0.000&Hexagonal&193&1.59&1\\ mp-510529&LiCr(SiO$_3$)$_2$&4.23&8.80&0.00&59.59&-&0.005&0.000&Monoclinic&14&1.67&1\\ mp-510532&Fe$_2$CoAs$_2$(H$_5$O$_7$)$_2$&0.89&8.42&0.03&60.74&-&0.000&0.000&Monoclinic&14&2.12&2\\ mp-510536&MoO$_2$&4.62&29.55&0.00&0.00&220.59&0.018&0.000&Tetragonal&136&1.63&3\\ mp-510541&RbGd(WO$_4$)$_2$&1.12&1842.59&0.00&68.59&-&0.000&0.000&Monoclinic&15&1.49&2\\ mp-510546&Sr$_2$CoMoO$_6$&4.05&17.86&0.00&66.65&-&0.000&0.000&Cubic&225&1.67&2\\ mp-510547&Cu$_2$H$_3$ClO$_3$&2.08&5.60&0.05&41.00&-&0.021&0.000&Orthorhombic&62&2.21&1\\ mp-510548&Y$_4$Ga$_1$$_2$Pt&4.54&4826.21&0.00&95.22&-&0.000&0.000&Cubic&229&1.99&2\\ mp-510554&Nb$_1$$_2$O$_2$$_9$&2.58&17.12&0.00&100.00&-&0.020&0.000&Monoclinic&12&1.83&1\\ mp-510564&NdIn$_5$Rh&7.07&2602.01&0.00&95.99&-&0.005&0.000&Tetragonal&123&2.61&1\\ mp-510565&Cs$_2$AgF$_4$&-0.09&-&0.00&91.05&-&0.000&0.000&Orthorhombic&64&1.25&2\\ mp-510570&CaMn$_4$(CuO$_4$)$_3$&3.98&3.05&0.02&72.59&-&0.000&0.000&Cubic&204&2.06&2\\ mp-510574&USb$_2$Au&9.21&16586.97&0.00&66.90&-&0.000&0.000&Tetragonal&129&3.45&2\\ mp-510598&YMn$_2$O$_5$&3.12&13.89&0.00&100.00&159.33&0.001&0.000&Orthorhombic&55&2.05&1\\ mp-510604&Mn$_2$O$_3$&3.59&0.19&0.01&100.00&-&0.000&0.000&Cubic&206&2.05&2\\ mp-510605&Gd$_2$Zr$_2$O$_7$&3.22&125.51&0.27&78.48&-&0.000&0.000&Cubic&227&2.48&2\\ mp-510613&MnNiAs&-2.22&9.36&3.79&86.30&-&0.000&0.000&Cubic&216&2.20&2\\ mp-510619&Fe$_3$Mo$_3$N&7.93&24.08&0.00&0.00&-&0.000&0.000&Cubic&227&1.46&2\\ mp-510624&SrFeO$_3$&2.88&0.25&0.00&61.08&131.38&0.000&0.000&Cubic&221&1.15&2\\ mp-510625&CrCuO$_2$&4.12&11.33&1.17&58.55&162.68&0.000&0.000&Trigonal&166&2.05&2\\ mp-510629&K$_2$Co$_3$H$_6$S$_3$O$_1$$_6$&1.86&21.90&0.01&53.80&-&0.000&0.000&Orthorhombic&36&1.51&2\\ mp-510642&CuNi$_2$(PO$_4$)$_2$&3.46&10.08&0.00&50.73&-&0.000&0.000&Monoclinic&14&1.64&2\\ mp-510643&LaMg$_2$Cu$_9$&6.64&6.97&0.00&51.45&-&0.015&0.000&Hexagonal&194&2.20&2\\ mp-510654&Cu$_2$PHO$_5$&2.41&5.30&0.02&41.00&-&0.001&0.000&Orthorhombic&58&2.10&1\\ mp-510659&VCuAgO$_4$&2.27&320.40&0.05&57.56&-&0.000&0.000&Orthorhombic&62&1.56&2\\ mp-510670&FeHO$_2$&2.53&0.47&0.05&0.00&136.40&0.000&0.000&Orthorhombic&31&1.15&2\\ mp-510687&DyAgPb&5.51&286.21&0.00&66.14&-&0.000&0.000&Hexagonal&186&2.42&2\\ mp-510688&HoCoSi&5.79&345.11&0.00&84.98&-&0.001&0.000&Orthorhombic&62&2.19&1\\ mp-510691&Hf$_5$Sn$_4$&7.41&12413.80&0.00&77.00&111.70&0.001&0.000&Hexagonal&193&1.59&2\\ mp-510696&Cs$_4$Sn$_2$Au$_7$&3.31&-&0.00&63.43&-&0.000&0.000&Trigonal&166&2.05&2\\ mp-510697&Zn$_5$B$_3$Rh$_7$&5.55&12990.00&0.00&73.05&-&0.011&0.000&Orthorhombic&51&2.37&1\\ mp-510706&Er$_4$Si$_9$Ir$_1$$_3$&8.36&399276.05&0.00&81.29&-&0.000&0.000&Orthorhombic&59&2.23&2\\ mp-510708&LiFe(SiO$_3$)$_2$&2.34&3.59&0.01&22.71&-&0.000&0.000&Monoclinic&15&1.35&2\\ mp-510713&K$_3$Mn$_2$O$_8$&0.11&8.11&0.01&100.00&-&0.000&0.000&Trigonal&166&1.51&2\\ mp-510725&SrV$_3$O$_7$&1.37&156.33&0.00&70.76&-&0.000&0.000&Orthorhombic&59&1.49&2\\ mp-532767&K$_6$LiFe$_2$$_4$S$_2$$_6$Cl&4.83&2.50&0.09&5.05&-&0.000&0.000&Cubic&221&1.13&2\\ mp-540537&Cr$_2$Te$_4$O$_1$$_1$&3.69&48.10&0.00&75.85&-&0.003&0.000&Monoclinic&14&2.23&1\\ mp-540538&Ga$_4$Fe$_3$&4.75&399.88&0.02&62.47&-&0.004&0.000&Monoclinic&12&1.58&3\\ mp-540545&MnH$_8$(BrO$_2$)$_2$&-0.51&2.54&0.01&44.19&-&0.001&0.000&Monoclinic&14&2.05&2\\ mp-540548&K$_2$Co(PO$_3$)$_4$&1.00&13.43&0.05&76.00&-&0.000&0.000&Monoclinic&9&1.48&2\\ mp-540582&CaCr$_2$O$_4$&4.25&11.46&0.00&80.00&-&0.004&0.000&Orthorhombic&59&1.70&1\\ mp-540583&SrCr$_2$O$_4$&3.97&8.74&0.00&89.15&-&0.001&0.000&Orthorhombic&59&1.84&1\\ mp-540592&Fe$_2$(TeO$_3$)$_3$&3.02&42.12&0.01&58.06&-&0.003&0.000&Orthorhombic&62&2.05&1\\ mp-540609&CsMnI$_3$&2.90&-&0.00&66.52&-&0.000&0.000&Hexagonal&194&2.05&2\\ mp-540640&Sr$_2$Ti$_6$O$_1$$_3$&5.21&1.68&0.00&96.89&-&0.004&0.000&Monoclinic&12&1.35&1\\ mp-540658&Na$_3$Fe$_5$O$_9$&1.25&0.57&0.01&0.00&-&0.000&0.000&Monoclinic&15&1.15&2\\ mp-540660&Nb$_4$As$_3$&6.41&16.45&0.03&100.00&-&0.008&0.000&Orthorhombic&63&2.27&1\\ mp-540665&Cu$_7$As$_6$Se$_1$$_3$&3.31&14.73&0.08&59.62&-&0.000&0.000&Trigonal&146&2.45&2\\ mp-540671&Ti$_7$Cl$_1$$_6$&4.18&1.26&0.00&95.00&-&0.003&0.000&Orthorhombic&58&1.35&1\\ mp-540672&Ti$_7$Br$_1$$_6$&3.44&3.48&0.00&39.54&-&0.004&0.000&Orthorhombic&58&1.35&1\\ mp-540678&Yb$_3$S$_4$&2.43&95.45&0.19&78.75&-&0.009&0.000&Orthorhombic&62&2.48&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-540679&Ti$_4$Ni$_2$O&6.97&11.07&0.55&80.18&-&0.001&0.000&Cubic&227&1.34&1\\ mp-540701&V$_3$As$_2$&7.14&183.74&0.00&76.77&-&0.001&0.000&Tetragonal&83&2.24&2\\ mp-540724&Fe$_4$Cu$_2$S$_7$&3.61&2.05&0.22&14.14&-&0.001&0.000&Orthorhombic&51&1.54&1\\ mp-540725&CsBe$_4$Al$_4$(B$_3$O$_7$)$_4$&-&-&0.08&47.02&-&0.000&0.000&Cubic&215&2.23&2\\ mp-540730&Cs$_2$CoO$_3$&1.21&-&0.03&95.64&-&0.004&0.000&Orthorhombic&64&1.73&2\\ mp-540739&Ba$_3$YIr$_2$O$_9$&3.89&204274.44&0.07&100.00&-&0.000&0.000&Hexagonal&186&1.82&2\\ mp-540740&SrTb$_2$Fe$_2$O$_7$&4.78&1010.57&0.01&75.33&-&0.002&0.000&Tetragonal&136&1.74&1\\ mp-540743&Th$_2$Zn$_1$$_7$&4.18&10.13&0.00&76.00&-&0.002&0.000&Trigonal&166&1.61&2\\ mp-540747&Nb$_3$SiNi$_2$&6.92&23.22&0.04&84.18&-&0.000&0.000&Cubic&227&1.67&2\\ mp-540757&V$_2$CuO$_6$&1.62&142.66&0.02&49.01&-&0.000&0.000&Monoclinic&12&1.77&2\\ mp-540759&Al$_2$CoCl$_8$&-0.50&9.95&0.00&65.48&-&0.000&0.000&Monoclinic&15&2.03&2\\ mp-540763&TiMn$_2$O$_4$&3.67&0.91&0.00&98.48&-&0.000&0.000&Tetragonal&95&1.84&2\\ mp-540767&Fe$_2$(SO$_4$)$_3$&0.20&0.35&0.00&6.02&-&0.002&0.000&Trigonal&148&1.15&1\\ mp-540772&Er$_2$Ni$_1$$_2$P$_7$&9.09&78.43&0.00&68.56&-&0.000&0.000&Hexagonal&174&1.69&2\\ mp-540785&PCF$_3$&-0.86&0.90&1.16&100.00&-&0.000&0.000&Tetragonal&137&1.47&2\\ mp-540786&Mo$_4$O$_1$$_1$&1.78&27.06&0.01&0.00&-&0.029&0.000&Orthorhombic&62&1.63&1\\ mp-540791&Si$_4$Rh$_3$&8.65&14145.47&0.00&67.00&179.79&0.000&0.000&Orthorhombic&62&2.40&2\\ mp-540803&Sr$_3$(LiSb)$_4$&3.69&10.07&0.00&86.66&-&0.035&0.000&Orthorhombic&71&2.93&1\\ mp-540828&FeClO&0.82&0.15&0.00&0.00&42.64&0.000&0.000&Orthorhombic&59&1.15&2\\ mp-540830&OsF$_5$&-1.08&-&0.00&-&-&0.013&0.000&Monoclinic&14&3.77&3\\ mp-540833&V$_2$Co$_3$O$_8$&2.44&118.16&0.01&67.96&-&0.000&0.000&Orthorhombic&64&1.65&2\\ mp-540842&U$_2$CoO$_6$&6.13&82.26&0.06&76.00&-&0.000&0.000&Trigonal&150&4.64&2\\ mp-540849&CsHg(NO$_2$)$_3$&1.29&-&0.89&100.00&-&0.000&0.000&Cubic&200&3.00&2\\ mp-540855&Rb$_6$O&0.23&15031.07&0.00&100.00&-&0.001&0.000&Hexagonal&176&-&2\\ mp-540858&Cu$_3$(AsO$_4$)$_2$&2.57&5.02&0.00&66.96&-&0.003&0.000&Monoclinic&14&2.56&1\\ mp-540872&AgSbO$_3$&3.47&268.45&0.01&76.42&-&0.000&0.000&Cubic&227&2.15&2\\ mp-540904&ThI$_3$&4.25&35.32&0.00&50.00&-&0.015&0.000&Orthorhombic&66&-&1\\ mp-540922&CrTe$_3$&5.15&64.14&0.00&75.60&-&0.001&0.000&Monoclinic&14&2.25&2\\ mp-540926&BaCrO$_3$&3.14&236.19&0.08&80.00&-&0.005&0.000&Hexagonal&194&1.82&1\\ mp-540932&Mn(AgO$_2$)$_2$&1.24&435.24&0.18&75.29&-&0.000&0.000&Orthorhombic&62&1.37&2\\ mp-540934&CoHgC$_4$(SN)$_4$&0.20&-&0.20&46.55&-&0.000&0.000&Tetragonal&82&2.55&2\\ mp-540947&CoNi(PO$_3$)$_4$&1.87&13.11&0.02&66.02&-&0.000&0.000&Monoclinic&15&1.60&2\\ mp-540965&Na$_2$Li$_3$FeO$_4$&0.96&4.97&0.00&6.83&-&0.000&0.000&Orthorhombic&58&1.29&2\\ mp-540991&BaNi$_9$As$_5$&6.84&66.94&0.00&74.26&-&0.000&0.000&Hexagonal&194&1.99&2\\ mp-540999&Cs$_2$CuO$_2$&2.36&-&1.00&88.62&25.08&0.000&0.000&Tetragonal&139&2.21&2\\ mp-541010&Li$_2$Ni$_1$$_2$P$_7$&8.66&20.01&0.00&55.40&-&0.000&0.000&Hexagonal&174&1.40&2\\ mp-541021&SbAsPd$_5$&5.80&51622.40&0.03&43.13&-&0.000&0.000&Cubic&227&2.58&2\\ mp-541047&ZrAlPd$_2$&5.87&45464.15&0.00&34.90&147.49&0.000&0.000&Cubic&225&2.42&2\\ mp-541049&Sr$_7$Nb$_6$O$_2$$_1$&4.75&9.07&0.00&100.00&-&0.021&0.000&Trigonal&148&1.83&1\\ mp-541066&Mg$_2$B$_4$Ru$_5$&7.21&-&0.00&26.46&-&0.018&0.000&Orthorhombic&55&1.93&1\\ mp-541070&Ta$_2$NiSe$_5$&3.49&79.02&0.00&72.62&-&0.027&0.004&Orthorhombic&63&2.31&1\\ mp-541084&Cs$_3$V$_2$Cl$_9$&1.18&-&0.00&90.64&-&0.000&0.000&Hexagonal&194&1.49&2\\ mp-541087&CuAs$_4$(H$_5$O$_8$)$_2$&0.51&3.28&0.01&89.68&-&0.000&0.000&Triclinic&2&2.86&2\\ mp-541124&Y$_6$Ni$_2$$_0$P$_1$$_3$&8.35&25.30&0.00&69.75&-&0.000&0.000&Hexagonal&174&1.41&2\\ mp-541131&Ce$_2$Sn$_5$&8.54&-&0.02&82.77&-&0.001&0.000&Orthorhombic&65&1.82&1\\ mp-541137&BaCr$_2$O$_4$&2.96&187.20&0.00&80.00&-&0.001&0.000&Orthorhombic&59&1.83&1\\ mp-541140&Tl$_3$(FeS$_2$)$_2$&4.17&6756.03&0.08&6.95&-&0.001&0.000&Orthorhombic&62&1.15&2\\ mp-541149&Cu$_4$Bi$_7$S$_1$$_2$&5.84&7.07&0.03&74.15&-&0.000&0.000&Monoclinic&12&2.58&2\\ mp-541177&GdVO$_3$&4.62&210.41&0.00&84.97&-&0.000&0.000&Orthorhombic&62&2.23&2\\ mp-541180&Te$_3$Pt$_2$&7.38&15934.64&0.01&70.46&-&0.036&0.000&Trigonal&166&2.49&1\\ mp-541183&Ta$_2$NiSe$_7$&3.86&69.77&0.00&68.95&-&0.013&0.000&Monoclinic&12&2.31&1\\ mp-541187&Al$_8$C$_3$N$_4$&8.43&2.38&0.10&60.58&-&0.003&0.000&Trigonal&166&2.25&2\\ mp-541255&BaMo$_2$(PO$_4$)$_3$&2.88&102.29&0.01&0.00&-&0.000&0.000&Trigonal&167&1.70&2\\ mp-541276&CaYbInSe$_4$&1.09&87.62&0.12&72.41&-&0.000&0.000&Orthorhombic&62&2.36&2\\ mp-541277&CaYbInS$_4$&1.44&108.45&0.17&71.10&-&0.000&0.000&Orthorhombic&62&2.40&2\\ mp-541294&SrNi$_9$P$_5$&8.09&17.69&0.00&62.26&-&0.000&0.000&Hexagonal&194&1.40&2\\ mp-541350&KMo(PO$_4$)$_2$&0.65&15.20&0.00&0.00&-&0.001&0.000&Monoclinic&14&1.52&1\\ mp-541365&LiEuH$_3$&3.20&30.04&0.00&91.92&-&0.000&0.000&Cubic&221&1.46&2\\ mp-541376&Ba$_6$Co$_2$$_5$S$_2$$_7$&5.56&134.00&0.08&52.68&-&0.000&0.000&Cubic&221&1.76&2\\ mp-541381&Pu(SiAu)$_2$&8.73&-&0.31&46.75&-&0.018&0.000&Tetragonal&139&3.09&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-541389&Rb$_5$(CoO$_2$)$_2$&2.49&10885.28&0.00&94.81&-&0.003&0.000&Triclinic&2&1.73&1\\ mp-541404&VO$_2$&2.26&221.34&0.02&54.00&166.80&0.007&0.000&Monoclinic&12&1.49&1\\ mp-541419&Nb$_6$Ni$_6$O&6.54&23.98&1.05&82.97&-&0.000&0.000&Cubic&227&1.63&2\\ mp-541429&BaEu$_2$CoO$_5$&2.78&116.97&0.00&91.91&-&0.000&0.000&Orthorhombic&71&1.58&2\\ mp-541449&CrGeTe$_3$&4.65&241.03&0.00&71.93&22.55&0.026&0.000&Trigonal&148&2.26&1\\ mp-541473&Sb(OF$_3$)$_2$&-2.74&6.38&0.34&83.00&-&0.000&0.000&Cubic&206&2.19&2\\ mp-541482&BaCeC$_2$O$_6$F&5.35&-&0.00&95.73&-&0.002&0.000&Trigonal&166&1.99&1\\ mp-541485&Ba$_3$CaRu$_2$O$_9$&3.37&-&0.00&-&-&0.002&0.000&Hexagonal&190&1.77&1\\ mp-541491&U$_2$Ge$_4$Mo$_3$&9.55&414.48&0.00&25.12&-&0.018&0.000&Monoclinic&14&3.33&1\\ mp-541504&U$_4$Tc$_7$Ge$_6$&9.78&-&0.00&50.00&-&0.000&0.000&Cubic&229&4.43&2\\ mp-541513&NaGdTiO$_4$&2.10&122.52&0.01&95.00&-&0.001&0.000&Orthorhombic&57&2.21&2\\ mp-541557&Lu$_2$Fe$_3$Si$_5$&7.47&3368.74&0.00&60.14&-&0.005&0.000&Tetragonal&128&1.93&1\\ mp-541558&Sc$_4$Ge$_6$Rh$_7$&6.65&11229.02&0.00&70.21&-&0.000&0.000&Cubic&229&2.55&2\\ mp-541574&BaY$_2$CoO$_5$&3.45&146.21&0.06&94.03&-&0.000&0.000&Orthorhombic&62&1.79&2\\ mp-541587&U$_3$Cu$_2$Se$_7$&6.79&61.27&0.00&48.32&-&0.000&0.000&Hexagonal&173&3.68&2\\ mp-541594&Sc$_8$Te$_3$&5.74&1489.31&0.01&87.11&-&0.001&0.000&Monoclinic&12&2.40&1\\ mp-541609&Y$_2$Ge$_5$Ir$_3$&6.97&282407.22&0.00&66.43&-&0.000&0.000&Orthorhombic&72&2.29&2\\ mp-541611&La$_4$Ru$_6$O$_1$$_9$&5.73&-&0.00&95.00&-&0.000&0.000&Cubic&197&2.31&2\\ mp-541612&La$_4$Os$_6$O$_1$$_9$&6.43&-&0.00&95.00&-&0.000&0.000&Cubic&197&4.12&2\\ mp-541637&Er$_4$I$_5$&4.78&143.13&0.07&73.10&-&0.000&0.000&Monoclinic&12&2.50&2\\ mp-541654&ReSbOF$_9$&-0.41&417.27&0.02&74.54&-&0.000&0.000&Monoclinic&14&1.69&2\\ mp-541673&KFeP$_2$O$_7$&1.16&4.37&0.00&0.00&-&0.003&0.000&Monoclinic&14&1.31&2\\ mp-541679&Cs$_2$V(PO$_4$)$_2$&3.55&-&0.00&92.60&-&0.000&0.000&Orthorhombic&62&1.58&2\\ mp-541720&Ba$_3$DyRu$_2$O$_9$&3.66&-&0.00&95.00&-&0.001&0.000&Hexagonal&194&2.01&2\\ mp-541738&Cs$_3$Cr$_2$I$_9$&1.38&-&0.01&64.02&-&0.002&0.000&Trigonal&167&1.84&1\\ mp-541743&Ba$_3$YbRu$_2$O$_9$&3.18&-&0.00&95.00&-&0.003&0.000&Hexagonal&194&2.01&1\\ mp-541751&Ni$_4$(Bi$_4$I)$_3$&5.42&13.77&0.00&87.39&-&0.000&0.000&Orthorhombic&63&2.53&2\\ mp-541753&Cs$_2$WBr$_6$&0.89&-&0.00&51.41&12.12&0.000&0.000&Cubic&225&1.06&2\\ mp-541754&TiCu$_2$Te$_3$&6.15&50.34&0.00&68.97&-&0.011&0.000&Monoclinic&12&2.21&1\\ mp-541787&Na$_8$Hg$_3$&1.25&-&0.00&-&-&0.002&0.000&Trigonal&167&3.00&2\\ mp-541810&K$_2$Ni$_1$$_2$As$_7$&6.74&16.49&0.03&74.78&-&0.000&0.000&Hexagonal&174&1.97&2\\ mp-541814&RbCoF$_3$&0.27&6596.54&0.00&90.21&-&0.000&0.000&Hexagonal&194&1.53&2\\ mp-541830&UCo$_5$Si$_3$&8.87&70.58&0.02&69.11&-&0.000&0.000&Hexagonal&176&2.96&2\\ mp-541837&Bi$_2$Se$_3$&3.69&13.44&0.00&79.36&19.90&0.410&0.397&Trigonal&166&2.52&1\\ mp-541840&DyC$_2$&4.40&339.84&0.05&95.64&-&0.004&0.000&Tetragonal&139&2.39&2\\ mp-541844&Ge$_5$Ir$_4$&7.89&371602.36&0.00&50.00&-&0.242&0.000&Tetragonal&116&2.29&3\\ mp-541849&Al$_3$(BRu$_2$)$_2$&8.94&-&0.00&42.62&-&0.008&0.000&Tetragonal&123&2.31&2\\ mp-541851&Ce$_2$(Ni$_7$B$_2$)$_3$&8.60&-&0.00&60.63&-&0.003&0.000&Cubic&225&1.53&2\\ mp-541852&Co$_2$$_1$(ReB$_3$)$_2$&6.27&446.71&0.00&71.50&-&0.000&0.000&Cubic&225&1.62&2\\ mp-541853&U$_2$(Co$_7$B$_2$)$_3$&7.27&217.37&0.00&72.22&-&0.000&0.000&Cubic&225&2.62&2\\ mp-541854&Zr$_2$(Co$_7$B$_2$)$_3$&5.79&231.54&0.01&69.49&-&0.000&0.000&Cubic&225&1.75&2\\ mp-541856&U$_3$TiGe$_5$&9.15&483.85&0.00&55.24&-&0.001&0.000&Hexagonal&193&3.97&2\\ mp-541883&Tb$_3$Ni$_1$$_3$B$_2$&6.61&839.63&0.01&69.78&-&0.000&0.000&Hexagonal&191&1.57&2\\ mp-541885&In$_3$Te$_4$&5.74&142.53&0.07&85.07&-&0.000&0.000&Trigonal&166&2.45&2\\ mp-541894&Pr$_2$Co$_3$Ge$_5$&4.82&623.56&0.00&71.03&-&0.000&0.000&Orthorhombic&72&2.10&2\\ mp-541901&KH$_1$$_8$OsN$_6$(ClO$_2$)$_4$&0.98&-&0.38&-&-&0.000&0.000&Trigonal&148&4.32&2\\ mp-541909&Zr$_2$(NiP)$_3$&8.26&22.03&0.00&52.95&-&0.000&0.000&Orthorhombic&62&1.44&2\\ mp-541937&Zn(InS$_2$)$_2$&4.01&136.20&0.06&69.93&38.31&0.006&0.000&Trigonal&160&2.43&2\\ mp-541938&Nb$_6$Co$_1$$_6$Si$_7$&7.31&44.32&0.00&80.29&-&0.001&0.000&Cubic&225&1.74&2\\ mp-541940&Cr$_6$Si$_7$Ni$_1$$_6$&8.46&21.83&0.08&59.68&-&0.002&0.000&Cubic&225&1.46&1\\ mp-541951&Zr$_3$P$_3$Pd$_4$&7.08&37997.27&0.00&35.39&-&0.001&0.000&Orthorhombic&62&2.29&2\\ mp-541971&Tm$_2$Ni$_1$$_2$P$_7$&9.08&7528.60&0.00&68.64&-&0.000&0.000&Hexagonal&174&1.69&2\\ mp-541991&CuMoO$_4$&0.99&19.51&0.03&16.34&-&0.013&0.000&Triclinic&2&1.86&1\\ mp-542003&Yb$_2$Ni$_1$$_2$P$_7$&8.71&46.86&0.00&68.85&-&0.000&0.000&Hexagonal&174&1.69&2\\ mp-542019&Np$_5$Ge$_3$&13.72&-&0.25&50.00&-&0.000&0.000&Tetragonal&140&2.29&2\\ mp-542020&Sc$_3$B$_2$Rh$_5$&6.12&15523.22&0.00&77.61&-&0.010&0.000&Tetragonal&127&2.67&1\\ mp-542021&Sc$_2$CrB$_2$Rh$_5$&6.59&15164.76&0.05&76.31&-&0.000&0.000&Tetragonal&127&2.61&2\\ mp-542023&Sc$_2$FeB$_2$Rh$_5$&6.37&15077.68&0.00&69.78&-&0.000&0.000&Tetragonal&127&2.55&2\\ mp-542024&Sc$_2$GaB$_2$Rh$_5$&6.45&14840.95&0.00&78.41&-&0.002&0.000&Tetragonal&127&2.59&2\\ mp-542028&Ti$_3$Al$_2$NiN&7.53&7.90&0.00&77.43&-&0.001&0.000&Cubic&227&1.55&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-542029&Ti$_3$Al$_2$NiO&7.65&7.87&0.24&77.43&-&0.000&0.000&Cubic&227&1.55&2\\ mp-542065&CdAgSb&4.44&218.90&0.03&59.52&-&0.000&0.000&Cubic&216&2.43&2\\ mp-542070&Mn(NO$_3$)$_2$&-0.09&0.32&0.00&100.00&-&0.000&0.000&Cubic&205&2.05&2\\ mp-542090&Na$_4$Al$_3$(SiO$_4$)$_3$&-&2.83&0.02&49.41&27.86&0.000&0.000&Cubic&218&1.91&2\\ mp-542096&CrPS$_4$&3.60&5.66&0.13&32.32&-&0.009&0.000&Monoclinic&12&1.77&1\\ mp-542103&TbRh$_3$C&6.28&13078.21&0.00&82.25&-&0.000&0.000&Cubic&221&2.44&2\\ mp-542122&Ba$_3$LiRu$_2$O$_9$&3.04&-&0.00&25.00&-&0.000&0.000&Hexagonal&194&1.81&2\\ mp-542123&Ba$_3$NaRu$_2$O$_9$&3.11&-&0.00&-&-&0.000&0.000&Hexagonal&194&1.82&2\\ mp-542132&YbCuAs$_2$&4.43&56.28&0.00&88.06&-&0.000&0.000&Tetragonal&129&2.64&2\\ mp-542153&Co$_3$BO$_5$&4.67&203.98&0.19&71.62&-&0.003&0.000&Orthorhombic&55&1.76&1\\ mp-542154&Mo$_3$Pd$_2$N&7.60&29258.13&0.00&11.05&-&0.000&0.000&Cubic&213&1.97&2\\ mp-542157&FeCoPO$_5$&2.52&17.29&0.10&39.02&-&0.010&0.000&Orthorhombic&62&1.49&1\\ mp-542158&FeNiPO$_5$&2.74&7.12&0.01&28.70&-&0.000&0.000&Orthorhombic&62&1.33&2\\ mp-542164&CsTb$_2$Ag$_3$Se$_5$&2.59&-&0.00&73.18&-&0.002&0.000&Orthorhombic&63&1.85&1\\ mp-542170&Lu$_5$(Si$_5$Ir$_2$)$_2$&7.11&221210.04&0.00&82.85&-&0.000&0.000&Tetragonal&127&2.24&2\\ mp-542171&HoNiGe&5.78&603.69&0.00&76.24&-&0.000&0.000&Orthorhombic&62&2.20&2\\ mp-542177&PuAl$_3$&8.62&-&0.00&54.00&-&0.000&0.000&Trigonal&166&4.34&2\\ mp-542178&Nd$_2$Zn$_1$$_5$Ge$_2$&3.84&147.63&0.04&77.20&-&0.001&0.000&Trigonal&166&1.82&1\\ mp-542187&Sr$_2$MnClO$_3$&2.81&0.17&0.00&100.00&-&0.000&0.000&Tetragonal&129&2.05&1\\ mp-542205&BaYFe$_2$O$_5$&3.41&140.74&0.05&44.32&-&0.000&0.000&Orthorhombic&51&1.52&2\\ mp-542207&Ba$_3$LiOs$_2$O$_9$&3.51&-&0.00&25.00&-&0.000&0.000&Hexagonal&194&3.33&2\\ mp-542208&Ba$_3$NaOs$_2$O$_9$&3.44&-&0.00&-&-&0.000&0.000&Hexagonal&194&3.34&2\\ mp-542239&Cs$_5$Hg$_1$$_9$&1.73&-&0.00&100.00&-&0.000&0.000&Tetragonal&87&3.00&2\\ mp-542251&LaCdAu&5.90&25045.85&0.00&56.36&-&0.000&0.000&Hexagonal&189&2.41&1\\ mp-542281&KGdTe$_4$&3.46&102.15&0.00&79.71&-&0.000&0.000&Tetragonal&125&2.27&2\\ mp-542286&Ba$_4$Na(RuO$_4$)$_3$&3.46&-&0.00&-&-&0.000&0.000&Hexagonal&186&1.81&2\\ mp-542293&Ba$_1$$_1$Bi$_1$$_0$&3.26&172.81&0.00&96.00&-&0.025&0.000&Tetragonal&139&2.29&1\\ mp-542295&NaYbGeO$_4$&-0.13&346.01&0.03&81.70&-&0.000&0.000&Orthorhombic&62&2.42&2\\ mp-542298&Ag$_2$F$_5$&-1.90&468.65&0.00&69.00&-&0.023&0.000&Triclinic&2&1.24&1\\ mp-542313&Ce$_2$O$_3$&7.33&-&0.00&95.00&-&0.002&0.000&Cubic&206&2.31&1\\ mp-542314&NdCuSO&5.34&34.66&0.01&69.73&-&0.000&0.000&Tetragonal&129&2.28&2\\ mp-542316&Co$_2$Mo$_3$N&7.68&44.83&0.01&22.08&270.18&0.000&0.000&Cubic&213&1.66&2\\ mp-542328&Ce$_5$Ga$_3$&6.86&-&0.00&96.15&-&0.000&0.000&Tetragonal&140&2.20&2\\ mp-542332&K$_2$Cu(CO$_3$)$_2$&0.62&9.55&0.00&57.18&-&0.000&0.000&Orthorhombic&43&1.56&2\\ mp-542333&Cu$_9$S$_5$&6.36&6.91&0.07&34.87&-&0.000&0.000&Trigonal&166&2.21&2\\ mp-542334&V$_5$O$_9$&4.01&230.20&0.01&54.00&-&0.011&0.000&Triclinic&2&1.49&1\\ mp-542342&Dy$_5$Ga$_3$&3.31&441.18&0.02&96.02&-&0.000&0.000&Tetragonal&140&2.36&2\\ mp-542382&ThTl&7.31&4416.00&0.00&-&-&0.002&0.000&Orthorhombic&57&-&2\\ mp-542387&Na$_6$TlSb$_4$&3.60&2325.02&0.05&83.00&-&0.009&0.000&Monoclinic&15&3.00&1\\ mp-542388&Lu$_7$Te&3.67&5739.35&0.01&93.11&-&0.000&0.000&Orthorhombic&63&2.46&2\\ mp-542389&Dy(SiNi$_5$)$_2$&7.94&97.44&0.00&63.10&-&0.002&0.000&Tetragonal&129&1.57&1\\ mp-542390&Ho(SiNi$_5$)$_2$&7.93&121.38&0.00&63.20&-&0.000&0.000&Tetragonal&129&1.57&2\\ mp-542391&Tm(SiNi$_5$)$_2$&7.97&5843.70&0.00&63.35&-&0.000&0.000&Tetragonal&129&1.57&2\\ mp-542399&Ba$_6$Na$_2$Mn$_2$Ru$_2$O$_1$$_7$&3.07&-&0.00&100.00&-&0.001&0.000&Hexagonal&194&1.84&1\\ mp-542429&Mg$_3$Rh&4.21&11291.15&0.00&64.63&66.02&0.000&0.000&Hexagonal&185&2.32&2\\ mp-542437&Gd$_2$Zn$_1$$_7$&3.03&52.55&0.00&80.19&-&0.004&0.000&Trigonal&166&1.80&2\\ mp-542450&Cs$_3$Mn$_4$(PO$_3$)$_1$$_2$&1.24&-&0.00&100.00&-&0.000&0.000&Monoclinic&12&1.81&2\\ mp-542454&Mo$_2$As$_3$&6.96&20.19&0.00&53.94&-&0.017&0.000&Monoclinic&12&2.37&1\\ mp-542455&Ca$_2$B$_5$Os$_3$&5.25&-&0.00&0.00&-&0.000&0.000&Monoclinic&5&4.36&2\\ mp-542458&Ce$_2$Zn$_1$$_7$&3.87&-&0.00&79.82&-&0.000&0.000&Trigonal&166&1.75&2\\ mp-542475&CsFe$_2$S$_3$&3.17&-&0.00&42.67&-&0.000&0.000&Orthorhombic&63&1.15&2\\ mp-542479&DyMnO$_3$&2.82&238.87&0.00&96.26&-&0.000&0.000&Hexagonal&185&2.39&2\\ mp-542484&Sr$_5$Cd$_3$&1.93&1.51&0.00&67.38&-&0.015&0.000&Tetragonal&140&3.00&1\\ mp-542486&Sc$_3$(Si$_2$Ni)$_2$&7.31&1120.25&0.00&68.89&-&0.000&0.000&Orthorhombic&62&1.81&2\\ mp-542488&MgCo&4.32&45.92&0.03&68.41&77.26&0.002&0.000&Cubic&227&1.74&2\\ mp-542493&Sc$_5$(Co$_2$Si$_5$)$_2$&7.39&932.94&0.00&71.53&-&0.000&0.000&Tetragonal&127&1.88&2\\ mp-542495&TaSe$_2$&3.57&90.35&0.01&76.70&-&0.000&0.000&Triclinic&2&2.40&2\\ mp-542496&Ca$_6$Ag$_1$$_6$N&3.28&588.75&0.00&69.00&63.65&0.000&0.000&Cubic&229&1.22&2\\ mp-542530&Ba$_5$Fe$_5$O$_1$$_4$&1.92&230.98&0.03&0.00&-&0.002&0.000&Orthorhombic&63&1.62&1\\ mp-542535&Cs$_2$CrH$_2$Cl$_5$O&-0.40&-&0.01&96.73&-&0.000&0.000&Orthorhombic&63&1.84&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-542537&SrIn$_2$Rh&5.79&4861.15&0.00&93.88&-&0.000&0.000&Orthorhombic&63&2.69&2\\ mp-542558&KUCrO$_6$&1.12&61.45&0.00&80.00&-&0.051&0.049&Monoclinic&14&4.03&1\\ mp-542568&EuAg$_5$&2.90&533.21&0.00&74.72&-&0.002&0.000&Hexagonal&191&1.25&1\\ mp-542569&AlRu&9.21&-&0.00&54.00&202.21&0.000&0.000&Cubic&221&2.35&2\\ mp-542573&ThB$_4$&8.64&650.23&0.00&0.00&-&0.005&0.000&Tetragonal&127&2.15&2\\ mp-542583&EuTe&4.65&48.26&0.00&85.87&33.34&0.000&0.000&Cubic&225&1.84&2\\ mp-542584&EuTl&2.29&5404.17&0.11&95.00&-&0.000&0.000&Cubic&221&1.45&2\\ mp-542587&Ge$_3$Pt$_2$&6.50&20678.06&0.00&60.27&-&0.019&0.000&Orthorhombic&62&2.53&1\\ mp-542593&NdGe$_2$Ir&6.15&218478.29&0.00&72.42&-&0.001&0.000&Orthorhombic&71&2.30&1\\ mp-542595&Ge$_2$W&8.59&573.95&0.07&50.00&171.81&0.049&0.000&Tetragonal&139&1.60&2\\ mp-542606&Pu&13.97&-&0.79&-&-&0.002&0.000&Monoclinic&12&5.00&1\\ mp-542614&VCo$_3$&6.15&130.13&0.00&71.08&-&0.001&0.000&Hexagonal&194&1.68&1\\ mp-542627&Fe$_2$AgS$_3$&3.97&230.68&0.17&27.53&-&0.002&0.000&Orthorhombic&64&1.17&1\\ mp-542629&Rb$_2$Mo$_9$Se$_1$$_0$&3.54&1480.51&0.00&31.02&-&0.018&0.000&Trigonal&148&1.96&1\\ mp-542632&GdNi&4.42&171.36&0.00&84.40&-&0.004&0.000&Orthorhombic&63&2.16&1\\ mp-542633&GdCo$_2$&4.81&156.54&1.64&86.86&-&0.000&0.000&Cubic&227&2.16&2\\ mp-542634&Ta$_2$Te$_3$&5.68&108.88&0.00&87.15&-&0.025&0.000&Monoclinic&12&2.39&1\\ mp-542640&GePt&7.74&23306.71&0.00&61.66&142.97&0.099&0.000&Orthorhombic&62&2.57&1\\ mp-542675&Na(RhO$_2$)$_2$&4.09&13559.53&0.00&75.00&-&0.001&0.000&Orthorhombic&62&2.73&2\\ mp-542680&Na$_3$In$_2$Au&3.54&22770.99&0.00&75.53&-&0.002&0.000&Cubic&227&2.42&2\\ mp-542681&Na$_3$In$_2$Ag&3.08&320.76&0.00&90.09&-&0.000&0.000&Cubic&227&2.20&2\\ mp-542697&Rb$_2$RuO$_4$&1.30&-&0.00&100.00&-&0.003&0.000&Orthorhombic&62&-&1\\ mp-542709&EuSi$_6$&7.12&18.43&0.15&68.71&-&0.000&0.000&Orthorhombic&63&1.47&2\\ mp-542718&Er$_2$Ni$_1$$_2$As$_7$&7.81&63.95&0.00&79.11&-&0.000&0.000&Hexagonal&174&2.14&2\\ mp-542727&Cr$_2$(Co$_7$B$_2$)$_3$&6.11&242.25&0.01&72.79&-&0.000&0.000&Cubic&225&1.76&2\\ mp-542728&Co$_2$$_1$(B$_3$Mo)$_2$&6.39&231.57&0.00&62.94&-&0.000&0.000&Cubic&225&1.74&2\\ mp-542730&V$_8$C$_7$&7.58&298.53&0.01&61.87&-&0.001&0.000&Cubic&212&1.52&3\\ mp-542733&BaY$_2$CuO$_5$&3.74&137.75&0.03&84.47&-&0.000&0.000&Orthorhombic&62&1.94&2\\ mp-542739&Co$_2$$_1$(SnB$_3$)$_2$&6.76&225.26&0.00&72.95&-&0.000&0.000&Cubic&225&1.73&2\\ mp-542750&UCu$_5$Sn&8.66&45.99&0.05&50.79&-&0.002&0.000&Hexagonal&194&3.09&2\\ mp-542752&Ce$_4$Co$_2$Sn$_5$&8.09&-&0.00&84.84&-&0.014&0.000&Monoclinic&12&1.92&1\\ mp-542758&Fe$_2$$_3$B$_6$&5.57&192.40&0.02&0.00&-&0.001&0.000&Cubic&225&1.20&2\\ mp-542777&CePt$_5$&7.49&-&0.00&69.64&-&0.009&0.000&Hexagonal&191&2.62&1\\ mp-542779&GdAg&3.41&408.72&0.00&84.42&-&0.000&0.000&Cubic&221&1.96&2\\ mp-542781&Rb$_8$Tl$_1$$_1$&2.71&10822.54&0.00&100.00&-&0.000&0.000&Trigonal&167&-&2\\ mp-542794&Fe$_7$S$_8$&7.75&0.13&0.13&5.15&-&0.004&0.000&Monoclinic&15&1.15&1\\ mp-542804&La$_5$NiPb$_3$&7.46&2.54&0.02&69.38&-&0.000&0.000&Hexagonal&193&2.58&2\\ mp-542816&Zr$_5$SiSb$_3$&7.63&21.80&0.00&64.03&-&0.000&0.000&Hexagonal&193&2.89&2\\ mp-542824&Ce$_3$(AgSn)$_4$&6.77&-&0.00&80.10&-&0.009&0.000&Orthorhombic&71&1.69&1\\ mp-542830&Mn$_2$$_3$C$_6$&7.19&0.04&0.00&100.00&-&0.000&0.000&Cubic&225&2.03&2\\ mp-542832&Ba$_3$Lu$_4$O$_9$&1.77&3658.91&0.00&95.00&-&0.000&0.000&Trigonal&146&2.23&2\\ mp-542856&CeNiSnH$_2$&8.08&-&0.00&81.06&-&0.006&0.000&Hexagonal&194&1.86&1\\ mp-542860&V$_2$Cu$_2$O$_7$&0.98&111.05&0.00&46.78&-&0.014&0.000&Monoclinic&15&1.89&1\\ mp-542871&RbP$_2$WO$_8$&0.64&2885.26&0.00&65.87&-&0.001&0.000&Monoclinic&14&1.21&2\\ mp-542881&Ce$_3$(CuSn)$_4$&7.04&-&0.00&75.62&-&0.011&0.000&Orthorhombic&71&1.99&1\\ mp-542883&SrYbSi$_4$N$_7$&4.86&45.65&0.03&81.12&-&0.000&0.000&Hexagonal&186&2.09&2\\ mp-542897&BaIrO$_3$&4.33&278384.39&0.02&-&-&0.042&0.000&Monoclinic&12&1.82&3\\ mp-542909&Mn&6.44&0.01&0.05&100.00&263.88&0.000&0.000&Cubic&213&2.05&2\\ mp-542910&V$_7$O$_3$&5.01&317.36&0.83&54.00&-&0.000&0.000&Monoclinic&12&1.49&2\\ mp-542915&TiAl$_3$&7.79&3.34&0.00&69.24&107.53&0.000&0.000&Tetragonal&139&1.98&2\\ mp-542930&Eu$_2$(Ga$_3$Ir)$_3$&4.86&209241.07&0.00&98.37&-&0.010&0.000&Orthorhombic&63&1.71&1\\ mp-542933&TbMg$_2$Cu$_9$&5.82&414.38&0.00&52.57&-&0.002&0.000&Hexagonal&194&2.13&2\\ mp-542934&CeMg$_2$Cu$_9$&6.45&-&0.00&51.52&-&0.000&0.000&Hexagonal&194&2.20&2\\ mp-542948&CsYbCoSe$_3$&1.65&-&0.10&76.53&-&0.005&0.000&Orthorhombic&63&2.30&1\\ mp-542951&Cs$_2$NaHoCl$_6$&-0.79&-&0.00&98.09&-&0.000&0.000&Cubic&225&2.48&2\\ mp-542953&CaZn$_3$Ni$_2$&4.00&10.70&0.00&68.51&-&0.005&0.000&Hexagonal&191&1.48&2\\ mp-542979&MnVAgO$_4$&1.89&328.32&0.02&73.39&-&0.000&0.000&Orthorhombic&62&1.49&2\\ mp-542985&Gd(CoSi)$_2$&6.47&131.35&0.00&79.76&-&0.005&0.000&Tetragonal&139&2.05&2\\ mp-542986&Gd(FeSi)$_2$&6.23&110.72&0.00&53.72&-&0.003&0.000&Tetragonal&139&1.85&2\\ mp-542988&Gd(CoGe)$_2$&5.84&551.71&0.00&74.12&-&0.006&0.000&Tetragonal&139&2.20&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-542992&DyGa$_3$Ni$_2$&5.41&409.32&0.00&87.78&-&0.000&0.000&Hexagonal&191&1.93&2\\ mp-543001&Zr$_5$Sn$_4$&6.87&32.16&0.00&63.77&103.58&0.001&0.000&Hexagonal&193&1.59&2\\ mp-543019&GdNi$_2$&5.94&140.07&0.00&78.33&-&0.000&0.000&Cubic&227&1.98&2\\ mp-543031&MnHgC$_4$(SeN)$_4$&-0.29&-&0.18&62.29&-&0.000&0.000&Tetragonal&82&2.46&2\\ mp-543047&KNaCu(Si$_2$O$_5$)$_2$&2.22&6.39&0.01&43.55&-&0.006&0.000&Triclinic&2&1.62&1\\ mp-543051&Lu$_5$Sb$_3$&5.54&4469.56&0.00&91.47&-&0.000&0.000&Orthorhombic&62&2.63&1\\ mp-545344&NdTe$_2$ClO$_5$&5.08&50.90&0.11&82.22&-&0.000&0.000&Tetragonal&123&2.31&2\\ mp-545348&MgVO$_3$&1.91&149.49&0.26&52.71&-&0.006&0.000&Orthorhombic&65&1.57&1\\ mp-545369&CuBiTeO&7.03&27.15&0.02&80.57&-&0.008&0.000&Tetragonal&129&2.47&2\\ mp-545467&Li$_3$(CuO$_2$)$_2$&2.75&9.12&0.01&38.73&83.00&0.000&0.000&Monoclinic&12&2.14&2\\ mp-545481&Ca$_2$Cu(BrO)$_2$&2.78&4.36&0.00&29.55&-&0.000&0.000&Tetragonal&139&1.72&2\\ mp-545506&GdZnPO&4.35&132.99&0.00&89.42&-&0.011&0.001&Trigonal&166&2.15&1\\ mp-545522&CoBiO$_3$&4.18&17.69&0.00&91.60&-340.14&0.002&0.000&Tetragonal&99&2.44&2\\ mp-545525&NbCuO$_3$F&1.45&12.61&0.03&76.04&-&0.006&0.000&Triclinic&2&1.92&1\\ mp-545529&NdBi$_2$ClO$_4$&3.42&18.02&0.00&95.74&-&0.000&0.000&Tetragonal&123&2.56&2\\ mp-545539&Pr$_2$BiO$_2$&5.01&58.99&0.00&95.43&-&0.000&0.000&Tetragonal&139&2.33&2\\ mp-545646&Na$_2$CoGeO$_4$&1.56&407.10&0.00&61.65&-&0.000&0.000&Monoclinic&7&2.04&2\\ mp-545659&Ba$_2$DyBiO$_6$&2.46&235.93&0.00&95.56&-&0.000&0.000&Cubic&225&2.25&2\\ mp-545706&Ca$_3$Cu$_2$(BrO$_2$)$_2$&3.30&4.68&0.00&32.09&-&0.000&0.000&Tetragonal&139&1.79&1\\ mp-545728&PrBi$_2$IO$_4$&4.07&31.14&0.00&87.28&-&0.022&0.000&Tetragonal&123&2.50&1\\ mp-545735&Ba$_2$NdRuO$_6$&3.10&-&0.00&95.00&-&0.076&0.000&Cubic&225&1.99&1\\ mp-545792&Ba$_2$CoReO$_6$&4.42&517.24&0.05&70.68&-&0.000&0.000&Cubic&225&1.57&2\\ mp-545796&Cr$_3$O$_8$&-0.82&11.81&0.05&80.00&-&0.001&0.000&Monoclinic&12&1.84&1\\ mp-545825&NaIO$_3$&1.04&26.71&1.03&50.00&-&0.020&0.000&Orthorhombic&65&-&1\\ mp-546033&RbNa$_2$NiO$_2$&3.12&5970.81&0.25&82.09&-&0.000&0.000&Tetragonal&139&1.32&2\\ mp-546082&TmBi$_2$ClO$_4$&3.69&6897.14&0.00&95.71&-&0.014&0.000&Tetragonal&123&2.59&1\\ mp-546226&Ca$_2$CuO$_3$&1.03&4.77&0.31&41.00&-&0.000&0.000&Orthorhombic&71&1.72&2\\ mp-546266&DyBi$_2$IO$_4$&4.25&93.61&0.00&87.52&-&0.000&0.000&Tetragonal&123&2.60&2\\ mp-546292&YbClO&-0.85&91.77&0.23&95.00&-&0.007&0.000&Trigonal&166&2.48&1\\ mp-546295&Sr$_2$CuOsO$_6$&4.08&-&0.00&84.30&-&0.000&0.000&Tetragonal&87&4.30&2\\ mp-546350&TmBi$_2$BrO$_4$&3.74&6478.00&0.00&87.24&-&0.013&0.000&Tetragonal&123&2.59&1\\ mp-546449&BaCu$_3$O$_4$&1.87&144.52&0.38&41.00&-&0.000&0.000&Orthorhombic&65&2.05&2\\ mp-546552&KCrO$_2$&2.82&16.61&0.00&80.00&111.55&0.000&0.000&Trigonal&166&1.48&2\\ mp-546568&TaNO&1.21&128.71&1.12&100.00&-&0.007&0.000&Hexagonal&191&2.48&2\\ mp-546621&ErBi$_2$BrO$_4$&3.71&60.42&0.00&87.22&-&0.000&0.000&Tetragonal&123&2.60&2\\ mp-546629&Sr$_2$Mn$_3$(BiO)$_2$&4.49&4.60&0.17&97.79&-&0.000&0.000&Tetragonal&139&2.47&2\\ mp-546665&BaNdMn$_2$O$_5$&3.72&134.22&0.00&97.16&-&0.001&0.000&Tetragonal&123&2.06&2\\ mp-546898&Sr$_2$Cu(BrO)$_2$&1.83&2.70&0.00&60.52&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-546910&CaSnO$_3$&2.19&21.13&1.43&77.00&-&0.000&0.000&Cubic&221&1.52&2\\ mp-546936&Co(RhO$_2$)$_2$&4.39&12088.26&0.00&75.22&-&0.000&0.000&Cubic&227&2.51&2\\ mp-547074&VO$_2$&4.09&221.34&0.00&54.00&233.72&0.016&0.000&Orthorhombic&58&1.49&1\\ mp-547125&TbBi$_2$ClO$_4$&3.60&475.33&0.00&95.72&-&0.006&0.000&Tetragonal&123&2.45&1\\ mp-547271&ReO$_3$&1.57&874.69&0.00&69.00&238.35&0.000&0.000&Tetragonal&127&1.17&2\\ mp-547517&Sr$_2$Cu$_3$(ClO$_2$)$_2$&2.86&3.48&0.02&69.26&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-548609&Tl$_2$Cu(SO$_3$)$_2$&3.20&6076.41&0.13&26.94&-&0.000&0.000&Monoclinic&12&2.21&2\\ mp-548691&Sr$_2$ZnReO$_6$&4.43&392.35&0.04&82.80&-&0.000&0.000&Tetragonal&87&1.28&2\\ mp-549333&NdBi$_2$IO$_4$&4.07&22.74&0.00&87.32&-&0.000&0.000&Tetragonal&123&2.56&2\\ mp-549475&TbBi$_2$BrO$_4$&3.64&446.40&0.00&87.12&-&0.006&0.000&Tetragonal&123&2.45&1\\ mp-549487&Sr$_2$Cu(IO)$_2$&2.39&20.99&0.00&66.63&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-549490&KNb$_4$O$_5$F&4.23&19.42&0.00&100.00&-&0.005&0.000&Tetragonal&123&1.73&2\\ mp-549580&Sr$_2$Cu$_3$(IO$_2$)$_2$&3.02&17.77&0.37&61.37&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-549671&KLiMnO$_2$&2.75&9.12&0.00&91.52&-&0.013&0.000&Monoclinic&12&1.62&1\\ mp-549695&GdBi$_2$ClO$_4$&3.89&58.04&0.00&95.73&-&0.000&0.000&Tetragonal&123&2.59&2\\ mp-549709&ErBi$_2$ClO$_4$&3.75&63.93&0.00&95.71&-&0.000&0.000&Tetragonal&123&2.60&2\\ mp-549728&DyZnPO&4.72&231.73&0.00&89.55&-&0.001&0.000&Trigonal&166&2.17&2\\ mp-549776&BaPrMn$_2$O$_5$&3.73&148.46&0.00&97.19&-&0.000&0.000&Tetragonal&123&1.99&2\\ mp-549970&Ba$_2$ZnReO$_6$&4.39&506.18&0.02&70.82&-&0.000&0.000&Cubic&225&1.56&2\\ mp-550206&CoO$_2$&-3.26&41.63&0.01&76.00&-19.11&0.000&0.000&Trigonal&166&1.73&2\\ mp-550274&Sr$_2$CoWO$_6$&4.02&7.58&0.01&74.63&-&0.000&0.000&Cubic&225&1.23&2\\ mp-550300&RbNa$_7$(CoO$_3$)$_2$&1.52&2895.60&0.00&86.09&-&0.009&0.000&Monoclinic&12&1.73&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-550306&YCu$_2$Bi$_2$(SeO$_2$)$_2$&4.91&14.07&0.00&78.45&66.40&0.000&0.000&Tetragonal&139&2.49&2\\ mp-550437&GdTe$_2$ClO$_5$&4.93&101.24&0.12&82.62&-&0.000&0.000&Tetragonal&123&2.37&2\\ mp-550454&Ba$_2$Mn$_2$As$_2$O&3.36&200.71&0.01&100.00&-&0.016&0.000&Monoclinic&12&2.20&1\\ mp-550468&Co$_2$P$_2$O$_7$&2.65&26.61&0.00&76.00&-&0.004&0.000&Monoclinic&14&1.71&1\\ mp-550564&Co$_2$TeCl$_2$O$_3$&2.67&45.26&0.12&75.48&-&0.007&0.000&Monoclinic&11&2.03&1\\ mp-550566&EuBi$_2$ClO$_4$&3.34&12.23&0.00&95.73&-&0.011&0.002&Tetragonal&123&2.32&1\\ mp-550722&Ba$_2$Tl$_2$CuO$_6$&4.06&4689.23&0.01&41.00&-&0.000&0.000&Tetragonal&139&1.89&2\\ mp-550763&CoSb$_2$Br$_2$O$_3$&2.46&15.16&0.00&62.06&-&0.013&0.000&Triclinic&2&2.75&1\\ mp-550807&MnInO$_3$&5.58&131.96&0.02&100.00&-&0.017&0.000&Hexagonal&194&2.47&1\\ mp-551131&Co$_2$AsClO$_4$&2.19&26.92&0.00&85.33&-&0.012&0.000&Monoclinic&11&2.23&1\\ mp-551135&BaCuB$_2$O$_5$&1.90&469.49&0.03&30.59&-&0.000&0.000&Monoclinic&5&1.96&2\\ mp-551219&Sr$_2$MnCu$_2$(SO)$_2$&6.30&2.59&0.08&68.96&-&0.000&0.000&Tetragonal&139&2.17&2\\ mp-551250&ErBi$_2$IO$_4$&4.32&63.10&0.00&87.57&-&0.000&0.000&Tetragonal&123&2.60&2\\ mp-551407&CoSeO$_4$&1.57&27.45&0.01&61.11&-&0.000&0.000&Orthorhombic&63&2.06&2\\ mp-551613&Ba$_2$CuWO$_6$&2.97&178.84&0.04&47.69&-&0.000&0.000&Tetragonal&139&1.60&2\\ mp-551675&Li$_3$UO$_4$&5.61&76.95&0.00&25.00&-&0.000&0.000&Tetragonal&139&4.73&2\\ mp-551685&Pb$_2$O&4.48&2.07&0.36&42.00&-&0.000&0.000&Cubic&224&3.00&2\\ mp-551702&Ba$_2$CdReO$_6$&4.26&470.84&0.00&52.44&-&0.000&0.000&Cubic&225&1.84&2\\ mp-551706&Ca$_3$CoRhO$_6$&4.01&5261.84&0.06&75.36&-&0.008&0.006&Trigonal&167&1.93&1\\ mp-551749&La$_3$(NiO$_3$)$_2$&6.61&5.41&0.20&86.43&-&0.000&0.000&Tetragonal&139&2.09&2\\ mp-551806&CoTeMoO$_6$&2.76&43.64&0.00&49.73&-&0.000&0.000&Orthorhombic&18&1.96&2\\ mp-551900&PrBi$_2$BrO$_4$&3.31&26.21&0.00&86.90&-&0.010&0.000&Tetragonal&123&2.50&1\\ mp-552008&DyBi$_2$ClO$_4$&3.62&98.55&0.00&95.72&-&0.000&0.000&Tetragonal&123&2.60&2\\ mp-552028&Nd$_2$Ti$_2$S$_2$O$_5$&3.44&32.12&0.00&83.27&-&0.005&0.000&Tetragonal&139&2.07&1\\ mp-552089&Sr$_2$Cu$_3$O$_5$&3.29&3.93&0.01&69.26&-&0.000&0.000&Orthorhombic&65&2.21&2\\ mp-552162&Sr$_2$FeReO$_6$&5.05&399.23&0.00&72.79&-&0.000&0.000&Tetragonal&87&1.16&2\\ mp-552191&Ba$_2$TbBiO$_6$&2.31&581.63&0.00&95.57&-&0.010&0.000&Monoclinic&12&2.12&1\\ mp-552567&Ba$_2$NiMoO$_6$&3.09&219.21&0.00&21.25&-&0.000&0.000&Cubic&225&1.71&2\\ mp-552674&ZrTaNO&6.62&98.61&0.90&83.24&-&0.003&0.000&Hexagonal&187&2.48&2\\ mp-552676&LaFeO$_3$&7.54&0.72&0.13&67.76&-&0.000&0.000&Cubic&221&1.98&2\\ mp-552738&TmBi$_2$IO$_4$&4.31&6092.85&0.00&87.59&-&0.010&0.000&Tetragonal&123&2.59&1\\ mp-552802&ErU$_2$S$_3$O$_2$&7.84&114.39&0.03&65.06&-&0.003&0.000&Tetragonal&139&4.35&1\\ mp-552992&DyBi$_2$BrO$_4$&3.60&92.89&0.00&87.16&-&0.000&0.000&Tetragonal&123&2.60&2\\ mp-553082&PrBi$_2$ClO$_4$&3.40&27.56&0.00&95.75&-&0.017&0.000&Tetragonal&123&2.50&1\\ mp-553242&NdBi$_2$BrO$_4$&3.31&17.28&0.00&86.94&-&0.000&0.000&Tetragonal&123&2.56&2\\ mp-553308&CsNdO$_2$&2.06&-&0.00&97.40&-&0.000&0.000&Hexagonal&194&2.31&2\\ mp-553890&CuSb$_2$H$_1$$_2$(O$_3$F$_4$)$_2$&-0.17&7.39&0.00&74.31&-&0.000&0.000&Monoclinic&14&2.33&2\\ mp-553896&K$_3$MoF$_6$&-0.46&20.06&0.00&0.00&-&0.000&0.000&Cubic&225&1.30&2\\ mp-553914&KCdCu$_7$Se$_2$Cl$_9$O$_8$&1.44&7.30&0.03&40.47&-&0.000&0.000&Hexagonal&194&2.29&2\\ mp-553921&Pm$_2$O$_3$&1.36&394644.41&0.00&95.00&-&0.001&0.000&Cubic&206&2.33&1\\ mp-553938&KGd(WO$_4$)$_2$&1.11&52.95&0.00&63.48&-&0.000&0.000&Monoclinic&15&1.45&2\\ mp-553942&Cu$_2$S&6.97&7.07&0.24&35.36&-&0.028&0.000&Hexagonal&194&2.21&1\\ mp-553960&K$_4$Fe$_2$O$_5$&0.91&10.91&0.00&0.00&-&0.008&0.000&Monoclinic&14&1.06&1\\ mp-553994&Ni$_3$(BiS)$_2$&7.25&12.16&0.00&77.21&-&0.044&0.000&Monoclinic&12&2.25&1\\ mp-554027&Y$_7$C$_3$I$_6$O&3.91&40.40&0.09&73.19&-&0.000&0.000&Orthorhombic&51&1.67&2\\ mp-554061&MnSbS$_2$Br&4.77&6.17&0.01&57.46&-&0.005&0.000&Monoclinic&12&2.71&1\\ mp-554082&Ho$_2$Hf$_2$O$_7$&2.54&8698.44&0.01&95.00&-&0.000&0.000&Cubic&227&2.48&2\\ mp-554109&CuSeO$_4$&2.07&11.31&0.02&45.99&-&0.000&0.000&Orthorhombic&63&2.27&2\\ mp-554121&NaHf$_2$VF$_1$$_1$&1.10&10628.35&0.00&54.00&-&0.000&0.000&Monoclinic&12&1.35&2\\ mp-554140&TlV$_3$(CrS$_4$)$_2$&5.85&2756.41&0.01&38.78&-&0.001&0.000&Monoclinic&12&1.64&1\\ mp-554143&Ba$_7$Ru$_4$Cl$_2$O$_1$$_5$&2.94&-&0.06&-&-&0.008&0.000&Trigonal&166&1.82&1\\ mp-554148&KFe(MoO$_4$)$_2$&-1.13&20.59&0.00&0.00&-&0.000&0.000&Trigonal&165&1.45&2\\ mp-554160&K$_2$CuP$_2$O$_7$&0.81&8.43&0.00&41.00&-&0.000&0.000&Orthorhombic&62&1.58&2\\ mp-554163&Cu$_5$Se$_2$(ClO$_4$)$_2$&2.82&9.41&0.00&43.99&-&0.000&0.000&Monoclinic&14&2.25&2\\ mp-554168&KRb$_2$MoF$_6$&-0.29&6319.91&0.00&64.05&-&0.000&0.000&Cubic&225&1.39&2\\ mp-554200&Sr$_2$YCu$_3$(PbO$_4$)$_2$&5.12&6.51&0.03&59.41&-&0.017&0.000&Triclinic&2&2.75&1\\ mp-554201&MoF$_3$&-0.77&24.59&0.02&0.00&91.95&0.000&0.000&Cubic&221&1.52&2\\ mp-554211&TmMnO$_3$&3.18&17398.76&0.00&96.23&-&0.000&0.000&Hexagonal&185&2.37&2\\ mp-554212&Tl$_2$Ni$_3$S$_2$&6.93&5927.43&0.00&44.52&54.49&0.059&0.000&Trigonal&166&1.32&1\\ mp-554222&ZrCoF$_6$&-0.76&24.27&0.02&60.20&-&0.000&0.000&Cubic&225&1.46&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-554225&CsFeF$_4$&-1.07&-&0.00&70.42&-&0.001&0.000&Tetragonal&129&1.25&1\\ mp-554235&La$_2$Hf$_2$O$_7$&5.35&9082.90&0.45&95.00&-&0.018&0.005&Cubic&227&2.31&1\\ mp-554244&Pr$_2$SnS$_5$&5.33&59.25&0.00&67.75&-&0.003&0.000&Orthorhombic&55&1.95&1\\ mp-554252&K$_2$NaCrF$_6$&-1.15&11.28&0.00&80.00&-&0.000&0.000&Cubic&225&1.33&2\\ mp-554266&Ba$_3$SrIr$_2$O$_9$&3.23&204526.23&0.00&100.00&-&0.011&0.000&Monoclinic&15&1.82&1\\ mp-554270&TmMnO$_3$&3.86&17398.76&0.04&96.23&-&0.010&0.000&Orthorhombic&62&2.37&1\\ mp-554289&AsS$_3$(NF$_3$)$_2$&0.54&1.00&0.18&51.09&-&0.005&0.000&Triclinic&2&1.99&1\\ mp-554311&RbCrF$_6$&-3.26&5272.71&0.00&92.43&-&0.000&0.000&Trigonal&148&1.48&2\\ mp-554332&SrCrF$_6$&-0.58&4.35&0.00&92.55&-&0.000&0.000&Trigonal&166&1.48&2\\ mp-554337&Rb$_2$IrF$_6$&0.00&225712.13&0.00&100.00&-&0.000&0.000&Trigonal&164&1.32&2\\ mp-554342&Hf$_3$Cd$_3$AgF$_2$$_0$&-1.84&7532.22&0.00&35.66&-&0.000&0.000&Hexagonal&176&1.99&2\\ mp-554354&Mn(RhO$_2$)$_2$&4.32&12225.38&0.00&80.27&-&0.000&0.000&Cubic&227&2.59&2\\ mp-554375&DyMn$_4$(CuO$_4$)$_3$&4.32&85.20&0.04&78.95&-&0.000&0.000&Cubic&204&2.23&2\\ mp-554410&Ba$_2$LaRuO$_6$&4.03&-&0.00&95.00&-&0.000&0.000&Monoclinic&12&1.98&1\\ mp-554420&Y$_2$SiO$_5$&2.65&27.70&0.03&92.50&-&3.556&3.554&Monoclinic&14&1.50&3\\ mp-554429&Mn$_3$Si(O$_2$F)$_2$&2.29&0.90&0.00&91.99&-&0.000&0.000&Orthorhombic&62&1.87&2\\ mp-554430&NaCu(IO$_3$)$_3$&3.49&26.68&0.00&48.71&-&0.006&0.000&Triclinic&2&2.21&1\\ mp-554440&CuSeO$_3$&2.35&12.21&0.01&45.99&-&0.012&0.000&Monoclinic&14&2.27&1\\ mp-554461&K(OsO$_3$)$_2$&2.97&-&0.00&-&-&0.091&0.000&Triclinic&2&4.63&1\\ mp-554462&TiS&8.57&2.10&0.05&62.10&140.49&0.002&0.000&Hexagonal&194&1.35&2\\ mp-554474&Sr$_7$Mn$_4$O$_1$$_3$&2.65&0.20&0.01&100.00&-&0.004&0.000&Monoclinic&14&2.05&1\\ mp-554497&CuSb$_2$(XeF$_5$)$_4$&-3.14&783.06&0.00&74.31&-&0.000&0.000&Tetragonal&82&2.00&2\\ mp-554507&Na$_2$AlNiF$_7$&-0.03&6.29&0.06&55.37&-&0.004&0.000&Orthorhombic&74&1.45&1\\ mp-554518&EuCO$_3$&4.92&21.67&0.00&95.37&-&0.000&0.000&Orthorhombic&62&1.46&2\\ mp-554519&Gd$_4$Ti(SeO)$_4$&3.00&141.27&0.00&80.68&-&0.004&0.000&Monoclinic&12&2.37&1\\ mp-554593&TbTaO$_4$&2.23&854.31&0.01&97.66&-&0.007&0.000&Monoclinic&15&2.23&1\\ mp-554600&Cr(PO$_3$)$_3$&2.79&4.95&0.00&80.00&-&0.003&0.000&Monoclinic&14&1.73&1\\ mp-554606&Cu$_7$As$_6$(PbO$_1$$_2$)$_2$&3.24&4.03&0.02&61.59&-&0.000&0.000&Triclinic&2&2.73&2\\ mp-554638&Ca$_2$Ru$_2$O$_7$&3.12&-&0.00&-&-&0.000&0.000&Cubic&227&1.33&2\\ mp-554651&K$_3$Pu(H$_3$O$_4$)$_2$&0.93&-&0.02&-&-&0.000&0.000&Monoclinic&14&3.70&2\\ mp-554658&Cu(SbO$_3$)$_2$&6.01&9.92&0.00&74.31&-&0.000&0.000&Orthorhombic&58&2.84&2\\ mp-554705&Ni$_2$P$_2$O$_7$&3.63&10.88&0.00&56.00&-&0.005&0.000&Monoclinic&14&1.44&1\\ mp-554741&KErP$_2$S$_7$&2.15&83.76&0.00&48.01&-&0.001&0.000&Monoclinic&14&2.09&2\\ mp-554748&V$_2$Cu$_3$O$_8$&2.29&91.40&0.03&45.53&-&0.000&0.000&Monoclinic&14&1.96&2\\ mp-554777&NaCuPO$_4$&3.00&4.05&0.03&41.00&-&0.006&0.000&Monoclinic&14&2.03&1\\ mp-554784&V$_2$Ni(PO$_5$)$_2$&2.39&100.41&0.00&54.73&-&0.011&0.000&Monoclinic&14&1.49&1\\ mp-554812&CuB$_2$(PbO$_3$)$_2$&4.63&147.82&0.01&40.05&-&0.000&0.000&Monoclinic&14&2.86&2\\ mp-554824&La$_3$RuO$_7$&6.86&-&0.02&95.00&-&0.002&0.000&Monoclinic&14&2.31&1\\ mp-554837&Ba$_3$LiIr$_2$O$_9$&3.34&221930.48&0.00&25.00&-&0.000&0.000&Hexagonal&194&1.81&2\\ mp-554864&K$_2$Ni(MoO$_4$)$_2$&-0.38&23.94&0.00&13.12&-&0.005&0.001&Orthorhombic&64&1.43&1\\ mp-554866&PWO$_5$&1.85&0.61&0.07&50.00&-&0.001&0.000&Orthorhombic&62&1.15&1\\ mp-554909&Ba$_3$MgIr$_2$O$_9$&3.92&217949.34&0.00&50.00&-&0.005&0.000&Hexagonal&194&1.81&2\\ mp-554921&Hg(BiS$_2$)$_2$&3.30&-&0.00&76.51&-&0.013&0.000&Monoclinic&12&2.76&1\\ mp-554960&KMoPClO$_5$&0.74&17.15&0.00&0.00&-&0.000&0.000&Tetragonal&129&1.49&2\\ mp-555015&SiAg$_6$SO$_8$&2.22&523.34&0.00&65.51&-&0.007&0.000&Tetragonal&141&1.21&2\\ mp-555044&DyCuS$_2$&4.77&220.35&0.00&65.05&-&0.000&0.000&Orthorhombic&62&2.42&2\\ mp-555065&LiEr(PO$_3$)$_4$&0.62&83.35&0.01&92.19&-&0.000&0.000&Monoclinic&15&2.13&2\\ mp-555066&Mo$_6$PbS$_8$&6.04&22.18&0.03&11.57&-&0.001&0.000&Trigonal&148&1.99&1\\ mp-555081&Er$_3$CuGeS$_7$&4.70&249.80&0.00&65.89&-&0.000&0.000&Hexagonal&173&2.45&2\\ mp-555084&GdWClO$_4$&0.21&80.85&0.01&70.74&-&0.004&0.000&Monoclinic&12&1.71&1\\ mp-555091&Rb$_2$Na$_2$IrO$_4$&2.32&227627.78&0.00&100.00&-&0.016&0.000&Monoclinic&14&-&1\\ mp-555093&CuB$_4$O$_7$&4.45&793.42&0.05&24.40&-&0.000&0.000&Orthorhombic&63&2.19&2\\ mp-555101&K$_3$Co$_2$F$_7$&0.50&28.07&0.00&76.00&-&0.011&0.000&Tetragonal&139&1.35&1\\ mp-555102&Ni(BO$_2$)$_2$&4.84&609.70&0.01&40.92&-&0.015&0.000&Monoclinic&15&1.54&1\\ mp-555109&TmNbO$_4$&2.19&14523.93&0.00&96.77&-&0.007&0.000&Monoclinic&15&2.25&1\\ mp-555123&KMnF$_3$&0.85&6.19&0.00&100.00&-&0.000&0.000&Cubic&221&1.50&2\\ mp-555152&RbMoPClO$_5$&0.72&4052.77&0.00&47.11&-&0.000&0.000&Tetragonal&129&1.64&2\\ mp-555162&Ba$_2$CoF$_6$&0.57&253.87&0.06&76.00&59.54&0.000&0.000&Tetragonal&139&1.68&2\\ mp-555174&BaTcO$_3$&5.01&-&0.00&-&-&0.000&0.000&Hexagonal&194&3.13&2\\ mp-555179&GdMoO$_4$F&-0.00&116.99&0.00&58.99&-&0.002&0.000&Monoclinic&14&2.10&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-555198&NaV$_6$O$_1$$_1$&3.49&218.36&0.39&54.00&-&0.000&0.000&Hexagonal&194&1.49&2\\ mp-555210&K$_4$W$_2$Cl$_1$$_0$O&0.51&4.30&0.01&50.00&-&0.007&0.000&Tetragonal&139&1.04&2\\ mp-555219&CuWO$_3$F$_2$&0.76&1.91&0.01&47.69&-&0.000&0.000&Monoclinic&11&1.35&2\\ mp-555225&Bi$_2$Rh$_2$O$_7$&5.45&5400.85&0.00&89.07&-&0.000&0.000&Cubic&227&2.67&2\\ mp-555245&Ba$_4$NdMn$_3$O$_1$$_2$&2.71&217.20&0.02&97.67&-&0.000&0.000&Trigonal&166&1.94&2\\ mp-555246&Ba$_3$LuRu$_2$O$_9$&3.64&-&0.00&95.00&-&0.000&0.000&Hexagonal&194&2.01&2\\ mp-555283&V$_3$S&8.31&297.58&0.00&46.89&-&0.000&0.000&Tetragonal&133&1.49&2\\ mp-555293&NbS$_2$&-3.00&14.26&0.01&64.47&14.48&0.000&0.000&Orthorhombic&42&1.83&2\\ mp-555296&YbTaO$_4$&1.02&114.29&0.00&97.56&-&0.000&0.000&Monoclinic&15&2.48&2\\ mp-555303&LiEr(PO$_3$)$_4$&0.43&83.35&0.08&92.19&-&0.000&0.000&Monoclinic&15&2.13&2\\ mp-555327&MnSeO$_4$&1.89&8.97&0.00&70.51&-&0.000&0.000&Orthorhombic&63&2.20&2\\ mp-555333&LiMnFeF$_6$&0.01&1.15&0.00&48.13&-&0.001&0.000&Trigonal&150&1.46&2\\ mp-555343&Ni$_5$Se$_4$(BrO$_6$)$_2$&4.74&15.57&0.00&47.10&-&0.011&0.000&Triclinic&2&1.83&1\\ mp-555345&CrCuS$_2$&7.21&9.25&0.22&42.29&-&0.000&0.000&Trigonal&160&2.05&2\\ mp-555359&KMnF$_3$&0.63&6.19&0.00&100.00&59.60&0.000&0.000&Tetragonal&140&1.50&2\\ mp-555369&SrCuH$_6$O$_5$&1.10&3.02&0.01&75.20&-&0.000&0.000&Monoclinic&13&2.21&2\\ mp-555370&V(MoS$_2$)$_2$&7.56&69.74&0.08&11.91&96.28&0.000&0.000&Monoclinic&12&1.60&2\\ mp-555403&K$_3$WF$_6$&-0.21&6.87&0.00&50.00&33.75&0.000&0.000&Cubic&225&1.12&2\\ mp-555411&SiO$_2$&2.66&4.06&0.55&45.00&-&0.043&0.000&Orthorhombic&70&1.50&1\\ mp-555455&BaYMn$_2$O$_6$&3.54&136.11&0.08&100.00&-&0.008&0.000&Monoclinic&12&1.92&1\\ mp-555458&Ba$_4$Fe$_2$S$_4$I$_5$&3.06&172.62&0.02&38.19&-&0.000&0.000&Tetragonal&87&1.70&2\\ mp-555464&KRb$_2$NiF$_6$&-1.54&6929.15&0.01&88.75&-&0.000&0.000&Cubic&225&1.26&2\\ mp-555465&La$_1$$_0$Si$_8$O$_3$&8.52&1.93&0.03&88.04&-&0.005&0.000&Hexagonal&191&2.20&1\\ mp-555476&Na$_3$OsO$_5$&2.27&-&0.00&-&-&0.000&0.000&Trigonal&152&5.00&2\\ mp-555510&Sr$_2$YbRuO$_6$&2.73&-&0.00&97.52&-&0.006&0.000&Monoclinic&14&2.48&1\\ mp-555514&OsOF$_5$&-2.15&-&0.00&-&-&0.000&0.000&Orthorhombic&33&3.77&2\\ mp-555515&CuAg$_4$TeO$_6$&3.46&418.57&0.00&67.37&-&0.000&0.000&Monoclinic&15&1.53&2\\ mp-555517&ErCu$_3$Se$_2$ClO$_8$&3.31&66.80&0.01&61.26&-&0.002&0.000&Orthorhombic&59&2.34&1\\ mp-555519&Li$_2$Cu(WO$_4$)$_2$&2.21&2.19&0.02&47.93&-&0.000&0.000&Triclinic&2&1.25&2\\ mp-555534&K$_4$MnMo$_4$O$_1$$_5$&0.15&22.66&0.00&12.52&-&0.002&0.000&Trigonal&147&1.51&1\\ mp-555540&Cr(PO$_3$)$_3$&1.37&4.95&0.02&80.00&-&0.000&0.000&Monoclinic&15&1.73&2\\ mp-555565&Ag$_5$(PbO$_3$)$_2$&3.68&347.83&0.00&57.27&-&0.000&0.000&Trigonal&157&1.98&2\\ mp-555569&Cr$_2$S$_3$&5.00&10.98&0.00&47.80&-&0.013&0.000&Trigonal&148&1.84&1\\ mp-555570&BaCu(SeO$_3$)$_2$&2.14&129.78&0.01&47.42&-&0.006&0.005&Monoclinic&14&2.10&1\\ mp-555597&V$_4$O$_7$&3.91&232.53&0.02&54.00&-&0.003&0.000&Triclinic&2&1.49&1\\ mp-555598&KGd(PO$_3$)$_4$&0.83&72.07&0.00&95.00&-&0.000&0.000&Monoclinic&15&1.98&2\\ mp-555599&CuS&5.43&5.91&0.00&31.61&76.02&0.000&0.000&Orthorhombic&63&2.21&2\\ mp-555617&Ce$_1$$_0$Si$_8$O$_3$&8.34&-&0.00&88.09&-&0.000&0.000&Hexagonal&191&2.20&2\\ mp-555619&W$_3$O$_8$&2.89&0.33&0.07&50.00&-&0.055&0.000&Orthorhombic&55&1.06&1\\ mp-555656&CuC$_2$S$_2$(OF)$_6$&-0.26&1.77&0.18&38.50&-&0.000&0.000&Triclinic&2&1.64&2\\ mp-555657&YCrO$_4$&3.04&24.17&0.03&92.62&-&0.000&0.000&Tetragonal&88&1.84&2\\ mp-555669&RbZrMnF$_7$&0.11&3640.55&0.00&80.31&-&0.000&0.000&Orthorhombic&63&1.53&2\\ mp-555687&Na$_2$DyMoPO$_8$&0.11&145.46&0.00&59.73&-&0.000&0.000&Orthorhombic&73&2.12&2\\ mp-555716&Tm$_2$Ru$_2$O$_7$&4.38&-&0.04&95.00&-&0.002&0.000&Cubic&227&2.48&1\\ mp-555726&NaClO$_3$&-1.65&0.78&0.07&-&-&0.000&0.000&Cubic&198&-&2\\ mp-555732&YbPS$_4$&2.04&62.28&0.07&60.09&-&0.005&0.000&Tetragonal&142&2.35&1\\ mp-555735&CaIrO$_3$&4.96&374775.40&0.02&-&-&0.015&0.000&Orthorhombic&62&1.33&2\\ mp-555750&Nd$_2$SnS$_5$&5.31&36.63&0.00&68.07&-&0.004&0.000&Orthorhombic&55&2.10&1\\ mp-555752&NaFe$_2$(MoO$_4$)$_3$&1.23&18.66&0.00&0.00&-&0.005&0.000&Triclinic&2&1.50&1\\ mp-555785&Nd$_2$Ti$_2$O$_7$&2.87&34.22&0.04&95.00&-&0.009&0.009&Cubic&227&2.07&1\\ mp-555792&Na(OsO$_3$)$_2$&2.14&-&0.02&-&-&0.000&0.000&Cubic&227&5.00&2\\ mp-555802&Zn$_3$Fe$_2$(SeO$_3$)$_6$&0.88&10.56&0.00&49.38&-&0.000&0.000&Monoclinic&14&1.97&2\\ mp-555814&Sr$_2$Cu$_2$Te(BrO$_3$)$_2$&2.62&15.59&0.02&61.55&-&0.013&0.013&Monoclinic&14&2.26&1\\ mp-555821&Na$_4$Cu(AsO$_4$)$_2$&1.92&3.34&0.02&82.43&-&0.000&0.000&Triclinic&2&2.77&2\\ mp-555827&Sr$_2$Cu(BiO$_3$)$_2$&4.73&5.62&0.06&91.75&-&0.000&0.000&Orthorhombic&66&2.58&2\\ mp-555844&MnSbS$_2$Cl&4.88&6.15&0.01&68.24&-&0.000&0.000&Orthorhombic&62&2.71&2\\ mp-555855&Sr$_2$CaCu$_2$(BiO$_4$)$_2$&4.47&5.60&0.08&87.27&-&0.001&0.000&Tetragonal&139&2.46&2\\ mp-555857&BaVS$_3$&4.48&257.61&0.00&27.19&-&0.005&0.000&Orthorhombic&20&1.73&2\\ mp-555869&LiV$_2$O$_5$&1.22&195.81&0.05&52.14&-&0.000&0.000&Orthorhombic&31&1.50&2\\ mp-555901&KCuCO$_3$F&1.00&8.42&0.00&50.38&-&0.000&0.000&Orthorhombic&26&1.68&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-555908&CoF$_2$&0.53&38.85&0.00&76.00&101.07&0.000&0.000&Tetragonal&136&1.57&2\\ mp-555934&VF$_2$&4.05&206.20&0.00&54.00&94.27&0.000&0.000&Tetragonal&136&1.42&2\\ mp-555935&Ta$_2$S&6.62&137.80&0.03&92.92&-&0.034&0.000&Orthorhombic&57&2.48&1\\ mp-555944&NaP(WO$_4$)$_2$&3.59&0.57&0.03&50.00&-&0.022&0.000&Monoclinic&11&1.11&1\\ mp-555970&NaTl$_2$MoF$_6$&1.46&5993.83&0.00&0.00&-&0.000&0.000&Cubic&225&1.46&2\\ mp-555973&Na$_5$Er(MoO$_4$)$_4$&0.19&60.31&0.00&28.83&-&0.000&0.000&Tetragonal&88&1.90&2\\ mp-555981&Ca$_3$Fe$_2$Cl$_2$O$_5$&3.61&1.43&0.03&0.00&-&0.004&0.000&Tetragonal&139&1.25&1\\ mp-555983&Er$_2$SiO$_5$&1.77&182.01&0.00&91.13&-&0.003&0.000&Monoclinic&15&2.42&1\\ mp-555984&EuCu$_2$SnS$_4$&5.19&18.77&0.03&57.90&-&0.000&0.000&Orthorhombic&40&1.73&2\\ mp-556002&Li$_6$Cu(B$_2$O$_5$)$_2$&1.58&567.30&0.04&24.57&-&0.000&0.000&Triclinic&1&2.04&2\\ mp-556016&FeCuC$_5$N$_6$O&-0.95&2.18&0.71&47.99&-&0.000&0.000&Tetragonal&107&1.70&2\\ mp-556041&Ba$_2$NiF$_6$&2.04&248.87&0.12&56.00&60.09&0.032&0.000&Tetragonal&139&1.62&1\\ mp-556044&SiO$_2$&-0.13&4.06&1.45&45.00&-&0.003&0.000&Trigonal&163&1.50&2\\ mp-556045&KCuF$_3$&-0.90&9.36&0.13&41.00&-&0.000&0.000&Tetragonal&140&1.60&2\\ mp-556060&NdTeBrO$_3$&3.88&43.86&0.10&71.84&-&0.001&0.000&Tetragonal&129&2.31&1\\ mp-556067&SrFe$_2$(P$_2$O$_7$)$_2$&1.22&0.90&0.00&43.96&-&0.006&0.000&Triclinic&2&1.42&1\\ mp-556070&Na$_5$Gd(MoO$_4$)$_4$&0.02&55.92&0.00&27.60&-&0.000&0.000&Tetragonal&88&1.88&2\\ mp-556074&K$_2$Cu$_3$(SeO$_3$)$_4$&1.79&13.66&0.00&46.61&-&0.000&0.000&Triclinic&2&2.10&2\\ mp-556075&SrDy$_2$O$_4$&1.97&266.04&0.00&96.06&116.32&0.002&0.000&Orthorhombic&62&2.50&1\\ mp-556095&Dy$_3$S$_4$&6.82&308.79&0.07&77.92&-&0.000&0.000&Cubic&220&2.50&2\\ mp-556097&NaLi$_2$(RuO$_2$)$_6$&4.95&-&0.04&25.00&-&0.000&0.000&Trigonal&147&1.67&2\\ mp-556101&BaCoF$_4$&0.79&215.60&0.00&76.00&61.39&0.000&0.000&Orthorhombic&36&1.66&2\\ mp-556108&DyTiClO$_3$&1.51&216.35&0.00&95.00&-&0.003&0.000&Monoclinic&12&2.24&1\\ mp-556111&YSeF&2.18&29.75&0.10&76.48&-&0.024&0.000&Orthorhombic&62&2.12&1\\ mp-556135&GdSI&1.02&128.84&0.00&68.62&-&0.000&0.000&Orthorhombic&59&2.48&2\\ mp-556202&Cu(CO)$_4$&0.59&3.56&0.37&66.40&-&0.000&0.000&Monoclinic&15&1.98&2\\ mp-556247&Dy$_3$S$_3$N&3.47&318.11&0.00&81.48&-&0.000&0.000&Orthorhombic&62&2.50&2\\ mp-556253&Tm$_2$O$_3$&1.96&24517.21&0.05&95.00&158.34&0.003&0.000&Monoclinic&12&2.48&1\\ mp-556259&Ba$_3$EuRu$_2$O$_9$&3.35&-&0.00&95.00&-&0.000&0.000&Hexagonal&194&1.72&2\\ mp-556264&KRb$_2$CrF$_6$&-1.53&7051.56&0.00&95.34&-&0.000&0.000&Cubic&225&1.39&2\\ mp-556303&CuBi$_2$(SeO$_3$)$_4$&2.63&11.34&0.00&73.39&-&0.000&0.000&Monoclinic&14&2.48&2\\ mp-556320&Cs$_2$NaFeF$_6$&-1.53&-&0.00&82.64&-&0.000&0.000&Cubic&225&1.26&2\\ mp-556333&K$_2$ZnCu$_3$P$_3$O$_1$$_2$F&2.00&6.49&0.00&49.94&-&0.000&0.000&Monoclinic&11&1.76&2\\ mp-556353&Rb$_2$NaNiF$_6$&-1.40&7231.21&0.00&88.75&-&0.000&0.000&Cubic&225&1.32&2\\ mp-556357&Ni$_1$$_8$Bi$_3$AsS$_1$$_6$&7.70&14.16&0.01&58.78&-&0.012&0.000&Tetragonal&139&1.86&1\\ mp-556360&ZrCoF$_6$&-0.15&24.27&0.00&60.20&-&0.000&0.000&Trigonal&148&1.46&2\\ mp-556382&EuClF&5.72&22.09&0.00&95.00&-&0.000&0.000&Tetragonal&129&1.43&2\\ mp-556391&Ba$_2$Mn$_2$Bi$_2$O&3.25&138.63&0.05&96.83&-&0.003&0.000&Hexagonal&194&2.28&2\\ mp-556402&CuAg$_5$As$_3$O$_1$$_1$&2.05&364.28&0.00&75.27&-&0.002&0.000&Triclinic&2&1.77&1\\ mp-556411&CaBi$_2$(CO$_4$)$_2$&4.21&6.30&0.18&96.22&-&0.032&0.000&Orthorhombic&71&2.48&1\\ mp-556424&RbVF$_3$&2.19&6944.47&0.00&82.82&64.80&0.000&0.000&Cubic&221&1.40&2\\ mp-556428&Ba$_3$Fe$_2$Br$_2$O$_5$&1.36&216.66&0.00&14.72&-&0.000&0.000&Cubic&199&1.67&2\\ mp-556435&Fe$_7$S$_8$&7.74&0.13&0.13&5.15&-&0.000&0.000&Trigonal&152&1.15&2\\ mp-556447&K$_2$CoF$_4$&0.97&26.44&0.08&76.00&47.17&0.000&0.000&Tetragonal&139&1.32&2\\ mp-556480&Ti$_3$O$_5$&5.73&2.40&0.01&95.00&-&0.001&0.000&Monoclinic&12&1.35&1\\ mp-556487&K$_2$NaMoF$_6$&-0.07&18.27&0.00&0.00&-&0.000&0.000&Cubic&225&1.34&2\\ mp-556488&RbNiF$_3$&-0.77&6592.99&0.00&82.09&-&0.001&0.000&Hexagonal&194&1.32&2\\ mp-556496&Sr$_1$$_0$Al$_4$Si$_6$O&3.29&1.57&0.00&87.65&-&0.004&0.000&Orthorhombic&71&1.83&1\\ mp-556507&Sr$_2$FeBrO$_3$&3.05&0.94&0.00&62.77&-&0.000&0.000&Tetragonal&129&1.15&2\\ mp-556536&Na$_2$Zr(CuS$_2$)$_2$&4.48&9.91&0.00&33.01&-&0.010&0.000&Monoclinic&12&2.21&1\\ mp-556538&Na$_8$(CuO$_2$)$_5$&2.51&5.03&0.01&41.00&-&0.000&0.000&Monoclinic&8&2.21&2\\ mp-556546&K$_2$NiF$_4$&-0.74&15.67&0.00&56.00&46.80&0.009&0.000&Tetragonal&139&1.20&1\\ mp-556560&MnF$_3$&-1.65&0.00&0.00&100.00&-&0.009&0.000&Monoclinic&15&1.68&1\\ mp-556564&SiO$_2$&2.39&4.06&1.08&45.00&-&0.005&0.000&Tetragonal&126&1.50&2\\ mp-556566&V$_8$O$_1$$_5$&3.79&226.80&0.01&54.00&-&0.001&0.000&Triclinic&2&1.49&1\\ mp-556581&Fe$_2$PClO$_4$&1.88&0.55&0.00&0.00&-&0.001&0.000&Monoclinic&15&1.26&1\\ mp-556582&Cu(IO$_3$)$_2$&3.60&26.67&0.00&48.20&-&0.000&0.000&Monoclinic&11&2.21&2\\ mp-556602&Ba$_3$BiRu$_2$O$_9$&3.95&-&0.00&96.00&-&0.000&0.000&Monoclinic&15&2.09&2\\ mp-556603&FeWClO$_4$&-0.94&0.28&0.07&38.35&-&0.000&0.000&Tetragonal&129&1.08&2\\ mp-556604&BaCuPClO$_4$&2.00&167.87&0.01&41.00&-&0.006&0.000&Orthorhombic&19&1.90&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-556632&Ba$_4$PrMn$_3$O$_1$$_2$&2.68&223.83&0.02&97.70&-&0.009&0.000&Trigonal&166&1.91&1\\ mp-556635&CuBi$_2$(SeO$_3$)$_4$&2.55&11.34&0.00&73.39&-&0.000&0.000&Monoclinic&14&2.48&2\\ mp-556639&DyNbO$_4$&2.05&205.52&0.00&96.82&-&0.000&0.000&Monoclinic&15&2.26&2\\ mp-556646&RbFeF$_4$&-1.82&6096.41&0.01&60.48&50.50&0.000&0.000&Tetragonal&123&1.25&2\\ mp-556671&LuU$_4$S$_5$O$_4$&8.52&890.74&0.01&55.79&-&0.000&0.000&Tetragonal&139&4.61&2\\ mp-556674&Ba$_3$LuIr$_2$O$_9$&3.76&189502.60&0.00&95.00&-&0.000&0.000&Hexagonal&194&2.01&2\\ mp-556675&Rb$_2$Li$_1$$_4$Tb$_3$O$_1$$_4$&0.01&3719.53&0.04&86.95&-&0.000&0.000&Orthorhombic&71&1.90&2\\ mp-556724&Ti$_7$O$_1$$_3$&5.60&2.33&0.01&95.00&-&0.128&0.000&Triclinic&2&1.35&3\\ mp-556753&V$_2$Cu$_5$(HO$_3$)$_4$&2.27&64.41&0.04&44.16&-&0.001&0.000&Triclinic&2&2.04&2\\ mp-556754&Ti$_3$O$_5$&6.26&2.40&0.01&95.00&-&0.004&0.000&Monoclinic&15&1.35&1\\ mp-556755&K$_2$Cu$_3$Ge$_5$O$_1$$_4$&2.81&555.83&0.04&46.90&-&0.000&0.000&Triclinic&2&2.11&2\\ mp-556757&K$_2$NaNiF$_6$&-1.38&12.38&0.00&56.00&-&0.000&0.000&Cubic&225&1.22&2\\ mp-556765&NaFe$_2$(MoO$_4$)$_3$&0.98&18.66&0.01&0.00&-&0.001&0.000&Triclinic&2&1.50&1\\ mp-556782&Gd$_3$CuSnS$_7$&4.42&126.78&0.00&67.70&-&0.000&0.000&Hexagonal&173&2.29&2\\ mp-556792&LiCaCrF$_6$&-1.12&7.10&0.00&73.47&-&0.000&0.000&Trigonal&163&1.46&2\\ mp-556834&RuCl(OF$_3$)$_2$&-1.62&-&0.00&-&-&0.000&0.000&Monoclinic&13&1.32&2\\ mp-556842&CuH$_1$$_2$(N$_5$O$_4$)$_2$&0.54&2.42&0.41&41.00&-&0.000&0.000&Triclinic&2&2.21&2\\ mp-556850&BaMnF$_4$&1.29&204.77&0.01&100.00&-&0.000&0.000&Orthorhombic&36&1.72&2\\ mp-556877&Ba$_7$Ru$_4$Br$_2$O$_1$$_5$&2.90&-&0.01&25.00&-&0.015&0.000&Trigonal&166&1.82&1\\ mp-556898&VZn$_2$P$_2$O$_9$&0.75&49.14&0.01&69.83&-&0.000&0.000&Tetragonal&108&1.60&2\\ mp-556911&FeF$_2$&0.97&0.07&0.00&0.00&97.77&0.012&0.000&Tetragonal&136&1.22&2\\ mp-556914&P$_2$W$_5$O$_1$$_9$&2.09&0.47&0.02&50.00&-&0.017&0.000&Monoclinic&14&1.10&1\\ mp-556925&TiMnO$_3$&3.93&1.27&0.06&97.67&-&0.000&0.000&Orthorhombic&62&1.73&2\\ mp-556926&CuAs$_2$S$_4$(O$_2$F$_3$)$_4$&-1.65&1.79&0.03&56.36&-&0.000&0.000&Monoclinic&14&2.02&2\\ mp-556927&RbFeF$_4$&-0.90&6096.41&0.00&60.48&36.03&0.000&0.000&Tetragonal&127&1.25&2\\ mp-556939&NpIO&8.03&-&0.00&50.00&-&0.001&0.000&Tetragonal&129&-&1\\ mp-556943&CsCoF$_3$&1.38&-&0.10&92.63&-&0.000&0.000&Trigonal&166&1.53&2\\ mp-556946&Rb$_2$V$_2$Cu(PO$_6$)$_2$&0.69&4551.94&0.00&74.92&-&0.000&0.000&Monoclinic&14&1.74&2\\ mp-556959&VZnSe$_2$O$_7$&1.09&57.24&0.00&56.94&-&0.003&0.000&Monoclinic&14&1.99&1\\ mp-556960&Sr$_3$Fe$_2$(SeO$_3$)$_6$&1.06&9.37&0.00&58.91&-&0.000&0.000&Trigonal&167&2.09&2\\ mp-556982&CuSiO$_3$&1.07&5.82&0.05&42.23&-&0.005&0.000&Trigonal&148&1.99&1\\ mp-556984&Na$_3$Fe$_2$(PO$_4$)$_3$&1.48&1.16&0.00&0.00&-&0.008&0.000&Monoclinic&15&1.38&1\\ mp-556986&Er$_2$B$_2$Cl$_2$O$_5$&-0.76&329.00&0.00&89.23&-&0.000&0.000&Orthorhombic&55&2.48&1\\ mp-556993&NiBiPO$_5$&3.31&8.96&0.00&87.23&-&0.009&0.000&Monoclinic&14&2.28&1\\ mp-557018&Cs(CoS)$_2$&5.11&-&0.00&73.30&48.45&0.000&0.000&Tetragonal&139&1.73&2\\ mp-557019&RbErSeCl$_2$O$_3$&-0.97&3033.02&0.00&85.57&-&0.001&0.000&Monoclinic&14&2.44&1\\ mp-557020&Sr$_3$Fe$_2$Cu$_2$Se$_2$O$_5$&3.81&6.34&0.00&59.73&-&0.006&0.000&Tetragonal&139&1.95&1\\ mp-557055&CuClF$_1$$_0$&-3.15&1.94&0.00&41.00&-&0.007&0.000&Monoclinic&14&1.54&1\\ mp-557074&BaPr$_2$Ti$_3$O$_1$$_0$&2.73&116.98&0.00&95.00&-&0.003&0.000&Orthorhombic&63&1.84&1\\ mp-557085&FeS$_4$N$_4$Cl$_3$&0.19&0.07&0.25&9.06&-&0.002&0.000&Monoclinic&14&1.15&1\\ mp-557111&Sr$_3$CaRu$_2$O$_9$&3.46&-&0.00&100.00&-&0.006&0.000&Monoclinic&14&1.33&1\\ mp-557123&Na$_2$CuSi$_3$O$_8$&1.87&4.41&0.01&43.28&-&0.001&0.000&Monoclinic&14&1.81&1\\ mp-557125&K$_3$ReClF$_6$&0.33&458.40&0.01&69.00&-&0.000&0.000&Tetragonal&127&1.16&2\\ mp-557133&Cs$_2$KMoF$_6$&0.27&-&0.00&73.48&-&0.000&0.000&Cubic&225&1.39&2\\ mp-557136&Cu$_3$Se$_2$(ClO$_3$)$_2$&1.93&10.11&0.01&45.08&-&0.000&0.000&Monoclinic&12&2.26&2\\ mp-557171&Na$_2$Cu(PO$_3$)$_4$&1.31&2.63&0.00&41.00&-&0.000&0.000&Monoclinic&15&1.85&2\\ mp-557194&SiO$_2$&2.26&4.06&1.26&45.00&-&0.035&0.000&Trigonal&162&1.50&1\\ mp-557209&NiBiAsO$_5$&3.11&8.54&0.00&90.02&-&0.011&0.000&Triclinic&2&2.49&1\\ mp-557210&Cu$_3$NiH$_6$(ClO$_3$)$_2$&2.15&7.82&0.00&44.53&-&0.000&0.000&Trigonal&166&2.00&2\\ mp-557217&Cr$_2$PIO$_4$&4.68&23.04&0.00&63.51&-&0.004&0.000&Monoclinic&14&1.80&1\\ mp-557226&BaMo$_2$(PO$_4$)$_4$&4.01&88.76&0.01&0.00&-&0.008&0.000&Monoclinic&14&1.70&1\\ mp-557249&K$_2$UCu$_3$S$_5$&4.26&41.38&0.00&28.21&-&0.000&0.000&Orthorhombic&63&3.33&2\\ mp-557257&KVF$_3$&2.33&131.08&0.00&54.00&67.82&0.000&0.000&Cubic&221&1.29&2\\ mp-557269&Ba$_2$Hg$_3$(PdO$_2$)$_7$&2.68&-&0.00&26.00&-&0.047&0.000&Monoclinic&12&2.54&1\\ mp-557324&Cs$_2$CrF$_6$&-1.87&-&0.00&96.73&-&0.000&0.000&Cubic&225&1.48&2\\ mp-557331&FeS$_4$N$_4$Cl$_3$&-0.07&0.07&0.25&9.06&-&0.004&0.000&Monoclinic&14&1.15&1\\ mp-557341&TmMn$_4$(CuO$_4$)$_3$&4.33&6134.84&0.05&79.13&-&0.000&0.000&Cubic&204&2.23&2\\ mp-557381&Rb$_3$U$_3$Ge$_2$O$_1$$_3$&3.70&3199.54&0.00&81.92&-&0.000&0.000&Hexagonal&190&4.54&2\\ mp-557397&K$_2$MnF$_6$&-3.20&7.56&0.00&100.00&-&0.000&0.000&Cubic&225&1.38&2\\ mp-557403&LiFe$_2$F$_6$&0.28&1.17&0.00&1.47&72.18&0.000&0.000&Tetragonal&102&1.25&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-557411&KRb$_2$VF$_6$&0.54&7117.39&0.00&89.44&-&0.000&0.000&Cubic&225&1.30&2\\ mp-557424&BaV(AsO$_4$)$_2$&2.95&158.64&0.01&88.33&-&0.002&0.000&Monoclinic&14&2.29&1\\ mp-557453&La$_2$Zr$_2$O$_7$&5.02&9.85&0.38&77.16&-&0.021&0.008&Cubic&227&2.31&1\\ mp-557457&TmSeO$_3$F&1.61&15026.77&0.00&80.67&-&0.001&0.000&Monoclinic&14&2.34&1\\ mp-557464&MoSeCl$_7$O&-0.86&12.55&0.03&22.57&-&0.006&0.000&Triclinic&2&1.94&1\\ mp-557481&Sr$_4$RhO$_6$&2.99&3613.45&0.00&94.33&-&0.000&0.000&Trigonal&167&2.73&2\\ mp-557533&Cs$_2$TlVF$_6$&1.65&-&0.00&92.60&-&0.000&0.000&Cubic&225&1.37&2\\ mp-557535&BaMnO$_3$&2.29&228.75&0.01&100.00&-&0.002&0.000&Hexagonal&194&1.88&2\\ mp-557539&MoF$_3$&0.40&24.59&0.00&0.00&-&0.000&0.000&Trigonal&167&1.52&2\\ mp-557552&Sr$_2$CuF$_6$&-0.03&1.66&0.00&84.30&-&0.000&0.000&Orthorhombic&64&1.64&2\\ mp-557579&LaS&4.67&0.84&0.28&79.62&-&0.007&0.000&Orthorhombic&64&2.31&1\\ mp-557590&NaNbO$_2$F&4.04&13.80&0.18&100.00&-&0.000&0.000&Orthorhombic&62&1.75&2\\ mp-557597&K$_2$Ca(NO$_2$)$_4$&-0.87&6.97&0.27&-&-&0.001&0.000&Monoclinic&12&1.11&1\\ mp-557610&K$_2$MnF$_4$&0.34&8.93&0.00&100.00&-&0.000&0.000&Tetragonal&139&1.39&2\\ mp-557618&Rb$_4$CuSi$_2$O$_7$&1.54&9240.29&0.00&85.18&-&0.000&0.000&Triclinic&2&1.88&2\\ mp-557620&Ni$_2$Ag$_3$O$_4$&3.97&438.44&0.35&65.54&-&0.000&0.000&Hexagonal&194&1.23&2\\ mp-557626&Gd$_2$TiO$_5$&1.79&161.14&0.00&95.00&-&0.002&0.000&Orthorhombic&62&2.33&1\\ mp-557634&NaV$_3$(PO$_4$)$_3$&3.79&120.33&0.00&54.00&-&0.000&0.000&Orthorhombic&74&1.56&2\\ mp-557655&GdTlS$_2$&3.83&4596.27&0.00&71.24&-&0.000&0.000&Trigonal&166&2.48&2\\ mp-557663&MnB$_4$O$_7$&4.77&823.27&0.06&55.96&-&0.000&0.000&Orthorhombic&63&2.10&2\\ mp-557668&MnPtF$_6$&-0.96&16881.53&0.00&73.47&27.94&0.000&0.000&Trigonal&148&2.15&2\\ mp-557684&Er$_2$V$_2$O$_7$&3.96&213.40&0.01&85.43&-&0.002&0.000&Cubic&227&2.26&1\\ mp-557686&ZrVF$_6$&0.16&81.92&0.00&51.43&72.39&0.000&0.000&Cubic&225&1.37&2\\ mp-557720&CeF$_3$&6.42&-&0.03&95.00&-&0.000&0.000&Hexagonal&194&2.02&2\\ mp-557755&Ba$_3$Cr$_2$MoO$_9$&4.29&225.99&0.00&41.61&-&0.008&0.000&Hexagonal&194&1.79&1\\ mp-557762&TiS&8.49&2.10&0.14&62.10&129.11&0.013&0.000&Trigonal&166&1.35&1\\ mp-557772&CsNiF$_3$&-1.06&-&0.00&86.52&26.04&0.001&0.000&Hexagonal&194&1.32&2\\ mp-557806&Er$_2$Tc$_2$O$_7$&4.79&-&0.12&95.00&-&0.000&0.000&Cubic&227&3.42&2\\ mp-557850&SrFeP(O$_2$F)$_2$&1.64&0.51&0.01&61.08&-&0.007&0.000&Monoclinic&14&1.33&1\\ mp-557876&V$_2$Cu$_3$(Bi$_2$O$_7$)$_2$&4.55&33.77&0.02&82.92&-&0.000&0.000&Triclinic&2&2.46&2\\ mp-557878&KNi(PO$_3$)$_3$&-0.29&8.18&0.00&56.00&-&0.002&0.000&Trigonal&146&1.42&2\\ mp-557882&BaCr$_4$S$_7$&4.74&104.13&0.02&45.22&-&0.002&0.000&Monoclinic&14&1.83&1\\ mp-557890&Er$_2$Hf$_2$O$_7$&2.40&8541.42&0.03&95.00&-&0.000&0.000&Cubic&227&2.50&2\\ mp-557903&Lu$_2$Ru$_2$O$_7$&4.37&-&0.05&95.00&-&0.003&0.000&Cubic&227&2.48&2\\ mp-557912&Cs$_2$MnF$_6$&-3.10&-&0.00&100.00&-&0.000&0.000&Cubic&225&1.56&2\\ mp-557914&DyTaO$_4$&2.24&222.25&0.00&97.63&-&0.000&0.000&Monoclinic&15&2.49&2\\ mp-557927&Na$_2$SrV$_3$O$_9$&3.32&128.30&0.00&70.76&-&0.001&0.000&Monoclinic&14&1.49&1\\ mp-557929&Tl(Cu$_3$S$_2$)$_2$&5.98&2695.63&0.02&33.95&53.90&0.000&0.000&Tetragonal&139&2.21&2\\ mp-557936&Zn$_4$Cu$_5$(TeO$_6$)$_3$&4.19&24.54&0.02&64.04&-&0.000&0.000&Monoclinic&15&2.09&2\\ mp-557938&HfVF$_6$&0.28&9928.45&0.00&54.00&75.47&0.000&0.000&Cubic&225&1.37&2\\ mp-557946&Cu$_3$Se$_2$(ClO$_3$)$_2$&1.87&10.11&0.02&45.08&-&0.018&0.000&Triclinic&2&2.26&1\\ mp-557958&Cs$_2$KNiF$_6$&-1.01&-&0.00&92.04&-&0.000&0.000&Cubic&225&1.26&2\\ mp-557979&MnTl$_2$As$_2$S$_5$&3.91&4965.80&0.03&61.79&-&0.002&0.000&Orthorhombic&64&2.75&1\\ mp-557988&Ni$_3$TeMo$_2$O$_1$$_1$&2.94&31.21&0.00&39.21&-&0.006&0.000&Monoclinic&12&1.70&1\\ mp-558010&KEr(WO$_4$)$_2$&1.06&58.76&0.00&64.07&-&0.000&0.000&Monoclinic&15&1.48&2\\ mp-558046&KMnF$_3$&0.61&6.19&0.00&100.00&57.66&0.002&0.000&Orthorhombic&62&1.50&2\\ mp-558078&Rb$_2$NaFeF$_6$&-1.99&7283.91&0.00&75.38&-&0.000&0.000&Cubic&225&1.26&2\\ mp-558111&Rb$_2$MnF$_6$&-3.42&7795.78&0.00&100.00&-&0.000&0.000&Cubic&225&1.56&2\\ mp-558113&Ba$_6$Nb$_2$Ir(ClO$_6$)$_2$&2.47&71938.25&0.01&100.00&-&0.000&0.000&Trigonal&164&1.82&2\\ mp-558122&GdSClO$_4$&1.73&123.20&0.00&81.11&-&0.000&0.000&Monoclinic&14&2.48&2\\ mp-558123&V$_2$Ge(O$_2$F)$_2$&2.54&474.26&0.00&52.34&-&0.004&0.000&Orthorhombic&62&1.73&1\\ mp-558130&MnBiS$_2$Cl&4.78&4.97&0.00&80.44&-&0.000&0.000&Orthorhombic&62&2.52&2\\ mp-558139&CuS&6.67&5.91&0.29&31.61&-&0.000&0.000&Hexagonal&194&2.21&2\\ mp-558143&Pr$_4$S$_3$NCl$_3$&2.99&74.43&0.00&83.04&-&0.009&0.000&Hexagonal&186&2.10&2\\ mp-558155&KFeF$_4$&-2.58&5.50&0.00&0.00&-&0.000&0.000&Orthorhombic&63&1.19&2\\ mp-558172&Ca(PtO$_2$)$_2$&3.00&24867.15&0.10&66.00&-&0.007&0.000&Tetragonal&131&2.55&1\\ mp-558207&Eu$_5$Si$_3$O$_1$$_2$F&2.81&22.35&0.00&90.01&-&0.000&0.000&Hexagonal&176&1.45&2\\ mp-558212&KNaNdNbO$_5$&1.23&30.48&0.00&96.96&-&0.000&0.000&Tetragonal&129&1.96&2\\ mp-558223&TbMoClO$_4$&0.55&907.79&0.00&59.24&-&0.003&0.000&Monoclinic&12&1.83&1\\ mp-558231&Ba$_3$Ho$_2$Cu$_2$PtO$_1$$_0$&3.67&5291.54&0.03&75.80&-&0.004&0.000&Monoclinic&12&2.22&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-558257&DySeClO$_3$&0.21&200.49&0.00&80.28&-&0.000&0.000&Orthorhombic&62&2.44&2\\ mp-558281&SrCrF$_4$&0.66&5.12&0.00&92.55&-&0.001&0.000&Tetragonal&140&1.53&2\\ mp-558316&La$_4$Ni$_3$O$_1$$_0$&7.94&5.67&0.02&85.61&-&0.009&0.000&Orthorhombic&64&2.07&1\\ mp-558320&K$_3$U$_3$Si$_2$O$_1$$_3$&4.15&68.92&0.00&45.00&-&0.000&0.000&Hexagonal&190&4.25&2\\ mp-558327&Li$_2$V$_2$(SO$_4$)$_3$&2.82&92.37&0.05&33.49&-&0.004&0.000&Monoclinic&15&1.51&1\\ mp-558336&Ho$_2$O$_3$&2.03&439.18&0.05&95.00&-&0.002&0.000&Monoclinic&12&2.48&1\\ mp-558364&Cu$_4$Te$_5$(ClO$_3$)$_4$&3.43&38.35&0.01&65.31&-&0.004&0.000&Tetragonal&85&2.28&1\\ mp-558392&Bi$_2$Ir$_2$O$_7$&6.31&229769.85&0.00&96.00&-&0.000&0.000&Cubic&227&2.64&2\\ mp-558399&P$_3$RuO$_9$&2.97&-&0.02&-&-&0.001&0.000&Monoclinic&15&1.66&2\\ mp-558400&TmFeO$_3$&2.09&17341.25&0.01&71.40&164.48&0.000&0.000&Hexagonal&185&2.15&2\\ mp-558408&Nb$_4$Te$_9$I$_4$O&3.72&53.89&0.01&73.32&-&0.008&0.000&Monoclinic&15&2.19&1\\ mp-558431&LiCu(PO$_3$)$_3$&1.47&3.76&0.00&39.41&-&0.004&0.000&Triclinic&2&1.88&1\\ mp-558441&NaZr$_2$VF$_1$$_1$&0.90&50.89&0.00&50.87&-&0.000&0.000&Monoclinic&12&1.35&2\\ mp-558448&Pr$_2$Ir$_2$O$_7$&4.80&269998.09&0.00&95.00&-&0.002&0.000&Cubic&227&2.10&2\\ mp-558464&Yb(IO$_3$)$_3$&2.07&52.01&0.00&64.06&-&0.001&0.000&Monoclinic&14&2.48&2\\ mp-558472&SrCu$_2$(BO$_3$)$_2$&2.39&263.80&0.04&59.12&-&0.003&0.000&Tetragonal&140&2.20&1\\ mp-558502&FeTeO$_3$F&2.63&35.81&0.00&52.17&-&0.000&0.000&Monoclinic&14&1.90&2\\ mp-558518&K(NiS)$_2$&4.92&17.58&0.05&40.81&30.27&0.000&0.000&Tetragonal&139&1.24&2\\ mp-558552&Ta$_6$S&6.30&145.70&0.01&97.50&-&0.069&0.000&Triclinic&2&2.48&1\\ mp-558555&LiFe(SeO$_3$)$_2$&0.11&11.99&0.00&36.56&-&0.000&0.000&Tetragonal&122&2.00&2\\ mp-558595&Ba$_6$Ru$_3$(ClO$_6$)$_2$&2.47&-&0.00&-&-&0.011&0.000&Trigonal&164&1.82&1\\ mp-558598&SiO$_2$&2.04&4.06&1.81&45.00&-&0.000&0.000&Cubic&211&1.50&2\\ mp-558610&Sc(ReO$_3$)$_2$&4.89&1060.81&0.01&72.34&-&0.000&0.000&Monoclinic&14&1.31&2\\ mp-558624&Ba$_3$LaRu$_2$O$_9$&4.08&-&0.00&95.00&-&0.000&0.000&Hexagonal&194&1.94&2\\ mp-558647&Cu$_9$Se$_4$(Cl$_3$O$_7$)$_2$&1.80&9.15&0.01&44.20&-&0.000&0.000&Monoclinic&12&2.25&2\\ mp-558655&Re$_2$PbO$_6$&5.16&607.27&0.01&59.35&-&0.019&0.000&Trigonal&166&1.82&2\\ mp-558663&Ca$_2$CuTe$_4$(ClO$_5$)$_2$&3.74&41.48&0.00&71.24&-&0.000&0.000&Triclinic&2&2.18&2\\ mp-558674&K$_2$NaFeF$_6$&-1.98&7.11&0.00&0.00&-&0.000&0.000&Cubic&225&1.18&2\\ mp-558696&CuTeO$_3$&4.22&39.81&0.04&63.70&-&0.001&0.000&Monoclinic&14&2.28&1\\ mp-558702&CsMnF$_3$&0.75&-&0.00&100.00&-&0.000&0.000&Hexagonal&194&1.68&2\\ mp-558712&Ag$_2$BiO$_3$&3.02&311.91&0.00&82.29&-&0.014&0.000&Orthorhombic&52&1.91&2\\ mp-558732&BaFe$_2$(P$_2$O$_7$)$_2$&1.37&92.84&0.01&0.00&-&0.017&0.000&Monoclinic&15&1.56&1\\ mp-558749&RbMnF$_3$&0.70&6710.97&0.00&100.00&-&0.000&0.000&Cubic&221&1.68&2\\ mp-558762&KSnS$_2$&3.97&23.08&0.10&54.55&-&0.000&0.000&Trigonal&166&1.44&2\\ mp-558786&Ag$_6$GeSO$_8$&1.94&603.89&0.00&64.78&-&0.016&0.000&Tetragonal&141&1.31&2\\ mp-558796&Ag(Bi$_2$S$_3$)$_3$&5.26&50.67&0.03&79.72&-&0.000&0.000&Monoclinic&12&2.53&2\\ mp-558824&KNa$_2$NiO$_2$&1.58&14.38&0.08&56.00&-&0.001&0.000&Orthorhombic&64&1.19&1\\ mp-558829&Cs$_3$Yb(SO$_4$)$_3$&-0.65&-&0.00&86.17&-&0.000&0.000&Trigonal&161&2.48&2\\ mp-558838&NiPtF$_6$&-0.29&16713.16&0.00&63.69&43.37&0.003&0.000&Trigonal&148&2.04&2\\ mp-558841&FeP$_2$HO$_7$&1.35&1.11&0.00&0.00&-&0.001&0.000&Monoclinic&14&1.42&2\\ mp-558848&Ba$_2$MnSi$_2$ClO$_7$&1.91&207.01&0.00&72.20&-&0.003&0.000&Tetragonal&100&1.80&2\\ mp-558855&Cr$_8$O$_2$$_1$&-1.12&11.89&0.03&80.00&-&0.021&0.000&Triclinic&2&1.84&1\\ mp-558858&BaTbMn$_2$O$_6$&3.36&742.53&0.06&97.04&-&0.004&0.000&Orthorhombic&65&1.93&1\\ mp-558860&Ba$_2$YFe$_3$O$_8$&3.92&172.64&0.02&34.67&-&0.000&0.000&Tetragonal&123&1.56&2\\ mp-558870&P$_3$RuO$_9$&1.92&-&0.00&-&-&0.007&0.000&Triclinic&2&1.66&1\\ mp-558895&Cs$_2$KVF$_6$&1.07&-&0.00&92.60&-&0.000&0.000&Cubic&225&1.30&2\\ mp-558911&Cs$_2$Co$_3$S$_4$&4.37&-&0.03&73.02&-&0.000&0.000&Orthorhombic&72&1.73&2\\ mp-558944&Tl$_2$Cu$_3$(SeO$_3$)$_6$&2.29&2831.79&0.00&47.42&-&0.000&0.000&Triclinic&2&2.28&2\\ mp-558960&Dy$_2$Tc$_2$O$_7$&4.77&-&0.02&95.00&-&0.000&0.000&Cubic&227&3.43&2\\ mp-558980&Er$_3$CuSiS$_7$&4.63&148.24&0.00&66.58&-&0.000&0.000&Hexagonal&173&2.42&2\\ mp-559004&ErMoClO$_4$&0.55&121.17&0.00&60.37&-&0.003&0.000&Monoclinic&12&2.18&1\\ mp-559023&Na$_2$$_4$In$_5$O$_1$$_5$&4.14&106.13&0.00&100.00&-&0.000&0.000&Cubic&217&2.67&2\\ mp-559032&GdMoClO$_4$&0.26&111.54&0.00&58.99&-&0.005&0.000&Monoclinic&12&2.16&1\\ mp-559041&TlMo$_2$Cl$_7$O$_2$&-0.17&2851.35&0.06&0.00&-&0.027&0.027&Triclinic&2&1.63&1\\ mp-559094&Cu$_2$H$_3$ClO$_3$&1.53&5.60&0.04&41.00&-&0.026&0.000&Monoclinic&11&2.21&1\\ mp-559111&Na$_2$TbMoPO$_8$&0.09&700.01&0.00&59.24&-&0.004&0.000&Orthorhombic&73&1.81&1\\ mp-559126&NaZr$_2$CuF$_1$$_1$&-1.20&12.35&0.00&47.67&-&0.000&0.000&Triclinic&2&1.53&2\\ mp-559134&Eu$_3$(AsS$_4$)$_2$&3.80&16.60&0.00&71.47&-&0.000&0.000&Trigonal&167&1.83&2\\ mp-559159&Cu$_4$As$_2$O$_9$&2.83&5.33&0.02&62.88&-&0.012&0.000&Triclinic&2&2.51&1\\ mp-559178&TmMoClO$_4$&0.57&12993.59&0.00&60.59&-&0.004&0.000&Monoclinic&12&2.17&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-559223&GdH$_6$C$_4$NO$_9$&-0.74&96.77&0.02&96.17&-&0.000&0.000&Monoclinic&13&2.29&2\\ mp-559240&Li$_2$MnSiO$_4$&2.01&4.85&0.00&73.26&-&0.000&0.000&Orthorhombic&31&1.84&2\\ mp-559246&BaCrF$_6$&-0.89&184.70&0.00&80.00&-&0.005&0.000&Trigonal&166&1.63&2\\ mp-559264&Bi$_2$PdO$_4$&4.94&12793.71&0.08&81.79&40.40&0.002&0.000&Tetragonal&108&2.60&2\\ mp-559277&SrLiFeF$_6$&-2.05&1.05&0.00&59.40&-&0.002&0.000&Monoclinic&14&1.28&1\\ mp-559280&TiFe$_2$O$_5$&2.10&0.93&0.05&28.50&-&0.016&0.000&Monoclinic&12&1.21&1\\ mp-559295&FePO$_4$&-1.17&0.85&0.01&0.00&-&0.007&0.000&Orthorhombic&61&1.33&1\\ mp-559308&Li$_5$VP$_2$O$_9$&3.17&68.14&0.07&42.19&-&0.001&0.000&Tetragonal&140&1.60&1\\ mp-559339&Sr$_8$Tl$_3$Cr(CuO$_5$)$_4$&3.36&2972.36&0.17&84.08&-&0.000&0.000&Orthorhombic&65&2.15&2\\ mp-559385&SrHo$_2$O$_4$&1.95&344.71&0.00&96.05&-&0.000&0.000&Orthorhombic&62&2.48&1\\ mp-559388&U$_8$FeS$_1$$_7$&8.14&76.80&0.00&11.79&-&0.011&0.000&Monoclinic&12&4.89&1\\ mp-559426&Pr$_2$Zr$_2$O$_7$&2.33&59.67&0.00&77.32&-&0.004&0.000&Cubic&227&2.10&3\\ mp-559442&Ba$_2$Ru$_7$O$_1$$_8$&3.66&-&0.00&-&-&0.018&0.000&Triclinic&2&1.81&1\\ mp-559445&VO$_2$&-1.58&221.34&0.50&54.00&-&0.020&0.000&Monoclinic&10&1.49&1\\ mp-559450&FeF$_3$&-4.12&0.05&0.01&0.00&-&0.000&0.000&Cubic&227&1.24&2\\ mp-559454&Cs$_2$KFeF$_6$&-1.65&-&0.00&82.64&-&0.000&0.000&Cubic&225&1.21&2\\ mp-559485&V$_9$O$_1$$_7$&4.09&226.18&0.03&54.00&-&0.003&0.000&Triclinic&2&1.49&1\\ mp-559492&Tl(NiS)$_2$&6.50&4986.01&0.04&40.81&-&0.000&0.000&Tetragonal&139&1.32&2\\ mp-559505&VTeO$_4$&3.20&112.60&0.02&69.01&-&0.009&0.000&Monoclinic&14&2.08&1\\ mp-559584&LiCaNiF$_6$&-1.33&8.59&0.00&52.70&-&0.000&0.000&Trigonal&163&1.33&2\\ mp-559633&Cu$_6$PbO$_8$&3.63&5.41&0.00&41.35&-&0.003&0.000&Cubic&225&2.49&1\\ mp-559643&Rb$_2$Mn(PS$_3$)$_2$&2.97&5517.44&0.00&59.98&-&0.000&0.000&Monoclinic&14&1.84&2\\ mp-559663&SrLiNiF$_6$&-1.57&6.50&0.00&79.73&-&0.000&0.000&Trigonal&163&1.33&2\\ mp-559701&LiV$_2$F$_6$&2.06&165.73&0.00&52.14&-&0.000&0.000&Tetragonal&136&1.41&2\\ mp-559702&Pr$_2$Ta$_2$Cl$_2$O$_7$&2.12&100.87&0.00&97.81&-&0.002&0.000&Monoclinic&12&2.31&1\\ mp-559723&Cr$_2$B(PO$_4$)$_3$&1.27&114.56&0.01&72.47&-&0.005&0.000&Hexagonal&176&1.78&2\\ mp-559739&RbVOF$_3$&-0.67&6413.94&0.00&82.82&-&0.001&0.000&Orthorhombic&55&1.40&1\\ mp-559745&SiAg$_8$(SO$_2$)$_2$&2.50&571.80&0.47&64.53&-&0.014&0.000&Tetragonal&141&1.21&1\\ mp-559757&Ba$_3$Cu$_2$(ClO$_2$)$_2$&3.23&246.23&0.02&41.00&-&0.012&0.000&Orthorhombic&51&1.91&1\\ mp-559809&Rb$_4$Fe$_2$O$_5$&1.31&9931.79&0.01&75.38&-&0.004&0.000&Monoclinic&15&1.15&1\\ mp-559813&Ba$_9$Cu$_7$Cl$_2$O$_1$$_5$&2.86&250.26&0.22&41.00&-&0.000&0.000&Hexagonal&191&1.92&2\\ mp-559817&Na$_3$(CuO$_2$)$_2$&2.40&5.07&0.00&41.00&-&0.015&0.000&Monoclinic&14&2.21&1\\ mp-559826&ErCuS$_2$&4.73&138.03&0.01&65.53&-&0.000&0.000&Orthorhombic&19&2.42&2\\ mp-559838&HoMoO$_4$F&0.22&252.30&0.00&60.06&-&0.001&0.000&Monoclinic&14&2.11&1\\ mp-559840&LiV(SiO$_3$)$_2$&3.66&90.93&0.01&47.79&-&0.004&0.000&Monoclinic&14&1.51&1\\ mp-559851&CrBiO$_3$&5.85&9.44&0.01&92.81&-&0.000&0.000&Orthorhombic&62&2.48&2\\ mp-559863&Ba$_6$Na$_2$Cr$_2$Ru$_2$O$_1$$_7$&2.79&-&0.00&80.00&-&0.001&0.000&Hexagonal&194&1.82&2\\ mp-559878&K$_2$Na$_2$IrO$_4$&2.37&276163.03&0.00&-&-&0.027&0.000&Monoclinic&14&1.00&1\\ mp-559899&BaVCu$_4$P$_4$O$_1$$_7$&3.18&90.66&0.00&43.17&-&0.000&0.000&Tetragonal&90&1.93&2\\ mp-559911&V$_4$S$_9$Br$_4$&2.24&91.77&0.00&28.01&-&0.003&0.000&Tetragonal&129&1.49&1\\ mp-559914&K$_2$MoCl$_5$O&-0.79&15.35&0.00&0.00&-&0.000&0.000&Orthorhombic&62&1.35&2\\ mp-559918&Ti$_2$CuS$_4$&5.70&3.15&0.02&46.49&-&0.001&0.000&Trigonal&166&1.69&2\\ mp-559919&CsMo$_2$P$_3$O$_1$$_3$&2.64&-&0.00&40.92&-&0.011&0.003&Monoclinic&13&1.64&1\\ mp-559926&PrMn$_4$(CuO$_4$)$_3$&4.28&21.94&0.03&78.32&-&0.000&0.000&Cubic&204&2.12&2\\ mp-559929&Ba$_3$Ta$_6$Si$_4$O$_2$$_3$&4.23&166.21&0.18&94.84&-&0.000&0.000&Hexagonal&189&2.24&2\\ mp-559931&VF$_3$&-0.39&169.90&0.00&54.00&-&0.018&0.000&Trigonal&167&1.40&2\\ mp-559946&KCoF$_3$&0.97&30.32&0.16&76.00&-&0.000&0.000&Cubic&221&1.40&2\\ mp-559959&Rb$_2$CoF$_4$&1.06&8674.72&0.09&93.85&40.46&0.000&0.000&Tetragonal&139&1.50&2\\ mp-559976&Ta$_2$CS$_2$&5.48&123.96&0.01&87.26&68.68&0.042&0.000&Trigonal&164&2.45&1\\ mp-559998&Cs(OsO$_3$)$_2$&2.84&-&0.00&100.00&-&0.000&0.000&Cubic&227&5.00&2\\ mp-560023&NiSnF$_6$&1.51&19.38&0.00&70.05&33.26&0.000&0.000&Trigonal&148&1.43&2\\ mp-560038&Mn$_3$B$_7$IO$_1$$_3$&3.36&535.32&0.00&62.13&-&0.001&0.000&Cubic&219&2.08&2\\ mp-560074&NaYbP$_2$O$_7$&-0.57&56.44&0.01&95.00&-&0.013&0.009&Monoclinic&14&2.26&1\\ mp-560090&Mn$_2$Ni$_6$Te$_3$PbO$_1$$_8$&5.07&27.03&0.00&64.76&-&0.000&0.000&Hexagonal&176&2.09&2\\ mp-560100&CdCu$_2$(BO$_3$)$_2$&2.60&246.49&0.05&30.72&-&0.008&0.000&Monoclinic&14&2.55&1\\ mp-560123&FeBi$_3$(MoO$_6$)$_2$&3.13&12.21&0.00&68.81&-&0.000&0.000&Monoclinic&15&2.32&2\\ mp-560127&K$_2$MnF$_6$&-3.10&7.56&0.00&100.00&-&0.000&0.000&Hexagonal&186&1.38&2\\ mp-560136&Cu$_3$B$_4$Pb$_2$O$_1$$_1$&4.12&213.17&0.03&38.90&-&0.000&0.000&Monoclinic&13&2.71&2\\ mp-560145&BaBi$_4$(ClO$_3$)$_2$&4.26&54.53&0.13&96.00&-&0.001&0.000&Tetragonal&139&2.52&2\\ mp-560149&SrFe$_2$(SeO$_3$)$_4$&0.92&10.02&0.00&47.66&-&0.005&0.000&Monoclinic&10&2.01&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-560187&SrCuAs$_2$O$_7$&2.45&2.99&0.03&87.54&-&0.006&0.003&Monoclinic&14&2.77&1\\ mp-560238&K$_2$CuF$_4$&0.13&11.15&0.00&41.00&-&0.005&0.000&Tetragonal&140&1.47&1\\ mp-560242&NaMnF$_3$&0.91&0.40&0.00&100.00&60.20&0.000&0.000&Orthorhombic&62&1.68&2\\ mp-560296&K(Mo$_6$S$_7$)$_2$&3.70&28.14&0.06&3.65&-&0.000&0.000&Trigonal&163&1.61&2\\ mp-560305&MgGaMo$_4$O$_7$&6.47&101.37&0.36&17.13&-&0.000&0.000&Orthorhombic&74&1.67&2\\ mp-560329&Ce$_2$Zr$_2$O$_7$&7.09&-&0.00&77.26&-&0.008&0.006&Cubic&227&2.31&1\\ mp-560330&Ba$_3$Fe$_2$Cl$_2$O$_5$&1.13&244.39&0.00&0.00&-&0.000&0.000&Cubic&199&1.67&2\\ mp-560338&CrF$_3$&-1.28&10.02&0.00&80.00&42.14&0.001&0.000&Trigonal&167&1.57&2\\ mp-560368&Na$_6$Cu$_9$(PO$_4$)$_8$&2.77&4.31&0.00&41.00&-&0.000&0.000&Triclinic&2&2.05&2\\ mp-560380&Ba$_4$Ho(RuO$_4$)$_3$&3.63&-&0.00&95.00&-&0.000&0.000&Trigonal&166&1.97&2\\ mp-560402&U$_3$O$_8$&5.35&85.74&0.01&-&-&0.008&0.000&Orthorhombic&63&5.00&1\\ mp-560445&SrEr$_2$O$_4$&1.93&165.25&0.00&96.04&-&0.000&0.000&Orthorhombic&62&2.50&1\\ mp-560465&K$_1$$_1$LiMn$_4$O$_1$$_6$&0.51&11.71&0.00&97.68&-&0.000&0.000&Tetragonal&121&1.36&1\\ mp-560466&Na$_2$FeCuF$_7$&-0.12&2.26&0.01&21.82&-&0.001&0.000&Monoclinic&15&1.51&1\\ mp-560506&NaTiP$_2$O$_7$&4.60&1.84&0.06&95.00&-&0.002&0.000&Monoclinic&14&1.52&1\\ mp-560533&CuH$_8$C$_4$(NO$_3$)$_2$&-0.27&3.17&0.16&66.40&-&0.000&0.000&Monoclinic&14&1.98&2\\ mp-560551&K$_4$V$_5$CuClO$_1$$_5$&0.62&128.17&0.01&51.40&-&0.000&0.000&Tetragonal&75&1.43&2\\ mp-560553&IrF$_6$&-2.90&343058.97&0.00&-&4.46&0.001&0.000&Orthorhombic&62&1.32&2\\ mp-560561&Cu$_2$SeO$_4$&3.36&10.72&0.01&44.45&-&0.006&0.000&Monoclinic&14&2.25&1\\ mp-560562&Rb$_2$CrF$_6$&-2.30&7867.09&0.00&95.34&-&0.000&0.000&Cubic&225&1.48&2\\ mp-560563&K$_3$(PdO$_2$)$_2$&0.73&38186.88&0.00&26.00&-&0.000&0.000&Orthorhombic&63&1.92&2\\ mp-560600&CsNiPdF$_5$&0.86&-&0.00&64.91&-&0.005&0.000&Orthorhombic&74&1.77&1\\ mp-560626&Ba$_2$Ni$_7$F$_1$$_8$&0.26&116.92&0.05&56.00&-&0.008&0.000&Triclinic&2&1.45&3\\ mp-560628&CsFe(SO$_4$)$_2$&0.29&-&0.00&55.85&-&0.000&0.000&Trigonal&147&1.15&2\\ mp-560630&NdTl(MoO$_4$)$_2$&0.97&2897.61&0.00&40.77&-&0.000&0.000&Tetragonal&126&1.92&2\\ mp-560631&KUSi$_2$O$_7$&3.60&57.25&0.00&45.00&-&0.004&0.000&Tetragonal&127&3.94&1\\ mp-560657&RbLa$_9$(IrO$_6$)$_4$&6.36&169388.64&0.00&95.32&-&0.004&0.000&Tetragonal&87&2.31&2\\ mp-560663&Rb(CoS)$_2$&4.68&4981.02&0.00&68.56&50.99&0.000&0.000&Tetragonal&139&1.73&2\\ mp-560671&Rb$_2$NaVF$_6$&0.73&7434.43&0.00&89.44&-&0.000&0.000&Cubic&225&1.37&2\\ mp-560675&K$_6$Cu(SiO$_4$)$_2$&1.67&13.87&0.00&42.88&-&0.001&0.000&Triclinic&2&1.30&2\\ mp-560676&CrAgS$_2$&4.31&329.96&0.13&55.52&46.32&0.000&0.000&Trigonal&160&1.41&2\\ mp-560702&BaHgRuO$_5$&1.80&-&0.00&-&-&0.011&0.000&Hexagonal&176&2.52&1\\ mp-560710&Cs$_2$TlMoF$_6$&0.79&-&0.00&73.48&-&0.000&0.000&Cubic&225&1.46&2\\ mp-560754&SiO$_2$&1.42&4.06&0.53&45.00&-&0.004&0.000&Tetragonal&125&1.50&2\\ mp-560757&Ni$_3$Mo$_2$SeO$_1$$_1$&2.56&22.10&0.00&30.90&-&0.005&0.000&Triclinic&2&1.63&1\\ mp-560771&La$_4$Ti$_9$(Si$_2$O$_1$$_5$)$_2$&6.81&2.03&0.00&89.89&-&0.002&0.000&Monoclinic&12&1.85&1\\ mp-560784&CaFe$_3$P$_3$O$_1$$_3$&4.14&1.09&0.01&0.00&-&0.000&0.000&Monoclinic&11&1.33&2\\ mp-560805&Ba$_2$CuSi$_2$O$_7$&2.49&219.09&0.05&42.88&-&0.000&0.000&Monoclinic&15&1.83&2\\ mp-560825&Ba$_2$La$_2$Mn(WO$_6$)$_2$&5.83&94.56&0.07&71.77&-&0.000&0.000&Trigonal&166&1.69&2\\ mp-560855&SrCrSn(PO$_4$)$_3$&1.75&10.40&0.00&85.41&-&0.022&0.000&Trigonal&148&1.66&1\\ mp-560865&ZrCuF$_6$&-0.85&11.93&2.58&46.30&17.04&0.000&0.000&Triclinic&2&1.64&2\\ mp-560878&Rb$_2$CoF$_6$&-3.16&7716.15&0.00&93.85&16.48&0.000&0.000&Cubic&225&1.46&2\\ mp-560888&CuMoO$_4$&3.07&19.51&0.04&16.34&112.81&0.046&0.000&Triclinic&2&1.86&1\\ mp-560902&MnF$_2$&0.60&0.00&0.00&100.00&86.68&0.000&0.000&Tetragonal&136&1.75&2\\ mp-560924&K$_2$NaFeO$_3$&1.32&9.54&0.00&0.00&-&0.000&0.000&Orthorhombic&67&1.06&2\\ mp-560936&Rb$_2$NaCrF$_6$&-1.24&7364.72&0.00&95.34&-&0.000&0.000&Cubic&225&1.48&2\\ mp-560949&BaLiCrF$_6$&0.94&181.37&0.00&73.47&-&0.000&0.000&Monoclinic&14&1.63&2\\ mp-560955&Ba$_2$Mn$_3$(SeO$_3$)$_6$&1.51&100.28&0.00&62.90&-&0.000&0.000&Monoclinic&14&2.11&2\\ mp-560956&Cs$_2$KCrF$_6$&-0.91&-&0.00&96.73&-&0.000&0.000&Cubic&225&1.39&2\\ mp-560959&KTl$_2$MoF$_6$&1.05&5848.39&0.00&0.00&-&0.000&0.000&Cubic&225&1.39&2\\ mp-560963&Rb$_2$NaMoF$_6$&0.04&6569.81&0.00&64.05&-&0.000&0.000&Cubic&225&1.46&2\\ mp-560976&KNiF$_3$&1.41&15.51&0.00&56.00&74.68&0.000&0.000&Cubic&221&1.24&2\\ mp-560990&Ca$_3$Fe$_2$(SeO$_3$)$_6$&1.30&11.17&0.00&40.46&-&0.001&0.000&Trigonal&167&1.96&2\\ mp-561000&Cs$_4$KLiFe$_2$F$_1$$_2$&-0.17&-&0.00&82.02&-&0.004&0.001&Trigonal&166&1.24&1\\ mp-561012&Sr$_3$Cu$_3$(PO$_4$)$_4$&2.12&2.65&0.01&75.20&-&0.000&0.000&Monoclinic&14&2.00&2\\ mp-561035&BaFe$_2$(SeO$_3$)$_4$&0.85&81.93&0.00&36.94&-&0.004&0.000&Monoclinic&13&1.96&1\\ mp-561067&KRb$_2$FeF$_6$&-2.16&6977.35&0.00&75.38&-&0.000&0.000&Cubic&225&1.21&2\\ mp-561081&CuH$_1$$_0$C$_2$(NO)$_8$&0.31&2.40&0.27&57.18&-&0.000&0.000&Monoclinic&14&2.06&2\\ mp-561089&Ba$_3$LaIr$_2$O$_9$&4.24&194808.04&0.00&95.00&-&0.000&0.000&Monoclinic&15&1.94&2\\ mp-561097&Ti$_2$MnO$_4$&6.24&1.70&0.08&96.82&-&0.000&0.000&Cubic&227&1.61&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-561099&Ba$_4$Os$_6$ClO$_1$$_8$&3.48&-&0.00&-&-&0.000&0.000&Cubic&197&3.97&2\\ mp-561124&Ho$_3$Se$_4$O$_1$$_2$F&0.95&250.52&0.01&77.47&-&0.000&0.000&Hexagonal&186&2.39&2\\ mp-561139&Rb$_8$Fe$_2$O$_7$&1.05&11679.43&0.00&85.96&-&0.006&0.002&Monoclinic&14&1.15&1\\ mp-561167&Nd$_2$Zr$_2$O$_7$&3.02&37.65&0.37&77.57&-&0.000&0.000&Cubic&227&2.31&2\\ mp-561170&Ba$_3$ZrRu$_2$O$_9$&3.95&-&0.00&50.00&-&0.006&0.000&Hexagonal&194&1.82&2\\ mp-561172&BaBi$_4$(BrO$_3$)$_2$&4.12&51.04&0.13&84.61&-&0.009&0.000&Tetragonal&139&2.52&1\\ mp-561187&NdGa$_3$(BO$_3$)$_4$&2.24&535.54&0.01&87.28&-&0.000&0.000&Trigonal&155&2.04&2\\ mp-561307&DySCl&2.43&275.54&0.00&81.48&-&0.002&0.000&Monoclinic&14&2.50&1\\ mp-561317&Rb$_2$NiF$_4$&-0.67&8674.02&0.00&88.75&41.25&0.015&0.000&Tetragonal&139&1.32&1\\ mp-561319&CoSnF$_6$&-0.07&27.24&0.00&76.67&-&0.000&0.000&Trigonal&148&1.51&2\\ mp-561353&NaZr$_2$MnF$_1$$_1$&-1.19&11.39&0.00&61.57&-&0.000&0.000&Monoclinic&12&1.47&2\\ mp-561377&K$_4$Mn$_3$F$_1$$_2$&-0.22&6.81&0.00&100.00&-&0.000&0.000&Tetragonal&141&1.45&2\\ mp-561390&LiYb(PO$_3$)$_4$&-0.06&42.95&0.00&92.28&-&0.000&0.000&Monoclinic&15&2.12&2\\ mp-561400&NaZr$_2$AgF$_1$$_1$&-2.21&149.64&0.00&57.06&-&0.000&0.000&Triclinic&2&1.28&2\\ mp-561410&LiFeMoClO$_4$&0.53&15.74&0.00&1.10&-&0.015&0.000&Monoclinic&11&1.46&1\\ mp-561419&V$_2$FeS$_4$&7.02&128.33&0.03&25.07&91.85&0.007&0.000&Monoclinic&12&1.37&3\\ mp-561433&KPuCO$_5$&3.33&-&0.00&100.00&-&0.000&0.000&Hexagonal&194&4.33&2\\ mp-561456&Na$_3$FeS$_3$&1.97&0.82&0.01&8.23&-&0.004&0.000&Monoclinic&14&1.15&1\\ mp-561458&Na$_4$Sc$_2$(PO$_4$)$_3$&5.80&579.11&0.08&100.00&-&0.000&0.000&Trigonal&167&2.07&2\\ mp-561481&Ba$_5$Ru$_2$ClO$_9$&3.53&-&0.07&-&-&0.000&0.000&Orthorhombic&36&1.82&2\\ mp-561495&Cs$_4$CuSi$_2$O$_7$&2.27&-&0.00&89.50&-&0.000&0.000&Triclinic&2&1.88&2\\ mp-561516&BaYFe$_4$O$_7$&4.68&104.79&0.21&28.47&-&0.000&0.000&Cubic&216&1.40&2\\ mp-561519&NaFe(SeO$_4$)$_2$&0.27&9.90&0.00&36.94&-&0.000&0.000&Monoclinic&12&2.01&2\\ mp-561553&Ba$_4$CeMn$_3$O$_1$$_2$&2.67&-&0.00&97.70&-&0.000&0.000&Trigonal&166&1.94&2\\ mp-561567&Cs$_4$CdNi$_3$F$_1$$_2$&-0.83&-&0.00&80.27&-&0.008&0.000&Trigonal&166&1.69&1\\ mp-561571&CoSn$_2$H$_1$$_2$(OF)$_6$&0.13&23.87&0.00&76.80&-&0.000&0.000&Triclinic&2&1.53&2\\ mp-561598&BaPbO$_3$&2.31&141.21&1.10&42.00&-&0.000&0.000&Cubic&221&2.53&2\\ mp-561632&ZnCoPHO$_5$&1.03&17.53&0.00&76.00&-&0.020&0.000&Triclinic&2&1.67&1\\ mp-561642&Sr$_2$CoTeO$_6$&4.01&27.92&0.00&87.27&-&0.000&0.000&Monoclinic&14&2.13&2\\ mp-561672&Cs$_4$IrO$_4$&3.20&-&0.00&100.00&-&0.000&0.000&Monoclinic&12&-&2\\ mp-561682&Cs(MoS)$_3$&4.84&-&0.00&28.13&-&0.000&0.000&Hexagonal&176&1.63&2\\ mp-561685&CsYbCoS$_3$&2.01&-&0.14&76.90&-&0.015&0.000&Orthorhombic&63&2.29&1\\ mp-561722&CsTmCoS$_3$&2.93&-&0.06&76.74&-&0.000&0.000&Orthorhombic&63&2.28&2\\ mp-561735&Cs$_7$O&0.73&-&0.00&100.00&-&0.000&0.000&Hexagonal&187&-&2\\ mp-561743&Li$_2$CoSiO$_4$&3.43&27.55&0.00&60.31&-&0.000&0.000&Orthorhombic&33&1.66&2\\ mp-561744&Na$_4$CoAuO$_5$&2.18&26249.91&0.00&53.68&-&0.008&0.000&Orthorhombic&63&2.04&1\\ mp-561751&CsErS$_2$&2.30&-&0.00&82.39&-&0.000&0.000&Trigonal&166&2.50&2\\ mp-561808&YbBi$_2$ClO$_4$&2.87&35.08&0.03&95.71&-&0.000&0.000&Tetragonal&123&2.59&2\\ mp-561817&Co$_3$(PO$_4$)$_2$&2.73&31.47&0.02&76.00&-&0.000&0.000&Monoclinic&14&1.71&2\\ mp-561830&Cs$_2$CoS$_2$&3.15&-&0.03&82.01&17.42&0.000&0.000&Orthorhombic&72&1.73&2\\ mp-561920&CsAgF$_3$&-0.23&-&0.00&86.11&-&0.000&0.000&Tetragonal&140&1.24&2\\ mp-561949&GdBO$_3$&0.50&364.78&0.14&88.89&-&0.000&0.000&Hexagonal&194&2.45&2\\ mp-561983&Eu$_3$OsO$_7$&2.95&-&0.00&95.00&-&0.000&0.000&Orthorhombic&63&2.49&2\\ mp-561998&Sr$_2$CoSe$_2$(ClO$_3$)$_2$&1.92&13.10&0.00&76.25&-&0.000&0.000&Monoclinic&14&2.15&2\\ mp-561999&CsAlAgF$_6$&-0.69&-&0.00&82.88&-&0.000&0.000&Orthorhombic&62&1.38&2\\ mp-562050&Cs$_2$NaTiF$_6$&3.51&-&0.00&99.24&-&0.000&0.000&Trigonal&164&1.33&2\\ mp-562076&Nb$_2$Co(P$_2$O$_7$)$_3$&1.38&11.65&0.01&94.22&-&0.000&0.000&Monoclinic&14&1.74&2\\ mp-562230&Rb$_3$(Cu$_4$S$_3$)$_2$&4.28&4156.57&0.00&51.18&-&0.000&0.000&Monoclinic&12&2.21&2\\ mp-562390&K$_4$CoMo$_4$O$_1$$_5$&1.52&27.04&0.03&10.12&-&0.008&0.000&Trigonal&147&1.48&1\\ mp-562412&Ag$_3$F$_8$&-2.15&459.29&0.01&69.00&-&0.000&0.000&Monoclinic&14&1.24&2\\ mp-562471&K$_4$(CoO$_2$)$_7$&0.91&38.13&0.13&76.00&-&0.000&0.000&Hexagonal&176&1.53&2\\ mp-562662&Ba$_2$CoC$_2$(O$_3$F)$_2$&1.39&231.28&0.01&82.95&-&0.000&0.000&Orthorhombic&61&1.75&2\\ mp-562731&La$_4$Ti$_9$(Si$_2$O$_1$$_5$)$_2$&6.82&2.03&0.00&89.89&-&0.004&0.000&Monoclinic&12&1.85&1\\ mp-562742&Co$_3$P$_4$PbO$_1$$_4$&2.78&16.68&0.00&57.66&-&0.000&0.000&Monoclinic&14&2.23&2\\ mp-562762&Ba$_2$CoSe$_2$(ClO$_3$)$_2$&1.75&177.94&0.00&57.07&-&0.000&0.000&Orthorhombic&58&1.96&2\\ mp-562796&NaCoPO$_4$&0.90&22.28&0.00&76.00&-&0.001&0.000&Monoclinic&14&1.71&2\\ mp-562809&GdBi$_2$BrO$_4$&3.60&54.84&0.00&87.10&-&0.000&0.000&Tetragonal&123&2.59&2\\ mp-562833&Co$_5$Se$_4$(BrO$_6$)$_2$&1.40&27.49&0.00&54.76&-&0.000&0.000&Triclinic&2&2.03&2\\ mp-562862&CoBi$_2$SO$_7$&4.03&11.96&0.00&88.45&-&0.006&0.000&Orthorhombic&57&2.53&2\\ mp-565700&Ti$_8$O$_1$$_5$&5.51&2.32&0.01&95.00&-&0.004&0.000&Triclinic&2&1.35&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-565814&Fe$_2$O$_3$&3.16&0.26&0.07&0.00&177.94&0.004&0.000&Cubic&206&1.15&2\\ mp-566131&KCrF$_3$&2.36&13.68&0.03&80.00&-&0.010&0.000&Tetragonal&123&1.42&2\\ mp-566150&In$_2$Cu$_3$(PO$_4$)$_4$&3.39&74.46&0.00&73.24&-&0.000&0.000&Monoclinic&14&2.28&2\\ mp-566333&Na$_3$Fe$_2$Mo$_5$O$_1$$_6$&2.65&20.88&0.07&0.00&-&0.005&0.000&Trigonal&164&1.54&1\\ mp-566385&Na$_2$YbMoPO$_8$&-0.40&51.95&0.06&61.11&-&0.002&0.000&Orthorhombic&73&2.12&2\\ mp-567076&Li$_2$BiAu&5.20&26740.06&0.02&70.65&-&0.000&0.000&Cubic&216&2.37&2\\ mp-567082&Ti$_4$As$_3$&7.42&3.71&0.00&97.70&-&0.000&0.000&Cubic&220&2.24&2\\ mp-567089&YbRh&3.88&7267.98&0.00&87.54&-&0.000&0.000&Cubic&221&2.57&2\\ mp-567093&Yb(SiOs)$_2$&6.40&-&0.00&82.75&-&0.001&0.000&Tetragonal&139&3.96&1\\ mp-567097&LiCu$_2$Ge&7.48&463.40&0.00&43.62&89.19&0.000&0.000&Cubic&225&2.22&2\\ mp-567114&Sr(BiPd)$_2$&4.67&20950.66&0.00&75.75&-&0.064&0.000&Monoclinic&11&2.57&1\\ mp-567116&YbRu&4.12&-&0.29&95.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-567130&Nd(SiIr)$_2$&8.11&359246.31&0.00&80.99&-&0.029&0.000&Tetragonal&139&2.08&1\\ mp-567144&Sb&5.66&13.88&0.27&83.00&-&0.008&0.000&Tetragonal&140&3.00&1\\ mp-567156&Pr(Al$_4$Co)$_2$&7.28&47.95&0.00&71.64&-&0.001&0.000&Orthorhombic&55&2.12&1\\ mp-567157&Ba$_7$Na$_5$Li$_3$N$_3$&1.23&338.43&0.04&25.00&-&0.000&0.000&Cubic&216&1.81&2\\ mp-567164&BRh&7.39&17836.51&0.00&67.87&278.52&0.162&0.000&Hexagonal&194&2.68&1\\ mp-567172&Cs$_2$NaYbCl$_6$&-1.26&-&0.07&98.03&-&0.000&0.000&Cubic&225&2.48&2\\ mp-567181&ZrRh&5.56&10239.21&0.00&63.25&162.11&0.012&0.000&Orthorhombic&63&2.73&1\\ mp-567182&NaW$_6$CCl$_1$$_8$&2.13&0.20&0.00&50.54&-&0.000&0.000&Hexagonal&176&1.07&2\\ mp-567195&Ce$_2$Ga$_1$$_2$Ni&5.00&-&0.00&96.61&-&0.001&0.000&Tetragonal&125&1.92&2\\ mp-567197&YSnAu&6.56&27769.61&0.00&67.45&80.13&0.013&0.000&Hexagonal&186&1.93&2\\ mp-567201&PrCu$_6$&5.91&34.23&0.00&55.57&-&0.005&0.000&Monoclinic&14&2.18&2\\ mp-567203&La(SiOs)$_2$&8.72&-&0.00&80.60&-&0.000&0.000&Tetragonal&139&4.01&2\\ mp-567207&SrIn$_4$&5.97&209.97&0.01&100.00&-&0.041&0.000&Monoclinic&12&2.67&1\\ mp-567210&TbInAu$_2$&5.84&34149.39&0.00&67.54&-&0.000&0.000&Cubic&225&2.18&2\\ mp-567214&NdSnRh&6.50&5459.86&0.00&83.53&-&0.000&0.000&Hexagonal&189&2.19&2\\ mp-567220&Hf$_2$SbP&7.20&13310.20&0.00&83.00&124.25&0.001&0.000&Hexagonal&194&2.73&2\\ mp-567229&LuAlSi&6.36&4816.06&0.00&84.09&-&0.028&0.000&Orthorhombic&63&2.34&1\\ mp-567240&Ba(MnSb)$_2$&5.20&118.83&0.12&88.29&-&0.003&0.000&Tetragonal&139&2.46&1\\ mp-567243&Tm(CrSi)$_2$&6.49&14381.18&0.11&81.73&-&0.000&0.000&Tetragonal&139&2.11&2\\ mp-567244&Mg$_2$Tl&5.03&7594.33&0.01&50.00&34.00&0.000&0.000&Hexagonal&189&1.74&2\\ mp-567248&Yb$_4$Mn$_2$Sn$_5$&4.86&73.99&0.08&87.74&-&0.009&0.000&Monoclinic&12&2.06&1\\ mp-567249&GdMg$_2$Ni$_9$&5.97&66.54&0.45&63.95&-&0.011&0.000&Trigonal&166&1.60&1\\ mp-567258&LaZn$_2$&5.37&2.21&0.00&85.79&-&0.000&0.000&Orthorhombic&74&1.97&2\\ mp-567262&NiCN$_2$&5.18&14.93&0.15&63.47&-&0.037&0.000&Hexagonal&194&1.38&2\\ mp-567271&Np(CuSi)$_2$&10.07&-&0.05&42.23&-&0.000&0.000&Tetragonal&139&1.99&2\\ mp-567276&TaV$_2$&5.45&225.65&0.00&83.43&201.17&0.000&0.000&Cubic&227&2.12&2\\ mp-567305&CeAl$_3$&7.19&-&0.00&79.99&-&0.000&0.000&Hexagonal&194&2.32&2\\ mp-567308&Sc&3.34&3000.00&0.21&100.00&46.07&0.009&0.000&Tetragonal&140&2.50&1\\ mp-567313&Te&5.58&70.00&0.00&75.00&25.10&0.000&0.000&Trigonal&154&2.31&2\\ mp-567314&ErNi&4.81&184.15&0.00&84.87&-&0.002&0.000&Orthorhombic&62&2.19&1\\ mp-567317&Nd(AlGa)$_2$&5.49&289.41&0.00&90.51&-&0.001&0.000&Tetragonal&139&2.12&2\\ mp-567325&Tl$_4$CrI$_6$&3.69&4731.65&0.05&51.92&-&0.002&0.000&Tetragonal&128&1.84&2\\ mp-567327&Pu$_2$Ni$_1$$_7$&8.72&-&0.04&56.00&-&0.000&0.000&Hexagonal&194&2.53&2\\ mp-567332&Ce&9.70&-&0.00&95.00&-&0.045&0.000&Monoclinic&12&2.31&1\\ mp-567338&Pr(SiPt)$_2$&7.04&20954.04&0.00&70.95&-&0.000&0.000&Tetragonal&139&2.42&2\\ mp-567339&PrOs$_2$&6.28&-&0.00&95.00&-&0.001&0.000&Hexagonal&194&4.22&2\\ mp-567347&Li$_2$AgSn&5.25&322.17&0.00&70.39&-&0.000&0.000&Cubic&216&1.42&2\\ mp-567353&MnSiNi&8.95&11.94&0.23&70.88&-&0.000&0.000&Hexagonal&194&1.64&2\\ mp-567362&BiTe&5.74&31.87&0.10&88.04&-&0.000&0.000&Cubic&225&2.51&2\\ mp-567366&CsCuCl$_3$&0.98&-&0.03&80.91&15.58&0.000&0.000&Hexagonal&186&2.21&2\\ mp-567370&Ce$_3$Se$_4$&7.51&-&0.00&75.69&-&0.000&0.000&Cubic&220&2.31&2\\ mp-567375&Ce(AsPd)$_2$&7.09&-&0.02&67.28&-&0.004&0.000&Tetragonal&139&2.57&2\\ mp-567377&Ba(AlSi)$_2$&5.19&224.52&0.05&49.41&-&0.021&0.000&Orthorhombic&63&1.86&1\\ mp-567378&Ba$_5$P$_9$&4.17&285.28&0.00&-&-&0.000&0.000&Orthorhombic&43&1.77&2\\ mp-567379&Bi&5.31&8.59&0.01&96.00&-&0.009&0.000&Monoclinic&11&2.64&1\\ mp-567387&Ce(TiAl$_1$$_0$)$_2$&7.73&-&0.00&66.47&-&0.012&0.000&Cubic&227&2.22&1\\ mp-567389&Li$_2$ZnGe&3.85&625.97&0.10&58.88&42.94&0.000&0.000&Cubic&225&1.94&2\\ mp-567395&Li$_1$$_5$Au$_4$&1.42&50301.22&0.00&44.41&28.42&0.000&0.000&Cubic&220&2.08&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-567397&W$_2$C&7.88&0.28&0.08&51.58&335.99&0.028&0.000&Trigonal&162&1.08&2\\ mp-567412&Y$_5$Sn$_3$&5.04&39.53&0.00&89.77&63.27&0.000&0.000&Hexagonal&193&1.59&2\\ mp-567413&TbInPt&6.44&13846.53&0.00&84.16&-&0.000&0.000&Hexagonal&189&2.43&2\\ mp-567418&HoSbPd&5.01&19354.73&0.28&72.60&-&0.001&0.000&Cubic&216&2.62&1\\ mp-567419&SrLa$_6$OsI$_1$$_2$&4.63&-&0.00&67.14&-&0.004&0.004&Trigonal&148&2.81&2\\ mp-567422&GdNiBi&5.07&91.30&0.00&90.10&-&0.000&0.000&Cubic&216&2.40&2\\ mp-567435&UNiSn&5.96&71.46&1.08&70.05&-&0.002&0.000&Cubic&216&3.50&2\\ mp-567451&MnH$_8$C$_2$NCl$_3$&0.55&0.69&0.05&100.00&-&0.002&0.000&Monoclinic&14&1.94&2\\ mp-567454&NdGa$_3$&3.37&402.26&0.05&97.96&-&0.000&0.000&Cubic&221&2.03&2\\ mp-567456&CaGe$_2$&4.72&1019.75&0.00&50.00&-&0.253&0.000&Trigonal&166&2.08&1\\ mp-567458&Ho(PRu)$_2$&8.25&-&0.00&95.00&-&0.000&0.000&Tetragonal&139&2.25&2\\ mp-567465&TlC&7.19&8878.28&2.11&100.00&-&0.000&0.000&Cubic&225&1.67&2\\ mp-567479&Ho$_4$InIr&4.51&109033.11&0.00&95.74&-&0.000&0.000&Cubic&216&2.50&2\\ mp-567490&Hf$_5$Re$_2$$_4$&6.95&4079.60&0.00&69.00&-&0.000&0.000&Cubic&217&1.17&2\\ mp-567492&Ce$_2$WC$_2$&8.55&-&0.00&78.30&-&0.001&0.000&Tetragonal&136&1.81&2\\ mp-567502&Ga$_8$Cu$_3$Mo$_2$&4.87&389.42&0.00&67.63&-&0.004&0.000&Cubic&220&1.87&1\\ mp-567513&Ho(SiIr)$_2$&8.22&347094.75&0.00&82.30&-&0.000&0.000&Tetragonal&139&2.23&2\\ mp-567519&NpBr$_3$&3.43&-&0.00&25.00&-&0.000&0.000&Orthorhombic&63&-&1\\ mp-567525&Te$_2$Au&6.54&24869.06&0.02&62.80&-&0.000&0.000&Monoclinic&12&2.23&2\\ mp-567527&Eu(Al$_1$$_0$V)$_2$&7.60&54.22&0.00&61.85&-&0.000&0.000&Cubic&227&2.06&2\\ mp-567530&KMnCl$_3$&2.25&4.66&0.00&100.00&-&0.000&0.000&Orthorhombic&62&1.62&2\\ mp-567539&MgGa$_2$&3.71&545.35&0.02&92.58&-&0.004&0.000&Orthorhombic&55&1.82&1\\ mp-567540&Ga&3.22&640.00&0.01&100.00&-&0.011&0.000&Orthorhombic&63&1.83&1\\ mp-567545&K(In$_3$Au$_2$)$_2$&6.03&29739.66&0.00&71.72&-&0.000&0.000&Hexagonal&187&2.35&2\\ mp-567550&In$_3$Au$_7$&6.55&45656.26&0.00&57.59&-&0.003&0.000&Trigonal&147&2.24&1\\ mp-567574&DyAgGe&4.80&672.32&0.00&77.29&-&0.000&0.000&Hexagonal&189&2.05&2\\ mp-567579&Ce$_2$Si$_4$Pt$_7$&8.53&-&0.01&69.28&-&0.006&0.000&Orthorhombic&62&2.54&1\\ mp-567580&PaC&10.95&-&0.00&100.00&172.01&0.000&0.000&Cubic&225&4.84&2\\ mp-567584&Hf$_2$Te&6.32&14015.34&0.00&75.00&-&0.024&0.000&Monoclinic&12&2.31&1\\ mp-567588&DyInRh&6.06&5462.91&0.00&91.10&-&0.000&0.000&Hexagonal&189&2.61&2\\ mp-567589&DyAl$_3$&5.98&261.43&0.01&81.37&-&0.000&0.000&Cubic&221&2.45&2\\ mp-567590&LuOs$_2$&6.11&-&0.00&95.00&-&0.005&0.000&Hexagonal&194&4.20&2\\ mp-567597&Bi&5.13&8.59&0.00&96.00&46.56&0.000&0.000&Cubic&221&2.64&2\\ mp-567612&ScOs$_2$&6.65&-&0.00&100.00&237.28&0.007&0.000&Hexagonal&194&4.74&2\\ mp-567614&Tb$_2$Co$_2$I&5.10&1152.53&0.00&80.87&-&0.000&0.000&Hexagonal&194&1.89&2\\ mp-567620&TlCoCl$_3$&2.58&5207.31&0.01&76.00&-&0.001&0.000&Orthorhombic&61&1.73&2\\ mp-567621&Er$_3$(CuGe)$_4$&5.94&478.11&0.00&69.39&-&0.002&0.000&Orthorhombic&71&2.37&1\\ mp-567628&Rb$_2$LiDyBr$_6$&-0.73&3311.42&0.00&54.51&-&0.000&0.000&Cubic&225&2.47&2\\ mp-567653&Ti$_3$Ni$_4$&7.31&16.80&0.01&70.80&-&0.000&0.000&Trigonal&148&1.33&1\\ mp-567664&Ce$_2$Ge$_4$Pt$_7$&6.99&-&0.00&67.80&-&0.000&0.000&Orthorhombic&62&2.56&1\\ mp-567670&Ho$_3$(AgSn)$_4$&5.63&397.43&0.01&80.89&-&0.000&0.000&Orthorhombic&71&1.78&2\\ mp-567678&Y$_7$FeI$_1$$_2$&4.12&40.53&0.00&62.87&-&0.000&0.000&Trigonal&148&1.15&2\\ mp-567690&TbMg$_4$Cu&3.68&996.69&0.00&70.58&-&0.002&0.000&Orthorhombic&65&1.94&1\\ mp-567692&Y$_3$Ni$_4$B$_4$C$_3$&6.07&327.70&0.00&74.77&-&0.000&0.000&Tetragonal&139&1.47&2\\ mp-567694&La$_2$C$_2$Cl&7.70&0.86&0.00&95.40&-&0.000&0.000&Monoclinic&15&2.26&2\\ mp-567695&UMn$_2$&10.32&69.10&0.00&100.00&-&0.016&0.000&Orthorhombic&74&4.07&1\\ mp-567698&CsTiI$_3$&3.81&-&0.01&65.67&10.37&0.005&0.000&Hexagonal&194&1.35&2\\ mp-567703&Fe$_3$NiN&6.14&6.18&0.03&14.53&190.96&0.000&0.000&Cubic&221&1.19&2\\ mp-567705&TiAl$_2$&7.44&3.35&0.00&73.27&108.56&0.007&0.000&Tetragonal&141&1.88&1\\ mp-567712&PrCoGe&5.30&413.62&0.00&78.90&-&0.011&0.000&Tetragonal&129&2.07&1\\ mp-567723&Nd(NiAs)$_2$&6.97&28.73&0.03&85.69&-&0.012&0.000&Tetragonal&139&2.28&1\\ mp-567724&TaSe$_2$&3.45&90.35&0.03&76.70&-&0.000&0.000&Trigonal&166&2.40&2\\ mp-567727&Pr$_2$Co$_2$I&4.96&79.31&0.00&79.90&-&0.000&0.000&Hexagonal&194&1.99&2\\ mp-567730&Pr$_2$B$_3$Cl&6.11&453.96&0.31&85.20&-&0.002&0.000&Hexagonal&194&2.11&2\\ mp-567747&Co$_7$Mo$_6$&7.25&49.51&0.01&31.73&-&0.000&0.000&Trigonal&166&1.68&2\\ mp-567748&Zr$_2$Al$_3$C$_4$&7.90&17.93&0.00&58.75&-&0.000&0.000&Hexagonal&194&2.09&2\\ mp-567749&Y(SiOs)$_2$&7.11&-&0.00&78.71&166.33&0.000&0.000&Tetragonal&139&4.55&2\\ mp-567750&ScRu$_2$&6.42&-&0.00&100.00&190.30&0.004&0.000&Hexagonal&194&2.50&2\\ mp-567767&CoCN$_2$&4.31&38.12&0.20&80.06&-&0.000&0.000&Hexagonal&194&1.72&2\\ mp-567768&YbCuGe&4.52&373.74&0.00&73.33&-&0.000&0.000&Hexagonal&186&2.38&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-567769&Ca(SiPd)$_2$&5.69&48686.14&0.00&29.97&109.13&0.029&0.000&Tetragonal&139&2.12&1\\ mp-567787&LiInAg$_2$&5.23&517.21&0.00&78.63&-&0.000&0.000&Cubic&225&1.71&2\\ mp-567807&TmZrSb&5.64&12396.75&0.00&80.43&-&0.004&0.000&Tetragonal&139&2.69&1\\ mp-567808&Tm(CuGe)$_2$&6.78&11149.29&0.00&64.63&-&0.000&0.000&Tetragonal&139&2.34&2\\ mp-567814&Pu$_3$Zn$_2$$_2$&4.45&-&0.00&76.00&-&0.003&0.000&Tetragonal&141&2.75&2\\ mp-567822&Sr$_3$In$_1$$_1$&5.91&206.96&0.00&100.00&-&0.000&0.000&Orthorhombic&71&2.67&2\\ mp-567826&Sr&1.34&0.14&0.15&100.00&-&0.005&0.000&Tetragonal&140&-&2\\ mp-567832&TiTe&8.57&51.83&0.09&80.46&90.59&0.003&0.000&Hexagonal&194&2.05&2\\ mp-567833&EuSn&4.49&32.28&0.00&87.11&-&0.000&0.000&Orthorhombic&63&1.51&2\\ mp-567840&Tm(CuGe)$_2$&6.39&11149.29&0.15&64.63&-&0.000&0.000&Tetragonal&139&2.34&2\\ mp-567842&TaBe$_1$$_2$&4.70&366.97&0.00&62.59&137.38&0.000&0.000&Tetragonal&139&2.36&2\\ mp-567844&Gd$_2$Fe$_2$I&4.79&137.92&0.00&65.49&-&0.000&0.000&Hexagonal&194&2.13&2\\ mp-567846&Ta$_3$P&7.27&142.05&0.00&100.00&-&0.002&0.000&Tetragonal&133&2.43&1\\ mp-567849&Er$_2$Al$_3$Co&5.58&177.74&0.00&85.64&-&0.002&0.000&Hexagonal&194&2.38&1\\ mp-567856&MnAsRh&6.90&8529.39&0.00&88.95&-&0.000&0.000&Hexagonal&189&2.66&2\\ mp-567857&Cd$_8$Ag$_5$&2.90&255.12&0.00&41.50&-&0.000&0.000&Cubic&217&2.33&2\\ mp-567861&KNiAu$_3$(CN)$_6$&-0.32&39871.88&0.23&53.02&-&0.000&0.000&Trigonal&149&1.97&2\\ mp-567863&Y$_3$Ni$_1$$_3$B$_2$&6.68&111.31&0.01&66.01&-&0.000&0.000&Hexagonal&191&1.34&2\\ mp-567871&Nb$_5$Si$_3$&6.76&21.54&0.10&91.56&185.45&0.000&0.000&Hexagonal&193&1.78&2\\ mp-567872&Ba$_2$Bi&3.16&230.87&0.02&96.00&-&0.003&0.000&Tetragonal&139&2.17&1\\ mp-567883&Ti$_4$CoBi$_2$&6.55&11.98&0.00&93.95&-&0.000&0.000&Tetragonal&140&2.19&2\\ mp-567889&TiGe$_2$&7.47&978.63&0.00&61.15&114.06&0.041&0.000&Orthorhombic&70&2.05&1\\ mp-567903&ZnNi&1.47&13.67&1.08&66.54&-&0.021&0.000&Cubic&216&1.47&1\\ mp-567905&U$_3$Ni$_3$Sn$_4$&10.12&68.31&0.01&71.32&-&0.000&0.000&Cubic&220&3.34&2\\ mp-567908&Lu$_4$B$_3$C$_4$&4.81&5843.48&0.00&91.36&-&0.000&0.000&Triclinic&2&2.41&2\\ mp-567909&Pr(NiSn)$_2$&6.97&52.06&0.00&77.14&-&0.000&0.000&Tetragonal&139&1.67&2\\ mp-567915&La$_3$MnBi$_5$&7.25&6.19&0.08&95.87&-&0.000&0.000&Hexagonal&193&2.53&2\\ mp-567920&Ti$_4$P$_3$&8.51&3.17&0.00&95.00&-&0.000&0.000&Cubic&220&1.45&2\\ mp-567925&MoC&9.29&34.90&0.21&11.13&-&0.008&0.000&Hexagonal&194&1.64&2\\ mp-567927&ZrAlPt&6.60&19623.74&0.00&60.31&-&0.000&0.000&Hexagonal&190&2.63&2\\ mp-567929&Al$_1$$_3$Os$_4$&8.17&-&0.00&54.00&147.86&0.000&0.000&Monoclinic&12&4.16&2\\ mp-567932&LaMg$_4$Cu&4.67&3.08&0.00&68.95&-&0.001&0.000&Hexagonal&189&2.10&1\\ mp-567942&Cs$_2$ReCl$_6$&0.47&-&0.00&87.23&-&0.000&0.000&Cubic&225&1.17&2\\ mp-567945&SnTePd&6.64&21367.63&0.11&60.89&-&0.041&0.000&Orthorhombic&61&2.10&1\\ mp-567959&Sr$_1$$_1$Ga$_4$Sn$_3$&3.01&119.56&0.00&94.88&-&0.000&0.000&Cubic&225&1.69&2\\ mp-567963&Lu$_5$Ir$_2$&4.02&171236.89&0.00&95.00&-&0.000&0.000&Monoclinic&15&2.48&2\\ mp-567969&HoB$_2$Rh$_2$C&5.79&10236.95&0.03&79.89&-&0.000&0.000&Tetragonal&139&2.56&2\\ mp-567974&Ca$_3$SiBr$_2$&4.14&4.13&0.25&27.99&-&0.007&0.000&Hexagonal&187&1.36&1\\ mp-567978&Pa$_3$P$_4$&10.48&-&0.00&-&-&0.000&0.000&Cubic&220&4.49&2\\ mp-567981&CrGaCo$_2$&5.91&222.24&0.02&83.85&198.47&0.000&0.000&Cubic&225&1.79&2\\ mp-567982&TaSn$_2$&7.97&84.85&0.00&86.95&103.56&0.030&0.000&Orthorhombic&70&1.97&1\\ mp-567996&Nb$_5$Si$_3$&7.00&21.54&0.04&91.56&191.72&0.000&0.000&Tetragonal&140&1.78&2\\ mp-567999&Np(CrGe)$_2$&8.89&-&0.32&62.52&-&0.000&0.000&Tetragonal&139&2.10&2\\ mp-568002&HfI$_3$&3.91&6092.45&0.00&50.00&5.79&0.000&0.000&Hexagonal&193&-&2\\ mp-568006&DyFe$_5$&4.59&143.55&0.00&34.95&-&0.000&0.000&Hexagonal&191&1.65&2\\ mp-568008&Rb$_3$Mn$_2$Cl$_7$&0.35&6468.21&0.11&100.00&-&0.005&0.000&Tetragonal&139&2.05&1\\ mp-568012&Tb$_2$Zn$_1$$_7$&3.10&447.38&0.00&80.22&-&0.000&0.000&Trigonal&166&1.69&2\\ mp-568014&Nb$_3$Bi&6.52&17.40&0.02&98.29&158.24&0.000&0.000&Cubic&223&2.18&1\\ mp-568017&Ga$_8$Cu$_3$W$_2$&4.70&321.44&0.00&73.45&-&0.020&0.000&Cubic&220&1.64&1\\ mp-568021&Er$_3$AlC&3.42&222.87&0.00&93.07&-&0.000&0.000&Cubic&221&2.47&2\\ mp-568030&Th(Al$_5$Fe)$_2$&8.18&11.31&0.00&38.19&-&0.011&0.000&Orthorhombic&63&2.00&1\\ mp-568039&Cs(WCl$_3$)$_3$&2.33&-&0.02&59.71&-&0.000&0.000&Trigonal&147&1.06&2\\ mp-568042&Np$_3$Tl&11.95&-&0.54&-&-&0.000&0.000&Cubic&221&-&2\\ mp-568046&Y$_5$Mg$_1$$_3$Cu$_5$&3.78&21.00&0.00&67.96&-&0.002&0.000&Orthorhombic&63&1.98&1\\ mp-568049&NdMgSi$_2$&5.89&39.16&0.00&77.63&-&0.002&0.000&Tetragonal&141&2.05&1\\ mp-568050&Ca$_3$SiBr$_2$&3.81&4.13&0.02&27.99&-&0.028&0.000&Orthorhombic&71&1.36&1\\ mp-568056&LaCo$_9$Si$_4$&7.97&44.69&0.00&74.92&-&0.005&0.000&Tetragonal&140&1.80&2\\ mp-568058&YbIn$_2$&5.94&193.70&0.00&97.85&-&0.004&0.000&Hexagonal&194&2.58&2\\ mp-568059&LuBi&4.74&2889.29&0.00&95.54&-&0.052&0.000&Cubic&225&2.56&1\\ mp-568062&DyTlSe$_2$&3.54&3788.04&0.00&72.82&-&0.000&0.000&Trigonal&166&2.41&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-568064&Dy$_2$Sn$_5$&6.95&160.73&0.02&83.37&-&0.001&0.000&Orthorhombic&59&1.91&1\\ mp-568066&Pr$_2$CBr&4.99&78.44&0.00&80.20&-&0.000&0.000&Hexagonal&194&2.08&2\\ mp-568077&TaFe$_2$&6.05&92.80&0.00&61.84&228.70&0.006&0.000&Hexagonal&194&1.97&2\\ mp-568080&CeP$_2$&8.28&-&0.00&95.00&-&0.003&0.000&Monoclinic&14&2.11&1\\ mp-568083&LaNi$_2$B$_2$C&8.53&308.91&0.00&72.33&-&0.000&0.000&Tetragonal&139&1.87&2\\ mp-568087&Bi&4.00&8.59&0.17&96.00&-&0.071&0.000&Tetragonal&140&2.64&1\\ mp-568089&CeCoSb$_3$&8.28&-&0.00&85.25&-&0.005&0.000&Orthorhombic&57&2.70&1\\ mp-568095&Yb(PRu)$_2$&7.30&-&0.00&95.00&-&0.002&0.000&Tetragonal&139&2.26&1\\ mp-568113&Ba(AsRh)$_2$&5.15&8165.82&0.00&85.53&-&0.006&0.000&Tetragonal&139&2.56&1\\ mp-568115&Zr$_5$Si$_3$&5.80&25.73&0.02&49.22&-&0.001&0.000&Hexagonal&193&1.50&2\\ mp-568135&Cs$_4$Sc$_6$CCl$_1$$_3$&4.46&-&0.00&100.00&-&0.000&0.000&Tetragonal&141&2.46&2\\ mp-568136&RbVBr$_3$&2.83&3573.25&0.00&45.97&-&0.000&0.000&Trigonal&165&1.49&2\\ mp-568139&NdInAu$_2$&5.47&34443.33&0.00&66.92&-&0.000&0.000&Cubic&225&2.27&2\\ mp-568143&TmB$_4$&5.87&23108.92&0.00&75.64&-&0.009&0.000&Tetragonal&127&2.41&1\\ mp-568144&Dy$_5$In$_3$&4.70&348.32&0.00&96.49&-&0.000&0.000&Tetragonal&140&2.55&2\\ mp-568148&PrZn$_1$$_1$&3.44&19.80&0.00&79.11&-&0.000&0.000&Tetragonal&141&1.69&2\\ mp-568151&Ti$_5$Ge$_3$&6.92&621.29&0.00&73.56&-&0.004&0.000&Hexagonal&193&1.80&1\\ mp-568156&Y$_4$CdRu&3.55&-&0.00&81.99&-&0.000&0.000&Cubic&216&3.00&2\\ mp-568161&Nd(NiSb)$_2$&7.95&28.92&0.05&80.15&-&0.018&0.000&Tetragonal&139&2.41&1\\ mp-568168&Rb(In$_3$Au$_2$)$_2$&5.99&29704.33&0.00&73.27&-&0.000&0.000&Hexagonal&187&2.38&2\\ mp-568173&LaMgSi$_2$&7.54&2.94&0.00&77.21&-&0.004&0.000&Tetragonal&141&2.04&2\\ mp-568182&Ce(CoAs)$_2$&7.70&-&0.00&91.35&-&0.025&0.000&Tetragonal&139&2.40&1\\ mp-568184&Lu(BRu)$_4$&6.91&-&0.00&76.17&-&0.000&0.000&Tetragonal&142&2.41&2\\ mp-568186&YRu$_2$&5.95&-&0.00&100.00&167.26&0.003&0.000&Hexagonal&194&-&2\\ mp-568190&La$_8$C$_8$Cl$_5$&7.45&0.84&0.04&95.40&-&0.000&0.000&Monoclinic&14&2.26&2\\ mp-568195&U$_6$Mn&13.76&97.26&0.04&100.00&-&0.000&0.000&Tetragonal&140&4.89&2\\ mp-568221&Ta$_5$Sb$_4$&8.36&102.37&0.27&94.05&-&0.000&0.000&Tetragonal&87&2.66&2\\ mp-568225&TbB$_4$&5.92&2427.77&0.00&74.68&-&0.001&0.000&Tetragonal&127&1.99&2\\ mp-568232&Ti$_6$Sn$_5$&7.94&24.83&0.02&82.87&-&0.002&0.000&Orthorhombic&71&1.51&1\\ mp-568234&Na$_4$CaSn$_6$&4.34&30.14&0.00&77.00&-&0.005&0.000&Hexagonal&194&1.57&2\\ mp-568237&CeNiSb$_3$&8.45&-&0.00&83.17&-&0.002&0.000&Orthorhombic&57&2.65&1\\ mp-568247&TmAu$_3$&4.83&50552.42&0.00&57.67&-&0.005&0.000&Orthorhombic&59&2.21&1\\ mp-568266&Tm$_2$NiAs$_2$&5.27&17317.53&0.01&92.18&-&0.001&0.000&Hexagonal&186&2.49&2\\ mp-568269&TmNiBi&6.12&10841.36&0.00&90.24&-&0.000&0.000&Cubic&216&2.40&2\\ mp-568271&Si$_2$Bi$_1$$_4$RhI$_1$$_2$&4.29&449.92&0.18&79.71&-&0.000&0.000&Tetragonal&124&2.62&2\\ mp-568280&Ba(NiAs)$_2$&5.11&144.51&0.00&80.67&64.70&0.015&0.000&Tetragonal&139&2.11&2\\ mp-568285&Np$_3$As$_4$&9.20&-&0.00&100.00&-&0.000&0.000&Cubic&220&3.00&2\\ mp-568286&C&3.24&0.56&0.01&100.00&231.17&0.001&0.000&Orthorhombic&67&1.67&1\\ mp-568306&Mg$_5$Si$_6$&6.27&5.62&0.15&47.10&63.15&0.004&0.000&Monoclinic&12&1.60&1\\ mp-568315&CdCu$_2$&5.11&6.22&0.01&33.49&-&0.000&0.000&Hexagonal&194&2.58&2\\ mp-568319&DyB$_6$&6.96&1419.84&0.04&67.90&-&0.000&0.000&Cubic&221&2.40&2\\ mp-568320&Y$_4$Sb$_3$&5.88&28.24&0.02&91.39&-&0.000&0.000&Cubic&220&3.00&2\\ mp-568322&Sr$_3$Li$_3$(NiN)$_4$&3.47&11.63&0.00&77.05&-&0.000&0.000&Orthorhombic&71&1.35&2\\ mp-568324&Cr$_5$Ge$_3$&8.18&604.17&0.11&66.32&-&0.002&0.000&Tetragonal&140&2.05&2\\ mp-568326&Pr$_2$WC$_2$&5.35&59.41&0.00&78.35&-&0.000&0.000&Tetragonal&136&1.69&2\\ mp-568329&K$_3$Na$_2$SnBi$_3$&2.04&13.72&0.00&92.98&-&0.025&0.008&Orthorhombic&73&2.27&1\\ mp-568336&Lu$_2$Si$_5$Ir$_3$&7.91&297427.71&0.00&80.68&-&0.000&0.000&Orthorhombic&72&2.20&2\\ mp-568340&Ho$_5$NiPb$_3$&5.18&277.59&0.00&71.60&-&0.000&0.000&Hexagonal&193&2.65&2\\ mp-568349&Cr(FeSe$_2$)$_2$&5.05&16.79&0.09&41.61&69.64&0.002&0.000&Monoclinic&12&1.99&1\\ mp-568354&DyGa$_2$Cu$_3$&5.24&313.24&0.02&75.52&-&0.000&0.000&Hexagonal&191&2.20&2\\ mp-568363&C&3.12&0.56&0.01&100.00&-&0.012&0.000&Orthorhombic&67&1.67&1\\ mp-568366&Tb$_4$CdRh&3.58&3826.98&0.00&83.34&-&0.000&0.000&Cubic&216&2.18&2\\ mp-568370&La$_3$(SiNi)$_4$&8.43&9.41&0.01&75.66&-&0.000&0.000&Orthorhombic&71&1.89&2\\ mp-568371&Tm(SiRu)$_2$&6.78&-&0.00&82.52&-&0.000&0.000&Tetragonal&139&2.23&2\\ mp-568375&La$_2$Rh$_7$&7.31&13921.37&0.01&80.57&-&0.005&0.000&Hexagonal&194&2.61&2\\ mp-568376&Ta$_5$Ga$_3$&5.44&242.01&0.01&100.00&-&0.016&0.000&Tetragonal&140&2.35&1\\ mp-568380&Tl$_5$Se$_3$&3.93&7635.07&0.00&50.00&-&0.006&0.000&Tetragonal&85&2.31&2\\ mp-568382&MnBi&6.17&6.80&0.18&96.83&-&0.009&0.000&Hexagonal&194&2.52&2\\ mp-568388&BiI&2.53&20.84&0.01&78.62&5.87&0.084&0.084&Monoclinic&12&2.64&1\\ mp-568398&CaBiAu&4.75&25175.72&0.00&72.23&-&0.000&0.000&Cubic&216&2.30&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-568402&Sr(SiPd)$_2$&5.29&42195.69&0.00&47.17&89.68&0.035&0.000&Tetragonal&139&2.23&1\\ mp-568404&Li$_9$Al$_4$&2.41&15.73&0.01&43.31&31.76&0.000&0.000&Monoclinic&12&2.10&2\\ mp-568405&K$_2$NbCl$_6$&1.49&10.68&0.00&100.00&-&0.000&0.000&Tetragonal&128&1.45&2\\ mp-568410&C&7.12&0.56&0.51&100.00&-&0.157&0.000&Orthorhombic&65&1.67&3\\ mp-568411&Th$_2$Ga&6.55&106.20&0.00&100.00&-&0.000&0.000&Tetragonal&140&1.83&2\\ mp-568417&PrAl&4.84&86.98&0.00&88.41&-&0.001&0.000&Orthorhombic&63&2.14&1\\ mp-568419&Mg$_3$Ir&4.68&396207.21&0.00&50.00&75.61&0.000&0.000&Hexagonal&185&1.74&2\\ mp-568424&CaAlAu&4.99&42523.30&0.00&47.84&67.00&0.007&0.000&Orthorhombic&62&2.03&1\\ mp-568430&BaRh$_2$&4.30&11729.95&0.00&75.00&-&0.011&0.000&Cubic&227&2.36&2\\ mp-568437&Yb$_2$Zn$_1$$_7$&2.62&30.92&0.00&80.51&-&0.011&0.000&Trigonal&166&1.82&1\\ mp-568443&Al$_2$VCl$_8$&1.86&47.66&0.00&54.00&-&0.000&0.000&Monoclinic&15&1.93&2\\ mp-568446&Er$_5$Si$_4$&4.93&212.53&0.02&89.08&79.55&0.000&0.000&Orthorhombic&62&2.38&1\\ mp-568448&Cs$_2$AgAuCl$_6$&1.01&-&0.05&75.85&-&0.000&0.000&Cubic&225&1.80&2\\ mp-568466&LiInSn&5.36&137.79&0.04&86.47&-&0.000&0.000&Cubic&216&2.10&2\\ mp-568478&Nb$_6$Tl$_2$VCl$_1$$_8$&4.05&2340.51&0.02&96.15&-&0.000&0.000&Trigonal&148&1.80&2\\ mp-568506&Pr$_2$Ni$_2$I&5.52&70.64&0.00&75.44&-&0.000&0.000&Hexagonal&194&1.87&2\\ mp-568509&Er(CoB)$_2$&5.32&437.35&0.00&81.00&-&0.002&0.000&Tetragonal&139&2.18&2\\ mp-568512&Ba$_6$Mg$_2$$_3$&2.61&239.26&0.00&50.00&-&0.000&0.000&Cubic&225&1.78&2\\ mp-568516&K$_3$Bi&1.08&14.09&0.02&96.00&-&0.000&0.000&Cubic&225&2.05&2\\ mp-568519&Tm$_3$(CuGe)$_4$&5.99&13856.47&0.00&69.51&-&0.000&0.000&Orthorhombic&71&2.36&2\\ mp-568524&Cu$_5$Sn$_4$&8.18&24.62&0.01&62.57&-&0.000&0.000&Monoclinic&5&1.84&2\\ mp-568526&SrHg$_2$&2.77&-&0.01&100.00&-&0.043&0.000&Orthorhombic&74&3.00&1\\ mp-568529&PrMg$_2$Ni$_9$&6.34&38.78&0.00&63.25&-&0.000&0.000&Trigonal&166&1.50&2\\ mp-568531&Bi$_2$Pt&6.11&10029.69&0.00&86.45&-&0.048&0.000&Orthorhombic&61&2.65&1\\ mp-568532&CuB$_2$(CN)$_8$&-1.64&296.93&0.50&67.39&-&0.000&0.000&Monoclinic&12&1.92&2\\ mp-568537&YbInAu$_2$&5.51&33005.94&0.00&68.11&-&0.000&0.000&Cubic&225&2.31&2\\ mp-568539&LaInRh&8.16&5647.02&0.00&90.84&-&0.000&0.000&Hexagonal&189&2.55&2\\ mp-568541&Dy$_2$B$_4$C&5.13&788.21&0.00&84.36&-&0.003&0.000&Orthorhombic&71&2.43&1\\ mp-568548&Mg$_1$$_0$B$_1$$_6$Ir$_1$$_9$&7.01&490785.53&0.00&29.21&-&0.000&0.000&Cubic&217&1.91&2\\ mp-568551&Yb(CrSi)$_2$&5.90&69.70&0.16&81.89&-&0.007&0.000&Tetragonal&139&2.11&1\\ mp-568552&LuNi$_4$Sn&7.93&2114.85&0.00&73.63&-&0.000&0.000&Cubic&216&1.76&2\\ mp-568559&YbAg$_2$&2.40&427.52&0.00&80.57&-&0.008&0.000&Orthorhombic&74&1.77&1\\ mp-568562&Ni$_2$$_1$(SnP$_3$)$_2$&9.40&23.96&0.00&59.39&-&0.016&0.000&Cubic&225&1.40&1\\ mp-568564&V$_3$Cd&5.06&208.83&0.33&41.71&-&0.000&0.000&Cubic&223&2.13&2\\ mp-568565&CrAs&6.28&10.95&0.00&91.81&88.44&0.000&0.000&Hexagonal&194&2.53&2\\ mp-568572&WSe$_6$ICl$_6$&1.50&15.72&0.02&50.00&-&0.000&0.000&Triclinic&2&1.96&2\\ mp-568574&LaGeI&5.95&294.77&0.00&68.47&-&0.024&0.000&Trigonal&164&2.30&1\\ mp-568587&CrCuSe$_2$&4.52&18.74&0.06&53.61&78.20&0.000&0.000&Trigonal&160&2.20&2\\ mp-568594&CsYb$_3$Se$_4$&1.25&-&0.13&81.00&-&0.000&0.000&Hexagonal&194&2.41&2\\ mp-568610&Bi&6.06&8.59&0.09&96.00&53.41&0.000&0.000&Cubic&229&2.64&2\\ mp-568621&Mg$_8$BRh$_4$&4.39&12942.52&0.00&65.81&-&0.000&0.000&Cubic&227&2.41&2\\ mp-568624&Tb$_2$B$_2$C$_3$&5.86&1923.29&0.08&90.01&-&0.002&0.000&Orthorhombic&65&1.93&1\\ mp-568625&La$_3$(SiPd)$_4$&7.60&31523.77&0.03&58.35&-&0.000&0.000&Orthorhombic&71&2.27&2\\ mp-568629&YbAg&2.39&332.50&0.00&85.02&-&0.000&0.000&Orthorhombic&62&1.99&2\\ mp-568630&LuRu$_2$&5.80&-&0.00&95.00&-&0.013&0.000&Hexagonal&194&2.48&2\\ mp-568634&Yb$_3$(Ga$_2$Ge$_3$)$_2$&3.21&653.89&0.00&80.24&-&0.005&0.000&Monoclinic&12&2.26&1\\ mp-568636&TiCr$_2$&6.23&15.45&0.00&84.73&197.63&0.001&0.000&Hexagonal&194&1.69&2\\ mp-568653&FeSe$_2$NCl$_6$&-0.73&7.90&0.27&36.94&-&0.005&0.000&Monoclinic&14&2.01&1\\ mp-568654&PrAg$_2$&3.38&449.01&0.01&79.27&-&0.000&0.000&Hexagonal&191&1.56&2\\ mp-568655&In$_7$Pd$_3$&7.15&20278.63&0.00&78.96&-&0.000&0.000&Cubic&229&2.60&2\\ mp-568659&CuH$_8$C$_2$(N$_6$Cl)$_2$&0.63&2.10&0.17&57.18&-&0.000&0.000&Monoclinic&14&2.06&2\\ mp-568663&FeAg$_3$(CN)$_6$&-1.76&407.95&0.32&65.41&-&0.000&0.000&Trigonal&162&1.27&2\\ mp-568664&CaAgBi&4.81&209.48&0.00&86.81&-&0.029&0.000&Hexagonal&186&2.06&2\\ mp-568668&DyFe$_2$SiC&6.01&202.43&0.00&56.96&-&0.003&0.000&Orthorhombic&63&1.90&1\\ mp-568671&V$_5$Si$_3$&8.02&272.50&0.00&51.76&194.15&0.000&0.000&Tetragonal&140&1.49&2\\ mp-568672&YbGeIr&5.50&240153.56&0.00&81.70&-&0.000&0.000&Orthorhombic&62&2.42&2\\ mp-568673&Y(SiRu)$_2$&6.97&-&0.00&78.71&151.30&0.000&0.000&Tetragonal&139&1.50&2\\ mp-568681&Mg$_8$BPt$_4$&4.88&24984.29&0.00&62.12&-&0.000&0.000&Cubic&227&2.48&2\\ mp-568683&La$_1$$_6$Al$_1$$_3$&7.61&1.31&0.01&89.41&-&0.000&0.000&Hexagonal&189&2.31&2\\ mp-568695&CaCdSn&4.72&17.37&0.00&51.71&41.99&0.030&0.000&Hexagonal&189&2.14&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-568703&Pr(NiSb)$_2$&7.98&41.51&0.05&80.05&-&0.000&0.000&Tetragonal&139&2.35&2\\ mp-568705&YbIr&4.75&287647.01&0.21&95.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-568711&VPd$_3$&5.56&61020.88&0.02&29.85&179.85&0.000&0.000&Cubic&221&2.30&2\\ mp-568714&Bi&-1.45&8.59&1.12&96.00&-&0.000&0.000&Tetragonal&139&2.64&2\\ mp-568718&HfAl$_3$&7.43&13072.96&0.00&54.00&106.11&0.028&0.000&Tetragonal&139&2.35&1\\ mp-568725&Dy(FeB)$_2$&5.15&506.65&0.00&52.19&-&0.007&0.000&Tetragonal&139&1.96&2\\ mp-568727&ErRh$_3$C&6.22&12285.75&0.00&82.47&-&0.000&0.000&Cubic&221&2.62&2\\ mp-568730&Ge$_4$Te$_7$As$_2$&5.76&330.54&0.00&72.36&-&0.019&0.000&Trigonal&166&2.38&1\\ mp-568744&Ba$_2$Cd$_3$Bi$_4$&3.68&81.61&0.00&75.59&-&0.026&0.000&Orthorhombic&64&2.57&1\\ mp-568746&Bi$_2$Pd&6.23&14355.00&0.00&81.79&55.74&0.146&0.000&Monoclinic&12&2.60&1\\ mp-568747&K(NiSe)$_2$&4.09&23.36&0.05&52.56&41.36&0.000&0.000&Tetragonal&139&1.78&2\\ mp-568748&Fe$_2$B&5.43&353.11&0.37&0.00&-&0.000&0.000&Tetragonal&123&1.24&2\\ mp-568758&BiBr&1.88&7.18&0.02&76.36&-&0.252&0.252&Monoclinic&12&2.64&1\\ mp-568769&LaCo$_2$&8.27&29.87&0.03&86.28&-&0.000&0.000&Cubic&227&2.05&2\\ mp-568771&Sr$_3$(B$_3$Rh$_4$)$_2$&5.74&14022.90&0.00&76.48&-&0.008&0.000&Orthorhombic&69&2.69&1\\ mp-568782&Dy(PPt$_4$)$_2$&7.28&27574.95&0.00&68.73&-&0.004&0.000&Monoclinic&12&2.62&1\\ mp-568789&TiSe&7.27&14.98&0.04&66.98&114.25&0.000&0.000&Hexagonal&194&1.95&2\\ mp-568792&Si$_5$Rh$_4$&8.25&14385.21&0.03&67.37&181.36&0.025&0.000&Monoclinic&11&2.42&1\\ mp-568800&CdCuSb&4.93&8.80&0.21&52.14&-&0.000&0.000&Cubic&216&2.83&2\\ mp-568809&Ba$_5$Al$_5$Pb&3.77&267.90&0.00&46.73&28.80&0.000&0.000&Hexagonal&187&2.12&2\\ mp-568814&HoSnAu&6.51&23541.55&0.04&70.88&-&0.002&0.000&Hexagonal&186&2.12&2\\ mp-568816&K$_2$FeCu(CN)$_6$&0.02&7.00&0.18&51.25&-&0.000&0.000&Triclinic&2&1.50&2\\ mp-568820&Pu$_2$Co$_1$$_7$&6.48&-&0.33&76.00&-&0.000&0.000&Hexagonal&194&2.80&2\\ mp-568823&YbAu$_3$&4.59&44115.31&0.00&57.87&-&0.000&0.000&Orthorhombic&59&2.21&2\\ mp-568827&Be$_1$$_2$W&5.06&270.55&0.00&31.48&144.31&0.016&0.000&Tetragonal&139&1.47&1\\ mp-568830&TmInAu$_2$&5.92&40155.88&0.00&67.95&-&0.000&0.000&Cubic&225&2.31&2\\ mp-568832&Y(PRu)$_2$&8.31&-&0.00&100.00&-&0.000&0.000&Tetragonal&139&1.66&2\\ mp-568841&Np$_3$Te$_4$&9.70&-&0.00&75.00&-&0.000&0.000&Cubic&220&2.31&2\\ mp-568844&BiSe&5.26&12.27&0.15&83.38&-&0.000&0.000&Cubic&225&2.55&2\\ mp-568857&RbCuCl$_3$&0.60&5189.82&0.02&74.84&-&0.009&0.000&Monoclinic&15&2.21&1\\ mp-568862&OsN$_2$&7.68&-&0.29&-&-&0.027&0.000&Monoclinic&14&5.00&1\\ mp-568880&YInPd$_2$&6.14&36201.69&0.00&62.19&102.43&0.000&0.000&Cubic&225&2.51&2\\ mp-568885&Ce$_2$Ga$_1$$_2$Pd&4.71&-&0.00&92.42&-&0.003&0.000&Tetragonal&125&1.99&2\\ mp-568891&MnSbRh&6.75&7105.55&0.34&83.40&-&0.000&0.000&Cubic&216&2.71&2\\ mp-568895&BaSbAu&4.54&24741.92&0.00&60.75&-&0.005&0.000&Hexagonal&194&2.27&2\\ mp-568901&NbFe$_2$&5.78&10.96&0.00&45.41&196.60&0.002&0.000&Hexagonal&194&1.46&2\\ mp-568902&Yb(CoGe)$_2$&5.17&497.42&0.00&74.88&-&0.002&0.000&Tetragonal&139&2.21&1\\ mp-568903&TlV$_5$Se$_8$&5.04&1857.99&0.01&51.15&-&0.007&0.000&Monoclinic&12&2.08&1\\ mp-568906&KCoAu$_3$(CN)$_6$&1.04&39863.27&0.24&54.66&-&0.000&0.000&Trigonal&149&2.00&2\\ mp-568912&Be$_1$$_2$Nb&4.56&403.76&0.00&46.21&133.82&0.000&0.000&Tetragonal&139&2.01&2\\ mp-568914&K$_2$WCl$_6$&1.61&4.04&0.00&50.00&12.23&0.000&0.000&Cubic&225&1.04&2\\ mp-568917&LaInAg$_2$&6.14&371.63&0.00&84.27&-&0.046&0.000&Cubic&225&1.89&2\\ mp-568920&CaAu$_5$&4.71&54771.13&0.00&47.00&98.87&0.000&0.000&Cubic&216&2.10&2\\ mp-568924&PrB$_2$Rh$_2$C&5.79&10703.56&0.00&78.94&-&0.000&0.000&Tetragonal&139&2.43&2\\ mp-568925&Ni$_2$Sn$_4$Au&8.48&14250.95&0.00&66.39&-&0.000&0.000&Trigonal&166&1.68&2\\ mp-568926&GdSbPt&4.76&13041.59&0.52&79.98&-&0.000&0.000&Cubic&216&2.69&2\\ mp-568931&YbNiSb&5.29&67.19&0.00&84.39&68.99&0.000&0.000&Cubic&216&2.46&2\\ mp-568934&Ti$_4$AlN$_3$&8.14&2.84&0.00&89.94&-&0.007&0.000&Hexagonal&194&1.47&1\\ mp-568938&Pr&3.50&103.00&0.09&95.00&-&0.000&0.000&Tetragonal&139&2.10&2\\ mp-568940&Y(NiP)$_2$&8.65&25.82&0.00&74.96&-&0.000&0.000&Tetragonal&139&1.44&2\\ mp-568944&Yb$_5$Au$_3$&2.83&23201.08&0.00&75.52&-&0.000&0.000&Tetragonal&140&2.34&2\\ mp-568945&DyCo$_3$&4.66&220.08&0.00&85.10&-&0.000&0.000&Trigonal&166&2.10&2\\ mp-568953&LuAg$_4$&3.51&2306.55&0.00&76.50&-&0.000&0.000&Tetragonal&87&1.57&2\\ mp-568959&La$_4$As$_3$&7.83&1.85&0.01&96.44&-&0.000&0.000&Cubic&220&2.51&2\\ mp-568961&Ba(FeAs)$_2$&4.89&139.25&0.00&57.30&79.29&0.007&0.000&Tetragonal&139&2.07&1\\ mp-568964&La$_3$MgBi$_5$&7.00&6.36&0.02&94.97&-&0.011&0.000&Hexagonal&193&2.53&2\\ mp-568967&Ba$_5$Ga$_5$Sn&3.21&434.98&0.00&94.16&-&0.000&0.000&Hexagonal&187&1.80&2\\ mp-568974&Ca(CuSn)$_2$&6.59&23.82&0.00&64.45&61.39&0.057&0.000&Monoclinic&12&1.76&1\\ mp-568983&MnSbRh&6.91&7105.55&0.32&83.40&-&0.000&0.000&Cubic&216&2.71&2\\ mp-568985&La$_2$B$_3$Br&8.04&333.92&0.00&72.77&-&0.000&0.000&Hexagonal&187&2.29&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-568992&ZrIr&6.34&370628.26&0.00&50.00&187.24&0.025&0.000&Orthorhombic&63&-&1\\ mp-568993&Pr(NiAs)$_2$&6.94&44.21&0.03&85.62&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-568998&CuSe&3.86&16.12&0.22&45.99&-&0.000&0.000&Hexagonal&194&2.27&2\\ mp-569001&Sr$_2$LiCoN$_2$&2.77&15.04&0.00&91.96&-&0.009&0.000&Tetragonal&136&1.73&2\\ mp-569002&Y$_3$ReB$_7$&5.38&981.80&0.27&74.76&-&0.000&0.000&Orthorhombic&63&1.45&2\\ mp-569005&MoCl$_4$&1.06&15.82&0.01&0.00&-&0.004&0.000&Trigonal&162&1.63&1\\ mp-569006&Sr(AsRh)$_2$&5.42&8957.66&0.00&88.39&-&0.032&0.000&Tetragonal&139&2.84&1\\ mp-569007&Ga&3.25&640.00&0.03&100.00&-&0.008&0.000&Trigonal&166&1.83&1\\ mp-569012&Cs(AsRh)$_2$&4.13&-&0.00&89.47&-&0.000&0.000&Tetragonal&139&2.84&2\\ mp-569013&Ho(SiAu)$_2$&6.93&36644.51&0.02&59.69&-&0.000&0.000&Tetragonal&139&2.17&2\\ mp-569015&MgCuAs&6.27&5.61&0.00&69.50&-&0.063&0.000&Orthorhombic&62&2.50&1\\ mp-569018&Mg$_3$Bi$_2$&3.64&7.66&0.00&89.17&36.52&0.171&0.000&Trigonal&164&2.51&1\\ mp-569032&PrAu$_6$&4.83&50938.78&0.00&52.11&-&0.000&0.000&Monoclinic&15&2.13&2\\ mp-569044&Bi$_2$Te$_5$Pb$_2$&5.33&33.42&0.06&71.68&-&0.023&0.000&Trigonal&164&2.60&1\\ mp-569054&La$_2$Co$_3$&7.94&25.46&0.00&87.61&76.96&0.000&0.000&Orthorhombic&64&2.09&2\\ mp-569071&La$_5$Al$_3$Ni$_2$&7.60&4.36&0.00&86.16&-&0.005&0.000&Orthorhombic&63&2.18&1\\ mp-569073&LiSn&5.50&35.30&0.00&74.10&35.58&0.000&0.000&Monoclinic&10&1.59&2\\ mp-569074&Th$_7$Pt$_3$&7.41&8362.63&0.00&66.00&-&0.002&0.000&Hexagonal&186&2.67&2\\ mp-569086&DyInNi&6.36&278.40&0.00&89.90&-&0.000&0.000&Hexagonal&189&2.35&2\\ mp-569089&Dy(PRu)$_2$&8.29&-&0.00&95.00&-&0.002&0.000&Tetragonal&139&2.27&1\\ mp-569095&Rb$_3$Bi&0.79&8543.60&0.00&98.20&-&0.005&0.000&Hexagonal&194&2.64&2\\ mp-569100&LaRh$_3$&7.44&13304.26&0.02&81.21&-&0.001&0.000&Trigonal&166&2.60&1\\ mp-569103&Mg$_3$Hg&3.74&-&0.03&50.00&40.60&0.003&0.000&Trigonal&155&2.66&2\\ mp-569107&CsErZnTe$_3$&2.93&-&0.00&84.00&-&0.000&0.000&Orthorhombic&63&2.29&2\\ mp-569109&MnBiSe$_2$I&4.35&19.09&0.01&72.52&-&0.007&0.000&Monoclinic&12&2.44&1\\ mp-569116&Sc$_2$B$_6$Rh&7.23&9757.25&0.00&64.85&-&0.006&0.000&Orthorhombic&55&2.50&1\\ mp-569118&Cs$_3$MnI$_5$&0.68&-&0.00&70.84&-&0.000&0.000&Tetragonal&140&2.05&2\\ mp-569120&NdPt$_3$&6.02&25282.88&0.02&71.73&-&0.000&0.000&Cubic&221&2.60&2\\ mp-569125&Mg$_3$In&3.74&153.80&0.00&80.58&42.05&0.000&0.000&Cubic&221&2.31&2\\ mp-569151&MnGaPt&5.39&19358.30&0.00&79.26&132.68&0.004&0.000&Hexagonal&194&2.38&2\\ mp-569158&Dy$_2$Co$_7$B$_3$&5.31&367.33&0.00&80.82&-&0.001&0.000&Hexagonal&191&2.07&1\\ mp-569167&Nb$_4$N$_3$&7.43&21.56&0.07&100.00&280.44&0.000&0.000&Tetragonal&139&1.83&2\\ mp-569170&CaTe&3.69&54.24&0.03&75.00&-&0.014&0.000&Hexagonal&194&2.08&1\\ mp-569174&Li$_2$MgSi&3.70&12.04&0.02&42.61&-&0.005&0.000&Cubic&225&1.62&1\\ mp-569178&HoTlSe$_2$&3.48&3807.72&0.00&72.99&-&0.016&0.000&Trigonal&166&2.39&2\\ mp-569179&Ni$_3$Mo$_3$C&8.39&32.97&0.05&23.24&-&0.000&0.000&Cubic&227&1.52&2\\ mp-569188&La(AsRu)$_2$&8.33&-&0.00&97.59&-&0.000&0.000&Tetragonal&139&2.67&2\\ mp-569196&YNi$_3$&6.30&31.04&0.00&70.76&131.96&0.000&0.000&Trigonal&166&1.32&2\\ mp-569197&GdNiSb&5.62&114.57&0.00&83.89&-&0.000&0.000&Cubic&216&2.46&2\\ mp-569199&U$_2$BiN$_2$&7.46&69.95&0.58&96.00&-&0.000&0.000&Tetragonal&139&4.28&2\\ mp-569204&Tl(CuTe)$_2$&6.00&3307.04&0.00&63.70&-&0.000&0.000&Tetragonal&139&2.28&2\\ mp-569220&ErRu$_2$&5.85&-&0.00&95.00&-&0.001&0.000&Hexagonal&194&2.50&2\\ mp-569227&NpAl$_2$Pd$_5$&7.98&-&0.00&28.58&-&0.000&0.000&Tetragonal&139&2.42&2\\ mp-569228&WN&9.35&0.25&0.69&50.00&354.34&0.000&0.000&Cubic&225&1.06&2\\ mp-569247&Zr(FeSi)$_2$&7.22&11.99&0.00&27.36&-&0.029&0.000&Tetragonal&139&1.27&1\\ mp-569249&Ta$_3$Au&6.09&15285.70&0.01&85.89&202.79&0.000&0.000&Cubic&223&2.38&2\\ mp-569250&VIr&8.29&432085.54&0.00&54.00&272.88&0.035&0.000&Orthorhombic&65&1.49&1\\ mp-569251&Lu$_7$Sb$_3$&4.77&4879.00&0.01&92.24&-&0.006&0.000&Tetragonal&140&2.60&1\\ mp-569257&Ca$_3$(B$_3$Rh$_4$)$_2$&5.89&16006.74&0.00&69.52&-&0.039&0.000&Orthorhombic&69&2.53&1\\ mp-569264&NdIr$_5$&7.16&475192.65&0.08&95.00&-&0.000&0.000&Hexagonal&191&2.31&2\\ mp-569265&Mg$_3$Pt&4.44&22930.24&0.01&61.65&70.79&0.011&0.000&Hexagonal&194&2.42&2\\ mp-569270&V$_3$B$_4$&8.13&1162.76&0.00&42.09&279.30&0.000&0.000&Orthorhombic&71&1.64&2\\ mp-569280&Y$_4$Si$_5$Rh$_9$&6.78&12573.38&0.01&78.29&-&0.000&0.000&Trigonal&166&2.57&2\\ mp-569281&HoB$_4$&5.86&1229.38&0.00&75.27&-&0.001&0.000&Tetragonal&127&2.41&2\\ mp-569289&Hg&0.91&-&0.01&-&8.51&0.089&0.000&Tetragonal&139&3.00&1\\ mp-569294&NdB$_2$Rh$_2$C&5.73&10594.38&0.00&79.08&-&0.005&0.000&Tetragonal&139&2.51&1\\ mp-569296&Gd(NiSb)$_2$&7.08&80.76&0.10&80.52&-&0.000&0.000&Tetragonal&139&2.46&2\\ mp-569298&Ca(CoAs)$_2$&5.75&26.93&0.00&89.43&84.61&0.023&0.000&Tetragonal&139&2.30&1\\ mp-569302&Gd(SiRu)$_2$&6.77&-&0.00&81.84&-&0.001&0.000&Tetragonal&139&2.22&2\\ mp-569309&RbMnCl$_3$&1.49&5368.68&0.00&100.00&-&0.000&0.000&Hexagonal&194&2.05&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-569310&Sr(POs)$_2$&6.48&-&0.00&100.00&-&0.011&0.000&Tetragonal&139&4.53&2\\ mp-569313&Mg$_3$Si$_8$Ir$_3$&7.29&360474.53&0.00&46.23&-&0.000&0.000&Cubic&216&1.56&2\\ mp-569319&Mo$_5$As$_4$&8.43&25.65&0.21&38.45&-&0.000&0.000&Tetragonal&87&2.16&1\\ mp-569322&Te$_2$Ir&7.61&234826.55&0.01&75.00&-&0.002&0.000&Orthorhombic&62&2.31&2\\ mp-569323&Cs$_3$CoI$_5$&0.92&-&0.00&69.66&-&0.000&0.000&Orthorhombic&62&1.73&2\\ mp-569326&Zr$_4$(AlC$_2$)$_3$&6.81&21.03&0.00&57.58&-&0.000&0.000&Hexagonal&194&2.03&2\\ mp-569331&Li(Sn$_3$Pd)$_2$&7.62&16171.14&0.00&64.96&61.79&0.000&0.000&Tetragonal&127&1.78&2\\ mp-569333&Li$_2$AgBi&4.47&227.06&0.00&84.19&-&0.000&0.000&Cubic&216&2.13&2\\ mp-569334&NdMn$_2$&4.34&32.64&0.44&97.16&-&0.001&0.000&Hexagonal&194&2.20&2\\ mp-569338&YbAlPd&4.39&24619.15&0.00&67.43&-&0.000&0.000&Orthorhombic&62&2.45&2\\ mp-569339&Cu$_1$$_0$Sn$_3$&7.52&18.29&0.20&53.93&-&0.001&0.000&Trigonal&162&1.99&1\\ mp-569341&NdBPt$_2$&5.76&22636.37&0.00&72.36&-&0.000&0.000&Hexagonal&180&2.56&2\\ mp-569343&Tb$_4$Mg$_3$Co$_2$&3.40&1547.65&0.00&88.32&-&0.001&0.000&Monoclinic&10&1.90&1\\ mp-569344&Zr(CoSi)$_2$&7.54&40.06&0.00&60.49&186.32&0.017&0.000&Tetragonal&139&1.66&2\\ mp-569350&La$_5$Sn$_3$Br&7.82&11.95&0.00&84.38&-&0.004&0.000&Hexagonal&193&2.06&2\\ mp-569352&NdTl$_3$&6.02&7620.78&0.00&95.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-569360&Hg&0.44&-&0.00&-&-&0.094&0.000&Monoclinic&12&3.00&1\\ mp-569364&Be$_2$$_2$Re&4.96&909.20&0.00&33.42&136.65&0.000&0.000&Cubic&227&1.68&2\\ mp-569366&Nb$_3$Tl&6.33&3990.65&0.21&100.00&-&0.000&0.000&Cubic&223&1.83&2\\ mp-569382&Nd$_3$Ga&3.68&138.33&0.06&95.69&-&0.000&0.000&Cubic&221&2.24&2\\ mp-569384&PrMgSi$_2$&5.90&67.84&0.00&77.37&-&0.002&0.000&Tetragonal&141&1.91&1\\ mp-569393&GdTlSe$_2$&3.37&3773.08&0.00&72.45&-&0.000&0.000&Trigonal&166&2.39&2\\ mp-569398&La$_4$Al$_5$Br$_2$&6.24&1.84&0.00&75.34&-&0.006&0.000&Orthorhombic&65&2.32&1\\ mp-569404&Ni$_4$B$_3$&8.90&507.44&0.00&49.20&-&0.000&0.000&Monoclinic&15&1.42&2\\ mp-569406&TmZn$_2$&2.98&15782.70&0.00&86.71&-&0.000&0.000&Orthorhombic&74&2.10&2\\ mp-569408&K(CoAs)$_2$&3.54&29.53&0.00&89.43&46.72&0.000&0.000&Tetragonal&139&2.26&2\\ mp-569411&La$_3$ScBi$_5$&6.96&95.75&0.00&95.84&-&0.000&0.000&Hexagonal&193&2.54&2\\ mp-569415&Nd$_5$Co$_1$$_9$B$_6$&5.26&195.44&0.02&80.60&-&0.000&0.000&Hexagonal&191&1.97&2\\ mp-569423&Ga&3.27&640.00&0.01&100.00&48.62&0.000&0.000&Cubic&220&1.83&2\\ mp-569424&Cr$_2$B&7.60&395.67&0.00&72.47&-&0.008&0.000&Orthorhombic&70&1.87&1\\ mp-569426&SrZn$_2$&2.34&2.15&0.00&85.63&35.22&0.017&0.000&Orthorhombic&74&1.61&1\\ mp-569431&Tb$_3$P$_4$Pd$_7$&6.03&39848.92&0.00&52.93&-&0.000&0.000&Monoclinic&12&2.19&2\\ mp-569434&Yb$_2$(ZnGe)$_3$&3.74&427.70&0.00&77.20&-&0.004&0.000&Monoclinic&12&2.20&1\\ mp-569436&MoCl$_5$&0.56&13.77&0.00&0.00&-&0.013&0.000&Triclinic&2&1.63&1\\ mp-569440&TmInAg$_2$&5.04&9819.02&0.00&84.92&-&0.000&0.000&Cubic&225&1.97&2\\ mp-569446&NiPb&7.99&7.18&0.09&45.09&86.50&0.111&0.000&Hexagonal&194&2.63&1\\ mp-569458&AlV$_4$C$_3$&7.59&275.38&0.01&60.21&219.47&0.000&0.000&Hexagonal&194&1.60&2\\ mp-569471&UB$_2$C&10.31&406.86&0.03&35.71&-&0.018&0.000&Orthorhombic&51&4.63&1\\ mp-569480&URe$_2$&9.53&710.46&0.00&69.00&-&0.007&0.000&Orthorhombic&63&2.66&1\\ mp-569482&LaSi$_2$Ru$_3$&8.42&-&0.09&80.60&-&0.000&0.000&Hexagonal&191&2.08&2\\ mp-569486&Yb$_2$Ag$_7$&3.03&500.25&0.00&77.17&-&0.000&0.000&Orthorhombic&63&1.60&2\\ mp-569496&Ce(SiAu$_2$)$_2$&6.91&-&0.00&53.72&-&0.005&0.000&Orthorhombic&65&2.12&1\\ mp-569501&LiCaBi&3.76&8.66&0.00&93.70&-&0.095&0.025&Orthorhombic&62&2.41&3\\ mp-569505&TbRe$_2$SiC&6.46&1273.53&0.00&75.70&-&0.000&0.000&Orthorhombic&63&1.41&2\\ mp-569508&Pr$_6$Cd$_4$Pd$_1$$_3$&4.24&36549.38&0.00&47.61&-&0.000&0.000&Cubic&229&2.42&2\\ mp-569511&NiTePd&8.09&25739.52&0.13&53.38&120.40&0.014&0.000&Orthorhombic&62&2.15&1\\ mp-569516&HfNi$_5$&7.24&7201.21&0.01&56.00&-&0.006&0.000&Cubic&216&1.32&1\\ mp-569518&U$_2$Zn$_1$$_7$&4.46&32.73&0.00&76.00&-&0.001&0.000&Hexagonal&194&2.63&2\\ mp-569521&Ce$_2$Ni$_1$$_2$P$_7$&9.86&-&0.00&67.10&-&0.000&0.000&Hexagonal&174&1.61&2\\ mp-569523&Y$_2$InNi$_2$&5.61&95.81&0.00&87.40&-&0.000&0.000&Orthorhombic&65&1.99&2\\ mp-569526&RbCuCl$_3$&0.89&5189.82&0.05&74.84&16.52&0.000&0.000&Hexagonal&194&2.21&2\\ mp-569529&Ba$_2$Bi$_3$&4.07&127.83&0.00&96.00&-&0.000&0.000&Orthorhombic&71&2.39&2\\ mp-569532&TiCu$_2$P&8.31&6.63&0.03&55.77&-&0.003&0.000&Tetragonal&141&1.93&1\\ mp-569538&LaNiSb$_3$&8.35&11.86&0.00&83.15&-&0.005&0.000&Orthorhombic&57&2.65&1\\ mp-569544&ZrTe&7.57&52.91&0.06&64.58&95.77&0.002&0.000&Hexagonal&194&2.31&2\\ mp-569547&Sr$_6$FeC$_2$N$_7$&3.96&0.13&0.03&90.78&-&0.000&0.000&Orthorhombic&18&1.31&2\\ mp-569558&AlAu$_2$&6.65&53346.39&0.00&47.45&119.45&0.002&0.000&Orthorhombic&62&2.15&2\\ mp-569564&Th$_2$Al$_2$C$_3$&7.68&22.14&0.00&72.42&-&0.030&0.000&Orthorhombic&58&2.07&1\\ mp-569565&La$_3$(CrN$_3$)$_2$&8.71&4.30&0.00&92.00&-&0.000&0.000&Tetragonal&139&2.22&2\\ mp-569568&Ta$_3$AlC$_2$&7.44&137.29&0.00&97.91&225.02&0.063&0.000&Hexagonal&194&2.44&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-569570&K$_8$Tl$_1$$_1$&2.64&8254.85&0.00&-&-&0.000&0.000&Trigonal&167&1.00&2\\ mp-569577&Tb(SiAu)$_2$&6.97&37391.50&0.00&59.34&-&0.000&0.000&Tetragonal&139&2.03&2\\ mp-569582&La$_4$MgCo&7.23&6.85&0.00&91.54&-&0.000&0.000&Cubic&216&2.24&2\\ mp-569590&Yb$_4$Sb$_6$Rh$_7$&6.82&6526.92&0.00&84.19&-&0.000&0.000&Cubic&229&2.74&2\\ mp-569593&PmMg&2.61&393929.85&0.00&88.54&-&0.000&0.000&Cubic&221&2.25&2\\ mp-569594&Fe$_7$Mo$_6$&7.30&23.39&0.01&0.00&-&0.018&0.000&Trigonal&166&1.44&1\\ mp-569597&Np(FeSi)$_2$&9.89&-&0.10&15.06&-&0.000&0.000&Tetragonal&139&1.27&2\\ mp-569601&ErSi$_2$Rh$_3$&6.83&11267.07&0.05&78.12&-&0.000&0.000&Hexagonal&191&2.53&2\\ mp-569605&Yb$_2$Tl&3.14&3564.84&0.01&95.00&-&0.002&0.000&Orthorhombic&62&2.48&2\\ mp-569607&Pr(GeRu)$_2$&6.16&-&0.00&72.16&-&0.000&0.000&Tetragonal&139&2.19&2\\ mp-569610&CoI$_2$&4.08&45.32&0.00&54.90&9.31&0.000&0.000&Trigonal&164&1.73&2\\ mp-569624&HfCr$_2$&5.77&12013.13&0.02&80.00&189.61&0.003&0.000&Hexagonal&194&1.84&1\\ mp-569628&CaCdAu&3.34&32128.82&0.00&39.01&53.16&0.004&0.000&Orthorhombic&62&2.32&2\\ mp-569637&La$_4$C$_2$Cl$_5$&6.62&0.75&0.00&95.21&-&0.000&0.000&Orthorhombic&71&2.28&2\\ mp-569650&Ho(GeRh)$_2$&6.36&8220.70&0.00&74.35&-&0.000&0.000&Tetragonal&139&2.52&2\\ mp-569661&YbInCu$_4$&6.18&95.07&0.00&70.74&-&0.000&0.000&Cubic&216&2.39&2\\ mp-569671&ZrSb&7.54&20.36&0.00&68.87&103.71&0.000&0.000&Cubic&198&3.00&2\\ mp-569674&La(CoAs)$_2$&7.86&20.33&0.00&91.33&-&0.000&0.000&Tetragonal&139&2.40&2\\ mp-569677&Sr$_2$IN&3.25&16.54&0.00&79.00&-&0.024&0.000&Trigonal&166&-&1\\ mp-569683&InAu$_3$&6.46&47766.96&0.00&55.62&109.67&0.014&0.000&Orthorhombic&59&2.22&1\\ mp-569689&Eu$_2$PI&4.17&31.19&0.00&81.74&-&0.011&0.000&Trigonal&166&1.47&1\\ mp-569691&YbCu$_9$Sn$_4$&7.47&34.71&0.01&62.67&-&0.000&0.000&Tetragonal&140&2.01&2\\ mp-569696&La(AlGa)$_2$&6.87&269.51&0.00&90.44&-&0.000&0.000&Tetragonal&139&2.12&2\\ mp-569697&Ce(NiP)$_2$&9.88&-&0.00&77.22&-&0.030&0.000&Tetragonal&139&1.82&1\\ mp-569698&UAl$_2$Pd$_5$&7.76&45678.99&0.02&28.58&-&0.010&0.000&Tetragonal&139&3.16&1\\ mp-569701&ErTe$_3$&5.40&121.69&0.35&81.08&-&0.002&0.000&Orthorhombic&63&2.37&1\\ mp-569713&La(AlZn)$_2$&6.24&2.39&0.00&80.49&-&0.000&0.000&Tetragonal&139&2.03&2\\ mp-569724&ErAgSn&5.79&297.41&0.00&82.45&-&0.000&0.000&Hexagonal&186&1.87&2\\ mp-569726&HoAlB$_1$$_4$&8.60&2005.55&0.05&49.89&-&0.004&0.000&Orthorhombic&74&2.32&1\\ mp-569737&Tb(SiPt)$_2$&7.19&20831.44&0.00&71.67&-&0.000&0.000&Tetragonal&139&2.37&2\\ mp-569743&Ti$_4$MnBi$_2$&6.59&6.38&0.00&96.04&-&0.000&0.000&Tetragonal&140&2.22&2\\ mp-569744&UAl$_2$&9.64&82.95&0.00&54.00&-&0.001&0.000&Hexagonal&194&4.51&2\\ mp-569745&YbMgSn&4.50&78.55&0.00&84.78&-&0.004&0.000&Hexagonal&189&2.08&1\\ mp-569748&ThFe$_2$SiC&7.73&16.35&0.00&16.24&-&0.018&0.000&Orthorhombic&63&1.26&1\\ mp-569753&TlCoCl$_3$&2.68&5207.31&0.01&76.00&19.19&0.000&0.000&Hexagonal&194&1.73&2\\ mp-569759&Zn$_5$(BRh$_2$)$_4$&5.92&13451.78&0.01&72.56&-&0.015&0.000&Orthorhombic&65&2.40&1\\ mp-569765&InBi&6.26&94.19&0.06&97.42&-&0.006&0.000&Tetragonal&129&2.65&2\\ mp-569768&NdInAg$_2$&4.65&384.63&0.00&84.40&-&0.000&0.000&Cubic&225&1.89&2\\ mp-569775&ZrAl$_3$&7.68&16.92&0.02&51.88&100.29&0.000&0.000&Cubic&221&2.35&2\\ mp-569776&TaNi$_3$&7.65&88.35&0.00&78.30&-&0.025&0.000&Monoclinic&11&1.91&1\\ mp-569783&ErFe$_3$&4.52&119.96&0.00&47.46&-&0.002&0.000&Trigonal&166&1.82&2\\ mp-569786&Er$_2$PbSe$_4$&3.11&102.26&0.03&65.63&-&0.000&0.000&Orthorhombic&62&2.55&1\\ mp-569791&Pr$_3$MnBi$_5$&5.66&34.49&0.08&95.87&-&0.000&0.000&Hexagonal&193&2.47&2\\ mp-569792&CuBi&6.82&8.64&0.09&83.17&-&0.000&0.000&Hexagonal&194&2.54&2\\ mp-569794&Ta&5.27&150.00&0.01&100.00&194.85&0.000&0.000&Tetragonal&136&2.48&2\\ mp-569796&Nb$_2$Cr$_4$Si$_5$&7.74&18.63&0.30&77.76&-&0.011&0.000&Orthorhombic&72&1.75&1\\ mp-569802&Si$_3$Ir&9.08&379958.06&0.51&45.00&-&0.000&0.000&Hexagonal&186&1.50&2\\ mp-569803&B$_2$W&8.40&421.15&0.00&44.74&322.70&0.036&0.000&Hexagonal&194&1.18&1\\ mp-569807&RbTiBr$_3$&2.93&3553.97&0.00&51.17&16.86&0.007&0.000&Hexagonal&194&1.35&2\\ mp-569819&Th$_7$Os$_3$&7.46&-&0.00&-&-&0.000&0.000&Hexagonal&186&5.00&2\\ mp-569823&YInAg$_2$&5.02&424.71&0.00&84.06&-&0.007&0.000&Cubic&225&1.71&2\\ mp-569832&Nd(Al$_4$Co)$_2$&7.28&34.60&0.00&71.80&-&0.000&0.000&Orthorhombic&55&2.18&1\\ mp-569833&Zr$_2$Ga&3.89&197.94&0.00&63.82&107.24&0.000&0.000&Tetragonal&140&1.83&2\\ mp-569834&LiCu$_2$Sn&6.51&21.98&0.00&57.46&77.02&0.000&0.000&Hexagonal&194&1.90&2\\ mp-569843&MnBr$_2$&0.92&2.61&0.00&44.19&-&0.000&0.000&Trigonal&166&2.05&2\\ mp-569849&Li$_1$$_5$Si$_4$&1.42&22.01&0.00&35.34&29.95&0.000&0.000&Cubic&220&1.58&2\\ mp-569850&CeBr$_3$&3.28&-&0.00&50.82&26.73&0.000&0.000&Hexagonal&176&2.31&2\\ mp-569858&UBi$_2$&7.71&42.12&0.01&96.00&-&0.004&0.000&Tetragonal&129&3.50&2\\ mp-569859&MnTl$_2$SnTe$_4$&4.80&3552.58&0.00&77.35&-&0.000&0.000&Tetragonal&121&2.16&2\\ mp-569860&Nd(NiSn)$_2$&6.99&39.25&0.05&77.26&-&0.012&0.000&Tetragonal&139&1.73&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-569871&Tm$_6$CoBi$_2$&4.36&19046.17&0.00&94.53&-&0.000&0.000&Hexagonal&189&2.49&2\\ mp-569873&La$_4$C$_2$Br$_5$&5.71&2.01&0.00&66.56&-&0.000&0.000&Orthorhombic&71&2.28&2\\ mp-569875&ScBRh$_3$&6.13&16827.28&0.00&75.86&194.01&0.000&0.000&Cubic&221&2.68&2\\ mp-569877&Dy$_2$InGe$_2$&5.82&588.46&0.00&84.81&-&0.000&0.000&Tetragonal&127&2.48&2\\ mp-569881&Sr(NiSb)$_2$&6.89&14.11&0.00&79.25&-&0.006&0.000&Tetragonal&139&2.45&1\\ mp-569885&Cs$_2$TaCl$_6$&2.21&-&0.00&100.00&-&0.000&0.000&Cubic&225&2.48&2\\ mp-569886&KIn$_9$Ni$_2$&6.87&220.37&0.02&95.51&40.57&0.004&0.000&Hexagonal&191&2.48&2\\ mp-569891&Nb$_5$Ge$_3$&6.48&431.41&0.28&84.04&-&0.000&0.000&Tetragonal&140&1.98&2\\ mp-569894&La$_4$B$_4$Cl$_5$&6.83&223.57&0.00&88.14&-&0.000&0.000&Monoclinic&12&2.30&2\\ mp-569896&K$_1$$_4$(Tl$_7$Cd$_3$)$_3$&2.94&6898.11&0.00&25.00&-&0.000&0.000&Hexagonal&189&2.30&2\\ mp-569898&Ce$_3$GaBr$_3$&5.34&-&0.02&72.49&-&0.001&0.000&Cubic&221&2.24&1\\ mp-569903&CsEr(NbBr$_3$)$_6$&2.11&-&0.00&52.65&-&0.000&0.000&Trigonal&163&1.99&2\\ mp-569911&Cr$_2$B$_2$Ir&8.75&330793.93&0.06&66.23&-&0.011&0.000&Orthorhombic&63&1.90&1\\ mp-569913&Ce$_3$SiPt$_5$&8.18&-&0.00&74.15&-&0.019&0.000&Orthorhombic&74&2.54&1\\ mp-569915&Er$_5$Rh$_3$&4.23&5376.21&0.01&89.61&-&0.000&0.000&Hexagonal&193&2.56&2\\ mp-569916&Al$_3$Pt$_2$&7.83&26088.28&0.36&63.94&-&0.008&0.000&Trigonal&164&2.61&2\\ mp-569927&ErZn$_5$&3.27&83.53&0.03&82.43&-&0.001&0.000&Hexagonal&191&1.91&2\\ mp-569931&Pr(NiP)$_2$&8.35&55.01&0.00&77.28&-&0.000&0.000&Tetragonal&139&1.73&2\\ mp-569935&La$_3$(BN$_2$)$_2$&8.66&175.77&0.00&90.31&-&0.000&0.000&Orthorhombic&71&2.30&2\\ mp-569940&K$_3$Bi&0.55&14.09&0.00&96.00&-&0.004&0.000&Hexagonal&194&2.05&2\\ mp-569941&Ce$_3$Sb$_3$Au$_2$&7.27&-&0.02&75.25&-&0.000&0.000&Hexagonal&194&2.46&2\\ mp-569945&Tb$_2$Ni$_1$$_7$&6.82&502.15&0.01&65.42&-&0.000&0.000&Hexagonal&194&1.47&2\\ mp-569957&Cd$_3$N$_2$&1.96&3.05&0.42&25.00&-&0.024&0.016&Cubic&206&3.00&1\\ mp-569974&Nd(NiP)$_2$&8.40&35.22&0.00&77.50&-&0.019&0.000&Tetragonal&139&1.83&1\\ mp-569975&Yb$_3$CoSn$_6$&6.07&70.23&0.00&84.20&-&0.000&0.000&Orthorhombic&63&1.95&2\\ mp-569979&ZrRu$_2$&6.50&-&0.07&50.00&-&0.004&0.000&Hexagonal&194&-&2\\ mp-569983&Ni$_2$PdSe$_2$&5.95&19725.95&0.01&45.15&-&0.000&0.000&Tetragonal&139&2.04&2\\ mp-569991&Na$_1$$_5$SnGe$_8$P&2.18&706.99&0.00&54.58&-&0.051&0.018&Orthorhombic&63&2.15&1\\ mp-569996&Tb$_2$InGe$_2$&5.81&1476.38&0.00&84.68&-&0.000&0.000&Tetragonal&127&2.18&2\\ mp-570001&Al$_6$Fe&8.09&2.49&0.00&40.15&106.21&0.009&0.000&Orthorhombic&63&2.04&1\\ mp-570008&Sr$_3$BiN&3.58&3.77&0.00&98.23&-&0.009&0.009&Cubic&221&2.64&1\\ mp-570009&Np(MnSi)$_2$&9.19&-&0.24&81.39&-&0.000&0.000&Tetragonal&139&1.87&2\\ mp-570014&YbSbPt&5.05&12589.16&0.00&80.47&-&0.000&0.000&Cubic&216&2.68&2\\ mp-570015&Ho$_4$InRh&4.33&2673.21&0.00&93.31&-&0.000&0.000&Cubic&216&2.53&2\\ mp-570018&Ce$_3$Pb&8.45&-&0.00&77.51&-&0.001&0.000&Cubic&221&2.54&2\\ mp-570026&ErAgGe&4.82&596.31&0.00&77.54&-&0.000&0.000&Hexagonal&189&2.05&2\\ mp-570031&Sr(CrAs)$_2$&4.70&8.17&0.05&93.91&-&0.015&0.000&Tetragonal&139&2.53&1\\ mp-570042&PrAlPt&5.94&16970.10&0.00&76.37&-&0.004&0.000&Orthorhombic&62&2.42&1\\ mp-570050&Yb$_2$Sn&3.65&97.60&0.00&90.40&-&0.006&0.000&Hexagonal&194&2.25&1\\ mp-570058&Eu(GeIr)$_2$&6.68&308494.89&0.00&73.01&-&0.000&0.000&Tetragonal&139&1.86&2\\ mp-570062&ZrTiSe$_4$&2.73&21.45&0.02&54.73&-&0.032&0.000&Monoclinic&10&2.18&1\\ mp-570070&Yb$_4$Ge$_6$Rh$_7$&5.34&7868.89&0.00&76.60&-&0.000&0.000&Cubic&229&2.53&2\\ mp-570071&Dy$_2$Zn$_1$$_7$&3.25&90.93&0.00&80.30&-&0.000&0.000&Hexagonal&194&1.81&2\\ mp-570073&Np(NiGe)$_2$&9.21&-&0.00&52.68&-&0.000&0.000&Tetragonal&139&1.85&2\\ mp-570078&La$_4$MgIr&7.32&136047.72&0.00&93.11&-&0.000&0.000&Cubic&216&2.29&2\\ mp-570087&Gd&3.07&226.00&0.02&95.00&-&0.002&0.000&Trigonal&166&2.48&1\\ mp-570091&Rb(CoSe)$_2$&3.89&3697.36&0.02&70.31&39.55&0.000&0.000&Tetragonal&139&2.06&2\\ mp-570093&DyZn$_2$&2.86&217.64&0.00&86.53&-&0.001&0.000&Orthorhombic&74&2.10&1\\ mp-570099&RbVBr$_3$&2.68&3573.25&0.00&45.97&14.01&0.000&0.000&Hexagonal&194&1.49&2\\ mp-570100&Tm(NiP)$_2$&8.71&13590.87&0.00&79.01&-&0.000&0.000&Tetragonal&139&1.94&2\\ mp-570102&HoSiRu$_2$C&6.60&-&0.00&88.44&-&0.000&0.000&Orthorhombic&63&2.29&2\\ mp-570112&Cr$_3$C$_2$&8.26&18.27&0.03&82.67&308.98&0.009&0.000&Orthorhombic&63&1.82&1\\ mp-570113&BiAu$_2$&5.94&37245.78&0.00&63.98&-&0.000&0.000&Cubic&227&2.31&2\\ mp-570117&ErTlSe$_2$&3.70&3710.12&0.00&73.14&-&0.000&0.000&Trigonal&166&2.41&2\\ mp-570118&YbTlSe$_2$&2.63&3633.48&0.11&73.53&-&0.000&0.000&Trigonal&166&2.40&2\\ mp-570121&Ba$_1$$_1$(CdSb$_2$)$_6$&3.37&171.89&0.04&64.68&-&0.011&0.011&Monoclinic&12&2.51&1\\ mp-570122&Cr$_3$Te$_4$&5.77&58.53&0.06&76.17&33.24&0.016&0.000&Trigonal&164&2.20&1\\ mp-570138&Tb$_2$Al$_4$NiGe$_2$&6.68&1312.25&0.00&73.96&-&0.002&0.000&Tetragonal&139&2.04&1\\ mp-570156&Zr$_3$Al$_3$C$_5$&6.96&19.87&0.34&58.02&-&0.000&0.000&Hexagonal&194&2.06&2\\ mp-570163&Tm$_4$Mn$_4$Sn$_7$&6.73&10976.16&0.05&86.97&-&0.000&0.000&Tetragonal&139&1.99&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-570164&YbTl$_3$&5.32&7357.16&0.00&95.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-570166&Zr$_6$Si$_7$Ni$_1$$_6$&8.07&24.32&0.00&52.76&-&0.006&0.000&Cubic&225&1.35&2\\ mp-570175&Ce$_5$Si$_3$&8.29&-&0.00&89.63&-&0.000&0.000&Tetragonal&140&2.22&2\\ mp-570179&TbAu$_2$&4.70&41189.64&0.00&60.80&-&0.000&0.000&Tetragonal&139&2.08&2\\ mp-570181&Np$_3$Se$_4$&10.73&-&0.03&50.00&-&0.000&0.000&Cubic&220&2.31&2\\ mp-570183&Pr(AsPd)$_2$&5.82&29910.98&0.02&67.33&-&0.000&0.000&Tetragonal&139&2.51&2\\ mp-570184&ThPd$_3$&6.94&40953.74&0.00&26.00&-&0.051&0.000&Hexagonal&194&2.43&1\\ mp-570196&Zr$_5$Sb$_4$&7.86&21.19&0.02&67.04&106.34&0.009&0.000&Hexagonal&193&3.00&2\\ mp-570197&Bi$_2$Pd&7.03&14355.00&0.03&81.79&56.56&0.455&0.000&Tetragonal&139&2.60&1\\ mp-570199&Ti$_3$Pd$_5$&5.63&55675.45&0.00&40.66&161.80&0.006&0.000&Tetragonal&123&2.20&1\\ mp-570213&LiMgBi&3.02&8.78&0.00&89.28&31.26&0.000&0.000&Cubic&216&2.52&2\\ mp-570217&Tm(SiOs)$_2$&7.04&-&0.00&82.52&-&0.000&0.000&Tetragonal&139&3.97&2\\ mp-570223&CsGeBr$_3$&1.34&-&0.01&51.47&-&0.082&0.078&Cubic&221&2.29&1\\ mp-570236&Pr(PRu)$_2$&7.90&-&0.00&95.00&-&0.000&0.000&Tetragonal&139&1.97&2\\ mp-570255&Pr(AlGa)$_2$&5.49&310.89&0.00&90.47&-&0.000&0.000&Tetragonal&139&2.03&2\\ mp-570271&Ti$_4$FeBi$_2$&6.42&6.38&0.00&87.65&-&0.005&0.000&Tetragonal&140&2.14&1\\ mp-570272&Tb$_2$Mg$_3$Ni$_2$&4.01&1257.12&0.00&79.53&-&0.002&0.000&Orthorhombic&65&1.77&1\\ mp-570276&ZrZn&3.75&18.35&0.00&60.86&107.50&0.001&0.000&Cubic&221&1.61&2\\ mp-570287&Ta$_5$Si$_3$&7.64&137.90&0.05&95.31&212.12&0.000&0.000&Tetragonal&140&2.39&2\\ mp-570290&MnTlCl$_3$&2.99&5253.90&0.03&100.00&-&0.000&0.000&Cubic&221&2.05&2\\ mp-570291&DyGa$_3$&3.64&530.70&0.00&97.81&-&0.000&0.000&Cubic&221&2.12&2\\ mp-570292&La$_7$Os$_4$C$_9$&8.03&-&0.00&95.50&-&0.000&0.000&Monoclinic&12&3.38&2\\ mp-570293&Nb$_5$Ga$_3$&4.87&215.25&0.01&100.00&-&0.011&0.000&Tetragonal&140&1.83&2\\ mp-570298&Ba(SbAu)$_2$&5.55&29056.52&0.01&60.75&-&0.021&0.000&Monoclinic&11&2.35&1\\ mp-570300&MnTlCl$_3$&2.21&5253.90&0.00&100.00&-&0.000&0.000&Orthorhombic&62&2.05&2\\ mp-570303&KTmI$_3$&4.89&8062.39&0.13&63.83&-&0.000&0.000&Orthorhombic&63&2.20&2\\ mp-570308&Eu(NiSb)$_2$&7.15&21.20&0.00&80.38&-&0.000&0.000&Tetragonal&139&2.16&2\\ mp-570319&YCo$_3$H$_2$&4.53&56.60&0.13&84.03&-&0.000&0.000&Trigonal&166&1.73&2\\ mp-570322&Yb$_2$In$_1$$_3$Pd$_6$&7.32&18390.41&0.03&80.23&-&0.000&0.000&Monoclinic&12&2.58&2\\ mp-570326&CsCrCl$_3$&2.81&-&0.08&94.38&-&0.003&0.000&Hexagonal&194&1.84&1\\ mp-570351&Na$_2$Sn$_3$Au&4.95&18761.79&0.00&66.32&-&0.006&0.000&Hexagonal&194&1.78&2\\ mp-570356&Ca$_5$Ir&2.67&267559.07&0.00&-&-&0.001&0.000&Orthorhombic&62&1.33&2\\ mp-570362&Sr$_5$In$_3$&2.95&110.12&0.01&100.00&-&0.000&0.000&Tetragonal&140&2.67&2\\ mp-570384&Ba&1.54&400.00&0.13&-&-&0.006&0.000&Tetragonal&140&1.81&2\\ mp-570390&Ba$_5$Al$_2$Ge$_7$&3.16&749.20&0.00&50.38&-&0.012&0.000&Monoclinic&12&2.03&1\\ mp-570397&Ho$_2$(GePt$_3$)$_3$&6.96&24204.50&0.01&68.64&-&0.001&0.000&Monoclinic&15&2.61&1\\ mp-570399&Nd(CrSi)$_2$&6.38&35.90&0.15&80.65&-&0.002&0.000&Tetragonal&139&2.00&1\\ mp-570400&Ba$_7$Al$_1$$_0$&3.81&313.06&0.00&54.00&-&0.070&0.000&Trigonal&166&1.93&1\\ mp-570403&TbCd$_3$&3.00&642.87&0.00&47.42&-&0.000&0.000&Orthorhombic&63&2.66&2\\ mp-570409&PrAl$_3$&5.58&66.63&0.09&80.04&-&0.006&0.000&Cubic&221&2.19&2\\ mp-570412&Yb(NiP)$_2$&7.48&67.24&0.00&79.24&-&0.003&0.000&Tetragonal&139&1.95&1\\ mp-570425&YbGa$_5$&3.36&467.17&0.01&98.34&-&0.002&0.000&Tetragonal&139&2.05&2\\ mp-570428&Sc$_3$In&5.18&1735.41&0.01&100.00&61.85&0.000&0.000&Cubic&221&2.58&2\\ mp-570430&TaCo$_2$&6.03&116.04&0.03&90.53&222.33&0.004&0.000&Hexagonal&194&2.18&2\\ mp-570436&CaIr$_2$&6.25&494903.94&0.00&-&162.75&0.001&0.000&Cubic&227&1.33&2\\ mp-570442&Th$_6$Mg$_2$$_3$&4.42&19.22&0.02&50.00&-&0.000&0.000&Cubic&225&1.74&2\\ mp-570449&Ba$_1$$_4$Na$_7$CaN$_6$&1.52&348.60&0.00&-&-&0.000&0.000&Trigonal&167&1.81&2\\ mp-570450&Tm$_3$Mn$_3$Ga$_2$Si&4.13&17017.20&0.09&95.14&-&0.000&0.000&Hexagonal&189&2.25&2\\ mp-570452&Y(SiAu)$_2$&6.97&41666.21&0.00&55.53&117.25&0.000&0.000&Tetragonal&139&2.05&2\\ mp-570454&TaN&6.42&139.22&1.31&100.00&237.16&0.009&0.000&Hexagonal&191&2.48&1\\ mp-570455&CsNb$_6$I$_1$$_1$&3.36&-&0.00&66.54&-&0.001&0.000&Hexagonal&182&1.83&2\\ mp-570456&Eu(CoAs)$_2$&5.34&30.23&0.00&91.45&-&0.000&0.000&Tetragonal&139&2.08&2\\ mp-570457&Mg$_6$Si$_7$Ni$_1$$_6$&8.05&19.81&0.00&53.63&-&0.000&0.000&Cubic&225&1.40&1\\ mp-570459&Te&6.37&70.00&0.04&75.00&-&0.040&0.000&Monoclinic&12&2.31&1\\ mp-570460&LaCo$_5$&6.21&43.75&0.03&82.09&131.91&0.004&0.000&Orthorhombic&66&1.92&1\\ mp-570463&TaCo$_2$&6.13&116.04&0.02&90.53&-&0.001&0.000&Hexagonal&194&2.18&2\\ mp-570466&Li$_2$Ca&1.04&12.58&0.00&25.00&-&0.000&0.000&Hexagonal&194&1.42&2\\ mp-570480&TcBr$_4$&-0.24&-&0.00&25.00&-&0.001&0.000&Orthorhombic&61&5.00&2\\ mp-570483&V$_5$Si$_3$&7.78&272.50&0.05&51.76&184.03&0.000&0.000&Hexagonal&193&1.49&2\\ mp-570491&TaNi$_3$&7.94&88.35&0.00&78.30&221.47&0.000&0.000&Tetragonal&139&1.91&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-570498&Pr$_4$C$_2$Cl$_5$&4.41&75.91&0.00&95.20&-&0.000&0.000&Orthorhombic&71&2.08&2\\ mp-570499&La$_5$(BN$_3$)$_2$&8.81&108.94&0.00&92.13&-&0.000&0.000&Monoclinic&12&2.31&2\\ mp-570502&Cs$_2$LiCr(CN)$_6$&-1.00&-&0.12&96.06&-&0.000&0.000&Tetragonal&128&1.74&2\\ mp-570529&Eu$_2$B$_4$Rh$_5$&5.74&11729.56&0.00&78.29&-&0.000&0.000&Orthorhombic&69&2.25&2\\ mp-570547&Sc$_6$Ni$_1$$_6$Ge$_7$&7.49&869.78&0.00&61.13&-&0.000&0.000&Cubic&225&1.79&2\\ mp-570554&Tb(PRu)$_2$&8.27&-&0.00&95.00&-&0.000&0.000&Tetragonal&139&1.87&2\\ mp-570556&Sr(InAu)$_2$&5.15&31653.48&0.00&70.64&-&0.012&0.000&Orthorhombic&62&2.33&1\\ mp-570557&NbCo$_3$&5.48&50.16&0.07&84.27&199.24&0.000&0.000&Hexagonal&186&1.77&2\\ mp-570558&Rb$_2$NbCl$_6$&1.51&5564.54&0.00&100.00&9.60&0.000&0.000&Tetragonal&139&1.83&2\\ mp-570561&Dy$_2$MgSi$_2$&4.94&313.84&0.00&85.38&-&0.000&0.000&Tetragonal&127&2.32&1\\ mp-570562&Te$_3$Pt$_2$&7.01&15934.64&0.00&70.46&-&0.015&0.000&Monoclinic&12&2.49&1\\ mp-570568&W$_2$NCl$_8$&0.69&0.15&0.00&50.00&5.87&0.000&0.000&Triclinic&2&1.06&2\\ mp-570571&ThMg$_2$&5.10&21.90&0.03&50.00&-&0.002&0.000&Hexagonal&194&1.74&2\\ mp-570578&ZrIn$_3$&7.96&203.73&0.00&89.53&72.58&0.000&0.000&Tetragonal&139&2.67&2\\ mp-570592&Tb$_4$CdCo&3.46&1580.51&0.00&83.86&-&0.000&0.000&Cubic&216&2.08&2\\ mp-570595&DySiRu$_2$C&6.62&-&0.00&88.37&-&0.001&0.000&Orthorhombic&63&2.31&1\\ mp-570596&Nd$_2$Ni$_1$$_7$&6.86&32.29&0.01&64.75&-&0.000&0.000&Hexagonal&194&1.54&2\\ mp-570602&B&5.90&4000.00&0.22&0.00&-&0.000&0.000&Tetragonal&134&2.15&2\\ mp-570604&TaN&8.11&139.22&0.24&100.00&-&0.044&0.000&Hexagonal&194&2.48&2\\ mp-570608&ZrCr$_2$&5.35&24.74&0.00&65.98&-&0.001&0.000&Hexagonal&194&1.84&2\\ mp-570611&PrInAu$_2$&5.42&34629.57&0.00&66.78&-&0.009&0.000&Cubic&225&2.22&2\\ mp-570619&NdSbPd&5.77&20229.52&0.20&71.36&-&0.000&0.000&Orthorhombic&51&2.57&1\\ mp-570621&V$_2$Ga$_8$Cu$_3$&4.46&464.93&0.00&81.26&-&0.000&0.000&Cubic&220&1.88&2\\ mp-570630&Tb$_2$In$_1$$_6$Pt$_7$&7.56&12529.51&0.02&86.36&-&0.002&0.000&Orthorhombic&65&2.60&1\\ mp-570631&U(FeP)$_2$&10.92&58.84&0.00&0.00&-&0.005&0.000&Tetragonal&139&3.45&2\\ mp-570632&ScBi&5.74&538.18&0.00&96.71&57.57&0.009&0.000&Cubic&225&2.62&1\\ mp-570637&U$_3$Si&13.57&97.48&0.02&45.00&-&0.006&0.000&Cubic&221&4.87&2\\ mp-570644&Ba$_1$$_4$Na$_2$$_1$CaN$_6$&1.21&304.54&0.00&-&-&0.000&0.000&Monoclinic&12&1.81&2\\ mp-570653&LaFe$_5$H$_1$$_2$&5.67&0.84&0.01&31.56&-&0.000&0.000&Hexagonal&191&1.54&2\\ mp-570661&Ta$_6$Co$_1$$_6$Si$_7$&7.56&100.97&0.00&84.97&-&0.005&0.000&Cubic&225&2.07&2\\ mp-570662&Ba$_4$Ag$_3$Ge$_2$$_0$&2.92&1000.44&0.00&53.46&-&0.000&0.000&Cubic&223&2.02&2\\ mp-570666&Mo$_3$Pt$_2$N&8.72&17776.04&0.00&37.98&-&0.000&0.000&Cubic&213&2.23&2\\ mp-570670&YOs$_2$&6.27&-&0.00&100.00&212.84&0.002&0.000&Hexagonal&194&5.00&2\\ mp-570673&ScNi$_5$&6.83&420.20&0.01&61.84&158.94&0.000&0.000&Hexagonal&191&1.48&2\\ mp-570677&Ba$_5$Al$_5$Sn&3.78&297.03&0.00&64.77&29.88&0.000&0.000&Hexagonal&187&1.86&2\\ mp-570680&Er(GeRh)$_2$&6.38&8101.15&0.00&74.45&-&0.005&0.000&Tetragonal&139&2.53&2\\ mp-570683&PrInAg$_2$&4.64&400.54&0.00&84.32&-&0.005&0.000&Cubic&225&1.83&2\\ mp-570684&ZrOs$_2$&6.76&-&0.00&50.00&265.02&0.001&0.000&Hexagonal&194&5.00&2\\ mp-570686&SnBi&6.86&18.23&0.04&89.12&-&0.045&0.000&Orthorhombic&64&2.26&1\\ mp-570689&CaInPt&5.80&17640.79&0.00&78.60&72.95&0.001&0.000&Orthorhombic&62&2.52&2\\ mp-570691&Ti$_3$Sn&7.51&17.79&0.04&86.85&114.31&0.000&0.000&Cubic&221&1.46&2\\ mp-570696&Pr$_5$Sn$_3$&5.16&80.24&0.00&88.96&-&0.000&0.000&Tetragonal&140&1.93&2\\ mp-570698&V$_3$Au&6.22&32253.86&0.10&50.06&180.28&0.000&0.000&Cubic&221&1.85&2\\ mp-570708&CrAgSe$_2$&4.07&243.48&0.17&61.36&-&0.000&0.000&Trigonal&160&1.86&2\\ mp-570710&Ca$_3$(Cu$_2$Sn)$_4$&6.56&19.65&0.00&58.39&-&0.000&0.000&Hexagonal&186&1.85&2\\ mp-570711&YbGeAu&3.84&25623.39&0.00&66.26&-&0.000&0.000&Orthorhombic&62&2.29&2\\ mp-570713&TiAlPt&7.92&22766.29&0.00&69.94&163.90&0.000&0.000&Hexagonal&194&2.40&2\\ mp-570718&Y$_2$Co$_1$$_7$&4.57&60.75&0.00&79.62&-&0.000&0.000&Hexagonal&194&1.73&2\\ mp-570722&NbI$_3$&2.26&37.67&0.05&59.81&6.07&0.006&0.000&Hexagonal&193&1.83&2\\ mp-570723&La$_5$Si$_5$I$_3$&7.24&14.34&0.00&75.13&-&0.012&0.000&Monoclinic&12&2.17&1\\ mp-570734&Pr$_3$Pt$_4$&5.26&20467.78&0.02&76.19&-&0.001&0.000&Trigonal&148&2.47&2\\ mp-570751&Nb$_3$Te&7.58&38.45&0.05&92.15&168.99&0.000&0.000&Cubic&223&1.98&2\\ mp-570752&H$_2$&-6.41&16.00&2.28&-&-&0.000&0.000&Hexagonal&194&-&2\\ mp-570759&Tb$_4$Bi$_3$&5.28&1011.20&0.03&95.50&-&0.000&0.000&Cubic&220&2.29&2\\ mp-570765&YMg$_4$Cu&3.68&18.46&0.01&65.51&-&0.005&0.000&Orthorhombic&65&1.93&1\\ mp-570769&CaInCu$_4$&6.28&76.04&0.00&59.36&86.94&0.000&0.000&Cubic&216&2.25&2\\ mp-570774&Zr$_5$Al$_4$&5.31&24.08&0.05&50.77&-&0.001&0.000&Hexagonal&193&2.35&2\\ mp-570775&BaAu&3.15&33748.56&0.00&47.00&-&0.003&0.000&Orthorhombic&62&2.00&2\\ mp-570784&Hf$_2$Al$_3$C$_4$&7.89&13957.52&0.00&71.13&197.86&0.000&0.000&Hexagonal&194&2.09&2\\ mp-570788&Yb$_3$Ni$_7$B$_2$&5.81&166.59&0.00&76.00&-&0.001&0.000&Hexagonal&194&1.97&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-570800&U$_2$MnN$_3$&11.07&83.91&0.00&100.00&-&0.014&0.000&Orthorhombic&71&4.70&1\\ mp-570801&Y$_3$(Ge$_3$Pt$_2$)$_2$&6.44&16966.39&0.00&67.41&-&0.000&0.000&Monoclinic&11&2.53&2\\ mp-570807&Sr$_4$In$_1$$_3$Au$_9$&5.84&28048.20&0.00&74.02&-&0.000&0.000&Hexagonal&187&2.38&2\\ mp-570811&PrRe$_2$&5.83&826.32&0.10&76.14&-&0.000&0.000&Cubic&227&1.42&2\\ mp-570820&La$_4$CdRu&7.29&-&0.00&83.22&-&0.000&0.000&Cubic&216&2.43&2\\ mp-570822&Tb$_3$AlC&3.48&1848.98&0.00&92.97&-&0.000&0.000&Cubic&221&1.96&2\\ mp-570826&VSnRh$_2$&8.43&10633.85&0.10&72.78&175.87&0.000&0.000&Cubic&225&2.20&2\\ mp-570831&U$_3$NbSb$_5$&10.00&58.48&0.00&85.25&-&0.001&0.000&Hexagonal&193&3.93&1\\ mp-570832&SrPt$_5$&5.56&28903.61&0.00&68.80&163.20&0.004&0.000&Hexagonal&191&2.67&2\\ mp-570837&Cs(AsRu)$_2$&4.13&-&0.00&100.00&-&0.000&0.000&Tetragonal&139&3.00&2\\ mp-570843&Tm(GeRh)$_2$&6.41&17094.23&0.00&74.51&-&0.000&0.000&Tetragonal&139&2.52&2\\ mp-570845&Zn(GaNi)$_3$&5.59&307.33&0.00&79.33&132.81&0.000&0.000&Cubic&230&1.60&2\\ mp-570849&Mg$_5$Tl$_2$&4.68&7246.37&0.01&50.00&-&0.007&0.000&Orthorhombic&72&1.74&1\\ mp-570860&DySn$_3$&8.03&146.37&0.03&82.64&-&0.003&0.000&Cubic&221&1.87&2\\ mp-570863&CrCoPt$_2$&7.08&24536.35&0.03&68.63&-&0.000&0.000&Tetragonal&123&2.47&2\\ mp-570867&Er$_3$Mn$_3$Ga$_2$Si&4.07&251.64&0.10&95.14&-&0.000&0.000&Hexagonal&189&2.27&2\\ mp-570870&Hf$_5$Sb$_9$&7.56&8535.86&0.00&83.00&-&0.000&0.000&Tetragonal&85&3.00&2\\ mp-570876&NaNd(GaSe$_2$)$_4$&1.69&186.23&0.00&69.37&-&0.001&0.000&Orthorhombic&70&2.18&1\\ mp-570885&LaCoSb$_3$&8.21&15.94&0.01&85.23&-&0.018&0.000&Orthorhombic&57&2.70&1\\ mp-570891&KBr&-0.73&10.20&0.07&25.00&-&0.026&0.026&Cubic&221&1.00&1\\ mp-570896&Tl$_2$Pd&6.62&22062.51&0.00&26.00&54.12&0.113&0.000&Tetragonal&140&2.43&2\\ mp-570901&Yb$_2$Au&2.73&20749.35&0.01&77.59&-&0.000&0.000&Orthorhombic&62&2.35&2\\ mp-570904&GaNi$_2$&6.67&254.17&0.02&72.40&164.65&0.000&0.000&Hexagonal&194&1.51&2\\ mp-570907&Tm(GeRu)$_2$&6.17&-&0.00&74.20&-&0.000&0.000&Tetragonal&139&2.39&2\\ mp-570923&YRe$_2$&5.70&896.29&0.00&74.97&202.89&0.007&0.000&Hexagonal&194&1.17&1\\ mp-570928&U$_4$Ga$_1$$_2$Rh&6.62&1383.25&0.00&97.26&-&0.000&0.000&Cubic&229&3.48&2\\ mp-570930&Bi$_2$Pb$_2$Se$_5$&4.28&10.73&0.01&62.97&21.18&0.114&0.109&Trigonal&164&2.66&1\\ mp-570934&NdPt&4.84&18134.25&0.01&78.33&-&0.004&0.000&Orthorhombic&63&2.52&1\\ mp-570936&K(SnAu)$_3$&5.44&34168.74&0.00&58.28&-&0.002&0.000&Orthorhombic&59&1.89&1\\ mp-570938&B$_5$W$_2$&9.56&512.89&0.55&43.59&-&0.000&0.000&Hexagonal&194&1.20&2\\ mp-570940&Ho$_7$In(CoGe$_3$)$_4$&5.97&739.50&0.00&76.85&-&0.001&0.000&Tetragonal&83&2.34&1\\ mp-570942&La$_3$C$_3$Cl$_2$&7.46&0.83&0.05&95.40&-&0.013&0.000&Monoclinic&14&2.26&1\\ mp-570946&Na$_2$Li$_5$Sn$_4$&3.32&32.59&0.09&73.43&-&0.013&0.000&Trigonal&166&1.59&2\\ mp-570953&HoGa$_3$&3.87&579.60&0.01&97.80&-&0.000&0.000&Hexagonal&194&2.12&2\\ mp-570960&HfOs$_2$&7.08&-&0.06&-&274.23&0.004&0.000&Hexagonal&194&5.00&2\\ mp-570963&TaCr$_2$&6.43&102.92&0.01&92.70&243.09&0.004&0.000&Hexagonal&194&2.24&2\\ mp-570972&K$_2$Mn(NbCl$_3$)$_6$&2.71&11.48&0.02&100.00&-&0.000&0.000&Trigonal&148&1.76&2\\ mp-570981&Ce$_2$Al$_1$$_6$Pt$_9$&8.15&-&0.00&67.19&-&0.002&0.000&Orthorhombic&71&2.57&1\\ mp-570987&Ce$_3$Al&8.24&-&0.01&92.53&-&0.003&0.000&Monoclinic&11&2.31&1\\ mp-570988&La$_2$PBr$_2$&5.60&1.96&0.00&69.44&-&0.000&0.000&Trigonal&164&2.24&2\\ mp-570990&Cs$_2$MoCl$_6$&0.83&-&0.00&73.48&-&0.000&0.000&Cubic&225&1.63&2\\ mp-570998&NaLi$_2$N&0.72&11.21&0.09&25.00&-&0.010&0.000&Hexagonal&191&1.67&2\\ mp-571000&Th(GeOs)$_2$&7.97&-&0.00&50.00&-&0.082&0.000&Tetragonal&139&4.25&1\\ mp-571008&Pr(CoAs)$_2$&6.15&55.41&0.00&91.35&-&0.000&0.000&Tetragonal&139&2.32&2\\ mp-571010&CsEr(TaBr$_3$)$_6$&2.40&-&0.00&61.51&-&0.000&0.000&Trigonal&163&2.48&2\\ mp-571016&KSnSe$_2$&3.14&27.20&0.10&61.59&-&0.000&0.000&Tetragonal&108&1.88&2\\ mp-571030&TlPd$_3$&5.73&46774.01&0.01&26.00&133.07&0.000&0.000&Tetragonal&139&2.43&2\\ mp-571033&NiSe&4.74&23.28&0.06&52.56&22.61&0.009&0.000&Tetragonal&129&1.89&1\\ mp-571034&CaCu$_9$Sn$_4$&7.53&20.16&0.01&57.33&-&0.000&0.000&Tetragonal&140&1.91&2\\ mp-571041&DyB$_2$Rh$_2$C&5.84&10250.13&0.02&79.80&-&0.011&0.000&Tetragonal&139&2.57&2\\ mp-571044&CeSi$_2$Ir$_3$&9.50&-&0.03&80.69&-&0.000&0.000&Hexagonal&191&2.08&2\\ mp-571053&Al$_5$Mo&8.69&18.22&0.05&31.56&120.02&0.000&0.000&Trigonal&167&2.05&2\\ mp-571054&Cu$_2$Mo$_3$Se$_4$&5.19&26.48&0.08&28.74&-&0.130&0.000&Triclinic&2&2.03&1\\ mp-571055&Fe$_1$$_1$Mo$_6$C$_5$&7.63&18.13&0.05&4.80&-&0.004&0.000&Monoclinic&12&1.40&1\\ mp-571059&YCd$_3$&3.49&11.58&0.02&40.65&55.44&0.000&0.000&Cubic&225&3.00&2\\ mp-571060&In$_9$Pt$_1$$_3$&8.19&22452.95&0.05&75.84&-&0.000&0.000&Monoclinic&12&2.67&2\\ mp-571065&TiBr$_3$&2.13&3.48&0.00&36.65&-&0.009&0.000&Trigonal&148&1.35&1\\ mp-571068&K$_3$(Mg$_1$$_0$In$_7$)$_2$&4.65&183.55&0.01&88.39&-&0.000&0.000&Cubic&221&2.37&2\\ mp-571069&Ba$_3$(CdSb$_2$)$_2$&3.48&153.31&0.00&64.68&-&0.081&0.000&Monoclinic&12&2.57&1\\ mp-571071&HoSi$_2$Rh$_3$&6.79&11397.43&0.00&78.05&-&0.002&0.000&Hexagonal&191&2.52&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-571074&Y$_5$Mg$_1$$_6$Cu$_5$&3.01&19.82&0.00&66.82&-&0.001&0.000&Orthorhombic&63&1.95&1\\ mp-571075&Np$_3$Sn&12.61&-&0.27&77.00&-&0.000&0.000&Cubic&221&1.59&2\\ mp-571084&MnBr$_2$&1.05&2.61&0.01&44.19&-&0.001&0.000&Cubic&227&2.05&2\\ mp-571090&ErMn$_2$&4.88&144.85&0.09&96.98&-&0.000&0.000&Cubic&227&2.32&1\\ mp-571094&Th$_7$Ir$_3$&7.71&143206.51&0.00&-&-&0.000&0.000&Hexagonal&186&-&2\\ mp-571098&Lu(FeSi)$_2$&6.46&3232.05&0.00&55.86&-&0.000&0.000&Tetragonal&139&1.88&2\\ mp-571109&Li$_2$Nd$_2$Si$_3$&4.66&45.97&0.00&81.57&-&0.003&0.000&Orthorhombic&63&2.11&1\\ mp-571126&Ti$_2$BRh$_6$&7.03&16511.36&0.00&76.52&227.79&0.000&0.000&Cubic&225&2.54&2\\ mp-571133&NbSe$_2$&2.89&22.74&0.00&68.52&37.49&0.005&0.000&Hexagonal&187&2.13&2\\ mp-571135&La$_3$BCCl$_3$&7.76&79.99&0.01&92.80&-&0.000&0.000&Monoclinic&11&2.29&2\\ mp-571143&TiCl$_3$&2.09&1.06&0.00&95.00&8.98&0.000&0.000&Hexagonal&193&1.35&2\\ mp-571147&Hf(SiNi)$_2$&8.38&9642.76&0.00&52.44&174.32&0.012&0.000&Tetragonal&139&1.38&1\\ mp-571149&Tb$_2$Fe$_1$$_7$&4.65&501.77&0.02&23.83&-&0.004&0.000&Trigonal&166&1.35&2\\ mp-571154&Sr$_1$$_1$Al$_4$Sn$_3$&3.28&9.12&0.00&90.79&-&0.000&0.000&Cubic&225&1.76&2\\ mp-571160&Tl$_2$Pt&7.07&16539.68&0.01&66.00&65.96&0.121&0.000&Tetragonal&140&2.67&1\\ mp-571163&MnSbRh$_2$&8.01&10383.51&0.09&81.14&163.72&0.005&0.000&Tetragonal&123&2.72&2\\ mp-571183&TmFe$_2$&4.39&16856.49&0.00&57.19&-&0.000&0.000&Cubic&227&1.95&2\\ mp-571188&Pr$_3$Sn&4.94&88.13&0.02&91.05&-&0.000&0.000&Cubic&221&1.99&2\\ mp-571191&LaZn$_1$$_1$&4.23&3.10&0.00&79.07&-&0.000&0.000&Tetragonal&141&1.72&2\\ mp-571209&Y$_3$(B$_3$Os$_4$)$_2$&6.55&-&0.02&80.44&-&0.000&0.000&Orthorhombic&69&4.88&2\\ mp-571212&Yb$_5$Ag$_3$&2.08&270.34&0.00&87.92&-&0.000&0.000&Tetragonal&140&2.13&2\\ mp-571215&Ca$_2$Sb$_4$Pd$_3$&5.90&25470.71&0.00&60.43&-&0.003&0.000&Tetragonal&139&2.64&1\\ mp-571216&Sr$_3$(AlGe$_2$)$_2$&4.63&622.20&0.00&72.00&46.43&0.080&0.000&Monoclinic&12&2.30&1\\ mp-571217&La$_3$SiPd$_5$&7.33&38509.63&0.00&55.98&-&0.000&0.000&Orthorhombic&74&2.35&2\\ mp-571223&Tb$_3$(CuSn)$_4$&6.71&806.51&0.00&76.53&-&0.000&0.000&Orthorhombic&71&1.86&2\\ mp-571224&Nb$_5$Sb$_4$&7.89&18.82&0.26&91.30&-&0.000&0.000&Tetragonal&87&2.43&2\\ mp-571233&TmTe&6.56&15981.60&0.14&86.39&-&0.000&0.000&Cubic&221&2.40&2\\ mp-571242&Rb$_2$CoCl$_4$&0.86&7138.80&0.00&93.85&-&0.000&0.000&Orthorhombic&33&1.73&2\\ mp-571249&Tb&3.35&2000.00&0.01&95.00&-&0.000&0.000&Hexagonal&194&1.95&2\\ mp-571256&MoCl$_5$&0.63&13.77&0.00&0.00&-&0.002&0.000&Monoclinic&12&1.63&1\\ mp-571262&CaRh$_2$&4.71&16146.41&0.00&75.00&122.65&0.002&0.000&Cubic&227&2.50&2\\ mp-571264&Ca$_5$Au$_4$&3.52&45442.40&0.00&47.00&42.36&0.035&0.000&Monoclinic&14&1.97&1\\ mp-571270&NbSe$_2$&3.60&22.74&0.02&68.52&35.96&0.002&0.000&Hexagonal&187&2.13&1\\ mp-571271&TmPt$_2$&6.08&30442.45&0.05&74.76&-&0.000&0.000&Cubic&227&2.61&2\\ mp-571283&GdRh$_5$&5.19&14828.58&0.07&79.68&-&0.000&0.000&Hexagonal&191&2.67&2\\ mp-571284&Cs$_2$FeNi(CN)$_6$&1.20&-&0.02&81.95&-&0.000&0.000&Cubic&225&1.40&2\\ mp-571296&Er(GeRu)$_2$&6.22&-&0.00&74.08&-&0.003&0.000&Tetragonal&139&2.40&2\\ mp-571302&Pr$_3$(Al$_2$Si$_3$)$_2$&6.18&64.71&0.00&76.62&-&0.000&0.000&Trigonal&164&1.99&2\\ mp-571310&ZrInPt$_2$&7.52&20666.61&0.05&70.10&160.52&0.000&0.000&Cubic&225&2.67&2\\ mp-571315&Mg$_3$Al$_8$FeSi$_6$&7.34&4.36&0.15&44.60&-&0.000&0.000&Hexagonal&189&1.85&1\\ mp-571322&Nb$_3$Ge&6.07&287.77&0.13&89.66&-&0.000&0.000&Cubic&221&1.93&2\\ mp-571330&Nd$_3$AlC&3.61&52.95&0.03&92.78&-&0.000&0.000&Cubic&221&2.30&2\\ mp-571331&Tb$_4$Ga$_1$$_2$Pd&4.33&5910.05&0.00&93.00&-&0.000&0.000&Cubic&229&1.92&2\\ mp-571334&PrCo$_3$&4.57&81.24&0.03&84.43&-&0.000&0.000&Trigonal&166&1.90&2\\ mp-571335&ThBi$_2$&6.52&14.81&0.00&96.00&-&0.020&0.000&Tetragonal&129&2.64&2\\ mp-571339&Ba(CrAs)$_2$&4.46&147.53&0.01&91.81&-&0.020&0.000&Tetragonal&139&2.28&2\\ mp-571342&TiGa$_2$&5.35&477.32&0.00&98.72&-&0.004&0.000&Tetragonal&141&1.71&1\\ mp-571343&Cs(CoSe)$_2$&4.28&-&0.02&73.76&41.83&0.000&0.000&Tetragonal&139&2.06&2\\ mp-571350&Ba(AsPd)$_2$&4.42&30205.83&0.00&56.57&-&0.018&0.000&Tetragonal&139&2.43&2\\ mp-571352&TmB$_6$&6.88&21341.84&0.08&68.64&-&0.000&0.000&Cubic&221&2.39&2\\ mp-571353&BaSn$_5$&6.21&103.74&0.03&77.00&-&0.035&0.000&Hexagonal&191&1.63&1\\ mp-571363&YbSbPd&4.47&18807.61&0.08&73.06&-&0.000&0.000&Cubic&216&2.62&2\\ mp-571365&Co$_2$Sn&8.33&49.50&0.21&76.50&-&0.005&0.000&Hexagonal&194&1.66&1\\ mp-571367&Hf(CoSi)$_2$&7.81&9642.66&0.00&65.99&190.56&0.027&0.000&Tetragonal&139&1.66&2\\ mp-571382&Nd(CoAs)$_2$&6.21&39.86&0.00&91.38&-&0.009&0.000&Tetragonal&139&2.40&1\\ mp-571384&KMnAg$_3$(CN)$_6$&-0.42&382.41&0.28&77.74&-&0.000&0.000&Trigonal&149&1.35&2\\ mp-571400&Dy$_3$Se$_4$&5.92&245.31&0.06&77.31&-&0.000&0.000&Cubic&220&2.43&2\\ mp-571405&NdTl&5.23&5534.61&0.00&95.00&-&0.000&0.000&Cubic&221&2.31&2\\ mp-571407&UPb&9.79&55.01&0.33&42.00&-&0.002&0.000&Tetragonal&141&4.07&1\\ mp-571434&La(AsPd)$_2$&7.26&30001.72&0.00&67.21&-&0.000&0.000&Tetragonal&139&2.57&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-571438&Be$_1$$_2$V&4.64&611.52&0.00&17.29&129.84&0.000&0.000&Tetragonal&139&1.95&2\\ mp-571443&SrMgIn$_3$&5.39&188.84&0.00&97.34&35.65&0.000&0.000&Tetragonal&119&2.61&2\\ mp-571471&NbCoTe$_2$&6.01&58.62&0.00&80.85&-&0.021&0.000&Monoclinic&14&2.12&1\\ mp-571485&Tm(SiPd)$_2$&6.14&45161.91&0.00&55.05&-&0.000&0.000&Tetragonal&139&2.33&2\\ mp-571486&CuSe&4.00&16.12&0.00&45.99&-&0.000&0.000&Orthorhombic&63&2.27&2\\ mp-571491&HoB$_6$&6.90&1490.05&0.05&68.19&-&0.000&0.000&Cubic&221&2.38&2\\ mp-571493&YbHgPb&4.36&-&0.08&66.13&-&0.002&0.000&Hexagonal&194&2.84&2\\ mp-571495&LuB$_4$&6.11&5868.29&0.00&76.17&-&0.004&0.000&Tetragonal&127&2.41&1\\ mp-571499&TaIr&7.57&281576.66&0.00&100.00&273.72&0.001&0.000&Orthorhombic&51&2.48&1\\ mp-571500&Ho(FeB)$_2$&5.15&568.19&0.00&52.54&-&0.000&0.000&Tetragonal&139&1.96&2\\ mp-571506&TmAlSi&6.30&21118.11&0.00&83.79&-&0.004&0.000&Orthorhombic&63&2.34&1\\ mp-571509&Np(SiNi)$_2$&10.24&-&0.09&52.44&-&0.000&0.000&Tetragonal&139&1.38&2\\ mp-571512&TePt&8.20&19071.38&0.14&69.56&-&0.042&0.000&Hexagonal&194&2.53&2\\ mp-571513&Rb$_2$NbCl$_6$&1.40&5564.54&0.00&100.00&9.47&0.000&0.000&Cubic&225&1.83&2\\ mp-571531&Cs$_3$Mo$_2$I$_9$&2.04&-&0.05&55.97&-&0.009&0.000&Hexagonal&194&1.63&1\\ mp-571534&Sr(AsPt)$_2$&5.57&19582.84&0.03&78.86&-&0.005&0.000&Monoclinic&14&2.76&2\\ mp-571542&CeAlCo&7.62&-&0.00&85.15&-&0.001&0.000&Monoclinic&12&2.16&1\\ mp-571550&Sb$_2$TeSe$_2$&4.70&29.84&0.04&71.22&-&0.064&0.064&Trigonal&166&2.63&1\\ mp-571552&Lu(CoGe)$_2$&6.06&2976.33&0.00&74.97&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-571557&V$_6$Ga$_5$&5.14&509.19&0.00&78.51&-&0.000&0.000&Hexagonal&194&1.67&2\\ mp-571584&LiMgSbPt&7.34&17656.51&0.05&70.00&-&0.000&0.000&Cubic&216&2.70&2\\ mp-571586&Nd(SiOs)$_2$&6.99&-&0.00&80.99&-&0.001&0.000&Tetragonal&139&3.99&2\\ mp-571598&Ga$_2$Au$_7$&5.10&51823.40&0.01&51.87&-&0.000&0.000&Hexagonal&189&2.11&2\\ mp-571599&Ba(BiPd)$_2$&4.59&19666.33&0.00&72.38&59.95&0.070&0.000&Monoclinic&11&2.43&1\\ mp-571608&Yb$_3$Ag$_2$&2.11&282.22&0.00&87.37&-&0.001&0.000&Tetragonal&127&2.10&2\\ mp-571609&HfGaPt&6.02&21613.14&0.00&74.95&-&0.000&0.000&Hexagonal&190&2.45&2\\ mp-571612&LiW$_6$CCl$_1$$_8$&2.50&0.32&0.01&50.38&-&0.000&0.000&Hexagonal&176&1.07&2\\ mp-571617&Sr$_2$LiInGe$_2$&3.55&492.46&0.00&82.39&-&0.005&0.000&Orthorhombic&62&2.43&1\\ mp-571619&HfAlPt&6.93&23808.22&0.00&64.54&163.71&0.000&0.000&Hexagonal&190&2.63&2\\ mp-571622&Be$_1$$_2$Pt&5.55&20525.82&0.12&42.46&132.98&0.012&0.000&Tetragonal&139&2.49&2\\ mp-571626&Mg$_3$Ga$_7$Co$_2$&4.23&471.48&0.00&90.46&-&0.000&0.000&Monoclinic&15&1.81&2\\ mp-571638&Rb$_2$Cu(BrCl)$_2$&0.22&5697.99&0.00&60.09&12.14&0.000&0.000&Orthorhombic&64&2.21&2\\ mp-571641&PrCdPd&3.79&20956.32&0.00&52.71&-&0.000&0.000&Hexagonal&189&2.48&2\\ mp-571647&La$_2$PI$_2$&6.11&19.14&0.00&73.52&-&0.000&0.000&Trigonal&164&2.24&2\\ mp-571648&Rb$_2$MnCl$_6$&-0.58&6041.19&0.00&100.00&-&0.000&0.000&Cubic&225&2.05&2\\ mp-571664&Zr$_2$Rh&4.89&6975.19&0.00&59.02&128.07&0.000&0.000&Tetragonal&140&2.73&2\\ mp-571665&Ho(SiPt)$_2$&7.16&20242.52&0.06&71.90&-&0.000&0.000&Tetragonal&139&2.51&2\\ mp-572231&CsDy(MoO$_4$)$_2$&0.45&-&0.00&58.95&-&0.000&0.000&Monoclinic&13&2.03&2\\ mp-572313&Cu$_3$Te$_2$(BrO$_3$)$_2$&2.51&28.73&0.01&51.10&-&0.000&0.000&Monoclinic&12&2.27&2\\ mp-572674&ReC$_2$(IO)$_2$&0.57&433.97&0.11&60.21&-&0.000&0.000&Trigonal&148&1.22&2\\ mp-572797&Cs$_2$IrF$_6$&0.42&-&0.00&100.00&-&0.000&0.000&Trigonal&164&1.32&2\\ mp-572800&Cs$_2$MnV$_2$(BrO$_3$)$_2$&0.08&-&0.01&71.38&-&0.000&0.000&Orthorhombic&35&1.69&2\\ mp-572807&NdCu$_3$Se$_2$ClO$_8$&2.98&20.61&0.00&59.69&-&0.003&0.000&Orthorhombic&59&2.27&1\\ mp-572903&CsCu$_2$F$_5$&0.61&-&0.00&71.16&-&0.005&0.000&Monoclinic&14&1.83&1\\ mp-572929&U$_2$Cu$_2$As$_3$O&8.93&59.37&0.02&78.69&-&0.000&0.000&Tetragonal&129&4.03&2\\ mp-572944&CsUCrO$_6$&2.17&-&0.00&94.38&-&0.054&0.054&Monoclinic&14&4.43&1\\ mp-573024&Na$_2$Cu$_5$(Si$_2$O$_7$)$_2$&2.65&5.63&0.05&42.04&-&0.000&0.000&Triclinic&2&2.03&2\\ mp-573114&Gd$_3$CuGeS$_7$&4.40&242.22&0.00&64.83&-&0.000&0.000&Hexagonal&173&2.43&2\\ mp-573229&Cs$_2$MnV$_2$(ClO$_3$)$_2$&0.03&-&0.01&88.91&-&0.000&0.000&Orthorhombic&35&1.69&2\\ mp-573267&YbNiGe$_2$&5.42&559.41&0.00&71.59&-&0.002&0.000&Orthorhombic&71&2.22&1\\ mp-573390&Np$_2$Si$_4$Mo$_3$&10.63&-&0.00&12.63&-&0.003&0.000&Monoclinic&14&1.60&2\\ mp-573498&Yb(AlGa)$_2$&4.75&300.22&0.00&90.87&-&0.019&0.000&Tetragonal&139&2.21&2\\ mp-573548&La$_3$(GaNi$_2$)$_2$&7.67&120.78&0.00&84.31&-&0.000&0.000&Monoclinic&12&1.93&2\\ mp-573568&K$_2$TcI$_6$&1.45&-&0.00&50.00&-&0.000&0.000&Monoclinic&14&3.21&2\\ mp-573579&Cs&0.50&-&0.05&100.00&-&0.017&0.000&Orthorhombic&64&-&1\\ mp-573691&K&-0.12&23.89&0.03&-&-&0.037&0.000&Orthorhombic&64&1.00&1\\ mp-573855&La$_7$Ni$_3$&8.08&4.68&0.00&89.02&-&0.000&0.000&Hexagonal&186&2.16&2\\ mp-573877&Tm$_3$(CuSn)$_4$&6.38&11497.76&0.14&76.98&-&0.000&0.000&Monoclinic&12&2.08&2\\ mp-573908&Sr$_1$$_1$(MgSi$_5$)$_2$&3.87&1.93&0.01&86.18&-&0.004&0.000&Monoclinic&12&1.54&1\\ mp-573935&CsYbZnSe$_3$&0.70&-&0.08&76.52&-&0.000&0.000&Orthorhombic&63&2.27&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-573947&Cs$_2$MnSe$_2$&2.31&-&0.00&83.50&-&0.000&0.000&Orthorhombic&72&2.24&2\\ mp-573995&Ho(CoB)$_2$&5.28&581.35&0.00&80.90&-&0.000&0.000&Tetragonal&139&2.17&2\\ mp-574004&GdMgGa&3.40&319.26&0.00&92.03&-&0.000&0.000&Hexagonal&189&2.23&2\\ mp-574021&Ce$_2$ZnNi$_2$&7.57&-&0.01&82.43&-&0.020&0.000&Orthorhombic&71&1.96&1\\ mp-574025&HfInAu$_2$&7.41&37649.38&0.05&58.96&126.65&0.000&0.000&Cubic&225&2.25&2\\ mp-574122&UAl$_4$&8.51&70.52&0.02&54.00&-&0.007&0.000&Orthorhombic&74&4.17&3\\ mp-574159&CeAs$_2$Pd$_3$&6.55&-&0.00&60.07&-&0.019&0.000&Monoclinic&12&2.54&1\\ mp-574176&Ba(InAu)$_2$&4.95&29657.71&0.00&66.52&-&0.002&0.000&Orthorhombic&62&2.24&1\\ mp-574239&Tm$_3$AlC&1.61&25999.81&1.82&93.08&-&0.000&0.000&Cubic&221&2.45&2\\ mp-574244&Ce(PRu)$_2$&9.60&-&0.00&95.00&-&0.031&0.000&Tetragonal&139&2.11&1\\ mp-574262&Ce$_4$C$_2$Br$_5$&5.71&-&0.02&66.70&-&0.000&0.000&Orthorhombic&71&2.28&2\\ mp-574266&MgGa&3.84&475.17&0.00&87.08&-&0.001&0.000&Tetragonal&88&1.81&2\\ mp-574273&Ce$_2$Co$_5$B$_2$&7.97&-&0.00&82.17&-&0.003&0.000&Hexagonal&194&2.02&1\\ mp-574283&GdTe&6.20&156.11&0.00&86.04&72.63&0.018&0.000&Cubic&225&2.40&1\\ mp-574339&Y$_2$Ni$_7$&6.40&30.44&0.00&69.29&-&0.009&0.000&Trigonal&166&1.32&2\\ mp-574369&La$_2$InCu$_2$&7.62&57.92&0.00&82.90&-&0.000&0.000&Tetragonal&127&2.37&2\\ mp-574379&CsHg$_2$&1.88&-&0.00&100.00&-&0.000&0.000&Orthorhombic&74&3.00&2\\ mp-574423&CeNi$_5$Sn&8.91&-&0.00&70.41&-&0.000&0.000&Hexagonal&194&1.63&2\\ mp-574426&CsCeCdSe$_3$&3.54&-&0.00&66.29&-&0.000&0.000&Orthorhombic&63&2.47&2\\ mp-574438&ThRu$_2$&8.31&-&0.04&-&-&0.007&0.000&Cubic&227&-&2\\ mp-574448&RbGd$_2$CuSe$_4$&2.65&1800.75&0.00&72.90&-&0.002&0.000&Orthorhombic&63&2.38&1\\ mp-574498&Cs$_3$Bi$_2$&2.18&-&0.01&97.95&-&0.000&0.000&Monoclinic&15&2.64&2\\ mp-574507&Eu(Cu$_2$Sn)$_2$&2.99&23.55&0.71&67.03&-&0.000&0.000&Tetragonal&140&1.80&2\\ mp-578604&NaCrO$_2$&3.13&10.89&0.00&80.00&121.82&0.000&0.000&Trigonal&166&1.84&2\\ mp-578610&NaMoO$_2$&3.99&25.40&0.00&0.00&-&0.000&0.000&Trigonal&166&1.63&2\\ mp-578723&UNi$_7$(BO$_4$)$_4$&4.34&218.78&0.00&50.67&-&0.000&0.000&Orthorhombic&58&2.64&1\\ mp-578931&Cu$_2$SeO$_4$&2.94&10.72&0.01&44.45&-&0.000&0.000&Cubic&198&2.25&2\\ mp-579496&Fe$_3$PtN&6.39&16316.85&0.00&35.51&214.10&0.000&0.000&Cubic&221&1.97&2\\ mp-579544&Ca$_6$Cu$_2$Sn$_7$&5.53&26.15&0.00&72.22&-&0.022&0.000&Monoclinic&12&1.60&1\\ mp-579628&Gd$_2$Tl&4.37&3840.25&0.00&95.00&-&0.000&0.000&Hexagonal&194&2.48&2\\ mp-579677&ZnB$_3$Ir$_4$&8.41&484963.68&0.00&50.81&-&0.017&0.000&Orthorhombic&47&1.79&1\\ mp-579718&Th$_2$Cu&6.94&23.93&0.59&41.00&-&0.000&0.000&Hexagonal&191&2.21&2\\ mp-579768&CsTmCl$_3$&5.18&-&0.20&97.20&-&0.000&0.000&Cubic&221&2.48&2\\ mp-580092&Hf$_6$Ni$_1$$_6$Ge$_7$&7.87&8351.32&0.00&53.89&-&0.007&0.000&Cubic&225&1.66&2\\ mp-580102&Gd$_2$Ni$_1$$_7$&6.67&73.16&0.01&65.34&-&0.000&0.000&Hexagonal&194&1.60&2\\ mp-580113&Dy(Zn$_1$$_0$Ru)$_2$&3.08&-&0.00&78.10&-&0.002&0.000&Cubic&227&1.71&1\\ mp-580136&LuCu$_5$&5.81&2253.50&0.00&60.18&-&0.000&0.000&Cubic&216&2.31&2\\ mp-580140&Nb$_6$Co$_1$$_6$Ge$_7$&6.83&365.68&0.00&76.08&-&0.001&0.000&Cubic&225&1.90&2\\ mp-580154&GdMgAu&3.73&29758.32&0.00&67.13&-&0.000&0.000&Hexagonal&189&2.25&2\\ mp-580155&U(Cr$_3$P$_2$)$_2$&9.61&45.89&0.00&80.00&-&0.003&0.000&Orthorhombic&59&2.92&1\\ mp-580192&HoGe$_2$Pt&6.43&12699.77&0.00&70.87&-&0.001&0.000&Orthorhombic&71&2.50&1\\ mp-580215&CeGa$_6$Pd&4.69&-&0.00&87.10&-&0.011&0.000&Tetragonal&123&2.03&1\\ mp-580226&CuSe&3.78&16.12&0.04&45.99&27.11&0.000&0.000&Tetragonal&129&2.27&2\\ mp-580234&Fe$_3$RhN&5.76&6979.04&0.00&28.54&199.91&0.000&0.000&Cubic&221&1.75&2\\ mp-580236&EuCd&2.33&18.65&0.00&65.24&-&0.000&0.000&Cubic&221&2.11&2\\ mp-580324&Ce$_4$In$_8$Ni$_7$&8.35&-&0.04&88.95&-&0.002&0.000&Orthorhombic&65&2.27&1\\ mp-580327&Gd$_3$(AlNi$_3$)$_2$&5.96&131.66&0.00&76.83&-&0.000&0.000&Cubic&229&2.00&2\\ mp-580329&Pu$_3$Sn&10.94&-&0.00&77.00&-&0.000&0.000&Cubic&221&4.52&2\\ mp-580354&CeNi$_3$&8.70&-&0.00&73.28&-&0.000&0.000&Hexagonal&194&1.76&2\\ mp-580357&Cu$_3$Pd&6.07&25332.66&0.00&35.63&146.38&0.000&0.000&Cubic&221&2.29&2\\ mp-580364&HoCu$_5$&5.87&177.67&0.01&59.45&-&0.000&0.000&Cubic&216&2.30&2\\ mp-580439&UFe$_5$Si$_3$&8.93&41.14&0.00&10.43&-&0.011&0.000&Tetragonal&123&2.72&1\\ mp-580480&Mn$_8$Zn$_1$$_4$Ga$_2$$_7$&3.94&373.12&0.01&93.21&-&0.000&0.000&Trigonal&148&1.80&2\\ mp-580539&Gd$_3$AlC&3.36&208.93&0.00&92.95&-&0.000&0.000&Cubic&221&2.45&2\\ mp-580589&Cs$_2$NaErCl$_6$&-0.82&-&0.00&98.07&-&0.000&0.000&Cubic&225&2.50&2\\ mp-580744&Hf$_6$Si$_7$Ni$_1$$_6$&8.40&9232.62&0.00&54.10&-&0.013&0.000&Cubic&225&1.35&2\\ mp-580797&Ca(BH)$_2$&4.25&1360.33&0.72&0.00&-&0.002&0.000&Orthorhombic&62&1.62&1\\ mp-580930&YGe$_2$Ir&6.40&246820.80&0.00&68.98&-&0.035&0.000&Orthorhombic&71&2.29&1\\ mp-580999&Ga$_2$NiCl$_8$&-0.08&188.30&0.00&86.97&-&0.002&0.000&Monoclinic&15&1.68&1\\ mp-581026&Mn(C$_2$N$_3$)$_2$&0.28&0.15&0.16&100.00&-&0.000&0.000&Orthorhombic&58&1.87&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-581150&Cs$_2$Te$_1$$_0$Mo$_9$&5.02&-&0.00&50.84&-&0.055&0.000&Trigonal&148&2.04&1\\ mp-581171&Co$_5$Te$_4$(BrO$_6$)$_2$&2.87&47.74&0.01&67.02&-&0.000&0.000&Monoclinic&15&2.10&2\\ mp-581263&Sr$_1$$_3$Al$_6$Si$_8$O&3.39&1.62&0.00&87.02&-&0.002&0.000&Monoclinic&12&1.85&1\\ mp-581301&Li$_2$MgMn$_3$O$_8$&1.44&1.97&0.00&88.85&115.93&0.000&0.000&Cubic&212&1.99&2\\ mp-581303&NaCuPO$_4$&2.51&4.05&0.02&41.00&-&0.005&0.000&Orthorhombic&19&2.03&2\\ mp-581370&YCu$_3$Se$_2$ClO$_8$&3.11&15.07&0.00&56.24&-&0.000&0.000&Orthorhombic&59&2.26&2\\ mp-581471&Nd(CoB)$_4$&5.89&463.87&0.00&74.71&-&0.002&0.000&Tetragonal&86&1.97&1\\ mp-581510&La$_4$CdCo&7.30&6.45&0.00&82.64&-&0.000&0.000&Cubic&216&2.37&2\\ mp-581665&CaIn$_2$&4.16&213.45&0.42&100.00&-&0.004&0.000&Hexagonal&194&2.47&2\\ mp-581678&LiEu$_2$Si$_3$&4.36&25.43&0.00&83.10&-&0.013&0.000&Monoclinic&12&1.46&1\\ mp-581707&ZrInAu$_2$&7.08&37477.70&0.01&57.60&-&0.000&0.000&Cubic&225&2.25&2\\ mp-581712&TiNiSb&6.67&14.54&0.46&78.58&-&0.000&0.000&Cubic&216&2.22&2\\ mp-581716&Sr(InAu)$_3$&5.69&33009.07&0.00&69.39&-&0.017&0.000&Orthorhombic&59&2.33&1\\ mp-581733&Zr$_4$CuP&5.34&24.43&0.06&48.67&120.12&0.001&0.000&Tetragonal&124&2.03&2\\ mp-581736&Eu(SiRu)$_2$&6.26&-&0.00&81.51&-&0.000&0.000&Tetragonal&139&1.46&2\\ mp-581747&PuGa&9.83&-&0.31&100.00&-&0.000&0.000&Tetragonal&139&4.30&2\\ mp-581749&CsTm$_2$Cu$_3$Se$_5$&3.74&-&0.00&69.06&-&0.002&0.000&Orthorhombic&63&2.35&1\\ mp-581754&Eu(PPd)$_2$&6.01&35272.31&0.00&54.74&-&0.000&0.000&Tetragonal&139&1.97&2\\ mp-581760&Yb$_2$In&3.05&151.63&0.02&96.25&-&0.000&0.000&Orthorhombic&62&2.52&2\\ mp-581786&Cu$_3$Sn&8.54&18.94&0.02&54.81&108.75&0.000&0.000&Orthorhombic&59&1.97&2\\ mp-581805&Ni$_3$Mo$_3$N&8.54&32.82&0.04&21.25&-&0.000&0.000&Cubic&227&1.51&1\\ mp-581857&KBiF$_4$&0.57&8.42&0.04&96.00&-&0.000&0.000&Cubic&227&2.13&2\\ mp-581934&Pu$_3$Ge&10.98&-&0.00&50.00&-&0.000&0.000&Cubic&221&4.76&2\\ mp-581942&CeCu$_6$&7.11&-&0.00&55.51&-&0.004&0.000&Monoclinic&14&2.24&1\\ mp-581968&Tm$_2$Pd$_2$Pb&5.18&32345.61&0.00&61.14&-&0.002&0.000&Tetragonal&127&2.60&2\\ mp-581987&Dy(Zn$_1$$_0$Rh)$_2$&2.86&2408.89&0.01&77.72&-&0.000&0.000&Cubic&227&1.83&2\\ mp-581990&Bi$_3$Rh&6.26&2727.19&0.02&93.04&-&0.039&0.000&Orthorhombic&62&2.65&1\\ mp-582011&CeCl$_3$&4.27&-&0.00&95.00&33.29&0.000&0.000&Hexagonal&176&2.31&2\\ mp-582023&La$_2$$_1$Fe$_8$Sb$_7$C$_1$$_2$&7.71&3.41&0.00&83.09&-&0.000&0.000&Cubic&225&2.30&2\\ mp-582028&Mn$_3$RhN&5.99&7046.01&0.08&90.39&-&0.000&0.000&Cubic&221&2.31&2\\ mp-582029&GdInPt&4.41&13293.25&0.14&84.12&-&0.000&0.000&Hexagonal&189&2.60&2\\ mp-582055&La$_7$Ni$_1$$_6$&8.88&12.79&0.00&75.84&-&0.000&0.000&Tetragonal&121&1.82&2\\ mp-582060&CuSe&3.79&16.12&0.23&45.99&-&0.000&0.000&Hexagonal&194&2.27&2\\ mp-582067&Hf$_3$As&5.70&16668.36&0.00&100.00&-&0.003&0.000&Monoclinic&15&3.00&1\\ mp-582175&La$_4$Si$_4$I$_3$&7.11&16.27&0.00&73.31&-&0.020&0.000&Monoclinic&12&2.17&1\\ mp-582176&CsZr$_6$CI$_1$$_4$&3.94&-&0.00&52.93&-&0.000&0.000&Orthorhombic&64&1.67&2\\ mp-582201&Ge$_8$Pd$_2$$_1$&5.14&56379.62&0.00&30.95&-&0.002&0.000&Tetragonal&88&2.40&2\\ mp-582245&Ce$_4$Al$_2$$_3$Ni$_6$&8.01&-&0.00&69.45&-&0.000&0.000&Monoclinic&12&2.10&2\\ mp-582274&Ce(Ni$_5$P$_2$)$_2$&9.31&-&0.01&63.52&-&0.007&0.000&Orthorhombic&62&1.53&1\\ mp-582278&Tm$_4$InRh&4.29&23430.68&0.00&93.34&-&0.001&0.000&Cubic&216&2.53&1\\ mp-582282&GdAgSe$_2$&3.38&264.33&0.02&71.57&-&0.000&0.000&Tetragonal&109&2.09&2\\ mp-582293&TbInNi&6.38&1046.88&0.00&89.84&-&0.000&0.000&Hexagonal&189&2.09&2\\ mp-582295&La(FeP$_3$)$_4$&8.68&1.59&0.00&36.43&-&0.000&0.000&Cubic&204&1.63&2\\ mp-582357&Eu(FeSi)$_2$&5.81&15.70&0.00&53.04&-&0.000&0.000&Tetragonal&139&1.35&2\\ mp-582367&EuNi$_5$P$_3$&8.14&22.56&0.00&69.31&-&0.010&0.000&Orthorhombic&63&1.41&1\\ mp-582433&Gd(NiAs)$_2$&6.95&92.02&0.00&85.98&-&0.006&0.000&Tetragonal&139&2.34&1\\ mp-582618&Eu$_2$C(NCl)$_2$&4.18&21.99&0.00&95.19&-&0.003&0.000&Monoclinic&12&1.46&1\\ mp-582681&CuAu&5.87&43097.66&0.01&45.54&-&0.004&0.000&Orthorhombic&74&2.15&1\\ mp-582719&Ta$_6$Ni$_1$$_6$Ge$_7$&8.26&334.47&0.00&73.65&-&0.009&0.000&Cubic&225&2.01&2\\ mp-582751&Y$_5$GaCo$_5$&4.08&102.07&0.00&91.26&-&0.000&0.000&Orthorhombic&63&1.75&2\\ mp-582799&EuAl$_4$&5.55&18.92&0.00&77.97&-&0.000&0.000&Tetragonal&139&1.82&2\\ mp-582819&Pu&14.86&-&0.11&-&-&0.012&0.000&Hexagonal&176&5.00&1\\ mp-582828&La$_3$Ge$_3$Cl$_2$&7.01&402.09&0.00&79.55&-&0.006&0.000&Monoclinic&12&2.30&1\\ mp-582883&Pr$_2$$_1$Fe$_8$Bi$_7$C$_1$$_2$&4.78&63.33&0.00&86.97&-&0.000&0.000&Cubic&225&2.16&2\\ mp-582929&K$_8$In$_1$$_1$&2.84&205.12&0.00&100.00&-&0.000&0.000&Trigonal&167&2.34&2\\ mp-583030&MnSnPt&6.63&16676.79&0.30&74.61&-&0.000&0.000&Cubic&216&2.23&2\\ mp-583034&Ba$_2$U$_2$O$_7$&5.26&183.16&0.00&-&-&0.012&0.000&Orthorhombic&74&3.83&1\\ mp-583202&MnNiGe&7.62&514.80&0.32&66.64&-&0.000&0.000&Hexagonal&194&1.91&2\\ mp-583224&EuCo$_8$P$_5$&7.84&45.10&0.00&80.63&-&0.004&0.000&Orthorhombic&59&1.66&1\\ mp-583234&Bi$_4$I&4.08&12.86&0.01&89.94&-&0.047&0.000&Monoclinic&12&2.64&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-583645&BaCaSn$_3$&5.04&126.76&0.00&77.00&-&0.013&0.000&Orthorhombic&64&1.63&1\\ mp-583684&EuCd$_1$$_1$&2.56&6.22&0.00&32.66&-&0.000&0.000&Tetragonal&141&2.83&2\\ mp-583740&Zr$_7$P$_4$&6.12&24.73&0.00&50.00&-&0.006&0.000&Monoclinic&12&1.66&1\\ mp-583800&Zr$_2$Cu&4.85&23.78&0.07&47.67&-&0.000&0.000&Cubic&227&2.21&1\\ mp-600089&CsPbBr$_3$&0.68&-&0.01&48.27&12.87&0.238&0.238&Cubic&221&3.00&1\\ mp-600124&MnNiSb&7.85&13.41&0.00&80.24&109.19&0.000&0.000&Cubic&216&2.36&2\\ mp-600125&HfInCu$_2$&8.07&8137.65&0.00&69.00&122.73&0.000&0.000&Cubic&225&2.43&2\\ mp-600154&K$_2$CuH$_8$(CO$_3$)$_4$&-0.35&6.92&0.07&66.40&-&0.000&0.000&Monoclinic&14&1.58&2\\ mp-600216&U$_2$Se$_3$&7.99&74.75&0.00&50.00&-&0.002&0.000&Orthorhombic&62&4.11&1\\ mp-600232&NpNiSn&10.90&-&0.05&70.05&-&0.000&0.000&Orthorhombic&62&1.50&2\\ mp-600428&Mn$_3$Sn$_2$&7.63&20.78&0.07&86.42&76.87&0.000&0.000&Orthorhombic&62&1.78&2\\ mp-600449&DyCuSb$_2$&7.21&143.35&0.00&81.47&-&0.000&0.000&Monoclinic&12&2.72&2\\ mp-600480&Y$_1$$_2$Ni$_6$Pb&4.18&33.90&0.00&83.09&-&0.000&0.000&Cubic&204&1.94&2\\ mp-600663&CeGaNi&7.09&-&0.05&87.77&-&0.001&0.000&Orthorhombic&62&1.97&2\\ mp-601148&I&3.37&41.00&0.07&50.00&-&0.000&0.000&Tetragonal&139&-&2\\ mp-601193&Pt$_3$O$_4$&5.27&28395.07&1.07&66.00&205.82&0.000&0.000&Cubic&229&2.67&2\\ mp-601195&CuO$_2$&-4.27&6.06&0.28&41.00&-&0.000&0.000&Orthorhombic&63&2.21&2\\ mp-601253&ZrGaPt&5.66&17392.94&0.00&68.56&-&0.000&0.000&Hexagonal&190&2.45&2\\ mp-601285&MnGaNi$_2$&6.37&196.48&0.00&78.66&158.07&0.005&0.000&Tetragonal&139&1.63&2\\ mp-601322&Ba$_6$Ge$_5$N$_2$&3.33&659.75&0.00&50.00&-&0.012&0.000&Orthorhombic&59&1.96&1\\ mp-601326&Sr$_6$Ge$_5$N$_2$&3.71&514.97&0.00&79.57&-&0.003&0.000&Orthorhombic&59&2.29&1\\ mp-601400&GdCo$_9$Si$_4$&6.40&87.90&0.28&75.38&-&0.001&0.000&Tetragonal&140&1.85&2\\ mp-601693&YbBrO&-0.06&77.64&0.10&72.89&-&0.000&0.000&Tetragonal&129&2.48&2\\ mp-601820&Fe$_3$Co&5.32&16.71&0.00&19.78&186.99&0.000&0.000&Tetragonal&123&1.30&2\\ mp-601823&TaTe$_2$&6.25&103.19&0.00&85.37&-&0.000&0.000&Monoclinic&12&2.38&2\\ mp-601833&Fe$_1$$_3$Ge$_3$&6.55&300.21&0.00&11.54&-&0.000&0.000&Cubic&221&1.41&2\\ mp-601842&Fe$_9$Co$_7$&5.51&28.87&0.00&34.26&190.37&0.000&0.000&Cubic&221&1.41&2\\ mp-601846&Yb$_2$In$_8$Ir&6.81&72291.62&0.00&98.63&-&0.000&0.000&Tetragonal&123&2.61&2\\ mp-601852&La$_3$Si$_2$Rh$_3$&8.15&7620.25&0.00&83.51&-&0.015&0.000&Orthorhombic&62&2.42&1\\ mp-601882&Fe(SbO$_2$)$_2$&3.77&9.42&0.10&67.52&-&0.003&0.000&Tetragonal&84&2.65&2\\ mp-602268&Zr$_2$In$_5$Ni&7.34&184.34&0.00&85.64&-&0.008&0.000&Tetragonal&136&2.54&1\\ mp-602328&Ce(InPt)$_2$&8.26&-&0.00&81.62&-&0.011&0.000&Monoclinic&11&2.60&1\\ mp-602355&Cr$_3$HO$_8$&-0.88&11.82&0.18&80.00&-&0.000&0.000&Monoclinic&11&1.84&2\\ mp-603241&BaFe(Si$_2$O$_5$)$_2$&1.99&120.16&0.01&30.06&-&0.001&0.000&Tetragonal&129&1.58&2\\ mp-603251&PdO&4.46&61460.26&0.82&26.00&-&0.011&0.000&Cubic&221&2.43&1\\ mp-603257&Cs$_2$Cr$_4$Cu(HO$_4$)$_4$&-0.71&-&0.36&85.28&-&0.000&0.000&Triclinic&2&1.93&2\\ mp-603326&Gd$_2$CdPd$_2$&3.61&23636.70&0.00&59.74&-&0.001&0.000&Tetragonal&127&2.55&2\\ mp-603347&TiNi&7.19&15.30&0.02&73.52&150.24&0.010&0.000&Orthorhombic&51&1.33&1\\ mp-603576&Sc$_5$(In$_2$Ni)$_2$&5.01&988.34&0.11&93.56&-&0.000&0.000&Orthorhombic&55&2.42&2\\ mp-603694&Si$_3$N$_4$&9.03&4.80&0.74&45.00&221.20&0.000&0.000&Trigonal&159&1.50&2\\ mp-603940&FeH$_1$$_2$C$_4$NCl$_4$&-1.65&0.83&0.09&46.25&-&0.000&0.000&Orthorhombic&28&1.39&2\\ mp-604008&CeAlRu&8.18&-&0.00&88.38&-&0.001&0.000&Orthorhombic&62&2.32&1\\ mp-604153&LaCr$_2$Si$_2$C&8.98&8.93&0.00&81.15&-&0.000&0.000&Tetragonal&123&1.98&2\\ mp-604273&Cu$_2$GeP$_2$(H$_5$O$_7$)$_2$&1.02&193.65&0.01&44.27&-&0.002&0.000&Monoclinic&14&2.10&1\\ mp-604318&K&0.04&23.89&0.01&-&-&0.014&0.000&Hexagonal&194&1.00&1\\ mp-604321&Rb&0.09&15500.00&0.00&100.00&-&0.021&0.000&Hexagonal&194&-&1\\ mp-604453&CeBiPd&6.68&-&0.00&79.34&-&0.000&0.000&Cubic&216&2.49&2\\ mp-604496&CeSiHRu&7.62&-&0.00&86.65&-&0.000&0.000&Tetragonal&129&2.17&2\\ mp-604516&Y$_2$AlNi$_2$&5.78&33.12&0.00&80.12&-&0.000&0.000&Orthorhombic&71&1.51&2\\ mp-604594&Ce$_2$In$_5$Pd$_4$&7.88&-&0.02&74.30&-&0.000&0.000&Monoclinic&11&2.51&2\\ mp-604613&La$_2$Ga$_1$$_2$Ni&5.03&457.92&0.00&96.61&-&0.009&0.000&Tetragonal&125&1.92&2\\ mp-604694&FeP$_3$(HO$_2$)$_6$&-1.55&1.35&0.04&0.00&-&0.000&0.000&Trigonal&167&1.47&2\\ mp-604908&CoSe&3.87&39.91&0.01&61.11&19.81&0.000&0.000&Tetragonal&129&2.06&2\\ mp-604910&MnSe&3.58&12.98&0.02&70.51&38.67&0.000&0.000&Tetragonal&129&2.20&2\\ mp-604914&VSe&3.08&154.54&0.12&51.57&33.82&0.000&0.000&Tetragonal&129&1.99&2\\ mp-604996&CuH$_1$$_2$N$_2$(Cl$_2$O)$_2$&0.13&2.78&0.01&41.00&-&0.000&0.000&Tetragonal&136&2.21&2\\ mp-605120&CuH$_1$$_0$SO$_9$&-0.89&3.25&0.80&31.61&-&0.003&0.000&Triclinic&2&2.21&1\\ mp-605437&FeHO$_2$&1.43&0.47&0.00&0.00&-&0.002&0.000&Orthorhombic&62&1.15&2\\ mp-605485&Fe$_2$CuS$_3$&4.05&2.16&0.18&14.21&-&0.001&0.000&Orthorhombic&62&1.54&2\\ mp-605650&Ba$_5$Ga$_5$Pb&3.25&401.05&0.00&78.39&-&0.000&0.000&Hexagonal&187&2.02&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-605663&AlPd$_5$&4.66&67288.14&0.00&27.35&161.65&0.001&0.000&Orthorhombic&62&2.42&2\\ mp-605735&Sr$_3$In$_4$Pb&5.10&124.09&0.01&87.08&-&0.022&0.000&Orthorhombic&63&2.77&1\\ mp-605839&Li$_2$B$_2$Rh$_3$&5.05&17547.19&0.00&68.26&-&0.000&0.000&Orthorhombic&55&2.65&2\\ mp-605854&Gd$_3$Co$_1$$_1$B$_4$&5.11&275.96&0.00&80.88&-&0.000&0.000&Hexagonal&191&2.05&2\\ mp-605860&Ba$_2$LiN&1.93&372.46&0.05&25.00&15.70&0.017&0.000&Tetragonal&137&1.81&1\\ mp-605867&CeIn$_7$Pt$_2$&7.17&-&0.09&89.53&-&0.000&0.000&Tetragonal&139&2.63&2\\ mp-605878&La$_4$MgRu&7.24&-&0.00&93.11&-&0.001&0.000&Cubic&216&2.29&1\\ mp-605912&Al$_2$NiCl$_8$&0.46&4.15&0.00&55.04&-&0.002&0.000&Monoclinic&15&1.81&1\\ mp-606377&Ce$_2$Zn$_4$Ru&5.72&-&0.00&85.83&-&0.001&0.000&Tetragonal&129&1.97&2\\ mp-606503&Ca$_3$InAu$_3$&4.33&40813.80&0.00&55.62&-&0.007&0.000&Orthorhombic&62&2.09&1\\ mp-606511&La(GePt)$_2$&7.83&18505.92&0.00&68.53&-&0.029&0.000&Monoclinic&14&2.51&1\\ mp-606617&CuSb$_2$(XeF$_8$)$_2$&-2.54&545.52&0.00&74.31&-&0.000&0.000&Monoclinic&14&2.08&2\\ mp-606671&Nd$_3$InC&1.17&95.78&2.00&96.13&-&0.000&0.000&Cubic&221&2.37&2\\ mp-606675&MnGaNi$_2$&6.73&196.48&0.00&78.66&-&0.001&0.000&Orthorhombic&58&1.63&1\\ mp-606777&Eu(InAu)$_3$&6.55&31059.88&0.00&70.50&-&0.000&0.000&Orthorhombic&59&2.21&2\\ mp-607044&Eu(ScSe$_2$)$_2$&5.15&504.24&0.10&70.32&-&0.001&0.000&Orthorhombic&62&2.11&2\\ mp-607080&NdCu$_9$Sn$_4$&8.08&25.23&0.00&61.89&-&0.000&0.000&Tetragonal&140&1.98&2\\ mp-607111&AlPt$_3$&7.87&30111.89&0.00&65.47&-&0.017&0.000&Tetragonal&127&2.66&1\\ mp-607126&Nd(In$_2$Au)$_2$&6.85&22635.13&0.01&78.35&-&0.002&0.000&Orthorhombic&62&2.40&1\\ mp-607138&Sc$_5$Bi$_3$&5.88&798.06&0.00&97.06&-&0.004&0.000&Orthorhombic&62&2.60&1\\ mp-607139&ZrSnIr&8.20&261233.51&0.00&65.27&-&0.000&0.000&Hexagonal&190&1.59&2\\ mp-607169&Eu(GePt)$_2$&4.52&18160.79&0.11&69.03&-&0.011&0.000&Monoclinic&14&2.32&1\\ mp-607182&GdCuSi&5.50&145.93&0.00&75.57&-&0.000&0.000&Hexagonal&194&2.30&2\\ mp-607223&Np$_3$In&12.47&-&0.44&100.00&-&0.000&0.000&Cubic&221&2.67&2\\ mp-607225&Mn$_2$Ga$_5$&4.80&486.63&0.03&100.00&-&0.000&0.000&Tetragonal&127&1.89&2\\ mp-607230&Ca$_3$Ga$_3$Rh$_2$&3.60&7668.72&0.00&87.60&-&0.001&0.000&Orthorhombic&62&2.07&2\\ mp-607298&Cs$_2$Pd(ICl$_2$)$_2$&0.85&-&0.00&67.15&-&0.061&0.000&Tetragonal&139&2.43&2\\ mp-607310&TlFeO$_2$&1.46&6574.56&0.15&0.00&-&0.009&0.000&Trigonal&166&1.15&1\\ mp-607369&Zn$_5$B$_3$Ir$_7$&6.80&431367.40&0.19&69.14&-&0.005&0.000&Orthorhombic&51&1.66&1\\ mp-607371&RuN$_2$&7.34&-&0.12&-&-&0.042&0.000&Orthorhombic&58&-&1\\ mp-607409&Hf$_5$CuPb$_3$&6.97&10753.60&0.00&41.91&-&0.000&0.000&Hexagonal&193&2.93&2\\ mp-607437&Na$_2$In$_5$Au$_6$&5.87&37464.54&0.02&64.33&-&0.000&0.000&Cubic&200&2.31&2\\ mp-607475&Zr$_4$In$_5$Co$_2$&6.71&152.94&0.00&80.06&89.67&0.000&0.000&Monoclinic&10&2.51&2\\ mp-607725&Ce(PPt$_2$)$_2$&8.48&-&0.00&70.41&-&0.003&0.000&Orthorhombic&62&2.55&1\\ mp-607848&La(In$_2$Ni)$_3$&8.84&176.08&0.02&91.59&-&0.000&0.000&Orthorhombic&59&2.38&2\\ mp-607917&La$_2$$_1$Fe$_8$Sn$_7$C$_1$$_2$&7.42&7.44&0.00&81.94&-&0.000&0.000&Cubic&225&2.03&2\\ mp-607990&Hf$_2$Co$_3$Si$_4$&8.14&10516.35&0.00&63.96&-&0.000&0.000&Orthorhombic&60&1.64&2\\ mp-608016&Mg(FeO$_2$)$_2$&3.13&0.54&0.01&8.94&-&0.006&0.000&Cubic&227&1.26&1\\ mp-608081&Rb$_3$Pb$_4$Au&2.11&11864.73&0.08&54.37&-&0.010&0.000&Orthorhombic&59&2.83&1\\ mp-608162&K$_2$CuPb(NO$_2$)$_6$&2.49&4.78&0.16&41.77&-&0.000&0.000&Cubic&196&2.41&2\\ mp-608402&Zr$_2$InPd$_2$&4.45&29566.44&0.14&51.24&-&0.006&0.000&Tetragonal&136&2.51&2\\ mp-608408&Ba$_2$GdSbO$_6$&2.43&226.50&2.00&89.76&-&0.000&0.000&Cubic&225&2.26&2\\ mp-608517&EuSnPt&5.97&13212.46&0.00&78.27&-&0.001&0.000&Orthorhombic&62&1.99&2\\ mp-609413&Eu$_2$Ga$_3$Ir&4.31&149140.34&0.00&97.04&-&0.000&0.000&Hexagonal&194&1.60&2\\ mp-610190&Zr$_9$(In$_2$Co)$_7$&7.07&159.11&0.00&82.07&-&0.000&0.000&Cubic&225&2.48&2\\ mp-610469&CeBiS$_2$O&6.70&-&0.03&82.78&-&0.000&0.000&Tetragonal&129&2.51&2\\ mp-610522&Mn$_2$As&6.65&1.61&0.02&100.00&-&0.000&0.000&Tetragonal&129&2.44&2\\ mp-610530&Gd(CoB)$_2$&5.08&436.62&0.00&80.53&-&0.002&0.000&Tetragonal&139&2.16&2\\ mp-610631&LaGeAu&7.15&27715.04&0.00&63.86&-&0.003&0.000&Hexagonal&186&2.22&2\\ mp-610645&Ce(NiAs)$_2$&9.14&-&0.00&85.60&-&0.008&0.000&Tetragonal&129&2.28&1\\ mp-610687&CeSnRu&8.59&-&0.00&86.74&-&0.003&0.000&Monoclinic&12&1.98&1\\ mp-610706&Cs$_2$CoF$_6$&-2.12&-&0.00&95.64&15.42&0.000&0.000&Cubic&225&1.46&2\\ mp-610744&Cs$_2$MnTe$_2$&2.19&-&0.00&88.92&-&0.000&0.000&Orthorhombic&72&2.26&2\\ mp-610787&Gd(CrSi)$_2$&6.36&120.24&0.06&81.24&-&0.001&0.000&Tetragonal&139&2.10&1\\ mp-610955&CsCrCl$_3$&2.80&-&0.08&94.38&-&0.002&0.000&Hexagonal&186&1.84&2\\ mp-610972&MnGePd&6.25&32558.56&0.04&50.82&130.96&0.000&0.000&Hexagonal&189&2.30&2\\ mp-611033&SrRuO$_3$&1.19&-&0.51&100.00&-&0.008&0.000&Orthorhombic&62&-&1\\ mp-611153&CaMnBi$_2$&5.02&7.32&0.14&96.46&-&0.000&0.000&Tetragonal&129&2.48&2\\ mp-611316&AsN(OF$_3$)$_2$&-2.82&1.35&0.03&100.00&-&0.007&0.000&Monoclinic&12&1.99&1\\ mp-611378&BaLuFeCuO$_5$&3.43&2273.06&0.02&65.32&-&0.014&0.000&Tetragonal&99&2.06&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-611623&U(CoP)$_2$&10.71&75.96&0.00&76.00&-&0.003&0.000&Tetragonal&129&3.58&2\\ mp-612175&Eu$_3$(AsPd)$_4$&4.39&25490.14&0.00&71.40&-&0.000&0.000&Orthorhombic&47&2.19&2\\ mp-612670&YNiBC&5.61&284.81&0.00&78.50&-&0.023&0.000&Tetragonal&129&1.48&1\\ mp-612861&La(ReSi)$_2$&8.17&722.91&0.00&72.99&-&0.000&0.000&Orthorhombic&74&1.48&2\\ mp-613052&Eu$_2$PBr&3.89&22.86&0.00&80.43&-&0.007&0.000&Trigonal&166&1.47&1\\ mp-613206&EuGe$_2$Ir&5.69&215022.82&0.01&73.01&-&0.004&0.000&Orthorhombic&63&1.86&1\\ mp-613327&Fe(BW)$_2$&8.09&194.51&0.05&41.30&318.77&0.004&0.000&Tetragonal&127&1.13&2\\ mp-613384&CsIO$_3$&2.07&-&1.97&75.58&-&0.030&0.000&Cubic&221&-&2\\ mp-613402&SrZrO$_3$&2.05&11.84&2.52&74.50&-&0.000&0.000&Cubic&221&-&2\\ mp-613523&Fe$_3$C&5.53&0.14&0.12&6.69&180.30&0.002&0.000&Orthorhombic&62&1.18&1\\ mp-613838&Eu(MgGe)$_3$&3.52&650.42&0.10&65.44&-&0.000&0.000&Orthorhombic&63&1.91&2\\ mp-613839&Tb$_3$(MnGe)$_4$&5.38&1348.70&0.07&82.87&-&0.000&0.000&Orthorhombic&71&2.07&2\\ mp-613989&Pu&16.89&-&0.01&-&192.40&0.005&0.000&Monoclinic&11&5.00&1\\ mp-614006&B$_2$O&4.82&2299.09&0.92&0.00&42.67&0.001&0.000&Trigonal&164&2.15&1\\ mp-614013&CsSnI$_3$&2.56&-&0.00&65.58&-&0.035&0.035&Cubic&221&1.59&1\\ mp-614455&GdCu&4.30&163.47&0.00&79.45&-&0.000&0.000&Cubic&221&2.40&2\\ mp-614481&GdBi&4.47&101.92&0.00&95.57&-&0.000&0.000&Cubic&225&2.57&2\\ mp-614489&GdInCu$_2$&5.88&163.74&0.01&79.24&-&0.000&0.000&Cubic&225&2.45&2\\ mp-614502&Gd&3.21&226.00&0.05&95.00&-&0.002&0.000&Cubic&225&2.48&2\\ mp-614895&Pu$_3$In&14.27&-&0.39&100.00&-&0.000&0.000&Cubic&221&4.68&2\\ mp-614981&Ba$_2$Nd(CuO$_2$)$_3$&3.36&169.93&0.00&64.26&-&0.001&0.000&Tetragonal&123&2.06&2\\ mp-615314&ScCoC$_2$&6.41&1083.93&0.00&88.94&201.17&0.028&0.000&Tetragonal&129&1.99&1\\ mp-615420&U$_3$CuO$_1$$_0$&3.87&77.62&0.04&41.00&-&0.000&0.000&Triclinic&2&4.77&2\\ mp-615459&La$_2$Ni$_5$C$_3$&8.47&12.57&0.00&76.45&-&0.001&0.000&Tetragonal&127&1.79&2\\ mp-615682&Ba$_2$LaTa(CuO$_4$)$_2$&4.20&162.83&0.00&81.67&-&0.020&0.000&Tetragonal&123&2.15&1\\ mp-615746&RbBiF$_4$&0.53&3580.99&0.06&97.16&-&0.000&0.000&Cubic&227&2.29&2\\ mp-615754&RbCuPdF$_5$&0.02&25252.43&0.00&54.49&-&0.000&0.000&Orthorhombic&62&1.98&2\\ mp-615789&Ba$_2$(CuO$_2$)$_3$&2.68&198.82&0.00&41.00&-&0.003&0.000&Monoclinic&10&1.98&1\\ mp-616166&Ba$_2$Ho(CuO$_2$)$_3$&3.22&267.90&0.01&66.05&-&0.012&0.000&Tetragonal&123&2.11&1\\ mp-616220&Rb$_3$(Cu$_4$Se$_3$)$_2$&3.65&3220.64&0.00&56.66&-&0.000&0.000&Monoclinic&12&2.26&2\\ mp-616378&CsSnI$_3$&2.46&-&0.01&65.58&15.56&0.188&0.188&Tetragonal&127&1.59&3\\ mp-616439&Cs$_2$CuCl$_4$&-0.23&-&0.00&88.62&-&0.000&0.000&Orthorhombic&62&2.21&2\\ mp-616455&TeMoCl$_7$O&-0.28&26.05&0.03&42.81&-&0.004&0.000&Monoclinic&14&2.02&1\\ mp-616471&Ba$_2$Eu$_2$Ti$_2$Cu$_2$O$_1$$_1$&3.22&123.32&0.03&81.97&-&0.012&0.000&Tetragonal&123&1.68&1\\ mp-616476&FeS&7.54&0.12&0.27&4.74&-&0.002&0.000&Hexagonal&186&1.15&2\\ mp-616481&NbFeTe$_2$&5.83&49.76&0.02&70.38&-&0.008&0.000&Orthorhombic&53&2.04&1\\ mp-616501&InCu$_6$ClO$_8$&4.06&48.73&0.00&54.65&-&0.002&0.000&Cubic&225&2.32&1\\ mp-616507&Cs$_2$Na$_2$IrO$_4$&2.96&-&0.00&100.00&-&0.023&0.000&Monoclinic&12&-&1\\ mp-616512&Y$_3$Co$_2$&3.63&49.41&0.01&92.64&-&0.001&0.000&Orthorhombic&58&1.73&2\\ mp-616515&MnFeBiO$_5$&3.56&4.63&0.06&79.92&-&0.004&0.000&Orthorhombic&55&2.28&1\\ mp-616544&RbCr$_3$S$_5$&4.49&3305.21&0.00&57.52&-&0.000&0.000&Monoclinic&12&1.84&1\\ mp-616559&Ti$_2$S&8.24&2.58&0.00&74.42&147.46&0.001&0.000&Orthorhombic&58&1.35&1\\ mp-616564&RbPbIO$_6$&0.81&2581.57&0.00&56.24&-&0.000&0.000&Hexagonal&182&3.00&2\\ mp-616573&Cs$_2$V$_5$O$_1$$_3$&0.01&-&0.00&77.49&-&0.000&0.000&Tetragonal&107&1.49&2\\ mp-616601&Ba$_2$InRuO$_6$&4.00&-&0.00&100.00&-&0.000&0.000&Trigonal&164&2.07&2\\ mp-616615&Hf$_8$MnTe$_6$&6.08&12090.10&0.00&76.67&-&0.000&0.000&Orthorhombic&59&2.29&2\\ mp-616641&K$_2$UI$_5$&4.13&54.61&0.09&50.00&-&0.001&0.000&Orthorhombic&62&4.01&2\\ mp-617266&SrNb$_4$O$_6$&5.60&16.19&0.03&100.00&-&0.001&0.000&Tetragonal&123&1.83&2\\ mp-617291&Mn$_5$Ge$_3$&6.98&575.05&0.02&77.88&-&0.000&0.000&Hexagonal&193&2.16&2\\ mp-617298&CsUTiTe$_5$&5.32&-&0.00&80.23&-&0.000&0.000&Orthorhombic&51&2.95&2\\ mp-617352&Te$_3$WICl$_6$&2.44&35.36&0.03&63.80&-&0.001&0.000&Monoclinic&14&1.91&2\\ mp-618309&Bi$_2$AuO$_5$&4.75&16161.13&0.00&80.30&124.71&0.000&0.000&Tetragonal&130&2.48&2\\ mp-618324&ZrCo$_3$B$_2$&6.09&346.72&0.00&62.14&-&0.000&0.000&Trigonal&166&1.78&2\\ mp-618788&Ba(Cu$_5$P$_2$)$_2$&7.12&67.88&0.03&41.00&-&0.008&0.000&Monoclinic&12&2.08&1\\ mp-618813&Gd$_2$Br$_3$&3.35&129.75&0.01&64.72&-&0.000&0.000&Monoclinic&12&2.48&1\\ mp-619128&V$_6$PbO$_1$$_1$&4.81&160.58&0.03&49.15&-&0.000&0.000&Hexagonal&186&2.10&2\\ mp-619501&U$_2$Te$_3$&8.63&87.18&0.00&75.00&-&0.003&0.000&Orthorhombic&62&3.80&1\\ mp-619905&Ti$_9$Se$_2$&6.73&8.39&0.01&82.93&-&0.004&0.000&Orthorhombic&55&1.61&1\\ mp-620032&Ti$_2$Se&7.40&11.81&0.00&74.66&-&0.002&0.000&Orthorhombic&58&1.78&1\\ mp-620271&GdBiPt&4.77&11015.11&0.00&85.29&-&0.000&0.000&Cubic&216&2.60&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-620325&CoCu$_2$(BO$_3$)$_2$&3.67&301.08&0.15&46.66&-&0.020&0.000&Monoclinic&14&2.07&1\\ mp-620571&CaInPd&5.30&28902.57&0.00&64.40&61.26&0.002&0.000&Orthorhombic&62&2.36&2\\ mp-620652&NaSr$_2$AlP$_3$&3.95&1.32&0.00&93.86&-&0.004&0.000&Monoclinic&12&1.81&1\\ mp-621024&Gd$_6$C$_3$Cl$_5$&4.04&184.34&0.00&95.18&-&0.000&0.000&Monoclinic&12&2.45&2\\ mp-621132&PrInAu&5.95&24896.19&0.00&75.38&-&0.000&0.000&Hexagonal&189&2.26&2\\ mp-621176&YInAu&6.00&28100.55&0.00&73.95&-&0.000&0.000&Hexagonal&189&2.33&2\\ mp-621348&TiInAu$_2$&7.43&40392.24&0.06&62.06&122.26&0.000&0.000&Cubic&225&2.18&2\\ mp-621362&NdInAu&5.92&24700.63&0.00&75.53&-&0.000&0.000&Hexagonal&189&2.32&1\\ mp-621592&YPbAu&5.39&22787.56&0.00&54.46&-&0.000&0.000&Cubic&216&2.58&2\\ mp-621619&Gd$_3$(CuGe)$_4$&5.62&478.68&0.00&68.63&-&0.002&0.000&Orthorhombic&71&2.36&1\\ mp-621624&Tl$_7$Sb$_2$&5.80&8034.75&0.00&83.00&-&0.000&0.000&Cubic&229&3.00&2\\ mp-621659&La$_2$Ge$_5$Ir$_3$&8.38&259207.97&0.00&69.50&-&0.000&0.000&Orthorhombic&72&2.30&2\\ mp-621667&Eu$_3$Ag$_2$&2.38&237.18&0.00&86.65&-&0.000&0.000&Tetragonal&127&1.37&2\\ mp-621925&Mn$_2$GeS$_4$&4.38&303.87&0.02&52.41&-&0.009&0.000&Orthorhombic&62&2.15&3\\ mp-621932&K(Zr$_3$I$_7$)$_2$&3.48&37.94&0.47&50.00&-&0.000&0.000&Orthorhombic&64&1.00&2\\ mp-621938&Cs$_3$Cr$_2$I$_9$&1.40&-&0.00&64.02&-&0.001&0.000&Hexagonal&194&1.84&2\\ mp-622041&ThInAu$_2$&6.86&30358.07&0.00&58.96&-&0.000&0.000&Cubic&225&2.25&2\\ mp-622105&Ba$_2$DyCu$_3$O$_7$&3.02&236.53&0.03&65.85&-&0.000&0.000&Orthorhombic&47&2.11&2\\ mp-622106&Ba$_5$Pb$_3$&3.07&211.05&0.02&42.00&-&0.007&0.000&Tetragonal&140&2.38&2\\ mp-622107&CeCd$_2$&3.79&-&0.43&51.88&-&0.008&0.000&Trigonal&164&2.74&2\\ mp-622108&Ba$_2$TmCu$_3$O$_7$&3.05&6488.24&0.04&66.37&-&0.003&0.000&Orthorhombic&47&2.11&1\\ mp-622110&Ba$_2$ErCu$_3$O$_7$&3.01&203.82&0.03&66.24&-&0.000&0.000&Orthorhombic&47&2.12&2\\ mp-622183&Co$_2$PClO$_4$&1.94&30.83&0.00&76.00&-&0.005&0.000&Monoclinic&15&1.72&1\\ mp-622210&Ba$_2$LaCu$_3$O$_7$&3.79&156.03&0.02&63.76&-&0.002&0.000&Orthorhombic&47&2.05&1\\ mp-622295&NaMo(PO$_4$)$_2$&1.10&13.14&0.01&0.00&-&0.001&0.000&Orthorhombic&19&1.64&2\\ mp-622345&U$_5$Ge$_3$&10.81&286.54&0.23&50.00&-&0.001&0.000&Hexagonal&193&4.58&2\\ mp-622497&V$_3$O$_5$&4.82&236.51&0.00&54.00&185.17&0.001&0.000&Monoclinic&13&1.49&2\\ mp-622508&GdSi$_2$Rh$_3$&6.83&11475.34&0.00&77.79&-&0.000&0.000&Hexagonal&191&2.52&2\\ mp-622511&In$_2$Te$_3$&4.70&137.49&0.04&84.37&-&0.000&0.000&Cubic&216&2.44&2\\ mp-622570&Ti$_2$Cu$_3$&6.69&7.00&0.00&59.05&133.32&0.000&0.000&Tetragonal&129&1.92&2\\ mp-622620&ErNiSn&6.67&132.85&0.00&82.16&-&0.000&0.000&Orthorhombic&62&1.98&1\\ mp-622621&NdFeAsO&3.66&29.58&0.28&77.07&-&0.000&0.000&Tetragonal&129&2.26&2\\ mp-622636&TmInCu$_2$&6.34&11585.63&0.01&79.69&-&0.001&0.000&Cubic&225&2.45&1\\ mp-622640&V$_3$O$_7$&1.64&208.01&0.01&54.00&-&0.000&0.000&Monoclinic&15&1.49&2\\ mp-622980&MnTePd&6.12&26068.93&0.38&61.71&-&0.000&0.000&Cubic&216&2.30&2\\ mp-622990&GaFe$_2$Ni&5.90&192.02&0.19&42.73&-&0.000&0.000&Cubic&225&1.39&2\\ mp-623006&UGa$_5$Ir&5.94&135190.99&0.00&100.00&-&0.058&0.000&Tetragonal&123&3.12&1\\ mp-623012&CuTe&7.63&49.66&0.10&63.70&-&0.000&0.000&Orthorhombic&59&2.28&2\\ mp-623043&GdInRh&5.85&5465.86&0.00&91.04&-&0.000&0.000&Hexagonal&189&2.60&2\\ mp-623089&CaCdPb&4.49&2.71&0.00&36.02&-&0.000&0.000&Hexagonal&189&2.81&2\\ mp-623108&Eu$_4$Ir&2.54&131320.60&0.00&95.00&-&0.000&0.000&Tetragonal&141&1.45&2\\ mp-623134&ZrInCu$_2$&7.89&97.47&0.00&63.80&116.83&0.000&0.000&Cubic&225&2.43&2\\ mp-623261&PrGaCo&3.39&233.35&0.12&92.14&-&0.000&0.000&Orthorhombic&62&1.95&2\\ mp-623448&Nd$_3$InN&1.23&95.43&2.23&96.05&-&0.001&0.000&Cubic&221&2.38&2\\ mp-623463&TbMn$_5$Ge$_3$&3.55&922.65&0.27&82.06&-&0.003&0.000&Orthorhombic&62&2.11&1\\ mp-623532&Eu&2.11&30.00&0.00&95.00&-&0.000&0.000&Cubic&225&1.45&2\\ mp-623590&RbV$_2$SeO$_7$&0.42&3603.45&0.00&67.58&-&0.000&0.000&Orthorhombic&62&1.85&2\\ mp-623782&EuAg&-2.74&297.77&2.50&84.21&-&0.002&0.000&Triclinic&1&1.34&1\\ mp-623814&Hf$_8$FeTe$_6$&6.09&12085.25&0.00&69.90&-&0.002&0.000&Orthorhombic&59&2.23&1\\ mp-623827&EuRh$_2$&4.83&11109.37&0.00&83.49&-&0.000&0.000&Cubic&227&2.18&2\\ mp-623836&ThNi&7.82&25.80&0.00&56.00&-&0.007&0.000&Orthorhombic&62&1.32&1\\ mp-623862&Rb$_3$Tm$_2$Cu$_4$Br$_1$$_3$&1.38&7122.01&0.00&49.88&-&0.000&0.000&Cubic&201&2.36&2\\ mp-623984&PbSO$_4$&1.74&1.60&0.00&38.11&-&0.004&0.000&Orthorhombic&62&3.00&1\\ mp-624070&GdInPd$_2$&5.44&31167.93&0.00&65.89&-&0.000&0.000&Cubic&225&2.50&2\\ mp-624186&La$_9$B$_3$C$_6$Br$_5$&7.49&75.48&0.00&77.51&-&0.000&0.000&Orthorhombic&59&2.27&2\\ mp-624187&Y$_5$Bi$_3$&5.10&22.87&0.00&97.66&-&0.001&0.000&Orthorhombic&62&2.64&1\\ mp-624221&Ge$_3$Rh$_5$&7.62&13938.08&0.01&67.56&-&0.000&0.000&Orthorhombic&55&2.60&2\\ mp-624243&Fe$_6$W$_6$C&7.03&0.24&0.00&38.86&-&0.001&0.000&Cubic&227&1.09&1\\ mp-624253&Nb$_4$Co$_2$PdSe$_1$$_2$&3.41&4898.57&0.00&62.37&-&0.003&0.000&Monoclinic&12&2.16&1\\ mp-624299&Cu$_7$S$_4$&5.73&6.87&0.00&34.73&-&0.000&0.000&Orthorhombic&62&2.21&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-624492&Li(Fe$_3$Ge$_2$)$_2$&5.36&597.53&0.00&23.24&135.21&0.000&0.000&Trigonal&166&1.68&2\\ mp-624668&BaSb$_2$&4.97&153.11&0.00&83.00&-&0.058&0.000&Monoclinic&11&2.57&1\\ mp-624739&ScIr$_3$C&3.33&497579.19&3.42&100.00&-&0.123&0.000&Cubic&221&2.32&1\\ mp-624889&C&5.41&0.56&1.26&100.00&-&0.010&0.000&Orthorhombic&67&1.67&1\\ mp-624909&LaNb$_2$CuBrO$_7$&2.91&9.49&0.05&77.71&-&0.000&0.000&Tetragonal&123&2.07&2\\ mp-626981&Eu(GeRh)$_2$&6.05&8276.74&0.00&73.82&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-627355&CeGePt&7.00&-&0.00&73.11&-&0.002&0.000&Orthorhombic&59&2.48&1\\ mp-627397&In$_2$Se&4.83&191.66&0.09&87.21&-&0.003&0.000&Orthorhombic&58&2.58&1\\ mp-627405&La$_1$$_1$(Ni$_2$Ge$_3$)$_2$&6.90&261.05&0.00&81.92&-&0.000&0.000&Monoclinic&12&2.20&2\\ mp-627439&Mn$_3$GaN&6.68&179.54&0.00&100.00&-&0.000&0.000&Cubic&221&1.99&2\\ mp-628593&Yb$_5$(InSb$_3$)$_2$&4.59&93.41&0.00&90.83&-&0.008&0.000&Orthorhombic&55&2.71&1\\ mp-628614&Ce$_2$Si$_7$Rh$_1$$_5$&8.19&-&0.00&74.85&-&0.000&0.000&Cubic&221&2.55&2\\ mp-628617&Cs$_4$K$_2$Cu(SiO$_4$)$_2$&2.48&-&0.00&89.50&-&0.000&0.000&Tetragonal&136&1.53&2\\ mp-628618&Ba$_5$Os$_3$NO$_1$$_8$&2.48&-&0.00&-&-&0.000&0.000&Hexagonal&185&3.26&2\\ mp-628631&GdBi$_2$IO$_4$&4.17&57.91&0.00&87.46&-&0.000&0.000&Tetragonal&123&2.59&2\\ mp-628637&Cu$_3$BiSe$_2$BrO$_8$&3.01&9.54&0.00&59.25&-&0.000&0.000&Orthorhombic&59&2.40&2\\ mp-628705&YbFeGe&3.74&381.46&0.14&66.57&-&0.039&0.000&Monoclinic&12&2.18&1\\ mp-628781&GeTe&2.82&516.16&0.11&65.93&-&0.029&0.000&Orthorhombic&60&2.30&1\\ mp-628804&K$_2$EuSiSe$_5$&3.42&23.49&0.00&61.65&-&0.021&0.017&Monoclinic&14&1.92&1\\ mp-628810&K$_2$EuGeSe$_5$&2.92&157.00&0.01&61.04&-&0.005&0.000&Monoclinic&14&1.97&1\\ mp-629397&FeNiN&6.97&11.46&0.10&28.70&-&0.000&0.000&Tetragonal&123&1.24&2\\ mp-629443&Li$_2$EuGeS$_4$&3.94&271.25&0.00&54.75&-&0.000&0.000&Tetragonal&121&1.72&2\\ mp-629690&Bi$_2$(PbS$_2$)$_3$&4.67&4.01&0.00&55.80&-&0.046&0.039&Monoclinic&12&2.86&1\\ mp-630019&GdAl$_2$Ni&6.05&137.75&0.00&78.32&-&0.003&0.000&Orthorhombic&63&2.20&1\\ mp-630265&U$_3$(Si$_3$Pd$_1$$_0$)$_2$&7.32&50000.50&0.00&27.39&-&0.003&0.000&Cubic&225&2.99&2\\ mp-630336&AuCl$_5$O$_1$$_8$&-1.20&16954.53&0.22&47.00&-&0.005&0.000&Monoclinic&15&2.13&1\\ mp-630372&Tb$_4$Ga$_6$FeGe$_6$&5.62&1362.30&0.03&80.23&-&0.000&0.000&Cubic&229&1.98&2\\ mp-630511&Ca$_2$FeClO$_3$&3.16&1.64&0.04&0.00&-&0.000&0.000&Tetragonal&129&1.26&2\\ mp-630641&Sr$_2$FeClO$_3$&2.58&0.19&0.00&75.84&-&0.000&0.000&Tetragonal&129&1.15&2\\ mp-630866&Fe$_3$Pb$_4$ClO$_8$&5.02&1.60&0.07&34.93&-&0.000&0.000&Tetragonal&123&2.69&2\\ mp-630875&Ca$_2$In$_4$Au$_3$&5.85&29899.56&0.01&70.18&-&0.003&0.000&Orthorhombic&62&2.29&2\\ mp-630883&Ni$_6$Mo$_2$P$_3$&9.82&26.02&0.00&36.25&-&0.000&0.000&Orthorhombic&59&1.46&2\\ mp-630923&Ba$_3$Pb$_5$&4.61&115.41&0.00&42.00&-&0.061&0.000&Orthorhombic&63&2.66&1\\ mp-630976&In$_3$Ir&7.99&195899.83&0.00&100.00&-&0.004&0.000&Tetragonal&136&2.67&2\\ mp-631194&La$_3$Ga$_4$Cl&6.76&244.72&0.00&97.00&-&0.008&0.000&Tetragonal&140&2.12&1\\ mp-631961&La$_5$In$_3$Br&7.44&77.83&0.00&91.54&-&0.000&0.000&Hexagonal&193&2.43&2\\ mp-632348&YbHO$_2$&-0.47&100.11&0.11&95.00&-&0.000&0.000&Monoclinic&11&2.48&2\\ mp-632686&Mn$_5$Ge$_2$&6.66&449.67&0.12&82.71&-&0.000&0.000&Orthorhombic&72&2.13&2\\ mp-632693&Zr$_5$(In$_2$Rh)$_2$&6.65&3655.19&0.00&75.07&-&0.005&0.000&Orthorhombic&55&2.69&1\\ mp-632724&ReH$_8$(NCl$_3$)$_2$&1.23&471.18&0.00&69.00&-&0.000&0.000&Cubic&225&1.17&2\\ mp-632759&CuH$_4$(OF)$_2$&-0.11&4.68&0.02&41.00&-&0.000&0.000&Monoclinic&12&1.88&2\\ mp-632802&Ba$_2$CaTlCu$_2$O$_7$&2.82&2680.52&0.04&41.00&-&0.000&0.000&Tetragonal&123&1.89&2\\ mp-632810&Pr$_3$Ga$_1$$_0$Ni&4.07&416.78&0.00&96.02&-&0.000&0.000&Orthorhombic&47&1.90&2\\ mp-633403&Cu$_3$As$_4$&4.34&5.85&0.21&77.06&-&0.011&0.000&Orthorhombic&71&2.69&1\\ mp-634101&HCl&-3.28&0.44&0.33&-&-&0.080&0.000&Tetragonal&139&-&1\\ mp-634716&CuH$_1$$_2$(IN)$_4$&1.01&33.73&0.05&49.00&-&0.000&0.000&Monoclinic&12&2.21&2\\ mp-634751&YbH$_2$&0.91&117.81&0.06&95.00&-&0.074&0.000&Cubic&225&2.48&1\\ mp-634930&YbH$_3$&0.58&117.23&0.28&95.00&-&0.000&0.000&Cubic&225&2.48&2\\ mp-634965&NbO&2.58&20.56&0.82&100.00&-&0.000&0.000&Tetragonal&123&1.83&2\\ mp-634977&Cs$_3$Fe$_2$Cl$_9$&0.19&-&0.07&78.12&-&0.000&0.000&Trigonal&164&1.15&2\\ mp-634984&Mg$_5$(Si$_8$Pd$_5$)$_2$&7.23&46017.68&0.00&33.01&-&0.000&0.000&Cubic&216&2.12&2\\ mp-635426&GdAu&4.30&31800.35&0.00&68.31&-&0.000&0.000&Cubic&221&2.28&2\\ mp-635456&EuCuBi&4.84&16.29&0.04&87.41&-&0.000&0.000&Hexagonal&194&2.15&2\\ mp-635460&V$_3$AuN&1.93&31012.01&2.89&50.06&-&0.000&0.000&Cubic&221&1.85&2\\ mp-635469&CeCuSO&8.57&-&0.07&69.29&-&0.000&0.000&Tetragonal&129&2.28&2\\ mp-635471&CeBi&7.76&-&0.15&95.60&-&0.000&0.000&Tetragonal&123&2.51&2\\ mp-636095&Zr$_3$Cd$_2$&1.58&17.41&1.29&38.72&-&0.002&0.000&Tetragonal&123&3.00&1\\ mp-636105&MnGa&4.56&357.96&0.05&100.00&-&0.001&0.000&Trigonal&166&1.93&1\\ mp-636198&CeCu&7.03&-&0.10&78.15&-&0.000&0.000&Orthorhombic&62&2.28&2\\ mp-636212&GaFe$_2$Co&5.51&201.39&0.14&47.65&-&0.005&0.000&Cubic&225&1.49&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-636232&CeInAu$_2$&6.81&-&0.00&66.74&-&0.000&0.000&Cubic&225&2.27&2\\ mp-636240&MgCuSn&5.40&23.21&0.26&62.75&-&0.000&0.000&Cubic&216&1.80&2\\ mp-636253&GdCu$_5$&5.88&80.70&0.00&58.87&-&0.000&0.000&Hexagonal&191&2.30&2\\ mp-636264&La(CuSn)$_2$&8.43&19.10&0.00&72.88&-&0.000&0.000&Tetragonal&129&1.94&2\\ mp-636279&EuPd$_3$&3.91&47909.79&0.00&48.25&-&0.000&0.000&Cubic&221&2.11&2\\ mp-636287&Eu$_3$(GaNi)$_4$&4.22&204.26&0.00&86.99&-&0.000&0.000&Cubic&217&1.53&2\\ mp-636291&PuGa$_6$&5.40&-&0.01&100.00&-&0.001&0.000&Tetragonal&125&3.00&1\\ mp-636297&HfNiSn&5.46&9544.88&0.88&70.05&-&0.032&0.000&Cubic&216&1.50&1\\ mp-636316&EuIn$_2$&5.82&162.39&0.00&98.01&-&0.000&0.000&Hexagonal&194&2.18&2\\ mp-636320&TiGaFe$_2$&6.15&195.39&0.00&50.24&189.70&0.000&0.000&Cubic&225&1.40&2\\ mp-636328&TiPd$_3$&6.22&61482.39&0.01&35.00&178.09&0.000&0.000&Cubic&221&2.29&2\\ mp-636331&V$_3$Pt&6.74&17821.09&0.19&60.73&-&0.000&0.000&Cubic&221&2.15&2\\ mp-636334&SnRh$_2$&8.48&12246.58&0.00&75.73&177.51&0.008&0.000&Orthorhombic&62&2.31&1\\ mp-636359&VFe$_2$Sn&8.85&80.08&0.10&42.27&-&0.000&0.000&Cubic&225&1.40&2\\ mp-636476&SrCu$_3$(RuO$_3$)$_4$&5.19&-&0.02&59.58&-&0.000&0.000&Cubic&204&2.21&2\\ mp-636498&In$_3$Ir&8.48&195899.83&0.00&100.00&-&0.043&0.000&Orthorhombic&62&2.67&1\\ mp-636519&Ni(RhO$_2$)$_2$&4.54&12090.11&0.09&70.78&-&0.002&0.000&Tetragonal&141&2.42&1\\ mp-636525&Zr$_7$Ni$_1$$_0$&5.92&27.08&0.01&52.87&-&0.001&0.000&Orthorhombic&64&1.32&1\\ mp-636565&YbIn$_5$Ir&6.95&112004.29&0.00&98.84&-&0.002&0.000&Tetragonal&123&2.62&2\\ mp-636614&YPb$_2$&6.07&9.36&0.00&52.25&-&0.000&0.000&Orthorhombic&63&3.00&2\\ mp-636619&Gd$_2$MnGa$_6$&4.20&430.11&0.00&98.00&-&0.000&0.000&Cubic&225&2.10&2\\ mp-636813&Pb$_3$O$_4$&5.06&1.99&0.04&42.00&-&0.005&0.000&Orthorhombic&55&3.00&1\\ mp-636821&U$_6$Ni&14.01&98.00&0.05&56.00&-&0.004&0.000&Tetragonal&140&4.85&2\\ mp-636953&V$_6$Si$_7$Ni$_1$$_6$&8.77&93.72&0.01&54.08&-&0.000&0.000&Cubic&225&1.38&2\\ mp-637179&Ca$_3$SnN&1.53&18.45&1.47&77.00&-&0.000&0.000&Cubic&221&1.46&2\\ mp-637182&Gd$_3$Al$_7$Ag$_2$&5.55&288.55&0.00&79.76&-&0.000&0.000&Trigonal&166&2.13&2\\ mp-637204&CeCu$_5$Sn&8.19&-&0.00&61.53&-&0.001&0.000&Orthorhombic&62&2.11&2\\ mp-637220&Gd(SiPt)$_2$&7.17&20423.20&0.00&71.60&-&0.003&0.000&Tetragonal&129&2.51&1\\ mp-637222&Gd$_2$AlCo$_2$&4.55&171.31&0.00&87.71&-&0.000&0.000&Orthorhombic&71&2.28&2\\ mp-637224&Pu$_2$O$_3$&9.50&-&0.00&-&-&0.007&0.000&Cubic&206&5.00&1\\ mp-637232&TaSe$_2$&3.56&90.35&0.01&76.70&-&0.009&0.000&Hexagonal&187&2.40&2\\ mp-637249&LiEu$_2$Ge$_3$&2.69&553.37&0.01&75.53&-&0.007&0.000&Orthorhombic&58&1.80&1\\ mp-637255&Ti$_2$Sn$_3$&8.28&28.46&0.00&80.81&-&0.012&0.000&Orthorhombic&64&1.54&1\\ mp-637308&Ce$_5$Sn$_3$&7.96&-&0.00&88.93&-&0.001&0.000&Tetragonal&140&2.07&1\\ mp-637377&Ti$_2$In$_5$&5.78&214.75&0.12&99.29&-&0.000&0.000&Tetragonal&127&2.48&2\\ mp-637378&Gd$_3$InN&4.58&225.32&0.00&95.98&-&0.000&0.000&Cubic&221&2.51&2\\ mp-637431&Eu$_2$Ru$_2$O$_7$&3.31&-&0.00&95.00&-&0.000&0.000&Cubic&227&1.45&2\\ mp-637575&AlCr$_3$B$_4$&8.86&779.48&0.00&61.61&-&0.000&0.000&Orthorhombic&47&1.96&2\\ mp-637576&Mn$_4$N&2.75&0.01&1.99&100.00&-&0.000&0.000&Cubic&221&2.05&2\\ mp-637771&ZrInNi$_4$&8.45&84.43&0.00&66.22&160.82&0.000&0.000&Cubic&216&1.76&2\\ mp-637866&Sc$_9$Ni$_5$Ge$_8$&6.22&1545.22&0.06&67.19&-&0.000&0.000&Orthorhombic&71&2.13&2\\ mp-637918&Cr$_3$GeN&7.80&402.66&0.02&70.47&-&0.000&0.000&Tetragonal&113&1.98&2\\ mp-637965&Gd(FeGe)$_2$&5.62&541.79&0.00&53.60&-&0.000&0.000&Tetragonal&139&2.05&2\\ mp-638018&UGeS&8.69&345.65&0.49&38.67&-&0.015&0.000&Tetragonal&129&4.37&1\\ mp-638038&SiO$_2$&1.63&4.06&1.25&45.00&-&0.001&0.000&Tetragonal&125&1.50&1\\ mp-638048&Mo$_9$Se$_1$$_1$&3.33&30.57&0.07&25.07&-&0.003&0.000&Hexagonal&176&1.97&1\\ mp-638049&SiO$_2$&5.43&4.06&1.74&45.00&-&0.000&0.000&Cubic&210&1.50&2\\ mp-638051&LuNiGe$_2$&6.63&3425.12&0.00&71.71&-&0.007&0.000&Orthorhombic&71&2.22&1\\ mp-638079&Gd$_2$In&4.52&232.42&0.01&96.34&-&0.000&0.000&Hexagonal&194&2.53&2\\ mp-638084&DyNiGe$_2$&6.53&692.26&0.00&70.92&-&0.001&0.000&Orthorhombic&71&2.23&1\\ mp-638141&LiSn$_5$Rh$_3$&8.11&6572.65&0.00&75.92&-&0.014&0.000&Orthorhombic&57&1.98&1\\ mp-638226&La$_2$Ga$_1$$_2$Pd&4.91&6601.36&0.00&92.41&-&0.006&0.000&Tetragonal&125&1.99&2\\ mp-638252&Cs$_2$Cu$_3$(P$_2$O$_7$)$_2$&2.60&-&0.00&75.36&-&0.000&0.000&Monoclinic&14&2.00&2\\ mp-638253&EuIn$_4$&6.21&195.30&0.03&98.76&-&0.009&0.000&Monoclinic&12&2.36&1\\ mp-638374&BaNdFe$_2$O$_5$&4.01&133.73&0.02&53.54&-&0.001&0.000&Tetragonal&123&1.81&1\\ mp-638521&Er$_5$Al$_3$Ni$_3$Ge$_4$&6.17&421.33&0.00&78.19&-&0.000&0.000&Orthorhombic&59&2.30&2\\ mp-638558&Na$_1$$_0$EuSn$_1$$_2$&3.36&30.58&0.00&78.74&-&0.000&0.000&Cubic&217&1.57&2\\ mp-638586&Te$_3$Pd$_1$$_3$&5.99&55392.42&0.00&36.62&-&0.004&0.000&Cubic&227&2.40&1\\ mp-638590&MnTl$_2$GeTe$_4$&4.51&3795.18&0.01&74.31&-&0.000&0.000&Tetragonal&121&2.29&2\\ mp-639150&BaIn$_4$Ir&6.58&133386.21&0.00&100.00&-&0.000&0.000&Orthorhombic&51&2.47&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-639154&Co$_2$$_3$B$_6$&5.86&243.64&0.02&72.53&-&0.000&0.000&Cubic&225&1.75&2\\ mp-639160&Gd$_2$InGe$_2$&5.52&502.36&0.00&84.62&-&0.000&0.000&Tetragonal&127&2.47&2\\ mp-639263&Ce$_3$MnBi$_5$&7.90&-&0.06&95.87&-&0.000&0.000&Hexagonal&193&2.53&1\\ mp-639445&CeBi&7.38&-&0.18&95.60&-&0.000&0.000&Cubic&221&2.51&2\\ mp-639496&EuIn$_2$Au&5.93&19512.12&0.00&80.64&-&0.002&0.000&Orthorhombic&63&2.16&1\\ mp-639526&La$_2$(ZnGe$_2$)$_3$&5.30&623.75&0.00&69.35&-&0.008&0.000&Orthorhombic&63&2.15&1\\ mp-639662&CrF$_5$&-3.49&7.43&0.00&80.00&9.21&0.000&0.000&Orthorhombic&57&1.51&2\\ mp-639675&EuCu&3.32&23.75&0.07&79.08&-&0.000&0.000&Cubic&221&1.67&2\\ mp-639690&PuS$_2$&9.41&-&0.00&13.00&-&0.022&0.000&Tetragonal&129&5.00&1\\ mp-639719&Cu$_3$Mo$_2$O$_9$&1.67&17.64&0.03&20.43&-&0.000&0.000&Orthorhombic&62&1.92&2\\ mp-639727&Cs&0.55&-&0.03&100.00&-&0.023&0.000&Hexagonal&194&-&1\\ mp-639736&Rb&0.10&15500.00&0.07&100.00&-&0.000&0.000&Tetragonal&141&-&2\\ mp-639751&I&2.63&41.00&0.00&50.00&-&0.000&0.000&Orthorhombic&71&-&2\\ mp-639755&Rb&0.53&15500.00&0.01&100.00&-&0.000&0.000&Tetragonal&139&-&2\\ mp-639756&DyIn$_3$Cu$_2$&7.17&237.53&0.18&86.89&-&0.000&0.000&Hexagonal&191&2.53&2\\ mp-639789&Fe$_2$Re$_3$&7.19&916.75&0.00&57.50&250.66&0.000&0.000&Cubic&213&1.16&2\\ mp-639805&Ta$_3$Ge&6.40&285.71&0.00&94.10&-&0.001&0.000&Tetragonal&86&2.45&1\\ mp-639863&CeGaPd$_2$&5.94&-&0.00&61.08&-&0.000&0.000&Orthorhombic&62&2.29&2\\ mp-639874&Ta$_2$Al&6.18&139.82&0.17&96.81&162.10&0.000&0.000&Tetragonal&136&2.47&2\\ mp-639876&U$_2$SnRh$_2$&9.94&5024.31&0.00&75.73&-&0.004&0.000&Tetragonal&127&3.91&2\\ mp-639892&GdMn$_1$$_2$&5.85&43.52&0.02&99.04&-&0.001&0.000&Tetragonal&139&2.13&1\\ mp-639910&Y(Sn$_3$Ru$_2$)$_2$&7.49&-&0.00&79.55&120.17&0.000&0.000&Tetragonal&121&1.59&2\\ mp-640024&HfInNi$_2$&8.43&8334.55&0.03&77.76&143.59&0.000&0.000&Cubic&225&1.99&2\\ mp-640039&Pu$_2$InRh$_2$&9.46&-&0.00&83.95&-&0.000&0.000&Tetragonal&127&4.09&2\\ mp-640041&NbZn$_1$$_6$&3.40&5.17&0.00&77.96&85.45&0.000&0.000&Orthorhombic&63&1.63&2\\ mp-640044&Pu$_2$SnPd$_2$&9.62&-&0.67&44.26&-&0.006&0.000&Tetragonal&127&3.84&2\\ mp-640045&Ti$_8$Bi$_9$&6.89&7.71&0.00&95.83&-&0.000&0.000&Tetragonal&129&2.42&2\\ mp-640047&Mn$_2$GeSe$_4$&3.50&203.39&0.00&61.02&-&0.001&0.000&Orthorhombic&62&2.25&1\\ mp-640051&Pu$_2$Ni$_2$Sn&10.37&-&0.00&66.56&-&0.002&0.000&Tetragonal&127&3.84&2\\ mp-640089&CeCd$_1$$_1$&2.95&-&0.00&32.12&-&0.000&0.000&Cubic&221&2.93&2\\ mp-640095&La$_3$Co&8.10&8.79&0.00&92.65&34.97&0.004&0.000&Orthorhombic&62&2.24&1\\ mp-640108&Ce$_2$InNi$_2$&8.23&-&0.00&87.19&-&0.000&0.000&Tetragonal&127&2.16&2\\ mp-640147&Fe(NiO$_2$)$_2$&3.80&12.56&0.01&37.95&-&0.000&0.000&Cubic&227&1.27&2\\ mp-640158&Hf$_6$Fe$_1$$_6$Si$_7$&7.07&9416.83&0.00&8.12&-&0.001&0.000&Cubic&225&1.21&2\\ mp-640159&V$_2$GaSn$_2$&8.04&219.20&0.00&75.19&-&0.015&0.000&Orthorhombic&64&1.61&1\\ mp-640163&Co$_2$W$_4$C&7.05&8.94&0.00&54.24&-&0.010&0.000&Cubic&227&1.16&2\\ mp-640266&Ca$_3$Al$_2$O$_6$&3.29&2.68&0.55&54.00&91.92&0.000&0.000&Cubic&221&1.65&2\\ mp-640312&K$_4$In$_3$Ge$_2$$_0$&4.59&1012.69&0.00&59.58&-&0.000&0.000&Cubic&223&2.25&2\\ mp-640315&Y(Zn$_1$$_0$Ru)$_2$&3.09&-&0.00&77.53&-&0.000&0.000&Cubic&227&1.61&2\\ mp-640321&CsNa$_2$Ge$_1$$_7$&3.04&-&0.00&54.86&-&0.000&0.000&Cubic&227&2.29&2\\ mp-640345&Cs$_2$MnFe(CN)$_6$&2.70&-&0.00&87.55&-&0.000&0.000&Cubic&225&1.63&2\\ mp-640370&CeZn$_1$$_1$&3.94&-&0.00&79.10&-&0.019&0.000&Tetragonal&141&1.72&1\\ mp-640372&Dy$_5$NiPb$_3$&5.20&214.23&0.00&71.41&-&0.000&0.000&Hexagonal&193&2.66&2\\ mp-640381&YbCuS$_2$&2.49&70.37&0.17&66.10&-&0.000&0.000&Orthorhombic&19&2.40&2\\ mp-640391&Tm$_5$NiPb$_3$&5.20&15517.02&0.00&71.91&-&0.000&0.000&Hexagonal&193&2.64&2\\ mp-640458&Pu$_2$InNi$_2$&11.01&-&0.65&77.76&-&0.000&0.000&Tetragonal&127&4.03&2\\ mp-640470&Pu$_2$InPt$_2$&9.03&-&0.00&73.73&-&0.000&0.000&Tetragonal&127&3.81&2\\ mp-640551&Ba$_4$Si$_2$$_3$&6.75&188.15&0.09&45.00&-&0.002&0.000&Cubic&223&1.64&2\\ mp-640562&KYb$_3$F$_1$$_0$&-3.05&83.81&0.01&95.00&-&0.001&0.000&Cubic&225&2.10&1\\ mp-640578&KTiI$_3$&3.54&35.72&0.05&55.03&-&0.001&0.000&Hexagonal&173&1.19&2\\ mp-640597&Ce$_3$(AgGe)$_4$&6.29&-&0.00&73.74&-&0.007&0.000&Orthorhombic&71&1.88&1\\ mp-640712&Rb$_8$In$_1$$_1$&2.96&5606.18&0.00&100.00&-&0.000&0.000&Trigonal&167&2.67&2\\ mp-640825&Sr$_5$(InBi$_3$)$_2$&3.92&35.51&0.00&97.39&-&0.118&0.000&Orthorhombic&55&2.64&1\\ mp-640880&Nd$_2$(Al$_3$Co)$_3$&6.20&40.51&0.01&76.20&-&0.002&0.000&Orthorhombic&63&2.18&1\\ mp-640898&La$_6$Mg$_2$$_2$Al&4.48&1.55&0.05&76.96&-&0.000&0.000&Cubic&225&2.09&2\\ mp-640899&Ce$_2$Zn$_2$Cu$_5$&6.52&-&0.04&68.05&-&0.010&0.000&Trigonal&166&2.14&1\\ mp-640922&CeInPt&8.33&-&0.00&83.70&-&0.000&0.000&Hexagonal&189&2.56&2\\ mp-640956&Eu(Sb$_3$Os)$_4$&6.33&-&0.04&84.13&-&0.000&0.000&Cubic&204&3.54&2\\ mp-641065&HoMn$_4$(CuO$_4$)$_3$&4.24&110.46&0.04&79.02&-&0.000&0.000&Cubic&204&2.23&2\\ mp-641069&Pr$_5$NiPb$_3$&5.16&54.44&0.02&69.57&-&0.000&0.000&Hexagonal&193&2.47&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-641487&EuMn$_4$(CuO$_4$)$_3$&4.05&8.42&0.02&78.65&-&0.000&0.000&Cubic&204&1.94&2\\ mp-641509&In$_9$Ni$_1$$_3$&8.84&154.43&0.03&81.31&-&0.000&0.000&Monoclinic&12&2.09&2\\ mp-641526&Fe$_1$$_3$Co$_3$&5.21&12.60&0.00&14.88&184.25&0.000&0.000&Tetragonal&123&1.26&2\\ mp-641533&InAs&5.65&152.85&0.20&100.00&-&0.030&0.000&Orthorhombic&63&2.80&1\\ mp-641564&U$_4$Ga$_1$$_2$Pd&6.53&4303.23&0.00&91.65&-&0.000&0.000&Cubic&229&3.46&2\\ mp-641573&Cr$_2$$_1$(MoC$_3$)$_2$&7.79&22.49&0.00&69.74&-&0.000&0.000&Cubic&225&1.80&1\\ mp-641575&Cr$_2$$_1$(WC$_3$)$_2$&7.59&15.06&0.00&73.74&-&0.003&0.000&Cubic&225&1.65&2\\ mp-641587&Fe$_2$$_1$(MoC$_3$)$_2$&6.95&5.35&0.03&5.02&-&0.000&0.000&Cubic&225&1.24&2\\ mp-641595&Fe$_2$$_1$(WC$_3$)$_2$&6.90&0.17&0.04&15.87&-&0.000&0.000&Cubic&225&1.15&2\\ mp-641621&U$_4$Ga$_1$$_2$Co&6.61&343.88&0.01&98.42&-&0.000&0.000&Cubic&229&3.46&2\\ mp-641651&U$_2$(Al$_3$Co)$_3$&8.75&67.19&0.05&63.27&-&0.001&0.000&Orthorhombic&63&3.64&1\\ mp-641683&Eu$_2$Ir$_2$O$_7$&3.75&262513.60&0.00&95.00&-&0.000&0.000&Cubic&227&1.45&2\\ mp-641775&Sr$_1$$_9$In$_8$N$_7$&3.76&85.73&0.00&100.00&-&0.000&0.000&Cubic&225&2.67&2\\ mp-641911&Ce(In$_2$Pd)$_2$&8.08&-&0.00&79.75&-&0.001&0.000&Orthorhombic&62&2.54&1\\ mp-642019&NdInPd&5.60&20687.68&0.25&76.48&-&0.000&0.000&Hexagonal&189&2.46&2\\ mp-642157&V$_2$Cu$_3$Pb(ClO$_4$)$_2$&1.48&55.66&0.09&44.07&-&0.000&0.000&Orthorhombic&72&2.39&2\\ mp-642190&Ni$_3$(BiS)$_2$&7.06&12.16&0.00&77.21&-&0.000&0.000&Cubic&199&2.25&2\\ mp-642238&Y$_6$AgTe$_2$&4.51&126.73&0.00&89.15&-&0.000&0.000&Orthorhombic&62&1.98&2\\ mp-642273&U$_6$Fe$_1$$_6$Si$_7$C&10.11&57.67&0.00&9.12&-&0.000&0.000&Cubic&225&3.35&2\\ mp-642279&U$_6$Fe$_1$$_6$Si$_7$&9.72&57.94&0.01&8.12&-&0.022&0.000&Cubic&225&3.36&1\\ mp-642293&Y$_6$Te$_2$Pd&4.81&8451.65&0.07&84.07&-&0.004&0.000&Orthorhombic&62&2.34&1\\ mp-642304&Ba(Ge$_3$Pt)$_4$&5.44&14401.91&0.00&57.56&-&0.037&0.000&Cubic&204&2.42&1\\ mp-642331&Ca$_1$$_9$In$_8$N$_7$&4.34&130.88&0.00&100.00&-&0.000&0.000&Cubic&225&2.06&2\\ mp-642418&Sr$_1$$_1$In$_3$Ga$_4$&2.69&166.80&0.00&100.00&-&0.005&0.000&Cubic&225&2.29&1\\ mp-642458&CeIn$_4$Pd&7.91&-&0.01&87.85&-&0.005&0.000&Orthorhombic&63&2.56&1\\ mp-642477&U$_4$Ga$_1$$_2$Fe&6.62&342.42&0.01&93.74&-&0.000&0.000&Cubic&229&3.45&2\\ mp-642493&Hf$_3$Al$_3$C$_5$&8.14&15040.19&0.00&73.59&-&0.000&0.000&Hexagonal&194&2.06&2\\ mp-642651&Yb$_2$Ge$_4$Ru$_3$&4.93&-&0.00&74.46&-&0.007&0.000&Monoclinic&15&2.39&1\\ mp-642659&V$_2$H&6.05&356.63&0.00&54.00&192.71&0.000&0.000&Tetragonal&141&1.49&1\\ mp-642731&CeH$_3$(CO$_2$)$_3$&4.23&-&0.13&96.02&-&0.000&0.000&Trigonal&160&2.18&2\\ mp-642737&Cu$_2$H$_3$ClO$_3$&2.09&5.60&0.05&41.00&-&0.001&0.000&Trigonal&166&2.21&2\\ mp-642750&NaV$_2$O$_4$&4.47&194.69&0.02&54.00&-&0.000&0.000&Orthorhombic&62&1.49&2\\ mp-642754&Gd$_2$Mo$_2$O$_7$&5.17&127.20&0.00&58.99&-&0.000&0.000&Cubic&227&2.16&1\\ mp-642779&Y$_2$V$_2$O$_7$&3.48&113.33&0.67&83.24&-&0.000&0.000&Cubic&227&1.49&2\\ mp-642783&Lu$_2$V$_2$O$_7$&3.20&3993.95&0.60&85.75&-&0.001&0.000&Cubic&227&2.25&2\\ mp-642787&Y$_2$V$_2$O$_7$&4.02&113.33&0.01&83.24&-&0.003&0.000&Cubic&227&1.49&1\\ mp-642804&KCu$_2$P$_2$H$_3$(O$_4$F)$_2$&1.44&5.91&0.01&41.00&-&0.025&0.000&Monoclinic&12&1.78&1\\ mp-642823&Dy$_2$V$_2$O$_7$&4.49&303.40&0.01&85.21&-&0.007&0.000&Cubic&227&2.26&1\\ mp-643052&CuH$_6$(NO)$_4$&1.02&3.67&0.35&41.00&-&0.000&0.000&Triclinic&2&2.21&2\\ mp-643063&NbSe$_2$&3.76&22.74&0.02&68.52&35.72&0.000&0.000&Hexagonal&187&2.13&1\\ mp-643084&Gd$_2$O$_3$&2.07&196.15&0.04&95.00&-&0.004&0.000&Monoclinic&12&2.48&1\\ mp-643092&U(GaFe)$_6$&6.05&294.34&0.00&55.53&-&0.001&0.000&Orthorhombic&71&2.36&1\\ mp-643271&Gd(Al$_1$$_0$Cr)$_2$&8.03&49.32&0.21&65.42&-&0.001&0.000&Cubic&227&2.31&1\\ mp-643378&CuH$_4$Pb$_2$(ClO$_2$)$_2$&2.52&2.51&0.02&41.87&-&0.000&0.000&Tetragonal&99&2.90&2\\ mp-643547&CoH$_2$SO$_5$&1.62&22.26&0.00&53.80&-&0.000&0.000&Monoclinic&15&1.73&2\\ mp-643575&CoH$_1$$_2$(BrO$_7$)$_2$&-1.12&10.23&0.02&38.74&-&0.000&0.000&Trigonal&164&1.73&2\\ mp-643659&Ho$_5$(Ge$_5$Ir$_2$)$_2$&4.98&181716.60&0.00&73.93&-&0.000&0.000&Tetragonal&127&2.39&2\\ mp-643743&CuHClO&2.14&5.05&0.06&41.00&-&0.034&0.000&Monoclinic&14&2.21&1\\ mp-643790&CeNiSnH&8.59&-&0.00&81.06&-&0.002&0.000&Orthorhombic&62&1.86&2\\ mp-643793&Cu$_3$H$_2$(OF$_2$)$_2$&1.39&5.76&0.00&41.00&-&0.000&0.000&Monoclinic&14&1.96&2\\ mp-644015&KVHSe$_2$O$_7$&1.03&63.25&0.00&50.98&-&0.000&0.000&Monoclinic&11&1.94&2\\ mp-644143&LaSb$_2$Au&7.80&19383.44&0.00&73.64&-&0.043&0.000&Tetragonal&129&2.54&1\\ mp-644259&Ti$_2$NiH&6.69&11.64&0.08&80.18&-&0.000&0.000&Cubic&227&1.34&2\\ mp-644280&GaCuPt$_2$&6.61&23566.00&0.00&67.49&186.87&0.087&0.000&Tetragonal&123&2.50&2\\ mp-644311&CuPt&6.56&23762.05&0.00&59.86&197.38&0.000&0.000&Trigonal&166&2.56&2\\ mp-644332&KMnF$_3$&0.71&6.19&0.00&100.00&-&0.007&0.000&Monoclinic&11&1.50&1\\ mp-644389&Li$_2$H$_2$Pd&2.20&61456.14&0.01&25.88&46.40&0.010&0.000&Tetragonal&139&2.34&1\\ mp-644424&Sr$_2$CoO$_3$&1.05&13.53&0.24&93.96&79.33&0.000&0.000&Monoclinic&12&1.73&2\\ mp-644499&CeCoGeH&6.49&-&0.00&78.85&-&0.006&0.000&Tetragonal&129&2.18&2\\ mp-644500&Zn$_7$Mo&3.58&9.69&0.01&62.83&102.11&0.001&0.000&Cubic&225&1.61&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-644504&NdMg$_2$Ag&3.63&270.08&0.09&78.40&-&0.000&0.000&Cubic&225&1.82&2\\ mp-644533&Yb$_2$Ga$_1$$_0$Ru$_3$&4.40&-&0.03&98.34&-&0.000&0.000&Tetragonal&127&2.05&1\\ mp-644707&La$_5$MnOs$_3$O$_1$$_6$&6.66&-&0.04&95.37&-&0.011&0.000&Triclinic&2&3.46&1\\ mp-644739&LaGa$_6$&4.70&480.71&0.00&98.75&-&0.000&0.000&Tetragonal&125&1.95&2\\ mp-644758&Fe$_2$Mo$_4$N&8.16&29.55&0.04&0.00&-&0.004&0.000&Cubic&227&1.52&2\\ mp-644763&Zr$_4$Fe$_2$H$_2$O&4.85&21.50&0.55&38.28&-&0.000&0.000&Cubic&227&1.15&2\\ mp-644838&Co$_2$Mo$_4$N&8.04&43.78&0.00&17.86&-&0.000&0.000&Cubic&227&1.66&2\\ mp-645068&Ce$_2$In$_3$Ru$_2$&8.37&-&0.00&97.76&-&0.000&0.000&Orthorhombic&62&2.51&2\\ mp-645159&FeBiO$_3$&5.33&5.85&0.01&75.76&162.20&0.002&0.000&Orthorhombic&62&2.33&2\\ mp-645166&Tb(GaFe)$_6$&4.45&641.92&0.00&62.40&-&0.000&0.000&Orthorhombic&71&1.60&2\\ mp-645286&Gd(Co$_2$B)$_6$&5.85&366.05&0.00&73.91&-&0.003&0.000&Trigonal&166&1.89&2\\ mp-645435&Cu$_3$Sn$_4$PbO$_1$$_2$&6.62&17.80&0.07&60.83&-&0.000&0.000&Cubic&204&2.06&2\\ mp-645568&TlCr(MoO$_4$)$_2$&0.58&3348.93&0.00&17.06&-&0.000&0.000&Orthorhombic&62&1.68&2\\ mp-645591&Eu$_2$(Ga$_3$Rh)$_3$&4.31&5133.13&0.00&92.55&-&0.011&0.000&Orthorhombic&63&1.96&1\\ mp-645630&Dy$_3$(Ge$_3$Pt$_2$)$_2$&6.45&14872.46&0.00&70.21&-&0.000&0.000&Orthorhombic&62&2.52&1\\ mp-645662&Ba$_1$$_4$Na$_1$$_4$LiN$_6$&1.29&329.72&0.00&25.00&-&0.000&0.000&Cubic&225&1.81&2\\ mp-645692&Eu(LuSe$_2$)$_2$&3.73&2722.73&0.00&77.62&-&0.000&0.000&Orthorhombic&62&2.22&2\\ mp-645694&Ce$_3$LuSe$_6$&5.61&-&0.00&75.06&-&0.001&0.000&Orthorhombic&58&2.34&1\\ mp-645700&Ba$_1$$_4$Na$_1$$_1$Li$_5$N$_6$&1.16&335.99&0.05&25.00&-&0.000&0.000&Cubic&216&1.81&2\\ mp-645717&Co$_3$TeO$_6$&3.88&50.67&0.00&75.58&-&0.000&0.000&Monoclinic&15&1.98&2\\ mp-645719&Ca$_4$In$_3$Au$_1$$_0$&5.14&45407.33&0.00&54.89&-&0.000&0.000&Orthorhombic&64&2.16&2\\ mp-645796&TlFe(MoO$_4$)$_2$&2.77&3324.87&0.00&0.00&-&0.000&0.000&Orthorhombic&62&1.52&2\\ mp-646039&In$_7$Cu$_1$$_0$&8.02&143.50&0.01&73.95&-&0.004&0.000&Monoclinic&12&2.47&1\\ mp-646125&Y$_5$Mg$_8$Cu$_5$&3.92&23.38&0.00&70.24&-&0.003&0.000&Orthorhombic&51&2.03&1\\ mp-646129&RbEuAsS$_3$&4.06&3254.39&0.00&77.65&-&0.001&0.000&Monoclinic&14&1.96&2\\ mp-646321&Lu$_5$(In$_2$Ni)$_2$&5.79&3896.30&0.00&93.43&-&0.000&0.000&Orthorhombic&55&2.44&2\\ mp-646399&Gd(NiGe)$_2$&6.26&541.39&0.86&68.53&-&0.002&0.000&Tetragonal&139&2.09&2\\ mp-646420&Nd$_2$InRh$_2$&5.37&6592.23&0.02&89.18&-&0.000&0.000&Tetragonal&127&2.52&2\\ mp-646426&U$_2$InPd$_2$&8.90&18818.31&0.15&51.93&-&0.000&0.000&Tetragonal&127&3.99&2\\ mp-646456&Tm$_2$In$_8$Co&7.27&7369.71&0.01&97.64&-&0.000&0.000&Tetragonal&123&2.58&2\\ mp-646507&Hf$_2$Ni$_2$Sn&7.67&11448.34&0.02&66.56&141.86&0.009&0.000&Tetragonal&127&1.45&2\\ mp-646548&KEuAsS$_3$&3.65&16.03&0.00&71.74&-&0.000&0.000&Monoclinic&14&1.82&2\\ mp-646609&U$_2$InRh$_2$&9.67&5079.64&0.00&83.95&-&0.000&0.000&Tetragonal&127&4.08&2\\ mp-646633&V$_2$Ni(PO$_5$)$_2$&2.47&100.41&0.01&54.73&-&0.004&0.000&Monoclinic&14&1.49&1\\ mp-646750&Y$_5$CuPb$_3$&5.64&18.60&0.03&64.78&-&0.002&0.000&Hexagonal&193&2.93&2\\ mp-646821&UInNi$_2$&9.91&118.41&0.13&77.76&-&0.000&0.000&Cubic&225&3.51&2\\ mp-646824&Ca$_3$Ag$_8$&2.95&592.95&0.03&69.00&49.81&0.000&0.000&Cubic&229&1.22&2\\ mp-647102&KNOF$_2$&-2.55&8.81&0.00&-&-&0.009&0.000&Orthorhombic&62&1.16&1\\ mp-647164&Cu$_1$$_2$Sb$_4$S$_1$$_3$&5.14&8.13&0.00&46.27&-&0.002&0.000&Cubic&217&2.52&1\\ mp-647194&U$_2$InNi$_2$&10.33&112.56&0.13&77.76&-&0.000&0.000&Tetragonal&127&4.01&2\\ mp-647205&Sc$_2$(Ni$_7$B$_2$)$_3$&7.79&403.65&0.00&56.23&-&0.003&0.000&Cubic&225&1.44&1\\ mp-647240&Np$_2$InRh$_2$&10.59&-&0.00&83.95&-&0.000&0.000&Tetragonal&127&2.71&2\\ mp-647243&Tm$_2$Ga$_1$$_0$Os$_3$&4.84&-&0.00&98.37&-&0.002&0.000&Tetragonal&127&3.09&1\\ mp-647347&Np$_2$InPt$_2$&10.28&-&0.00&73.73&-&0.000&0.000&Tetragonal&127&2.67&2\\ mp-647374&Sb$_2$Pb$_2$O$_7$&6.49&5.63&0.44&57.18&-&0.000&0.000&Cubic&227&3.00&2\\ mp-647426&Cs$_2$NpBr$_6$&0.96&-&0.00&51.75&-&0.000&0.000&Cubic&225&-&2\\ mp-647452&CaTi$_4$(CuO$_4$)$_3$&2.92&4.25&0.43&68.06&-&0.000&0.000&Cubic&229&1.74&2\\ mp-647520&Sb$_2$Pb$_2$O$_7$&6.53&5.63&0.09&57.18&-&0.005&0.000&Cubic&227&3.00&2\\ mp-647532&Eu$_5$P$_3$ClO$_1$$_2$&5.73&21.44&0.00&95.00&-&0.000&0.000&Hexagonal&176&1.47&2\\ mp-647533&Sb$_2$O$_5$&6.52&10.60&1.05&83.00&-&0.004&0.000&Cubic&227&3.00&2\\ mp-647604&PuIO&7.48&-&0.54&50.00&-&0.000&0.000&Tetragonal&129&5.00&2\\ mp-647606&Cu$_3$SbS$_3$&5.58&8.28&0.04&46.92&-&0.008&0.000&Cubic&217&2.52&1\\ mp-647629&YbMoClO$_4$&-0.99&66.20&0.15&61.11&-&0.006&0.000&Monoclinic&12&2.17&1\\ mp-647805&Ce$_2$$_1$Fe$_8$Bi$_7$C$_1$$_2$&7.21&-&0.00&86.94&-&0.000&0.000&Cubic&225&2.28&2\\ mp-647903&Ba$_2$LuSbO$_6$&1.67&1826.77&2.23&90.08&-&0.043&0.000&Cubic&225&2.27&2\\ mp-647999&Nb$_2$Cd$_2$O$_7$&2.66&10.08&0.28&58.94&-&0.000&0.000&Cubic&227&2.47&2\\ mp-648072&NaPO$_3$&-0.12&1.63&0.05&-&-&0.007&0.000&Tetragonal&88&1.66&2\\ mp-648086&GdGa$_2$Co&3.55&361.49&0.00&93.81&-&0.002&0.000&Orthorhombic&65&2.10&1\\ mp-648745&NaTiFeO$_4$&3.40&1.37&0.06&43.85&-&0.000&0.000&Orthorhombic&62&1.24&2\\ mp-648988&NaLiCO$_3$&-0.09&3.87&2.21&72.38&-&0.002&0.000&Hexagonal&187&1.67&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-649084&Sr$_2$B$_8$Ru$_7$&6.29&-&0.00&66.96&-&0.001&0.000&Tetragonal&84&2.15&2\\ mp-649213&Th$_6$FeBr$_1$$_5$&2.90&15.26&0.00&23.89&-&0.000&0.000&Cubic&229&1.15&2\\ mp-649472&KCuPO$_4$&1.54&8.18&0.00&41.00&-&0.009&0.008&Orthorhombic&61&1.73&1\\ mp-649627&Cu$_3$SbS$_4$&2.50&7.69&0.48&44.45&-&0.005&0.000&Cubic&225&2.52&1\\ mp-649676&CaSiO$_3$&0.22&3.58&0.35&45.00&-&0.005&0.000&Monoclinic&14&1.40&1\\ mp-650112&Fe$_3$O$_4$&3.77&0.25&0.06&0.00&-&0.002&0.000&Orthorhombic&57&1.15&1\\ mp-650503&Rb$_3$V$_2$Br$_9$&0.70&3725.18&0.00&45.59&-&0.002&0.000&Hexagonal&194&1.49&2\\ mp-650715&Gd$_2$Be$_2$GeO$_7$&2.11&345.61&0.00&82.70&-&0.000&0.000&Tetragonal&113&2.43&1\\ mp-651582&Mn(InTe$_2$)$_2$&5.03&117.16&0.04&83.95&-&0.000&0.000&Orthorhombic&62&2.40&2\\ mp-651682&Cu$_3$B$_7$IO$_1$$_3$&4.13&515.11&0.02&36.01&-&0.000&0.000&Cubic&219&2.20&2\\ mp-651726&Ni$_3$P$_4$PbO$_1$$_4$&2.93&7.27&0.00&48.43&-&0.004&0.000&Monoclinic&14&2.09&1\\ mp-651847&GdGaGe$_2$O$_7$&1.54&555.70&0.00&78.37&-&0.002&0.000&Monoclinic&14&2.28&1\\ mp-651997&Fe$_3$(GeO$_4$)$_2$&2.61&428.64&0.01&23.22&-&0.007&0.000&Monoclinic&14&1.68&1\\ mp-652180&AuC$_5$(SCl)$_4$&-0.05&21299.78&0.78&43.94&-&0.002&0.000&Monoclinic&12&2.02&1\\ mp-652399&Li(FeGe)$_6$&5.35&728.72&0.00&28.24&-&0.000&0.000&Hexagonal&191&1.79&2\\ mp-652425&LiFe$_6$Ge$_5$&6.64&669.88&0.00&26.00&-&0.002&0.000&Trigonal&166&1.74&1\\ mp-652608&UWC$_2$&10.36&54.06&0.00&55.78&-&0.008&0.000&Orthorhombic&62&3.20&1\\ mp-652695&Re(SeCl$_6$)$_2$&0.89&270.68&0.01&60.28&-&0.001&0.000&Orthorhombic&43&1.69&2\\ mp-652776&Rb$_2$V(PO$_4$)$_2$&0.06&6478.83&0.01&89.44&-&0.000&0.000&Orthorhombic&62&1.58&2\\ mp-653062&Mo$_2$Cl$_8$O&-0.45&15.32&0.13&0.00&-&0.013&0.000&Monoclinic&13&1.63&1\\ mp-653429&Mn$_7$FeCl$_3$O$_1$$_0$&1.86&0.15&0.00&87.32&-&0.002&0.000&Cubic&225&1.94&2\\ mp-653981&Zr$_6$NiCl$_1$$_5$&3.32&15.24&0.00&50.58&-&0.000&0.000&Cubic&229&1.32&2\\ mp-654374&Ba$_2$YTlCu$_2$O$_7$&3.71&2522.89&0.00&65.28&-&0.023&0.000&Tetragonal&123&1.94&1\\ mp-655140&MnAgO$_4$&0.04&321.20&0.84&79.46&-&0.005&0.000&Monoclinic&14&1.49&1\\ mp-655448&Dy$_3$Ge$_4$&3.82&729.80&0.00&78.20&-&0.001&0.000&Orthorhombic&63&2.42&1\\ mp-656144&BaEuFe$_2$O$_5$&3.76&123.82&0.00&54.76&-&0.000&0.000&Tetragonal&123&1.49&2\\ mp-662529&LaFe$_9$Si$_4$&7.82&1.45&0.02&24.21&-&0.000&0.000&Tetragonal&140&1.42&2\\ mp-662534&AgIrF$_7$&-1.92&242730.70&0.00&69.00&-&0.000&0.000&Orthorhombic&62&1.27&2\\ mp-662558&Ce$_3$Sb$_5$Pd$_6$&7.64&-&0.00&64.20&-&0.000&0.000&Orthorhombic&59&2.61&2\\ mp-662563&CsFe$_2$Se$_3$&2.38&-&0.00&52.20&-&0.000&0.000&Orthorhombic&63&1.94&2\\ mp-662609&Ce$_3$(Si$_3$Pd$_1$$_0$)$_2$&6.39&-&0.19&37.85&-&0.004&0.000&Cubic&225&2.35&1\\ mp-667192&La$_4$C$_5$Cl$_2$&7.04&0.86&0.03&95.49&-&0.014&0.000&Monoclinic&12&2.25&1\\ mp-667294&Ca$_5$(PPd)$_6$&5.13&44053.79&0.00&26.00&-&0.003&0.000&Orthorhombic&51&2.07&1\\ mp-669307&FeSbPt&6.70&16493.28&0.67&61.67&-&0.000&0.000&Cubic&198&2.55&2\\ mp-669308&Cs$_3$Tm$_2$I$_9$&0.97&-&0.00&68.70&-&0.002&0.000&Hexagonal&194&2.48&2\\ mp-669309&CsY$_1$$_0$(C$_2$I$_9$)$_2$&3.84&-&0.00&65.95&-&0.001&0.000&Triclinic&2&1.67&2\\ mp-669320&Ba$_5$Si$_3$&3.14&357.16&0.01&45.00&-&0.003&0.000&Tetragonal&130&1.78&1\\ mp-669325&TeWCl$_9$&1.40&14.25&0.04&60.24&-&0.021&0.003&Triclinic&2&1.57&1\\ mp-669347&KCuF$_3$&0.79&9.36&0.00&41.00&75.14&0.000&0.000&Tetragonal&140&1.60&2\\ mp-669354&LaNb$_2$CuClO$_7$&2.56&9.75&0.07&88.55&-&0.000&0.000&Tetragonal&123&2.07&2\\ mp-669355&Fe$_2$Mo$_4$C&7.79&29.68&0.03&2.37&-&0.001&0.000&Cubic&227&1.53&2\\ mp-669370&Ta$_5$AuS&6.28&10022.09&0.00&88.33&-&0.000&0.000&Cubic&216&2.41&2\\ mp-669375&Gd$_3$B$_2$(O$_2$F)$_3$&1.70&298.85&0.01&90.84&-&0.000&0.000&Monoclinic&15&2.34&2\\ mp-669378&Ce$_3$Si$_2$S$_8$Br&5.82&-&0.00&58.79&-&0.000&0.000&Monoclinic&15&2.21&2\\ mp-669382&Co&5.20&63.90&0.12&76.00&199.14&0.000&0.000&Hexagonal&186&1.73&2\\ mp-669387&Sr$_2$P$_6$Rh$_7$&6.39&12849.63&0.00&79.89&-&0.000&0.000&Tetragonal&113&2.51&2\\ mp-669388&Gd$_2$Se$_2$O&2.77&152.64&0.01&79.95&-&0.000&0.000&Orthorhombic&62&2.42&1\\ mp-669402&Lu$_2$Si$_5$Ru$_3$&7.65&-&0.00&80.68&-&0.002&0.000&Tetragonal&128&2.20&2\\ mp-669410&K$_2$Mn(SnSe$_3$)$_2$&2.00&24.46&0.00&61.95&-&0.000&0.000&Tetragonal&130&1.97&2\\ mp-669425&Cu$_3$BiSe$_2$IO$_8$&3.70&15.05&0.00&61.54&-&0.000&0.000&Orthorhombic&59&2.40&2\\ mp-669427&RbCuPO$_4$&1.16&5432.39&0.04&74.84&-&0.003&0.000&Orthorhombic&33&2.03&2\\ mp-669434&BiTeIO$_3$&5.87&31.20&0.13&77.62&-&0.002&0.000&Tetragonal&129&2.51&1\\ mp-669435&KLaCO$_4$&2.04&4.40&0.88&95.40&-&0.002&0.000&Orthorhombic&54&2.00&1\\ mp-669436&ZrAsPd&6.55&27615.18&0.00&54.37&-&0.000&0.000&Orthorhombic&59&2.66&2\\ mp-669456&La$_2$Al$_3$Ge$_4$&8.04&582.53&0.00&69.75&-&0.000&0.000&Orthorhombic&64&2.30&2\\ mp-669509&Gd$_2$S$_3$&4.03&173.08&0.01&75.79&-&0.002&0.000&Orthorhombic&62&2.48&1\\ mp-669510&Cd$_6$Sb$_5$&-0.77&8.32&0.48&52.52&-&0.000&0.000&Trigonal&167&3.00&2\\ mp-669542&Ba$_4$Cu$_3$Ge$_2$$_0$&3.22&962.24&0.00&48.96&-&0.000&0.000&Cubic&223&2.16&2\\ mp-669546&AlPd&7.55&56401.02&0.01&31.66&150.34&0.000&0.000&Trigonal&148&2.41&2\\ mp-669547&Re$_2$Si&8.59&1023.42&0.33&67.32&-&0.051&0.000&Monoclinic&14&1.19&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-669550&Ce$_3$Mn(Al$_3$Cu)$_8$&7.67&-&0.11&62.06&-&0.000&0.000&Cubic&221&2.29&2\\ mp-669554&Mn$_3$SiNi$_2$&6.95&10.19&0.08&78.38&-&0.004&0.000&Cubic&227&1.73&2\\ mp-669556&Pu$_5$Pt$_3$&10.12&-&0.01&66.00&-&0.000&0.000&Hexagonal&193&4.24&2\\ mp-669566&ZnAu$_3$&4.87&51320.32&0.01&49.89&-&0.006&0.000&Tetragonal&142&2.08&2\\ mp-669648&Ho$_6$Mn$_2$$_3$&4.78&220.92&0.02&97.80&-&0.000&0.000&Cubic&225&2.24&2\\ mp-669649&Yb$_6$Fe$_2$$_3$&3.93&53.26&0.07&42.47&-&0.000&0.000&Cubic&225&1.74&2\\ mp-669684&U$_3$Se$_5$&8.07&72.87&0.01&50.00&-&0.001&0.000&Orthorhombic&62&4.04&1\\ mp-669688&U$_3$Ga$_5$&7.32&277.82&0.12&100.00&-&0.000&0.000&Orthorhombic&63&3.96&2\\ mp-669692&NbPd$_3$&5.47&54768.93&0.00&42.68&196.11&0.000&0.000&Orthorhombic&59&2.29&2\\ mp-669703&EuZn$_1$$_3$&3.21&7.52&0.00&78.88&-&0.000&0.000&Cubic&226&1.59&2\\ mp-669713&Gd$_2$Ni$_7$&6.38&112.13&0.00&72.91&-&0.002&0.000&Trigonal&166&1.82&1\\ mp-669720&Ni$_3$Sn$_2$&9.44&30.86&0.00&68.06&-&0.017&0.000&Orthorhombic&62&1.47&1\\ mp-669722&Nd(Sn$_2$Rh)$_2$&8.10&4843.19&0.00&79.65&-&0.001&0.000&Orthorhombic&62&2.00&1\\ mp-669913&Sr$_2$Pb$_3$&4.47&1.69&0.01&54.76&-&0.038&0.000&Tetragonal&127&3.00&1\\ mp-669914&PrTlPd&4.62&20941.74&0.51&65.31&-&0.000&0.000&Hexagonal&189&2.24&1\\ mp-669917&ZrRh&5.45&10239.21&0.00&63.25&158.76&0.001&0.000&Orthorhombic&62&2.73&2\\ mp-670677&Ce$_5$(In$_2$Pt)$_2$&7.85&-&0.00&89.18&-&0.006&0.000&Orthorhombic&55&2.51&1\\ mp-672187&Pr$_2$Pd$_2$Pb&5.16&21488.12&0.00&58.43&-&0.002&0.000&Tetragonal&127&2.46&2\\ mp-672188&Y$_5$Pb$_4$&3.20&16.41&0.37&62.26&-&0.003&0.000&Orthorhombic&62&3.00&2\\ mp-672191&CeInAg$_2$&6.08&-&0.00&84.30&-&0.000&0.000&Cubic&225&1.89&2\\ mp-672194&CaIn$_4$Ni&7.06&208.67&0.01&95.01&-&0.009&0.000&Orthorhombic&63&2.43&1\\ mp-672195&CeAgAs$_2$&6.33&-&0.00&89.83&-&0.003&0.000&Orthorhombic&57&2.27&1\\ mp-672215&Gd(PRu)$_2$&7.67&-&0.00&95.00&-&0.001&0.000&Tetragonal&139&2.24&1\\ mp-672217&La$_5$Ga$_3$&6.63&148.90&0.00&96.16&-&0.004&0.000&Tetragonal&130&2.20&1\\ mp-672221&Co$_2$$_1$(B$_3$W)$_2$&6.23&202.75&0.00&67.32&-&0.000&0.000&Cubic&225&1.60&2\\ mp-672222&Ta$_2$As&7.20&124.95&0.02&100.00&-&0.006&0.000&Orthorhombic&58&2.57&2\\ mp-672223&Na$_2$Zn$_2$(TeO$_3$)$_3$&0.23&39.01&0.22&75.25&-&0.000&0.000&Hexagonal&176&2.13&2\\ mp-672225&BaZn$_1$$_3$&3.05&58.64&0.00&76.00&-&0.000&0.000&Cubic&226&1.64&2\\ mp-672227&CaZn$_1$$_3$&3.22&3.52&0.01&76.00&-&0.000&0.000&Cubic&226&1.60&2\\ mp-672231&La$_3$Ge$_3$Br$_2$&6.47&357.79&0.00&68.58&-&0.016&0.000&Monoclinic&12&2.30&1\\ mp-672232&AlNi$_3$&8.33&22.12&0.05&55.73&179.99&0.000&0.000&Cubic&225&1.46&2\\ mp-672235&Co(NiS$_2$)$_2$&6.59&22.06&0.05&41.76&-&0.000&0.000&Cubic&227&1.46&2\\ mp-672238&CeCuSb$_2$&8.27&-&0.00&80.79&-&0.000&0.000&Tetragonal&129&2.67&2\\ mp-672241&Cs&0.48&-&0.07&100.00&-&0.010&0.000&Tetragonal&135&-&1\\ mp-672252&LiEuPS$_4$&4.38&15.46&0.00&56.67&-&0.001&0.000&Tetragonal&142&1.49&2\\ mp-672254&CaPdPb&5.50&21285.71&0.00&36.57&58.22&0.000&0.000&Hexagonal&189&2.64&1\\ mp-672256&Y$_5$Ga$_3$&3.36&234.03&0.01&100.00&-&0.000&0.000&Tetragonal&130&1.83&1\\ mp-672257&Tm$_2$Ga$_8$Fe&3.98&10317.80&0.01&92.36&-&0.001&0.000&Tetragonal&123&2.02&1\\ mp-672259&AlFe$_2$Mo&8.01&16.46&0.04&6.21&225.31&0.000&0.000&Cubic&225&1.49&2\\ mp-672265&Cu$_3$Pd&6.00&25332.66&0.00&35.63&148.13&0.000&0.000&Tetragonal&123&2.29&2\\ mp-672267&Ce(SnPt)$_2$&8.14&-&0.03&74.69&-&0.000&0.000&Tetragonal&129&2.27&2\\ mp-672274&YbIn$_4$Rh&6.97&2884.08&0.01&95.32&-&0.000&0.000&Orthorhombic&51&2.63&2\\ mp-672275&Ce$_3$(Ge$_3$Pd$_1$$_0$)$_2$&6.20&-&0.02&39.22&-&0.001&0.000&Cubic&225&2.39&2\\ mp-672286&Eu$_3$Ga$_2$&2.61&172.88&0.00&96.17&-&0.000&0.000&Monoclinic&15&1.54&2\\ mp-672287&Li$_1$$_3$Si$_4$&1.84&20.98&0.00&36.05&32.54&0.000&0.000&Orthorhombic&55&1.57&2\\ mp-672290&EuPPt&5.47&16268.18&0.00&78.70&-&0.001&0.000&Hexagonal&194&2.10&2\\ mp-672292&Gd$_3$Se$_4$&5.63&144.17&0.01&76.95&-&0.000&0.000&Cubic&220&2.41&2\\ mp-672294&Eu(CoSi)$_2$&6.05&38.47&0.00&79.52&-&0.000&0.000&Tetragonal&139&1.56&2\\ mp-672295&Cu$_4$Bi$_5$PbS$_1$$_1$&5.06&6.30&0.03&66.71&-&0.006&0.000&Monoclinic&12&2.62&1\\ mp-672297&Cr(GaS$_2$)$_2$&4.95&282.61&0.27&61.84&-&0.000&0.000&Cubic&227&1.84&2\\ mp-672298&Eu(MnGe)$_2$&6.31&475.06&0.14&80.29&-&0.000&0.000&Tetragonal&139&1.91&2\\ mp-672299&YInNi&6.32&129.54&0.00&90.16&86.25&0.000&0.000&Hexagonal&189&2.21&2\\ mp-672306&Ba$_6$In$_5$N&3.66&335.05&0.00&100.00&-&0.006&0.000&Trigonal&167&2.16&2\\ mp-672307&NdInPt&6.27&13612.64&0.00&83.81&-&0.000&0.000&Hexagonal&189&2.55&2\\ mp-672310&Th(GeRu)$_2$&7.78&-&0.00&50.00&-&0.109&0.000&Tetragonal&139&2.29&1\\ mp-672313&Sc$_6$Pb$_5$&6.12&621.90&0.00&53.99&-&0.007&0.000&Orthorhombic&72&2.90&1\\ mp-672322&Eu$_3$(B$_3$Rh$_4$)$_2$&5.93&12019.00&0.00&78.16&-&0.000&0.000&Orthorhombic&69&2.27&2\\ mp-672325&TbIn$_2$Ni&7.22&842.31&0.00&92.45&-&0.000&0.000&Orthorhombic&63&2.24&2\\ mp-672335&YIn$_2$Ni$_9$&7.90&87.91&0.00&72.55&-&0.000&0.000&Tetragonal&127&1.73&2\\ mp-672336&Li$_5$Ca$_7$Sn$_1$$_1$&4.31&29.85&0.04&75.64&-&0.000&0.000&Orthorhombic&63&1.54&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-672340&LiIn$_2$Ru&7.61&-&0.04&97.78&101.97&0.000&0.000&Cubic&225&2.64&2\\ mp-672344&CeAl$_5$Pt$_3$&7.86&-&0.00&68.84&-&0.001&0.000&Orthorhombic&62&2.56&2\\ mp-672345&Cu$_4$W(SCl)$_4$&2.98&3.26&0.35&37.58&-&0.007&0.000&Tetragonal&139&1.73&2\\ mp-672346&RbVI$_3$&3.47&2627.43&0.02&58.66&-&0.000&0.000&Hexagonal&185&1.49&2\\ mp-672360&Gd(C$_2$N$_3$)$_3$&-0.30&100.10&0.03&96.57&-&0.000&0.000&Orthorhombic&63&2.22&2\\ mp-672368&UVN$_2$&11.06&133.70&0.00&54.00&-&0.000&0.000&Orthorhombic&62&4.38&2\\ mp-672371&Ni$_3$Sb&10.06&20.45&0.00&67.04&164.66&0.000&0.000&Orthorhombic&59&2.01&2\\ mp-672373&La$_3$Co$_4$Sn$_1$$_3$&8.91&31.79&0.00&80.31&-&0.000&0.000&Cubic&223&1.74&2\\ mp-672374&UNi$_2$Sn&10.48&65.71&0.04&66.56&-&0.014&0.000&Cubic&225&3.23&2\\ mp-672375&ThNiSn&5.28&28.52&1.01&70.05&-&0.054&0.000&Cubic&216&1.50&1\\ mp-672385&UNiSn&7.68&71.46&0.83&70.05&-&0.003&0.000&Cubic&216&3.50&2\\ mp-672388&ThPb&7.74&14.75&0.09&42.00&-&0.015&0.000&Tetragonal&141&3.00&2\\ mp-672645&TiSiRh&7.74&11100.65&0.00&75.64&187.85&0.000&0.000&Orthorhombic&62&2.17&2\\ mp-672651&Zr$_6$Ni$_1$$_6$Ge$_7$&7.49&351.05&0.00&52.82&-&0.010&0.000&Cubic&225&1.66&2\\ mp-672652&Ta$_6$Co$_1$$_6$Ge$_7$&7.12&348.45&0.00&81.06&-&0.001&0.000&Cubic&225&2.16&2\\ mp-672653&Nb$_6$Ni$_1$$_6$Ge$_7$&8.05&348.04&0.01&66.71&-&0.008&0.000&Cubic&225&1.71&2\\ mp-672654&Zr$_6$Co$_1$$_6$Ge$_7$&6.45&368.78&0.00&62.27&-&0.002&0.000&Cubic&225&1.93&2\\ mp-672657&Hf$_6$Co$_1$$_6$Ge$_7$&6.69&8353.17&0.00&66.89&-&0.000&0.000&Cubic&225&1.93&2\\ mp-672661&GaFe$_3$&5.30&188.17&0.04&29.39&139.55&0.000&0.000&Cubic&225&1.35&2\\ mp-672670&Dy$_5$Mg$_2$$_4$&3.18&227.99&0.02&76.19&-&0.000&0.000&Cubic&217&2.18&2\\ mp-672676&U(WC)$_4$&9.26&23.76&0.07&53.07&-&0.013&0.000&Tetragonal&83&2.01&2\\ mp-672677&Ti$_6$Co$_1$$_6$Si$_7$&7.53&44.02&0.00&75.55&-&0.000&0.000&Cubic&225&1.62&2\\ mp-672680&Zr$_6$Co$_1$$_6$Si$_7$&6.83&46.06&0.00&63.95&-&0.000&0.000&Cubic&225&1.69&2\\ mp-672681&Nb$_8$Zn$_4$C$_3$&5.28&18.04&0.21&93.97&-&0.002&0.000&Cubic&227&1.77&1\\ mp-672688&YbSeClO$_3$&-0.35&66.65&0.00&80.90&-&0.004&0.000&Orthorhombic&62&2.42&2\\ mp-672689&Hf$_6$Co$_1$$_6$Si$_7$&7.06&9233.21&0.00&70.65&-&0.000&0.000&Cubic&225&1.69&2\\ mp-672696&Hf$_2$Nb$_3$Ge$_4$&6.89&7737.89&0.00&74.48&-&0.001&0.000&Orthorhombic&62&2.06&2\\ mp-672702&UInNi$_4$&10.21&99.75&0.01&70.45&-&0.000&0.000&Cubic&216&3.07&2\\ mp-672707&SrZn$_1$$_3$&3.17&3.19&0.00&78.24&-&0.000&0.000&Cubic&226&1.61&2\\ mp-672708&Fe(CuS)$_2$&5.56&4.60&0.18&24.47&-&0.000&0.000&Cubic&216&1.89&2\\ mp-672709&Fe(CuS)$_2$&5.58&4.60&0.21&24.47&-&0.001&0.000&Cubic&216&1.89&2\\ mp-672953&Np(FeGe)$_2$&9.23&-&0.12&28.27&-&0.000&0.000&Tetragonal&139&1.79&2\\ mp-675626&Cu$_3$AsSe$_4$&3.61&15.35&0.00&53.49&61.66&0.015&0.000&Tetragonal&121&2.37&1\\ mp-675944&ErH$_9$C$_5$(NO$_4$)$_2$&-0.69&102.95&0.10&96.32&-&0.000&0.000&Monoclinic&5&2.28&2\\ mp-676250&Bi$_2$Te$_4$Pb&5.07&35.02&0.00&76.71&-&0.244&0.119&Trigonal&166&2.56&1\\ mp-679962&Ti$_8$Se$_3$&6.93&10.51&0.01&77.80&-&0.002&0.000&Monoclinic&12&1.72&1\\ mp-679979&La$_9$B$_3$C$_6$I$_5$&7.98&78.94&0.00&79.28&-&0.000&0.000&Orthorhombic&59&2.27&2\\ mp-679985&Ba$_3$In$_4$(CuO$_4$)$_3$&4.56&224.43&0.03&82.69&-&0.000&0.000&Tetragonal&140&2.25&2\\ mp-680159&CsTa$_6$PbCl$_1$$_8$&2.94&-&0.00&91.58&-&0.000&0.000&Trigonal&163&2.56&2\\ mp-680214&Bi$_8$Se$_7$&4.59&11.92&0.01&84.57&-&0.010&0.000&Trigonal&164&2.56&1\\ mp-680269&Er$_2$Fe$_3$Si$_5$&7.42&126.74&0.00&59.30&-&0.000&0.000&Tetragonal&128&1.93&2\\ mp-680308&Re(Se$_2$Cl$_3$)$_2$&0.94&296.28&0.10&57.05&-&0.000&0.000&Orthorhombic&56&1.89&2\\ mp-680370&CsPuP$_2$S$_7$&3.85&-&0.00&45.35&-&0.004&0.004&Monoclinic&14&4.32&1\\ mp-680371&RbPuP$_2$S$_7$&4.04&-&0.00&36.99&-&0.005&0.005&Monoclinic&14&4.32&1\\ mp-680381&K$_2$Na$_2$Gd$_4$Nb$_2$O$_1$$_3$&1.37&129.64&0.00&96.14&-&0.002&0.000&Monoclinic&15&2.21&1\\ mp-680433&Ba$_6$Ca$_6$Tl$_5$Cu$_9$O$_2$$_9$&3.93&3184.16&0.02&41.00&-&0.003&0.000&Tetragonal&123&1.88&1\\ mp-680468&Tb$_6$In$_2$$_3$Pt$_1$$_2$&7.56&12856.50&0.03&85.79&-&0.000&0.000&Monoclinic&12&2.55&2\\ mp-680500&PtXeF$_1$$_1$&-2.91&11919.89&0.03&66.00&-&0.000&0.000&Orthorhombic&62&1.97&2\\ mp-680502&La$_1$$_0$Ga$_5$Br$_4$&6.95&109.67&0.00&84.97&-&0.000&0.000&Tetragonal&140&2.21&2\\ mp-680506&PtCl$_4$&-1.32&18240.98&0.29&66.00&-&0.001&0.000&Cubic&205&2.67&2\\ mp-680525&La$_7$P$_1$$_2$Pd$_1$$_7$&7.94&40565.03&0.00&50.12&-&0.000&0.000&Monoclinic&12&2.30&2\\ mp-680530&BiPtPb$_3$&6.71&5997.83&0.00&57.58&-&0.008&0.000&Tetragonal&136&2.86&2\\ mp-680545&In$_4$Au$_9$&6.65&45322.57&0.02&57.91&-&0.000&0.000&Cubic&215&2.24&1\\ mp-680550&ZnP$_2$&4.28&3.11&0.19&76.00&-&0.017&0.000&Monoclinic&14&1.63&1\\ mp-680552&Nd$_3$Sn$_1$$_3$Rh$_4$&7.84&3358.81&0.00&79.92&-&0.000&0.000&Cubic&223&1.91&2\\ mp-680564&Ce$_2$Mg$_1$$_7$&3.65&-&0.03&68.19&-&0.001&0.000&Hexagonal&194&1.97&2\\ mp-680570&Ti$_5$P$_3$&8.18&3.20&0.01&95.00&-&0.000&0.000&Orthorhombic&62&1.44&2\\ mp-680576&Ti$_2$Se&7.42&11.81&0.00&74.66&-&0.003&0.000&Orthorhombic&62&1.78&1\\ mp-680586&Ce$_5$Mg$_4$$_1$&2.72&-&0.01&68.58&-&0.000&0.000&Tetragonal&87&1.98&2\\ mp-680602&Ce$_5$Rh$_4$&7.73&-&0.02&87.60&-&0.003&0.000&Orthorhombic&62&2.47&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-680606&Th$_2$Co$_7$&6.54&43.84&0.04&76.00&-&0.000&0.000&Hexagonal&194&1.73&2\\ mp-680636&Er(Al$_1$$_0$Cr)$_2$&7.83&54.40&0.01&65.79&-&0.001&0.000&Cubic&227&2.31&2\\ mp-680639&Cu$_3$Pd&5.99&25332.66&0.00&35.63&-&0.000&0.000&Tetragonal&99&2.29&2\\ mp-680640&Ca$_1$$_1$N$_8$&2.40&3.23&0.20&-&-&0.000&0.000&Tetragonal&136&1.33&2\\ mp-680654&Sr$_3$Rh$_4$Pb$_1$$_3$&6.48&2361.02&0.00&50.57&-&0.000&0.000&Cubic&223&2.96&2\\ mp-680664&U$_4$Ga$_2$$_0$Ni$_1$$_1$&6.63&335.79&0.03&86.08&-&0.005&0.000&Monoclinic&12&2.73&1\\ mp-680690&LaCu$_3$(RuO$_3$)$_4$&6.21&-&0.03&63.76&-&0.000&0.000&Cubic&204&2.25&2\\ mp-680728&K$_6$Fe$_2$$_4$S$_2$$_6$Cl&4.64&2.40&0.09&4.99&-&0.000&0.000&Tetragonal&139&1.13&2\\ mp-680742&GdP$_5$&5.46&115.18&0.00&95.00&-&0.000&0.000&Monoclinic&11&2.07&2\\ mp-680836&Ta$_4$Te$_9$I$_4$O&4.18&87.56&0.02&77.27&-&0.025&0.000&Monoclinic&15&2.37&1\\ mp-680842&Ca$_5$MnPb$_3$&4.11&2.44&0.18&46.71&-&0.000&0.000&Hexagonal&193&2.56&2\\ mp-680850&Ti$_8$S$_3$&7.59&2.75&0.01&78.53&-&0.001&0.000&Monoclinic&12&1.35&1\\ mp-680932&OsPbO$_3$&6.10&-&0.00&42.00&159.71&0.000&0.000&Cubic&227&3.96&2\\ mp-681992&Zr$_5$Pb$_3$&5.33&13.51&0.00&45.39&-&0.010&0.000&Hexagonal&193&3.00&1\\ mp-683893&HfGe$_2$Rh&6.05&13043.77&0.02&60.37&-&0.005&0.000&Orthorhombic&55&2.47&1\\ mp-683897&Pr$_3$Sn$_1$$_3$Rh$_4$&7.85&3380.78&0.00&79.85&-&0.000&0.000&Cubic&223&1.88&2\\ mp-683917&In$_4$Cu$_9$&8.27&116.23&0.02&67.28&-&0.000&0.000&Cubic&215&2.42&3\\ mp-684011&Eu$_8$C$_4$I$_9$N$_7$&4.35&33.28&0.03&73.74&-&0.000&0.000&Trigonal&156&1.46&2\\ mp-684013&Ba$_2$In$_1$$_3$Ir$_4$&7.10&165870.30&0.00&100.00&-&0.000&0.000&Orthorhombic&36&2.53&2\\ mp-684021&Sn$_4$Sb$_6$S$_1$$_3$&5.16&16.59&0.06&63.25&-&0.010&0.000&Monoclinic&12&2.44&1\\ mp-684031&Mg$_3$(TiAl$_9$)$_2$&6.86&3.21&0.00&59.55&-&0.000&0.000&Cubic&227&2.13&2\\ mp-687205&TcPbO$_3$&5.90&-&0.06&42.00&-&0.006&0.000&Cubic&227&3.64&2\\ mp-687227&MnSb$_2$Pb$_5$O$_1$$_1$&5.23&3.77&0.00&51.88&-&0.000&0.000&Orthorhombic&63&2.96&2\\ mp-688785&Al$_2$NiO$_4$&5.37&9.53&0.02&55.04&136.13&0.000&0.000&Cubic&227&1.81&2\\ mp-690658&V$_2$CuO$_6$&2.16&142.66&0.01&49.01&62.88&0.001&0.000&Triclinic&2&1.77&2\\ mp-690725&TlCuHSO$_5$&2.61&5044.09&0.01&31.61&-&0.000&0.000&Monoclinic&11&2.21&2\\ mp-690769&CuP$_2$H$_1$$_2$N$_2$(O$_4$F)$_2$&0.95&3.01&0.04&41.00&-&0.000&0.000&Monoclinic&12&1.80&2\\ mp-690772&V$_5$S$_8$&5.76&179.42&0.01&33.43&-&0.000&0.000&Monoclinic&12&1.49&2\\ mp-695830&Na$_2$Cu(HO)$_4$&1.93&4.34&0.02&41.00&-&0.000&0.000&Orthorhombic&33&2.21&2\\ mp-695887&K$_3$Cu$_2$P$_4$HO$_1$$_4$&1.25&7.43&0.00&41.00&-&0.002&0.000&Triclinic&2&1.64&1\\ mp-695911&MnTlH$_2$OF$_4$&0.97&5437.54&0.01&100.00&-&0.003&0.000&Monoclinic&15&1.63&1\\ mp-695928&CoPH$_6$O$_6$F&1.44&18.98&0.01&76.00&-&0.003&0.000&Triclinic&2&1.64&1\\ mp-695966&CuP$_3$H$_1$$_2$NO$_1$$_3$&-0.80&2.89&0.35&41.00&-&0.004&0.000&Triclinic&2&1.88&1\\ mp-696152&CuSnH$_1$$_2$(NO$_3$)$_2$&1.78&15.67&0.05&64.45&-&0.001&0.000&Triclinic&2&1.81&2\\ mp-696335&K$_2$FeH$_2$OF$_5$&-2.49&7.76&0.00&0.00&-&0.000&0.000&Monoclinic&15&1.17&2\\ mp-696384&K$_2$CuH$_4$(Cl$_2$O)$_2$&0.28&7.86&0.04&41.00&-&0.000&0.000&Tetragonal&136&1.54&2\\ mp-696580&FeHO$_2$&2.07&0.47&0.04&0.00&-&0.000&0.000&Orthorhombic&63&1.15&2\\ mp-696616&MnH$_8$(N$_2$Cl)$_2$&1.80&0.68&0.14&100.00&-&0.000&0.000&Monoclinic&12&2.05&2\\ mp-696673&Cr$_7$Se$_8$&4.97&21.63&0.06&60.97&-&0.006&0.000&Monoclinic&12&2.14&1\\ mp-696766&CoH$_1$$_2$(ClO$_3$)$_2$&-0.83&16.88&0.01&76.00&-&0.000&0.000&Monoclinic&12&1.73&2\\ mp-696778&Cu$_3$Mo$_2$(HO$_5$)$_2$&1.48&17.13&0.03&20.43&-&0.000&0.000&Monoclinic&14&1.92&2\\ mp-696867&V$_4$NiS$_8$&6.17&144.24&0.02&33.96&-&0.013&0.000&Monoclinic&12&1.45&1\\ mp-696936&Fe$_3$H$_4$(S$_2$O$_9$)$_2$&1.59&0.47&0.01&5.64&-&0.003&0.000&Monoclinic&14&1.15&2\\ mp-696956&CuHClO&0.59&5.05&0.39&41.00&-&0.021&0.000&Monoclinic&14&2.21&1\\ mp-697008&CuH$_1$$_2$N$_2$(OF$_2$)$_2$&-0.66&3.65&0.03&41.00&-&0.000&0.000&Monoclinic&15&1.73&2\\ mp-697068&SiPd$_2$&6.71&62459.32&0.00&28.21&180.86&0.000&0.000&Hexagonal&189&2.32&2\\ mp-697072&CuHIO$_4$&3.48&22.77&0.01&47.00&-&0.000&0.000&Orthorhombic&62&2.21&2\\ mp-697075&Ti$_3$Zn$_3$N&5.14&3.32&0.00&84.03&-&0.000&0.000&Cubic&227&1.50&2\\ mp-697076&Ti$_3$Zn$_3$C&4.96&3.36&0.00&84.57&-&0.000&0.000&Cubic&227&1.51&2\\ mp-697339&Ho$_2$H$_4$CO$_7$&0.28&362.65&0.00&95.18&-&0.003&0.000&Monoclinic&14&2.45&1\\ mp-697523&CsCuP$_3$H$_8$O$_1$$_3$&0.36&-&0.04&80.91&-&0.009&0.000&Triclinic&2&1.88&1\\ mp-697551&NaCo$_2$HSe$_2$O$_7$&1.56&27.06&0.00&61.11&-&0.006&0.000&Orthorhombic&62&2.06&1\\ mp-697560&CoPH$_6$NO$_5$&2.25&21.03&0.01&76.00&-&0.000&0.000&Orthorhombic&31&1.71&2\\ mp-697593&Te$_7$WCl$_5$O&3.39&49.27&0.03&70.73&-&0.002&0.000&Orthorhombic&54&2.10&2\\ mp-697624&Zr$_6$Al$_2$NiH$_1$$_0$&5.25&26.38&0.12&50.86&-&0.008&0.000&Hexagonal&190&1.81&2\\ mp-697924&MgCoH$_1$$_6$(ClO$_2$)$_4$&0.47&11.26&0.01&68.41&-&0.000&0.000&Triclinic&2&1.74&2\\ mp-698100&VH$_5$Se$_2$NO$_7$&1.35&64.61&0.05&50.98&-&0.000&0.000&Monoclinic&11&2.11&2\\ mp-698212&Ce$_3$Zn$_2$$_2$&3.96&-&0.00&80.30&-&0.002&0.000&Tetragonal&141&1.77&2\\ mp-698295&CoH$_1$$_4$C$_1$$_0$(N$_4$O)$_2$&-0.69&12.09&0.22&92.10&-&0.000&0.000&Monoclinic&12&1.69&2\\ mp-698313&Rb$_2$CuH$_4$(C$_2$O$_5$)$_2$&0.63&5934.93&0.07&86.73&-&0.003&0.000&Triclinic&2&1.98&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-698401&CuH$_1$$_1$C$_5$NO$_6$&-0.15&3.39&0.20&69.67&-&0.000&0.000&Monoclinic&15&1.95&2\\ mp-698417&MnH$_1$$_2$C$_2$(NCl$_2$)$_2$&1.76&0.79&0.05&100.00&-&0.001&0.000&Orthorhombic&64&1.94&2\\ mp-698454&DyH$_9$C$_5$(NO$_4$)$_2$&-0.73&164.15&0.11&96.35&-&0.000&0.000&Monoclinic&5&2.28&2\\ mp-699251&VH$_1$$_0$SO$_1$$_0$&-1.09&73.50&0.02&38.16&-&0.000&0.000&Orthorhombic&31&1.49&2\\ mp-699429&VH$_1$$_2$C$_2$S$_2$(O$_2$F)$_6$&0.93&40.84&0.16&43.04&-&0.000&0.000&Monoclinic&12&1.41&2\\ mp-699535&MoSCl$_7$O&-0.07&9.63&0.16&3.26&-&0.003&0.000&Monoclinic&14&1.63&1\\ mp-699543&Na$_2$Co$_5$Mo$_4$(ClO$_4$)$_4$&0.78&30.42&0.00&33.01&-&0.000&0.000&Monoclinic&12&1.68&2\\ mp-699636&KTb$_2$Cu(MoO$_4$)$_4$&3.24&615.30&0.03&42.87&-&0.002&0.000&Monoclinic&15&1.77&1\\ mp-703492&Zr$_3$Zn$_3$C&4.12&17.91&0.00&61.83&-&0.000&0.000&Cubic&227&1.61&2\\ mp-703515&CaCuSiH$_2$O$_5$&2.90&4.81&0.03&42.23&-&0.030&0.015&Monoclinic&14&1.79&1\\ mp-703531&CuSiH$_8$(O$_2$F$_3$)$_2$&-0.44&3.43&0.00&42.23&-&0.000&0.000&Monoclinic&14&1.62&2\\ mp-703673&YbVO$_3$&3.48&143.24&0.00&85.68&-&0.012&0.000&Orthorhombic&62&2.25&1\\ mp-703682&GdMn$_2$O$_5$&2.96&102.50&0.00&97.06&-&0.002&0.000&Orthorhombic&55&2.30&1\\ mp-704462&Y$_3$Ge$_1$$_3$Ru$_4$&4.94&-&0.02&61.01&-&0.000&0.000&Cubic&223&2.29&2\\ mp-704536&Be$_3$Fe$_4$Si$_3$SeO$_1$$_2$&2.23&36.80&0.17&18.71&-&0.000&0.000&Cubic&218&1.51&2\\ mp-704617&InCuPO$_5$&4.33&101.60&0.03&78.98&-&0.000&0.000&Orthorhombic&62&2.38&2\\ mp-704645&CuO&4.62&7.16&0.00&41.00&153.11&0.000&0.000&Monoclinic&15&2.21&2\\ mp-704946&Fe$_2$P$_4$Pb$_3$O$_1$$_6$&2.45&1.64&0.00&35.60&-&0.002&0.000&Monoclinic&14&2.56&1\\ mp-704950&SrFeSn(PO$_4$)$_3$&2.00&8.34&0.00&68.29&-&0.032&0.000&Trigonal&148&1.52&1\\ mp-705486&U$_3$Cu$_2$H$_1$$_0$(CO$_1$$_0$)$_2$&1.31&61.58&0.02&50.38&-&0.004&0.000&Triclinic&2&4.50&1\\ mp-706287&KCuPH$_2$O$_5$&1.19&7.69&0.02&41.00&-&0.009&0.005&Monoclinic&14&1.73&1\\ mp-706446&CsTiH$_1$$_0$C$_4$O$_1$$_3$&1.39&-&0.16&98.95&-&0.000&0.000&Monoclinic&11&1.51&2\\ mp-706528&CuH$_9$CSN$_4$Cl$_3$O&1.31&2.46&0.46&39.24&-&0.005&0.003&Triclinic&2&2.13&1\\ mp-706670&AlCuH$_2$$_8$S$_2$ClO$_2$$_2$&-0.57&2.32&0.01&31.66&-&0.000&0.000&Triclinic&2&2.25&2\\ mp-707238&KPH$_2$O$_3$&-1.48&8.98&0.15&-&-&0.016&0.000&Monoclinic&14&1.29&1\\ mp-707247&Na$_4$CuP$_6$(H$_4$O$_1$$_1$)$_2$&1.09&2.31&0.04&41.00&-&0.000&0.000&Triclinic&2&1.80&2\\ mp-707342&ZnH$_1$$_8$Ru$_2$Br$_7$N$_6$&0.63&-&0.03&30.34&-&0.000&0.000&Monoclinic&11&1.61&2\\ mp-707464&CuH$_3$(NO$_2$)$_3$&0.03&3.25&0.16&41.00&-&0.002&0.000&Monoclinic&14&2.21&1\\ mp-707484&CuH$_2$N$_2$O$_7$&-1.53&3.21&0.27&41.00&-&0.002&0.000&Monoclinic&14&2.21&1\\ mp-707485&K$_4$Cu$_3$As$_4$(HO$_8$)$_2$&1.23&7.51&0.00&77.06&-&0.000&0.000&Monoclinic&14&2.28&2\\ mp-707879&K$_2$Cu$_5$H$_8$(Cl$_4$O$_3$)$_2$&0.81&6.19&0.04&41.00&-&0.000&0.000&Monoclinic&14&1.97&2\\ mp-709019&Ca$_2$CuH$_6$(CO$_2$)$_6$&-0.01&2.75&0.16&72.35&-&0.000&0.000&Monoclinic&15&1.70&2\\ mp-714931&VO$_2$&-1.61&221.34&0.49&54.00&-&0.013&0.000&Triclinic&2&1.49&1\\ mp-714972&V$_8$O&6.09&346.42&1.38&54.00&-&0.004&0.000&Tetragonal&136&1.49&2\\ mp-715514&V$_2$O$_3$&4.62&244.91&0.01&54.00&-&0.002&0.000&Monoclinic&15&1.49&1\\ mp-715550&MoO$_2$&5.24&29.55&0.00&0.00&-&0.037&0.000&Orthorhombic&58&1.63&3\\ mp-715664&V$_4$O$_9$&1.41&211.19&0.08&54.00&-&0.004&0.000&Orthorhombic&63&1.49&1\\ mp-720299&ZrCuH$_8$(O$_2$F$_3$)$_2$&-1.01&9.90&0.00&46.30&-&0.000&0.000&Monoclinic&14&1.64&2\\ mp-720723&KAl$_2$NiP$_3$(H$_2$O$_7$)$_2$&1.33&6.41&0.00&55.04&-&0.003&0.000&Monoclinic&15&1.62&1\\ mp-721062&V$_2$Cu$_3$H$_6$O$_1$$_1$&1.13&81.25&0.03&45.53&-&0.000&0.000&Monoclinic&12&1.96&2\\ mp-721072&Cu$_3$As$_2$H$_2$PbO$_1$$_0$&3.54&4.01&0.04&57.53&-&0.000&0.000&Monoclinic&15&2.73&2\\ mp-721086&Li$_2$CuP$_6$H$_2$$_0$C$_2$(N$_3$O$_1$$_1$)$_2$&0.72&2.86&0.05&52.75&-&0.000&0.000&Triclinic&2&1.78&2\\ mp-721317&Na$_2$CuH$_4$(SO$_5$)$_2$&1.14&2.48&0.00&26.94&-&0.000&0.000&Monoclinic&14&2.21&2\\ mp-721324&Gd$_2$(MoO$_4$)$_3$&-0.94&103.81&0.00&49.59&-&0.000&0.000&Tetragonal&113&2.07&1\\ mp-721415&CuH$_1$$_2$N$_2$(Cl$_2$O)$_2$&0.14&2.78&0.02&41.00&-&0.000&0.000&Tetragonal&136&2.21&2\\ mp-721471&CuPH$_4$O$_5$F&0.67&3.83&0.00&41.00&-&0.015&0.000&Monoclinic&14&1.91&1\\ mp-722243&Na$_2$CuH$_4$(C$_2$O$_5$)$_2$&0.42&2.66&0.09&66.40&-&0.000&0.000&Triclinic&2&1.98&2\\ mp-722280&LiCuH$_4$Cl$_3$O$_2$&0.58&4.24&0.01&39.41&-&0.001&0.001&Monoclinic&14&2.16&1\\ mp-722294&Nb$_3$Zn$_3$N&4.89&15.09&0.00&90.09&-&0.005&0.000&Cubic&227&1.74&2\\ mp-722912&Hf$_3$Zn$_3$C&4.58&13681.44&0.00&77.38&-&0.000&0.000&Cubic&227&1.61&2\\ mp-722913&Hf$_3$Zn$_3$N&4.81&13644.80&0.00&76.00&-&0.012&0.000&Cubic&227&1.61&2\\ mp-722937&Zr$_3$Zn$_3$N&4.32&17.82&0.00&60.86&-&0.005&0.000&Cubic&227&1.61&2\\ mp-730473&CuP$_2$(H$_2$O$_3$)$_2$&0.06&3.77&0.18&41.00&-&0.003&0.001&Monoclinic&14&1.94&1\\ mp-733590&TlCuHCO$_4$&2.41&5571.34&0.03&50.38&-&0.000&0.000&Hexagonal&176&2.13&2\\ mp-733650&CuH$_6$(SeO$_4$)$_2$&1.24&11.84&0.02&47.42&-&0.000&0.000&Monoclinic&14&2.28&2\\ mp-734045&Cu$_2$H$_2$Se$_2$O$_7$&2.08&11.76&0.01&45.99&-&0.012&0.000&Monoclinic&14&2.27&1\\ mp-735523&Fe$_3$PH$_6$PbSO$_1$$_4$&1.92&1.17&0.00&22.41&-&0.000&0.000&Trigonal&160&2.13&2\\ mp-735524&VP$_2$(HO)$_6$&0.47&86.82&0.15&54.00&-&0.000&0.000&Monoclinic&15&1.58&2\\ mp-735531&NiH$_8$(ClO$_2$)$_2$&3.28&8.11&0.02&56.00&-&0.004&0.000&Monoclinic&14&1.32&1\\ mp-735536&BaV$_2$H$_2$(Se$_2$O$_7$)$_2$&1.56&126.39&0.00&50.98&-&0.001&0.000&Monoclinic&14&2.04&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-740764&Cu$_9$P$_4$(HO$_1$$_0$)$_2$&3.33&5.50&0.00&41.00&-&0.000&0.000&Triclinic&2&2.11&2\\ mp-743617&KMnH$_4$Cl$_3$O$_2$&-0.56&4.31&0.00&100.00&-&0.003&0.000&Triclinic&2&1.62&1\\ mp-743619&CoH$_6$C$_2$S$_2$N$_2$O$_3$&-0.28&17.08&0.22&52.45&-&0.000&0.000&Monoclinic&15&1.71&2\\ mp-744574&CoH$_6$(SeO$_4$)$_2$&0.53&21.13&0.06&57.07&-&0.000&0.000&Monoclinic&14&2.15&2\\ mp-746371&KCo$_2$As$_2$HO$_8$&3.57&21.00&0.00&89.43&-&0.007&0.000&Monoclinic&13&2.26&1\\ mp-746690&FeP$_3$(H$_2$O$_3$)$_3$&-0.33&1.47&0.09&0.00&-&0.001&0.000&Monoclinic&9&1.47&2\\ mp-752783&Ca$_2$CuB$_2$(HO)$_1$$_2$&1.94&237.33&0.04&30.59&-&0.000&0.000&Triclinic&2&1.78&2\\ mp-752822&RbCrH$_4$(C$_2$O$_5$)$_2$&-1.00&3793.76&0.02&94.39&-&0.000&0.000&Monoclinic&12&1.76&2\\ mp-753222&Fe$_2$CoO$_4$&2.91&16.27&0.01&26.25&-&0.000&0.000&Cubic&227&1.35&2\\ mp-753304&Hg&0.06&-&0.01&-&-&0.025&0.000&Cubic&225&3.00&1\\ mp-753358&CoRe$_2$(H$_2$O$_3$)$_4$&-1.39&655.16&0.02&69.96&-&0.000&0.000&Triclinic&2&1.24&2\\ mp-753669&Hf(MnSn)$_6$&8.59&2799.45&0.00&84.28&-&0.003&0.000&Hexagonal&191&1.73&2\\ mp-753861&Li$_2$VF$_6$&-1.20&105.39&0.00&47.75&-&0.000&0.000&Tetragonal&136&1.40&2\\ mp-753954&CdCuH$_8$(ClO)$_4$&0.03&2.82&0.03&30.78&-&0.000&0.000&Triclinic&2&2.72&2\\ mp-754019&Na$_4$NpO$_5$&3.92&-&0.00&-&-&0.001&0.000&Tetragonal&87&-&2\\ mp-754159&Na$_2$Mn(SO$_4$)$_2$&1.64&0.66&0.00&53.14&-&0.000&0.000&Monoclinic&15&2.05&2\\ mp-754422&BaYb$_2$O$_4$&0.23&175.65&0.21&95.00&-&0.001&0.000&Orthorhombic&62&2.29&1\\ mp-754515&BaMgGe&3.13&637.77&0.00&50.00&33.12&0.011&0.000&Tetragonal&129&1.95&1\\ mp-754599&BaTm$_2$O$_4$&1.86&17647.23&0.00&95.00&-&0.003&0.000&Orthorhombic&62&2.28&1\\ mp-755041&Tm$_2$Mn$_2$O$_7$&2.71&16901.47&0.00&96.23&-&0.000&0.000&Cubic&227&2.37&2\\ mp-755117&Ba$_2$IrO$_4$&4.16&198084.17&0.02&-&-&0.000&0.000&Tetragonal&139&1.81&2\\ mp-755258&TmVO$_3$&5.67&17726.80&0.00&85.50&-&0.006&0.000&Orthorhombic&62&2.25&1\\ mp-755328&ZrSn$_2$&8.00&33.48&0.00&69.51&88.19&0.040&0.000&Orthorhombic&70&1.59&1\\ mp-755416&HoGaO$_3$&2.67&451.48&0.05&96.49&-&0.002&0.000&Orthorhombic&62&2.28&1\\ mp-755523&TaS$_2$&4.77&110.78&0.02&77.23&-&0.004&0.000&Trigonal&166&2.48&1\\ mp-755572&EuNbO$_3$&5.83&23.28&0.02&96.90&-&0.002&0.000&Cubic&221&1.59&1\\ mp-755652&Dy$_3$TaO$_7$&2.32&278.48&0.00&96.35&-&0.000&0.000&Orthorhombic&20&2.49&2\\ mp-755882&MnAl$_2$O$_4$&5.39&1.26&0.00&77.21&180.22&0.000&0.000&Cubic&227&2.20&2\\ mp-756507&LiFePHO$_5$&1.53&2.36&0.00&2.78&-&0.002&0.000&Triclinic&2&1.36&1\\ mp-756758&CuH$_4$(IO$_4$)$_2$&2.39&24.72&0.01&48.20&-&0.000&0.000&Monoclinic&14&2.21&2\\ mp-756834&HoCrO$_3$&3.44&317.38&0.00&91.40&-&0.000&0.000&Orthorhombic&62&2.32&2\\ mp-757102&Sr$_2$RhO$_4$&3.14&5802.01&0.00&90.75&-&0.000&0.000&Tetragonal&142&2.73&2\\ mp-757233&Gd$_2$Zr$_2$O$_7$&2.11&125.51&0.00&78.48&-&0.014&0.013&Cubic&227&2.48&1\\ mp-757297&CoH$_2$SeO$_4$&1.32&27.33&0.01&61.11&-&0.000&0.000&Monoclinic&14&2.06&2\\ mp-757463&CsFeBP$_2$HO$_9$&1.43&-&0.00&66.60&-&0.006&0.002&Monoclinic&14&1.48&1\\ mp-758075&Fe$_2$H$_4$O$_2$F$_5$&-0.43&0.40&0.00&0.00&-&0.000&0.000&Orthorhombic&74&1.23&2\\ mp-758104&Mn$_1$$_1$Pd$_2$$_1$&4.70&55651.31&0.02&41.75&142.61&0.000&0.000&Tetragonal&123&2.35&2\\ mp-758209&Li$_2$FeSiO$_4$&2.04&4.86&0.01&16.48&-&0.004&0.000&Orthorhombic&62&1.32&1\\ mp-758574&LiFeSiO$_4$&0.57&3.41&0.03&15.82&-&0.000&0.000&Orthorhombic&33&1.30&2\\ mp-758907&CrH$_1$$_8$I$_7$N$_6$&1.11&36.26&0.02&51.66&-&0.000&0.000&Monoclinic&12&1.84&2\\ mp-759690&MnH$_8$(NF$_3$)$_2$&-2.77&0.63&0.09&100.00&-&0.000&0.000&Hexagonal&186&1.56&2\\ mp-759726&Li$_2$MnSiO$_4$&1.85&4.85&0.00&73.26&-&0.000&0.000&Orthorhombic&62&1.84&2\\ mp-760042&MnPH$_2$CO$_6$&1.26&0.92&0.02&100.00&-&0.015&0.000&Monoclinic&12&1.88&1\\ mp-760083&Sr$_5$Nb$_5$O$_1$$_6$&4.20&9.81&0.05&100.00&-&0.000&0.000&Orthorhombic&31&1.83&2\\ mp-760421&Zr$_6$BI$_1$$_2$&4.31&58.41&0.00&49.74&-&0.000&0.000&Trigonal&148&2.15&2\\ mp-761681&CrHSe$_3$O$_8$&0.33&15.31&0.01&55.40&-&0.001&0.000&Orthorhombic&62&2.23&2\\ mp-764405&KFeH$_2$S$_2$O$_9$&0.10&3.50&0.01&6.95&-&0.000&0.000&Monoclinic&11&1.09&2\\ mp-765665&VP$_2$H$_8$(NO$_4$)$_2$&2.66&67.56&0.06&54.00&-&0.000&0.000&Tetragonal&100&1.58&2\\ mp-765962&V$_3$H$_8$(NO$_4$)$_2$&0.23&174.26&0.07&54.00&-&0.000&0.000&Tetragonal&100&1.49&2\\ mp-766713&ZnFe$_2$As$_2$(HO$_5$)$_2$&0.76&1.97&0.00&61.04&-&0.003&0.000&Monoclinic&14&2.09&1\\ mp-767438&YFeGe$_2$O$_7$&2.48&479.44&0.00&55.70&-&0.014&0.000&Monoclinic&12&1.97&1\\ mp-768516&Ti$_2$(SO$_4$)$_3$&3.10&1.19&0.08&53.90&-&0.000&0.000&Trigonal&148&1.35&2\\ mp-768613&Zr(MnSn)$_6$&8.49&24.46&0.00&81.52&-&0.002&0.000&Hexagonal&191&1.73&2\\ mp-770948&Na$_3$CoPCO$_7$&1.62&14.44&0.00&80.06&-&0.000&0.000&Monoclinic&11&1.70&2\\ mp-777825&LiEuPSe$_4$&3.78&23.43&0.02&64.03&-&0.001&0.000&Orthorhombic&40&2.00&2\\ mp-780738&H$_4$WNCl$_6$&1.42&0.28&0.00&50.00&-&0.000&0.000&Monoclinic&15&1.06&2\\ mp-849053&NiS$_2$&7.20&12.02&0.47&33.55&-&0.000&0.000&Cubic&225&1.32&2\\ mp-849059&NiS$_2$&7.44&12.02&0.02&33.55&-&0.040&0.000&Orthorhombic&58&1.32&1\\ mp-849075&NiS$_2$&8.56&12.02&1.10&33.55&-&0.045&0.000&Hexagonal&191&1.32&2\\ mp-849079&NiS$_2$&5.88&12.02&0.19&33.55&-&0.028&0.000&Hexagonal&194&1.32&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-849086&CuS$_2$&6.01&4.46&0.00&26.94&-&0.000&0.000&Orthorhombic&58&2.21&2\\ mp-849092&NiS$_2$&5.61&12.02&0.31&33.55&-&0.036&0.000&Tetragonal&129&1.32&2\\ mp-849260&ReH$_8$(I$_3$N)$_2$&1.78&240.09&0.04&53.73&-&0.000&0.000&Tetragonal&128&1.17&2\\ mp-850068&NiS$_2$&7.41&12.02&0.10&33.55&-&0.037&0.000&Orthorhombic&60&1.32&1\\ mp-850086&Ni$_3$S$_2$&9.02&18.36&0.13&44.52&-&0.005&0.000&Orthorhombic&63&1.32&1\\ mp-861587&Pr$_2$In$_8$Pd&6.85&5955.52&0.01&92.90&-&0.000&0.000&Tetragonal&123&2.52&2\\ mp-861607&KNaNdTaO$_5$&1.37&78.05&0.00&97.78&-&0.000&0.000&Tetragonal&129&2.25&2\\ mp-861608&PrNiB$_4$&6.29&778.04&0.00&68.66&-&0.001&0.000&Tetragonal&139&1.92&1\\ mp-861620&LaZn$_4$&4.30&2.63&0.00&82.59&-&0.000&0.000&Orthorhombic&63&1.85&2\\ mp-861904&La$_3$AlCrS$_7$&7.04&2.27&0.00&66.82&-&0.000&0.000&Hexagonal&173&2.26&2\\ mp-861926&KGd$_2$CuSe$_4$&2.66&108.47&0.00&69.57&-&0.003&0.000&Orthorhombic&63&2.30&1\\ mp-862292&Ce$_3$Zn$_1$$_1$&4.47&-&0.00&83.01&-&0.005&0.000&Orthorhombic&71&1.87&1\\ mp-862332&LaHg$_3$&4.68&-&0.00&95.00&-&0.000&0.000&Hexagonal&194&2.87&2\\ mp-862621&GaPt$_3$&6.63&28214.85&0.00&69.62&-&0.000&0.000&Tetragonal&140&2.58&2\\ mp-862656&ErAl$_3$&6.27&162.81&0.00&81.63&-&0.000&0.000&Trigonal&166&2.45&2\\ mp-862668&CeHg$_3$&4.28&-&0.00&95.00&-&0.003&0.000&Hexagonal&194&2.87&2\\ mp-862679&TaZn$_2$&4.06&88.53&0.00&89.93&151.61&0.004&0.000&Hexagonal&194&2.11&2\\ mp-862687&CuH$_6$(NCl)$_2$&1.05&3.90&0.03&41.00&-&0.000&0.000&Orthorhombic&63&2.21&2\\ mp-862729&Sr(DySe$_2$)$_2$&2.50&183.54&0.00&76.09&-&0.000&0.000&Orthorhombic&62&2.41&1\\ mp-862763&Pr(Al$_2$Cu)$_4$&7.67&28.59&0.00&58.05&-&0.000&0.000&Tetragonal&139&2.23&2\\ mp-862772&CsNd$_2$CuSe$_4$&2.87&-&0.00&73.79&-&0.001&0.000&Orthorhombic&63&2.30&1\\ mp-862802&CsNpCuS$_3$&4.80&-&0.00&58.59&-&0.000&0.000&Orthorhombic&63&2.21&2\\ mp-862806&Er$_4$Ga$_1$$_6$Co$_3$&4.33&451.63&0.00&96.13&-&0.000&0.000&Tetragonal&123&2.05&2\\ mp-862811&Cs$_2$KU$_2$(Si$_2$O$_7$)$_2$&4.84&-&0.00&83.66&-&0.000&0.000&Orthorhombic&65&4.12&2\\ mp-862858&PaPt$_3$&9.37&-&0.00&66.00&-&0.000&0.000&Hexagonal&194&3.33&2\\ mp-862993&ErMgSn&5.09&143.03&0.00&84.59&-&0.002&0.000&Tetragonal&139&2.09&1\\ mp-863429&CuH$_1$$_0$SeO$_9$&0.23&8.58&0.01&45.99&-&0.008&0.000&Triclinic&2&2.27&1\\ mp-863648&CaHg$_3$&2.92&-&0.00&-&-&0.002&0.000&Hexagonal&194&2.90&2\\ mp-863723&Ho$_2$MgGe$_2$&3.87&710.44&0.00&79.72&-&0.000&0.000&Tetragonal&127&2.38&2\\ mp-864632&Yb$_4$Ni$_1$$_3$C$_4$&5.58&67.50&0.00&75.36&-&0.005&0.000&Orthorhombic&65&1.86&1\\ mp-864676&Yb$_2$AlGe$_3$&3.17&549.15&0.00&76.54&-&0.000&0.000&Orthorhombic&62&2.40&2\\ mp-864685&Nd$_2$In$_8$Pd&6.86&5915.83&0.01&92.91&-&0.006&0.000&Tetragonal&123&2.57&1\\ mp-864699&NdRh$_3$&5.42&13165.58&0.00&81.37&-&0.000&0.000&Hexagonal&194&2.60&2\\ mp-864841&Nb$_4$Ni$_2$C&5.93&23.67&0.00&89.69&-&0.000&0.000&Cubic&227&1.71&1\\ mp-864912&YbGaPt&4.08&14183.38&0.00&82.88&-&0.001&0.000&Orthorhombic&62&2.46&2\\ mp-864931&MgCo$_2$&5.03&53.37&0.00&71.56&118.53&0.004&0.000&Hexagonal&194&1.73&2\\ mp-864948&MnGaPt$_2$&6.36&23959.13&0.01&74.23&169.48&0.000&0.000&Cubic&225&2.49&2\\ mp-864979&Gd$_2$ReC$_2$&4.56&525.89&0.00&86.00&-&0.000&0.000&Orthorhombic&62&1.97&2\\ mp-864993&DyB$_4$Mo&6.88&795.84&0.00&51.17&-&0.000&0.000&Orthorhombic&55&2.17&1\\ mp-864994&DyHg$_3$&3.55&-&0.00&95.00&-&0.001&0.000&Hexagonal&194&2.89&2\\ mp-865027&Mn$_3$Ge&7.73&397.65&0.00&84.71&-&0.000&0.000&Cubic&225&2.12&2\\ mp-865031&Mg$_2$ZnB$_2$Ir$_5$&7.43&478994.80&0.00&54.57&-&0.000&0.000&Tetragonal&127&1.74&2\\ mp-865047&Mg$_2$AlB$_2$Ir$_5$&8.21&496382.98&0.00&39.99&-&0.011&0.000&Tetragonal&127&2.00&2\\ mp-865129&Lu$_2$MgGe$_2$&3.87&4627.49&0.00&80.31&-&0.015&0.000&Tetragonal&127&2.39&2\\ mp-865141&Lu$_4$Ni$_1$$_3$C$_4$&6.50&2944.74&0.00&75.46&-&0.006&0.000&Orthorhombic&65&1.87&1\\ mp-865146&MgAsPt$_5$&6.75&28591.75&0.00&68.01&182.05&0.000&0.000&Tetragonal&123&2.67&2\\ mp-865171&YbHg$_3$&2.74&-&0.00&95.00&-&0.005&0.000&Hexagonal&194&2.88&2\\ mp-865177&GdNiB$_4$&6.08&810.22&0.85&70.31&-&0.000&0.000&Tetragonal&139&2.16&2\\ mp-865190&Lu$_3$Ni$_7$B$_2$&6.50&3571.62&0.00&76.12&-&0.000&0.000&Hexagonal&194&1.97&2\\ mp-865201&LuNi$_5$Sn&7.72&1905.94&0.00&71.87&-&0.000&0.000&Orthorhombic&62&1.72&2\\ mp-865205&Dy$_2$Ni$_7$&6.36&186.21&0.00&73.22&-&0.002&0.000&Trigonal&166&1.84&1\\ mp-865213&Ba$_8$Bi$_4$H$_2$O&2.85&228.76&0.00&96.00&-&0.006&0.006&Tetragonal&139&2.17&1\\ mp-865235&Ti$_6$Al$_1$$_6$Ni$_7$&8.18&11.22&0.00&65.15&-&0.001&0.000&Cubic&225&1.72&1\\ mp-865259&HoHg$_3$&3.51&-&0.00&95.00&-&0.000&0.000&Hexagonal&194&2.89&2\\ mp-865272&Tl$_2$CoP$_4$(HO$_2$)$_8$&1.26&4495.78&0.00&76.00&-&0.000&0.000&Triclinic&2&1.68&2\\ mp-865327&TmHg$_3$&3.59&-&0.00&95.00&-&0.000&0.000&Hexagonal&194&2.88&2\\ mp-865373&YCo&3.26&51.33&0.00&90.43&57.67&0.008&0.000&Trigonal&166&1.73&1\\ mp-865377&Th$_3$Au$_4$&6.76&30274.31&0.00&47.00&-&0.011&0.000&Trigonal&148&2.13&1\\ mp-865404&Tm$_3$ReB$_7$&5.48&19121.08&0.00&79.35&-&0.000&0.000&Orthorhombic&63&2.13&2\\ mp-865423&UB$_4$W&9.87&423.67&0.00&40.48&-&0.000&0.000&Orthorhombic&55&3.18&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-865491&LuNiB$_4$&6.86&4629.72&0.00&71.90&-&0.024&0.000&Orthorhombic&55&2.18&1\\ mp-865526&TmSb(PbO$_3$)$_2$&5.00&5910.90&0.00&61.79&-&0.005&0.000&Monoclinic&15&2.87&1\\ mp-865527&YAl$_3$&6.05&24.08&0.00&78.08&72.58&0.009&0.000&Hexagonal&194&2.35&2\\ mp-865528&Ba$_5$Cd$_2$Sb$_5$F&3.45&184.41&0.00&67.36&-&0.029&0.000&Orthorhombic&63&2.45&1\\ mp-865625&Na$_2$MgSn&2.83&22.98&0.00&72.41&24.16&0.023&0.000&Hexagonal&194&1.61&2\\ mp-865689&Y$_1$$_1$In$_9$Ni$_4$&5.80&136.35&0.00&95.40&-&0.008&0.000&Orthorhombic&65&2.42&1\\ mp-865727&YReB$_4$&7.09&1198.70&0.00&68.29&-&0.010&0.000&Orthorhombic&55&1.35&1\\ mp-865864&Tm(Al$_2$Cu)$_4$&7.69&7407.22&0.00&59.67&-&0.000&0.000&Tetragonal&139&2.33&2\\ mp-865865&Yb(ErS$_2$)$_2$&2.85&158.68&0.00&78.46&-&0.000&0.000&Orthorhombic&62&2.49&1\\ mp-865889&YbBe$_1$$_3$&3.59&365.66&0.00&56.65&-&0.012&0.000&Cubic&226&2.35&2\\ mp-865902&YbB$_4$Os&5.99&-&0.00&76.01&-&0.014&0.000&Orthorhombic&55&3.62&1\\ mp-865923&Yb$_2$Ni$_1$$_2$As$_7$&7.38&38.65&0.00&79.22&-&0.000&0.000&Hexagonal&174&2.13&2\\ mp-866028&Dy$_2$Ge$_5$Rh$_3$&5.19&6574.59&0.00&72.41&-&0.000&0.000&Monoclinic&15&2.49&2\\ mp-866032&Dy(Ni$_2$P)$_2$&8.30&151.15&0.00&71.95&-&0.002&0.000&Tetragonal&136&1.78&1\\ mp-866046&Ti$_3$In&6.92&112.97&0.00&97.22&108.55&0.000&0.000&Hexagonal&194&1.94&2\\ mp-866136&Zr$_6$Al$_1$$_6$Ru$_7$&7.20&-&0.00&51.76&-&0.000&0.000&Cubic&225&2.35&2\\ mp-866304&Ba$_2$GdB$_2$ClO$_6$&0.56&396.51&0.00&83.51&-&0.000&0.000&Monoclinic&11&2.06&2\\ mp-866461&Ce$_4$MgRu&7.02&-&0.06&93.13&-&0.000&0.000&Cubic&216&2.29&2\\ mp-866480&CoMoH$_2$SeO$_7$&2.31&26.92&0.00&36.04&-&0.056&0.000&Triclinic&2&1.89&1\\ mp-866492&Cs$_9$AlO$_4$&1.76&-&0.00&98.99&-&0.001&0.000&Tetragonal&140&2.35&1\\ mp-866500&Ce$_3$MnAlS$_7$&7.39&-&0.78&68.53&-&0.000&0.000&Hexagonal&173&2.28&2\\ mp-866605&Ce$_3$SiAgS$_7$&6.91&-&0.00&66.03&-&0.000&0.000&Hexagonal&173&2.05&2\\ mp-866661&K$_3$Dy(AsS$_4$)$_2$&1.19&97.36&0.00&59.34&-&0.000&0.000&Monoclinic&15&2.26&2\\ mp-866664&K$_8$Zr$_6$BBr$_2$$_0$&2.21&29.23&0.00&31.22&-&0.000&0.000&Cubic&225&1.04&2\\ mp-866685&Er$_2$(Ga$_3$Co)$_3$&4.55&433.07&0.00&94.81&-&0.000&0.000&Orthorhombic&63&2.01&1\\ mp-866687&Gd$_4$Ga$_1$$_6$Co$_3$&4.12&451.48&0.00&96.15&-&0.000&0.000&Tetragonal&123&2.03&2\\ mp-866692&La$_3$MnAlS$_7$&6.36&0.75&0.00&68.39&-&0.006&0.000&Hexagonal&173&2.28&2\\ mp-866694&La$_3$MnW(SO$_2$)$_3$&7.53&0.64&0.14&73.86&-&0.006&0.000&Hexagonal&176&1.94&2\\ mp-866774&Gd$_3$Ni$_1$$_9$B$_1$$_0$&7.75&334.46&0.02&63.28&-&0.004&0.000&Monoclinic&12&1.69&1\\ mp-866809&YbB$_2$C&4.26&518.09&0.00&85.35&-&0.002&0.000&Tetragonal&135&2.39&1\\ mp-867004&Th$_2$Ni$_7$&8.40&25.53&0.00&56.00&-&0.002&0.000&Hexagonal&194&1.32&1\\ mp-867152&EuMgGe&3.34&397.89&0.00&77.47&-&0.002&0.000&Orthorhombic&62&1.72&2\\ mp-867155&Sr$_5$Cd$_2$Sb$_5$F&3.97&7.17&0.00&78.60&-&0.036&0.000&Orthorhombic&63&2.96&1\\ mp-867188&RbNpCuS$_3$&4.00&-&0.00&50.58&-&0.000&0.000&Orthorhombic&63&2.21&2\\ mp-867246&TbGa$_3$&3.98&1227.18&0.00&97.84&-&0.001&0.000&Hexagonal&194&1.88&2\\ mp-867288&TbHg$_3$&3.53&-&0.00&95.00&-&0.000&0.000&Hexagonal&194&2.78&2\\ mp-867309&TbVB$_4$&6.15&2011.60&0.00&70.52&-&0.002&0.000&Orthorhombic&55&1.89&1\\ mp-867312&KNpCuS$_3$&5.21&-&0.00&24.14&-&0.000&0.000&Orthorhombic&63&1.75&2\\ mp-867331&K$_3$InAu$_5$&2.69&46154.05&0.00&52.53&-&0.000&0.000&Orthorhombic&74&2.07&2\\ mp-867348&DyMgSn&4.73&221.30&0.00&84.43&-&0.002&0.000&Tetragonal&139&2.08&1\\ mp-867362&K$_2$SrIn$_7$&4.72&209.18&0.01&100.00&-&0.000&0.000&Orthorhombic&63&2.52&2\\ mp-867373&Ti$_2$Co$_1$$_2$P$_7$&8.42&45.21&0.00&78.27&-&0.000&0.000&Hexagonal&174&1.68&2\\ mp-867419&KEuAsS$_4$&3.14&14.74&0.00&66.44&-&0.000&0.000&Monoclinic&11&1.82&2\\ mp-867501&Sc$_2$Ni&5.06&1824.99&0.00&82.62&-&0.000&0.000&Cubic&227&2.03&2\\ mp-867754&Ta$_4$Ni$_2$C&6.51&130.70&0.00&93.95&-&0.003&0.000&Cubic&227&2.30&2\\ mp-867851&Rb$_2$TlAu$_3$&2.59&39589.37&0.00&58.89&-&0.092&0.000&Orthorhombic&51&2.13&1\\ mp-867963&Pu(SiPt)$_2$&9.72&-&0.00&63.36&-&0.001&0.000&Tetragonal&129&3.40&1\\ mp-867967&La$_3$AlVS$_7$&7.44&26.25&0.00&64.96&-&0.003&0.000&Hexagonal&173&2.23&2\\ mp-945077&YTe$_3$&5.58&64.91&0.00&79.71&-&0.000&0.000&Orthorhombic&63&2.31&2\\ mp-945228&Eu(GaSb)$_2$&4.81&181.68&0.00&90.84&-&0.001&0.000&Orthorhombic&62&2.25&2\\ mp-956096&HfFe$_2$&5.41&11687.36&0.01&0.00&-&0.005&0.000&Hexagonal&194&1.15&2\\ mp-961656&VFeTe&8.75&116.38&0.17&52.57&-&0.000&0.000&Cubic&216&1.86&2\\ mp-971751&VRh&7.00&13021.94&0.00&68.05&-&0.025&0.000&Orthorhombic&65&2.32&1\\ mp-971787&VBr$_2$&2.46&89.67&0.00&32.01&-&0.000&0.000&Trigonal&164&1.49&2\\ mp-971806&TmFeGe$_2$&5.68&13293.37&0.09&63.00&-&0.000&0.000&Orthorhombic&63&2.20&2\\ mp-971813&TmB$_4$Ru&6.95&-&0.00&75.64&-&0.002&0.000&Orthorhombic&55&2.41&1\\ mp-971830&U$_3$Sb$_4$Rh$_3$&9.52&3996.46&0.00&79.90&-&0.000&0.000&Cubic&220&3.89&2\\ mp-971855&Tm$_2$Co$_3$Si$_5$&7.20&14460.14&0.00&79.15&-&0.000&0.000&Orthorhombic&72&2.07&2\\ mp-971914&SrSiPt&5.08&19773.34&0.00&73.69&-&0.000&0.000&Cubic&198&2.52&2\\ mp-972048&Zn$_6$Mo&2.30&10.51&0.00&61.07&-&0.000&0.000&Cubic&225&1.61&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-972051&YbGa$_2$Pd&3.67&18222.58&0.00&79.14&-&0.011&0.000&Orthorhombic&63&2.25&1\\ mp-972084&TbMn$_1$$_2$&5.79&388.49&0.00&99.03&-&0.000&0.000&Tetragonal&139&2.03&2\\ mp-972121&Tm(Al$_2$Cr)$_4$&6.94&7988.32&0.01&74.81&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-972176&Zr$_5$Al$_3$C&5.18&24.59&0.04&51.68&-&0.000&0.000&Hexagonal&193&2.26&2\\ mp-972187&ZrSiPt&7.54&19555.29&0.00&59.48&-&0.014&0.000&Orthorhombic&62&2.52&1\\ mp-972224&TaGeRh&7.47&5909.41&0.00&82.60&-&0.028&0.000&Orthorhombic&62&2.51&1\\ mp-972228&Zr$_3$As$_2$&5.55&20.14&0.00&67.69&126.03&0.005&0.000&Orthorhombic&62&3.00&1\\ mp-972309&Ta$_2$BN$_3$&5.41&235.15&1.13&97.10&-&0.006&0.000&Hexagonal&191&2.47&2\\ mp-972320&UNiB$_4$&9.83&583.80&0.00&32.24&-&0.004&0.000&Tetragonal&139&4.00&2\\ mp-972380&Tb$_3$ReB$_7$&5.57&1978.01&0.00&78.71&-&0.000&0.000&Orthorhombic&63&1.77&2\\ mp-972406&YbSi$_2$Ni&6.21&78.18&0.00&77.29&-&0.019&0.000&Orthorhombic&63&2.05&1\\ mp-972408&UBiTe&8.45&60.51&0.00&88.04&-&0.000&0.000&Tetragonal&129&3.54&2\\ mp-972423&TbGa$_2$Pd&4.39&19592.79&0.00&78.58&-&0.000&0.000&Orthorhombic&63&2.04&2\\ mp-972631&Zr$_2$Co$_1$$_2$P$_7$&8.27&46.15&0.00&70.67&-&0.000&0.000&Hexagonal&174&1.72&2\\ mp-972891&ScBe$_1$$_3$&4.28&1359.49&0.00&27.73&-&0.000&0.000&Cubic&226&2.26&2\\ mp-973088&MgInAg$_2$&5.98&491.41&0.00&77.73&-&0.000&0.000&Cubic&225&1.71&2\\ mp-973198&Na&0.34&2.34&0.01&-&-&0.000&0.000&Trigonal&166&-&2\\ mp-973410&NdAl$_2$Cu$_9$&6.49&17.54&0.00&52.02&-&0.000&0.000&Tetragonal&141&2.24&2\\ mp-973451&Nd$_2$BiO$_2$&4.91&34.76&0.00&95.42&-&0.000&0.000&Tetragonal&139&2.45&2\\ mp-973480&Nd(BRh)$_4$&6.78&13556.03&0.00&74.40&-&0.010&0.000&Tetragonal&137&2.59&1\\ mp-973524&HoVB$_4$&6.11&1058.46&0.00&71.09&-&0.002&0.000&Orthorhombic&55&2.23&1\\ mp-973540&LuAlB$_4$&7.31&5222.88&0.00&73.73&-&0.044&0.000&Orthorhombic&65&2.40&1\\ mp-973553&Gd(Al$_2$Cu)$_4$&7.30&61.35&0.00&59.01&-&0.003&0.000&Tetragonal&139&2.32&1\\ mp-973571&Lu&2.87&6330.00&0.00&95.00&-&0.000&0.000&Trigonal&166&2.48&2\\ mp-973612&Hf$_9$CoMo$_4$&5.47&14904.08&0.00&10.12&-&0.000&0.000&Hexagonal&194&1.65&2\\ mp-973633&LuSi$_2$Ni&7.47&3827.96&0.00&77.41&-&0.000&0.000&Orthorhombic&63&2.05&2\\ mp-973666&KV$_5$Se$_8$&4.12&115.09&0.00&51.15&-&0.016&0.000&Monoclinic&12&2.03&1\\ mp-973675&Hf$_9$AsW$_4$&5.30&12629.78&0.00&54.62&-&0.000&0.000&Hexagonal&194&1.24&2\\ mp-973682&Fe$_3$B&5.96&242.58&0.02&0.00&-&0.000&0.000&Orthorhombic&62&1.21&2\\ mp-973750&LuTe$_2$&7.06&2616.20&0.10&83.13&-&0.000&0.000&Tetragonal&129&2.38&2\\ mp-973756&Lu$_2$Mo$_2$C$_3$&5.64&3846.26&0.00&63.76&-&0.062&0.000&Monoclinic&12&2.15&1\\ mp-973769&Hf$_6$Al$_1$$_6$Os$_7$&7.51&-&0.01&54.00&-&0.000&0.000&Cubic&225&4.35&2\\ mp-973809&NdBe$_1$$_3$&3.99&358.91&0.00&52.42&-&0.002&0.000&Cubic&226&2.25&2\\ mp-973834&PdAu$_3$&4.84&59090.80&0.00&43.80&-&0.000&0.000&Cubic&221&2.18&2\\ mp-973835&PdN&4.02&62476.80&0.87&26.00&-&0.000&0.000&Cubic&216&2.43&2\\ mp-973878&Lu$_3$Ga$_5$Ni&4.21&3805.16&0.00&94.41&-&0.014&0.000&Hexagonal&189&2.16&1\\ mp-973904&HfCr$_2$&5.68&12013.13&0.00&80.00&-&0.004&0.000&Hexagonal&194&1.84&2\\ mp-973906&LuGe$_2$&5.39&4048.31&0.00&74.59&-&0.000&0.000&Orthorhombic&63&2.39&2\\ mp-973935&OsN$_2$&5.85&-&0.06&-&250.62&0.222&0.000&Hexagonal&191&5.00&1\\ mp-973938&LuCoGe$_2$&5.79&3429.01&0.06&74.81&-&0.076&0.000&Orthorhombic&63&2.29&1\\ mp-973954&LuFeGe$_2$&5.70&3447.22&0.10&63.51&-&0.000&0.000&Orthorhombic&63&2.21&2\\ mp-974000&Lu$_2$Fe$_1$$_7$C$_3$&5.25&1659.02&0.00&27.60&-&0.002&0.000&Trigonal&166&1.51&2\\ mp-974030&LaRh$_3$&7.52&13304.26&0.00&81.21&-&0.001&0.000&Hexagonal&194&2.60&2\\ mp-974038&Ni$_2$W$_4$C&7.84&3.63&0.00&51.51&-&0.001&0.000&Cubic&227&1.11&1\\ mp-974045&La$_1$$_1$In$_9$Ni$_4$&8.01&95.04&0.00&93.57&-&0.005&0.000&Orthorhombic&65&2.36&1\\ mp-974057&Lu$_2$Ni$_1$$_2$P$_7$&9.12&1757.01&0.00&68.95&-&0.000&0.000&Hexagonal&174&1.70&2\\ mp-974307&NdCuTeO&5.87&50.64&0.02&77.16&-&0.000&0.000&Tetragonal&129&2.29&2\\ mp-974392&HoB$_4$Ru&6.92&-&0.00&75.27&-&0.002&0.000&Orthorhombic&55&2.41&1\\ mp-974399&HoNiGe$_2$&6.41&740.79&0.00&71.07&-&0.000&0.000&Orthorhombic&63&2.22&2\\ mp-974435&Re$_3$N&7.97&1073.09&0.00&69.00&-&0.000&0.000&Hexagonal&187&1.17&2\\ mp-974437&Re$_2$C&8.27&1065.65&0.00&69.97&-&0.019&0.000&Hexagonal&194&1.18&2\\ mp-974455&Re$_3$Ru&7.60&-&0.00&69.00&-&0.000&0.000&Orthorhombic&44&1.17&2\\ mp-974729&Nd(Al$_2$Cu)$_4$&7.54&18.31&0.00&58.25&-&0.009&0.000&Tetragonal&139&2.28&2\\ mp-974769&EuNiGe$_3$&4.75&675.03&0.00&66.78&-&0.000&0.000&Tetragonal&107&1.86&2\\ mp-974887&LiNdSn$_2$&5.97&43.51&0.02&82.74&-&0.000&0.000&Orthorhombic&63&1.86&2\\ mp-975044&Li(SiRh)$_2$&7.58&14762.39&0.00&67.43&-&0.000&0.000&Tetragonal&127&2.45&2\\ mp-975064&HoReB$_4$&6.97&1168.29&0.00&72.31&-&0.002&0.000&Orthorhombic&55&1.82&1\\ mp-975144&RbZn$_4$As$_3$&2.53&2319.84&0.00&89.02&-&0.047&0.004&Tetragonal&123&2.25&1\\ mp-975237&Rb(TeMo)$_3$&5.49&1802.41&0.06&49.27&-&0.000&0.000&Hexagonal&176&2.02&2\\ mp-975271&RbTi$_5$Se$_8$&4.63&1400.29&0.00&65.73&-&0.000&0.000&Monoclinic&12&2.05&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-975359&Rb(FeAs)$_2$&3.74&3819.58&0.00&67.81&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-975423&MnNiP&9.10&10.73&0.01&77.27&-&0.000&0.000&Hexagonal&189&1.67&2\\ mp-975505&Rb$_2$CoP$_4$(HO$_2$)$_8$&0.51&4295.63&0.00&93.85&-&0.000&0.000&Triclinic&2&1.68&2\\ mp-975589&Ho$_6$Bi$_2$Rh&4.45&1646.13&0.01&93.91&-&0.000&0.000&Hexagonal&189&2.54&2\\ mp-975634&Pr$_2$Ge$_5$Rh$_3$&6.26&6769.83&0.00&71.39&-&0.000&0.000&Orthorhombic&72&2.38&2\\ mp-975640&Pr$_3$(CuSn)$_4$&6.47&54.26&0.00&75.66&-&0.000&0.000&Orthorhombic&71&1.91&2\\ mp-975652&PrTe$_2$&6.42&81.74&0.00&82.11&-&0.000&0.000&Tetragonal&129&2.24&2\\ mp-975655&PrNiGe$_2$&6.39&593.92&0.00&69.41&-&0.000&0.000&Orthorhombic&63&2.05&2\\ mp-975663&Pr(CoB)$_4$&6.02&482.37&0.00&74.55&-&0.000&0.000&Tetragonal&86&1.90&2\\ mp-975665&Nd(Ge$_3$Pt)$_4$&5.83&14320.54&0.01&60.56&-&0.000&0.000&Cubic&204&2.46&2\\ mp-975726&PrAl$_4$Co&6.74&60.55&0.00&76.98&-&0.002&0.000&Orthorhombic&51&2.12&1\\ mp-976039&LuBe$_1$$_3$&4.09&4084.09&0.00&56.90&-&0.000&0.000&Cubic&226&2.35&2\\ mp-976128&Hf$_5$Sc&4.63&18232.68&0.00&100.00&-&0.000&0.000&Hexagonal&189&2.50&2\\ mp-976187&Pr(Al$_2$Fe)$_4$&7.11&26.29&0.00&43.17&-&0.000&0.000&Tetragonal&139&1.83&2\\ mp-976190&K$_3$TlAu$_5$&2.59&44438.57&0.00&47.00&-&0.000&0.000&Orthorhombic&74&2.01&2\\ mp-976257&KTi$_5$Se$_8$&4.62&17.19&0.00&62.36&-&0.000&0.000&Monoclinic&12&2.00&2\\ mp-976273&Hf$_3$Ge$_2$&6.15&15223.02&0.00&50.00&-&0.001&0.000&Tetragonal&127&2.29&2\\ mp-976368&NdAlPd&5.16&27129.50&0.00&64.57&-&0.000&0.000&Hexagonal&189&2.36&2\\ mp-976378&La$_3$Sn$_4$&7.71&19.21&0.00&85.41&-&0.000&0.000&Orthorhombic&63&1.92&2\\ mp-976437&Gd$_3$MnB$_7$&5.19&679.60&0.01&83.52&-&0.001&0.000&Orthorhombic&63&2.40&1\\ mp-976447&NaCrH$_8$(NF$_3$)$_2$&-1.18&5.66&0.01&80.00&-&0.000&0.000&Cubic&225&1.48&2\\ mp-976584&Hf$_9$Mo$_4$As&5.61&14787.02&0.00&16.33&-&0.000&0.000&Hexagonal&194&1.86&2\\ mp-976597&Ho$_2$Co$_7$B$_3$&5.25&415.58&0.00&80.91&-&0.001&0.000&Hexagonal&191&2.07&1\\ mp-976713&HoH$_2$ClO$_2$&1.28&354.15&0.00&95.00&-&0.005&0.000&Monoclinic&11&2.48&1\\ mp-976726&LiDyO$_2$&0.88&315.90&0.00&92.11&-&0.000&0.000&Orthorhombic&62&2.47&2\\ mp-976804&NiAgTe$_2$&5.65&218.47&0.11&70.82&-&0.000&0.000&Trigonal&160&1.89&2\\ mp-977049&Hf$_4$Co$_4$Ge$_7$&7.41&9766.96&0.00&58.24&-&0.001&0.000&Tetragonal&139&2.11&2\\ mp-977244&NaTi$_5$Se$_8$&4.72&16.52&0.01&62.36&-&0.000&0.000&Monoclinic&12&2.05&2\\ mp-977324&Ga$_3$(Ni$_1$$_0$B$_3$)$_2$&7.86&291.91&0.00&59.85&-&0.000&0.000&Cubic&225&1.43&2\\ mp-977345&Ho$_2$Co$_3$Si$_5$&7.09&275.61&0.00&78.96&-&0.000&0.000&Orthorhombic&72&2.06&2\\ mp-977347&Hf$_5$Al$_3$N&5.75&17173.17&0.04&54.00&-&0.007&0.000&Hexagonal&193&2.35&2\\ mp-977381&GdMgNi$_4$&5.95&99.58&0.00&70.38&-&0.000&0.000&Cubic&216&1.78&2\\ mp-977388&HoMgSn&4.74&283.15&0.00&84.51&-&0.001&0.000&Tetragonal&139&2.07&1\\ mp-977395&YbFeB$_4$&5.14&711.27&0.00&60.41&-&0.015&0.000&Orthorhombic&55&2.15&1\\ mp-977428&YbAl$_2$Cu&5.08&73.41&0.00&75.58&-&0.000&0.000&Trigonal&166&2.39&2\\ mp-977559&Dy$_2$MgGe$_2$&3.85&638.23&0.00&79.57&-&0.000&0.000&Tetragonal&127&2.40&1\\ mp-977588&LuNiSn&6.81&3159.14&0.00&82.44&-&0.001&0.000&Orthorhombic&62&1.98&2\\ mp-977592&Bi$_2$Rh$_3$S$_2$&6.48&7534.92&0.00&81.07&-&0.006&0.000&Monoclinic&12&2.68&1\\ mp-978016&LaSn$_2$Pd&7.97&15603.23&0.01&70.94&-&0.000&0.000&Orthorhombic&63&1.98&2\\ mp-978039&Ho$_4$Ga$_1$$_6$Co$_3$&4.29&541.52&0.00&96.14&-&0.000&0.000&Tetragonal&123&2.04&2\\ mp-978090&PrGeRu&5.52&-&0.00&79.69&-&0.000&0.000&Tetragonal&129&2.16&2\\ mp-978091&Pr$_2$Fe$_1$$_7$C$_3$&5.18&23.01&0.02&23.97&-&0.009&0.000&Trigonal&166&1.38&2\\ mp-978092&PrCuGe$_2$&6.12&583.07&0.00&66.50&-&0.001&0.000&Orthorhombic&63&2.20&1\\ mp-978099&K$_3$Gd(PO$_4$)$_2$&1.17&83.05&0.00&95.00&-&0.000&0.000&Monoclinic&11&1.81&2\\ mp-978101&PrFeGe$_2$&5.60&594.60&0.03&60.38&-&0.000&0.000&Orthorhombic&63&2.02&2\\ mp-978662&Sc$_6$Al$_1$$_6$Ir$_7$&7.70&359626.48&0.00&71.69&-&0.000&0.000&Cubic&225&2.41&2\\ mp-978785&Si$_4$MoPt$_3$&9.18&23237.58&0.00&55.05&-&0.023&0.000&Orthorhombic&62&2.38&1\\ mp-978853&Sr(GeIr)$_2$&6.50&340642.31&0.00&68.81&-&0.042&0.000&Tetragonal&139&2.29&1\\ mp-978921&Tb(BIr)$_4$&7.65&433227.68&0.00&74.68&-&0.000&0.000&Tetragonal&86&1.99&2\\ mp-978976&Ti$_6$Al$_1$$_6$Pt$_7$&8.07&20637.20&0.00&67.51&-&0.000&0.000&Cubic&225&2.42&2\\ mp-978986&Sr(GePd)$_2$&4.67&34184.33&0.00&48.37&-&0.021&0.000&Tetragonal&139&2.37&2\\ mp-978989&Tc$_7$B$_3$&8.75&-&0.00&0.00&-&0.000&0.000&Hexagonal&186&4.87&2\\ mp-978992&SnH$_4$&2.87&34.57&0.06&77.00&5.18&0.141&0.000&Monoclinic&11&1.59&1\\ mp-979041&Tm(AlC)$_3$&6.81&16545.12&0.00&84.02&-&0.002&0.000&Hexagonal&194&2.34&2\\ mp-979115&Ti$_2$Ag&5.27&359.21&0.00&81.23&-&0.000&0.000&Tetragonal&139&1.27&2\\ mp-979260&Sc$_6$Ga$_1$$_6$Ru$_7$&5.12&-&0.00&100.00&-&0.004&0.000&Cubic&225&1.96&2\\ mp-979265&Ta$_2$CN$_3$&5.71&130.53&1.20&100.00&-&0.000&0.000&Hexagonal&191&2.45&2\\ mp-979911&Y$_2$Au&3.93&29977.03&0.00&72.15&-&0.003&0.000&Orthorhombic&62&2.13&2\\ mp-979964&YbH$_2$ClO$_2$&-0.11&85.13&0.11&95.00&-&0.000&0.000&Monoclinic&11&2.48&2\\ mp-979966&Yb$_2$Cr$_2$C$_3$&4.06&89.26&0.00&92.16&-&0.019&0.000&Monoclinic&12&2.28&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-980084&Th(CuSn)$_2$&8.57&26.00&0.00&64.45&-&0.015&0.000&Tetragonal&129&1.81&2\\ mp-980094&TiPd&6.08&48766.63&0.00&47.41&-&0.005&0.000&Orthorhombic&51&2.09&1\\ mp-980110&Th(NiSn)$_2$&8.78&29.52&0.00&70.05&-&0.011&0.000&Tetragonal&129&1.50&1\\ mp-980193&Ti$_2$H$_4$Pd&6.11&36492.70&0.19&58.68&-&0.029&0.000&Tetragonal&139&1.92&1\\ mp-980195&Tm$_6$Al$_7$Cu$_1$$_6$&6.09&12792.70&0.00&66.77&-&0.000&0.000&Cubic&225&2.34&2\\ mp-980203&TiOs$_3$&7.96&-&0.22&95.00&-&0.000&0.000&Cubic&221&4.72&2\\ mp-980664&UBiSb&8.50&48.40&0.05&91.21&-&0.007&0.000&Tetragonal&129&3.70&2\\ mp-980666&Sr(DyS$_2$)$_2$&2.90&234.39&0.00&76.36&-&0.000&0.000&Orthorhombic&62&2.50&1\\ mp-980936&Y$_5$(In$_2$Pd)$_2$&5.56&13595.88&0.00&85.90&-&0.000&0.000&Orthorhombic&55&2.59&2\\ mp-981247&Zn$_7$Sb$_8$Ru$_9$&6.84&-&0.05&80.76&-&0.000&0.000&Cubic&225&2.56&2\\ mp-981356&Zr(FeGe)$_6$&7.18&660.29&0.00&30.57&-&0.003&0.000&Hexagonal&191&1.79&2\\ mp-981396&Y(BIr)$_4$&7.67&466545.67&0.00&67.28&-&0.000&0.000&Tetragonal&86&2.15&2\\ mp-981551&PrGe$_5$&5.91&965.38&0.08&62.58&-&0.000&0.000&Orthorhombic&71&2.23&2\\ mp-982045&YbB$_4$Ru&5.77&-&0.00&76.01&-&0.010&0.000&Orthorhombic&55&2.41&1\\ mp-982188&Y(Mn$_2$Fe)$_4$&5.38&5.12&0.02&70.29&-&0.000&0.000&Tetragonal&139&1.75&2\\ mp-982385&Np$_3$S$_5$&9.72&-&0.00&13.00&74.89&0.000&0.000&Orthorhombic&62&-&2\\ mp-982511&HoGa$_2$Pd&4.38&18734.59&0.00&78.82&-&0.000&0.000&Orthorhombic&63&2.24&2\\ mp-982777&TmB$_4$Os&7.20&-&0.00&75.64&-&0.001&0.000&Orthorhombic&55&3.63&1\\ mp-982883&Na$_6$Cd$_1$$_6$Au$_7$&2.50&23707.28&0.00&34.55&-&0.000&0.000&Cubic&225&2.62&2\\ mp-983480&Hf$_6$Al$_1$$_6$Rh$_7$&7.16&15404.80&0.00&67.13&-&0.000&0.000&Cubic&225&2.59&2\\ mp-983603&ErZnAsO&4.35&125.71&0.00&92.18&-&0.000&0.000&Tetragonal&129&2.43&2\\ mp-984350&Dy$_3$Sb$_4$Au$_3$&6.12&21641.31&0.00&73.15&-&0.000&0.000&Cubic&220&2.52&2\\ mp-984555&CsDyS$_2$&2.18&-&0.00&82.22&-&0.000&0.000&Hexagonal&194&2.50&2\\ mp-984586&Nb$_4$Co$_4$Si$_7$&8.44&31.79&0.00&79.51&-&0.006&0.000&Tetragonal&139&1.72&2\\ mp-984697&EuLu$_2$O$_4$&5.18&3922.43&0.02&95.00&-&0.000&0.000&Orthorhombic&62&2.16&2\\ mp-984703&CeGe$_5$&7.03&-&0.01&62.53&-&0.032&0.000&Orthorhombic&71&2.29&1\\ mp-984726&Dy(Al$_2$Cu)$_4$&7.77&104.86&0.00&59.31&-&0.005&0.000&Tetragonal&139&2.33&2\\ mp-984743&Er$_2$Ge$_5$Rh$_3$&6.44&6466.22&0.00&72.63&-&0.000&0.000&Monoclinic&15&2.49&2\\ mp-984788&Ba$_4$Er(RuO$_4$)$_3$&3.63&-&0.00&95.00&-&0.026&0.000&Trigonal&166&1.97&1\\ mp-984836&DyB$_4$Ru&6.95&-&0.00&75.03&-&0.001&0.000&Orthorhombic&55&2.43&1\\ mp-985207&Dy(Al$_2$Cr)$_4$&6.93&116.75&0.01&74.59&-&0.003&0.000&Tetragonal&139&2.21&1\\ mp-985277&Ce$_2$USe$_5$&6.49&-&0.00&68.68&-&0.001&0.000&Orthorhombic&62&3.01&1\\ mp-985298&Ce$_2$HfS$_5$&7.53&-&0.00&65.16&-&0.004&0.000&Orthorhombic&62&2.31&1\\ mp-985439&BaPAu&4.36&30887.01&0.00&47.00&-&0.011&0.000&Hexagonal&194&1.97&2\\ mp-985468&Er$_2$Ga$_8$Co&3.98&463.64&0.01&96.75&-&0.000&0.000&Tetragonal&123&2.06&2\\ mp-985556&CdNi&4.67&10.74&0.00&35.63&-&0.020&0.000&Cubic&227&2.42&1\\ mp-985558&Ce$_2$US$_5$&8.07&-&0.00&65.16&-&0.001&0.000&Orthorhombic&62&3.55&1\\ mp-985699&CsV$_5$S$_8$&5.51&-&0.05&47.16&-&0.039&0.000&Monoclinic&12&1.49&1\\ mp-985700&ErCrB$_4$&6.50&815.99&0.00&76.38&-&0.001&0.000&Orthorhombic&55&2.31&1\\ mp-985705&CeAgAs$_2$&6.50&-&0.00&89.83&-&0.002&0.000&Orthorhombic&64&2.27&1\\ mp-985707&CoSn$_3$&8.59&39.28&0.00&76.86&-&0.007&0.000&Tetragonal&142&1.61&2\\ mp-995122&NbS$_2$&4.30&14.26&0.04&64.47&35.61&0.000&0.000&Trigonal&164&1.83&2\\ mp-996162&Nb$_2$AlC&6.21&20.26&0.00&94.48&173.27&0.000&0.000&Hexagonal&194&1.89&2\\ mp-997617&BOs&8.58&-&0.00&0.00&-&0.000&0.000&Hexagonal&187&4.85&2\\ mp-998860&Al&7.85&3.31&0.09&54.00&69.30&0.000&0.000&Cubic&229&2.35&2\\ mp-998861&Br&1.89&3.50&0.58&25.00&-&0.000&0.000&Cubic&225&-&2\\ mp-998864&Br&-1.25&3.50&0.00&25.00&-&0.000&0.000&Orthorhombic&71&-&2\\ mp-998890&Cu&7.69&8.81&0.04&41.00&145.87&0.000&0.000&Cubic&229&2.21&2\\ mp-998893&YC&4.04&37.95&0.36&100.00&-&0.000&0.000&Cubic&225&1.67&2\\ mp-998894&YC&2.06&37.95&0.81&100.00&-&0.000&0.000&Cubic&216&1.67&2\\ mp-998896&YC&5.08&37.95&0.89&100.00&-&0.000&0.000&Cubic&221&1.67&2\\ mp-998897&YSb&6.28&26.17&0.35&90.17&-&0.012&0.000&Cubic&221&3.00&2\\ mp-998899&YN&4.61&37.15&0.47&100.00&142.81&0.006&0.006&Hexagonal&187&-&1\\ mp-998900&TcN&9.87&-&0.33&-&-&0.000&0.000&Hexagonal&187&5.00&2\\ mp-998901&ThC&8.81&24.75&0.64&100.00&-&0.131&0.000&Cubic&221&1.67&1\\ mp-998903&TiN&8.33&2.63&0.89&95.00&-&0.000&0.000&Cubic&221&1.35&2\\ mp-998908&TiN&6.31&2.63&0.30&95.00&-&0.000&0.000&Cubic&216&1.35&2\\ mp-998911&TmGe&5.07&19972.23&0.00&81.47&-&0.000&0.000&Orthorhombic&63&2.42&2\\ mp-998918&TlFeSe$_2$&3.59&4602.71&0.16&36.94&-&0.000&0.000&Tetragonal&119&2.01&2\\ mp-998919&TlCdTe$_2$&4.21&3390.66&0.14&59.71&-&0.000&0.000&Trigonal&164&2.52&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-998927&TlCrSe$_2$&5.31&4648.03&0.16&57.43&-&0.000&0.000&Trigonal&160&2.19&2\\ mp-998945&TiNi&7.07&15.30&0.07&73.52&-&0.033&0.000&Tetragonal&123&1.33&1\\ mp-998946&TlCdSe$_2$&3.00&4055.01&0.11&39.61&-&0.000&0.000&Trigonal&164&2.60&2\\ mp-998947&TiRu$_3$&7.82&-&0.17&95.00&-&0.000&0.000&Cubic&221&1.35&2\\ mp-998949&TiPt&7.28&25294.33&0.00&71.71&192.13&0.024&0.000&Orthorhombic&51&2.41&1\\ mp-998964&TiGaFeCo&6.32&208.97&0.00&68.85&-&0.000&0.000&Cubic&216&1.54&2\\ mp-998965&TiInFe$_2$&7.60&105.26&0.17&58.42&-&0.000&0.000&Cubic&225&1.82&2\\ mp-998969&TiH&6.77&3.66&0.23&95.00&-&0.000&0.000&Hexagonal&194&1.35&2\\ mp-998970&TiFe$_2$Sb&9.19&6.63&0.03&52.09&-&0.000&0.000&Cubic&225&1.98&2\\ mp-998971&TiFeCoSi&8.37&21.81&0.03&53.95&-&0.000&0.000&Cubic&216&1.43&2\\ mp-998972&TiAu&6.10&45856.69&0.00&56.38&-&0.000&0.000&Tetragonal&129&1.98&2\\ mp-998973&TiFeCoSb&8.92&19.78&0.19&67.27&-&0.000&0.000&Cubic&216&2.10&2\\ mp-998974&TiFeCoAs&8.14&17.81&0.13&69.53&-&0.000&0.000&Cubic&216&1.92&2\\ mp-998981&TiAl$_3$&8.39&3.34&0.03&69.24&105.80&0.000&0.000&Cubic&221&1.98&2\\ mp-998985&TiAu&6.02&45856.69&0.04&56.38&-&0.000&0.000&Orthorhombic&51&1.98&2\\ mp-999002&TiFe$_2$As&8.34&2.01&0.17&51.35&-&0.000&0.000&Cubic&225&1.78&2\\ mp-999046&Ti$_2$InCo&7.43&121.70&0.21&92.98&-&0.000&0.000&Cubic&216&1.99&2\\ mp-999047&Ti$_2$MnSi&7.97&3.08&0.24&88.68&-&0.000&0.000&Cubic&216&1.59&2\\ mp-999053&Ti$_2$GaNi&6.56&207.07&0.19&86.34&-&0.000&0.000&Cubic&216&1.49&2\\ mp-999054&Ti$_2$GaCo&6.01&217.10&0.17&91.56&-&0.000&0.000&Cubic&216&1.60&2\\ mp-999059&Ti$_2$GaFe&6.30&203.14&0.21&72.60&-&0.000&0.000&Cubic&216&1.45&2\\ mp-999060&Ti$_2$CoSi&7.84&23.62&0.31&81.19&-&0.000&0.000&Cubic&216&1.50&2\\ mp-999067&Ti$_2$CoGe&7.51&433.40&0.30&75.69&-&0.000&0.000&Cubic&216&1.75&2\\ mp-999068&Ti$_2$AlV&6.31&107.99&0.14&76.60&118.96&0.000&0.000&Cubic&216&1.55&2\\ mp-999069&Ti$_2$AlFe&6.83&2.36&0.18&59.09&-&0.000&0.000&Cubic&216&1.44&2\\ mp-999072&Ti$_2$AlZn&5.82&3.42&0.29&82.51&96.42&0.000&0.000&Cubic&216&1.58&2\\ mp-999076&Ti$_2$InNi&7.79&113.27&0.21&88.63&-&0.000&0.000&Cubic&216&1.90&2\\ mp-999079&Ti$_2$AlCu&6.64&5.23&0.24&70.64&106.87&0.000&0.000&Cubic&216&1.79&1\\ mp-999083&Ti$_2$MnSn&8.05&16.72&0.18&88.09&144.56&0.000&0.000&Cubic&216&1.60&2\\ mp-999088&ThCoC$_2$&8.12&31.15&0.00&82.95&-&0.000&0.000&Orthorhombic&38&1.71&2\\ mp-999096&Ti$_2$AlCr&6.32&8.62&0.13&84.20&104.52&0.000&0.000&Cubic&216&1.65&2\\ mp-999117&TcN&9.78&-&0.13&-&-&0.005&0.000&Hexagonal&194&5.00&2\\ mp-999118&TcB&8.11&-&0.26&0.00&-&0.006&0.000&Hexagonal&194&4.71&2\\ mp-999120&TcB&7.75&-&0.16&0.00&-&0.042&0.000&Hexagonal&194&4.71&2\\ mp-999122&TbFeC$_2$&5.54&1331.19&0.00&73.29&-&0.000&0.000&Orthorhombic&38&1.73&2\\ mp-999123&TbH$_3$&4.72&1962.95&0.06&95.00&-&0.000&0.000&Cubic&225&1.95&2\\ mp-999124&TbPd&4.42&29552.98&0.00&67.33&-&0.000&0.000&Orthorhombic&63&2.14&2\\ mp-999130&TbNi&5.05&1467.33&0.00&84.48&-&0.000&0.000&Orthorhombic&63&1.78&2\\ mp-999133&TaPd&6.06&26276.55&0.00&72.60&204.17&0.000&0.000&Tetragonal&129&2.46&2\\ mp-999135&TaCuN$_2$&7.17&101.65&0.39&84.66&-&0.070&0.000&Trigonal&166&2.41&1\\ mp-999136&TaInSe$_2$&4.86&130.75&0.00&82.59&-&0.008&0.000&Hexagonal&187&2.47&2\\ mp-999141&TbAu&4.59&32439.47&0.00&68.43&-&0.001&0.000&Orthorhombic&63&2.05&1\\ mp-999187&SiHgP$_2$&6.66&-&0.86&45.00&-&0.018&0.000&Cubic&225&2.57&1\\ mp-999188&NbNi$_3$&7.66&24.65&0.16&71.20&-&0.000&0.000&Cubic&221&1.50&2\\ mp-999189&Fe$_3$Ni&5.84&6.57&0.08&14.53&-&0.000&0.000&Cubic&221&1.19&2\\ mp-999192&SiNi&10.54&19.50&0.05&52.44&-&0.114&0.000&Orthorhombic&59&1.38&1\\ mp-999195&RuN&8.52&-&0.50&-&-&0.000&0.000&Hexagonal&194&-&2\\ mp-999197&AgN&3.63&597.42&1.43&69.00&-&0.012&0.000&Hexagonal&194&1.20&2\\ mp-999198&BMo&9.59&440.25&0.01&0.00&309.44&0.000&0.000&Orthorhombic&63&1.69&2\\ mp-999201&Sc$_2$MnSi&6.51&1561.05&0.35&91.07&-&0.000&0.000&Cubic&216&2.20&2\\ mp-999203&ScC&4.50&2367.59&0.60&100.00&-&0.000&0.000&Hexagonal&194&2.32&2\\ mp-999204&ScAl$_3$&6.37&1073.35&0.09&70.43&-&0.011&0.000&Tetragonal&139&2.40&1\\ mp-999206&ScAl&4.66&1876.03&0.11&82.75&-&0.003&0.000&Orthorhombic&63&2.44&1\\ mp-999207&Sc$_2$MnSn&6.68&1039.29&0.31&89.64&-&0.000&0.000&Cubic&216&2.00&2\\ mp-999208&Sc$_2$MnSi&6.25&1561.05&0.27&91.07&-&0.000&0.000&Cubic&225&2.20&2\\ mp-999249&Sc$_2$MnGe&6.17&1674.43&0.41&83.30&-&0.000&0.000&Cubic&216&2.32&2\\ mp-999256&Sc$_2$MnC&6.55&1719.63&1.17&100.00&-&0.000&0.000&Cubic&216&2.28&2\\ mp-999257&Sc$_2$MnC&5.84&1719.63&0.87&100.00&-&0.000&0.000&Cubic&225&2.28&2\\ mp-999258&Sc$_2$MnGe&5.54&1674.43&0.29&83.30&-&0.000&0.000&Cubic&225&2.32&2\\ mp-999263&RhN&7.18&16978.91&0.61&75.00&-&0.057&0.000&Hexagonal&194&2.73&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-999264&ReN&6.78&1023.04&0.37&69.00&-&0.074&0.000&Tetragonal&131&1.17&1\\ mp-999266&ReN&9.24&1023.04&0.37&69.00&-&0.000&0.000&Hexagonal&194&1.17&2\\ mp-999267&RbSnS$_2$&3.88&4952.86&0.12&69.03&-&0.000&0.000&Trigonal&166&1.59&2\\ mp-999290&PuCoC$_2$&9.73&-&0.00&82.95&-&0.000&0.000&Orthorhombic&38&4.17&2\\ mp-999291&PrPd&4.56&30479.44&0.00&65.31&-&0.000&0.000&Orthorhombic&63&2.24&2\\ mp-999292&Pd$_3$N&4.38&67728.52&1.11&26.00&-&0.000&0.000&Cubic&221&2.43&2\\ mp-999293&PdN&4.32&62476.80&0.66&26.00&-&0.000&0.000&Tetragonal&131&2.43&2\\ mp-999294&Pd$_3$N&2.75&67728.52&0.37&26.00&-&0.000&0.000&Cubic&221&2.43&2\\ mp-999296&Pd$_3$N&4.31&67728.52&1.02&26.00&-&0.000&0.000&Cubic&225&2.43&2\\ mp-999298&Pd$_3$Au&4.55&65472.76&0.00&34.01&-&0.000&0.000&Cubic&221&2.31&2\\ mp-999300&PdN&0.13&62476.80&1.19&26.00&-&0.000&0.000&Hexagonal&194&2.43&2\\ mp-999303&PdN&5.80&62476.80&0.89&26.00&-&0.000&0.000&Hexagonal&194&2.43&2\\ mp-999305&PrRh&4.48&8201.20&0.00&86.56&-&0.007&0.000&Orthorhombic&63&2.37&1\\ mp-999307&OsN&7.53&-&0.45&-&-&0.000&0.000&Tetragonal&131&5.00&2\\ mp-999308&OsC&9.37&-&0.93&100.00&-&0.023&0.000&Hexagonal&194&4.80&2\\ mp-999317&OsN&7.60&-&0.24&-&-&0.000&0.000&Orthorhombic&31&5.00&2\\ mp-999318&NiBi&7.64&12.19&0.00&87.23&-&0.000&0.000&Hexagonal&194&2.35&2\\ mp-999335&NdRh&4.33&8065.45&0.00&86.67&-&0.000&0.000&Orthorhombic&63&2.48&2\\ mp-999337&NiHO$_2$&2.40&16.39&0.09&56.00&-&0.000&0.000&Trigonal&156&1.32&2\\ mp-999338&NdAu&4.49&32928.40&0.00&67.29&-&0.000&0.000&Orthorhombic&63&2.21&2\\ mp-999355&NbN&5.74&20.86&0.38&100.00&-&0.009&0.000&Hexagonal&186&1.83&2\\ mp-999357&NbN&7.17&20.86&0.16&100.00&-&0.012&0.000&Hexagonal&194&1.83&2\\ mp-999376&NbPt&6.76&21345.63&0.00&76.97&-&0.000&0.000&Orthorhombic&51&2.40&2\\ mp-999377&NbC&6.38&21.32&0.41&100.00&-&0.000&0.000&Hexagonal&194&1.81&2\\ mp-999378&NbNi$_3$&7.28&24.65&0.17&71.20&-&0.000&0.000&Cubic&225&1.50&2\\ mp-999389&NbFe$_3$&5.75&8.63&0.05&35.67&-&0.000&0.000&Cubic&225&1.39&2\\ mp-999390&NbCr$_3$&6.20&22.12&0.12&87.47&-&0.000&0.000&Cubic&225&1.84&2\\ mp-999391&NbFe$_3$&5.56&8.63&0.13&35.67&-&0.000&0.000&Tetragonal&139&1.39&2\\ mp-999392&NbCr$_3$&6.38&22.12&0.38&87.47&-&0.000&0.000&Tetragonal&139&1.84&2\\ mp-999393&NbCr$_3$&5.80&22.12&0.54&87.47&-&0.000&0.000&Cubic&221&1.84&2\\ mp-999394&Nb$_3$Ni&5.59&24.17&0.21&92.35&-&0.000&0.000&Tetragonal&139&1.74&2\\ mp-999395&Nb$_3$Fe&5.23&20.01&0.08&83.31&-&0.000&0.000&Cubic&225&1.72&2\\ mp-999396&Nb$_3$Ni&5.51&24.17&0.14&92.35&-&0.000&0.000&Cubic&225&1.74&2\\ mp-999437&Nb$_3$Ni&5.65&24.17&0.22&92.35&-&0.000&0.000&Cubic&221&1.74&2\\ mp-999438&Nb$_3$Fe&5.37&20.01&0.26&83.31&-&0.000&0.000&Tetragonal&139&1.72&2\\ mp-999439&Nb$_3$Cr&5.20&23.53&0.11&96.86&-&0.000&0.000&Cubic&225&1.83&2\\ mp-999440&Nb$_3$Fe&5.18&20.01&0.34&83.31&-&0.000&0.000&Cubic&221&1.72&2\\ mp-999441&Nb$_3$Cr&5.36&23.53&0.29&96.86&-&0.000&0.000&Tetragonal&139&1.83&2\\ mp-999446&Nb$_3$Cr&5.22&23.53&0.40&96.86&-&0.000&0.000&Cubic&221&1.83&2\\ mp-999469&ZnN&4.35&2.88&1.02&76.00&163.99&0.000&0.000&Cubic&221&1.61&2\\ mp-999470&NaNdS$_2$&1.92&36.12&0.00&69.76&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-999471&NaNdSe$_2$&1.60&36.36&0.00&71.48&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-999473&ZnN&3.50&2.88&0.54&76.00&164.21&0.000&0.000&Cubic&225&1.61&2\\ mp-999484&YTi&4.05&29.14&0.36&98.25&-&0.000&0.000&Cubic&221&1.35&2\\ mp-999485&ZnN&1.89&2.88&0.46&76.00&132.46&0.000&0.000&Cubic&216&1.61&2\\ mp-999488&NaDySe$_2$&1.82&194.81&0.00&72.82&-&0.000&0.000&Trigonal&166&2.41&2\\ mp-999489&NaGdSe$_2$&1.80&115.50&0.00&72.45&-&0.000&0.000&Trigonal&166&2.39&2\\ mp-999490&NaDyS$_2$&2.13&254.13&0.00&71.79&-&0.000&0.000&Trigonal&166&2.50&2\\ mp-999491&NaCeSe$_2$&4.36&-&0.00&71.15&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-999496&Na$_3$N&0.62&1.94&0.31&-&-&0.006&0.000&Hexagonal&191&-&2\\ mp-999502&MoPt&8.66&21127.65&0.00&44.24&-&0.071&0.000&Orthorhombic&51&2.33&1\\ mp-999503&MoN&7.58&34.21&0.25&0.00&-&0.000&0.000&Hexagonal&186&1.63&2\\ mp-999507&MnSn&6.50&24.07&0.15&84.28&-&0.000&0.000&Hexagonal&194&1.73&2\\ mp-999516&MnP&8.20&0.98&0.16&100.00&-&0.018&0.000&Hexagonal&194&1.91&2\\ mp-999539&MnO&2.78&0.14&0.01&100.00&-&0.000&0.000&Hexagonal&186&2.05&2\\ mp-999540&MnSe&4.35&12.98&0.00&70.51&51.50&0.000&0.000&Hexagonal&186&2.20&2\\ mp-999543&MnCo$_3$&5.89&48.75&0.06&81.69&-&0.000&0.000&Cubic&221&1.81&2\\ mp-999544&YAg$_2$&3.92&490.56&0.00&78.05&-&0.000&0.000&Tetragonal&139&1.20&2\\ mp-999550&Mn$_3$Ga&5.95&190.26&0.09&100.00&-&0.000&0.000&Cubic&225&1.99&2\\ mp-999552&MnGaFeCo&5.76&202.12&0.04&70.77&-&0.000&0.000&Cubic&216&1.70&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-999557&Mn$_2$SnRu&7.92&-&0.17&88.06&-&0.006&0.000&Cubic&216&1.81&1\\ mp-999566&Mn$_2$CuSb&8.38&7.62&0.29&80.29&-&0.000&0.000&Cubic&216&2.48&2\\ mp-999576&Mn$_2$SiRu&8.53&-&0.00&88.80&-&0.000&0.000&Cubic&216&1.94&2\\ mp-1001581&LiC$_6$&5.32&3.79&0.00&93.36&242.00&0.000&0.000&Hexagonal&191&1.67&2\\ mp-1001603&LuNiC$_2$&6.47&4303.84&0.00&86.58&-&0.000&0.000&Orthorhombic&38&2.14&2\\ mp-1001605&PrBi&5.41&46.61&0.17&95.60&-&0.000&0.000&Tetragonal&123&2.42&2\\ mp-1001606&LuFeC$_2$&5.53&4346.29&0.00&74.65&-&0.000&0.000&Orthorhombic&38&2.11&2\\ mp-1001612&LuSi&5.50&5455.58&0.00&88.08&-&0.000&0.000&Orthorhombic&63&2.34&2\\ mp-1001613&LuGa&3.09&4708.67&0.00&96.42&-&0.030&0.000&Orthorhombic&63&2.29&1\\ mp-1001615&LiZrSe$_2$&4.74&24.90&0.00&49.32&-&0.000&0.000&Trigonal&164&2.28&2\\ mp-1001783&LiSnS$_2$&5.27&23.42&0.06&53.46&-&0.000&0.000&Trigonal&166&1.59&2\\ mp-1001784&LiTiS$_2$&5.75&3.62&0.02&46.69&-&0.000&0.000&Trigonal&166&1.39&2\\ mp-1001785&MoP&9.25&30.29&0.67&0.00&-&0.000&0.000&Cubic&225&1.64&2\\ mp-1001789&IrC&7.08&514359.90&0.53&100.00&-&0.000&0.000&Cubic&216&1.67&2\\ mp-1001790&LiO$_3$&1.07&5.23&0.24&25.00&-&0.000&0.000&Orthorhombic&44&1.67&2\\ mp-1001824&IrC&9.27&514359.90&1.42&100.00&-&0.000&0.000&Cubic&225&1.67&2\\ mp-1001825&LiBe&2.46&427.04&0.17&10.93&46.26&0.000&0.000&Monoclinic&11&1.95&2\\ mp-1001826&VN&6.32&282.36&0.33&54.00&-&0.000&0.000&Cubic&216&1.49&2\\ mp-1001827&IrC&9.88&514359.90&1.22&100.00&-&0.000&0.000&Hexagonal&187&1.67&2\\ mp-1001828&WN&7.01&0.25&0.56&50.00&279.87&0.000&0.000&Cubic&216&1.06&2\\ mp-1001833&InBi&3.65&94.19&0.03&97.42&30.74&0.000&0.000&Cubic&216&2.65&2\\ mp-1001834&HfN&6.92&17617.47&0.99&-&-&0.000&0.000&Cubic&221&-&2\\ mp-1001835&LiB&3.60&2442.39&0.00&9.83&82.00&0.002&0.000&Hexagonal&194&1.96&2\\ mp-1001836&MnGa&5.74&357.96&0.00&100.00&-&0.000&0.000&Tetragonal&123&1.93&1\\ mp-1001837&MoP&5.51&30.29&0.89&0.00&-&0.000&0.000&Cubic&216&1.64&2\\ mp-1001843&HoP&5.65&423.90&0.55&95.00&-&0.000&0.000&Cubic&221&2.35&2\\ mp-1001913&HoBi&5.51&226.67&0.27&95.56&-&0.000&0.000&Cubic&221&2.57&2\\ mp-1001916&HfN&5.31&17617.47&0.27&-&196.60&0.000&0.000&Cubic&216&-&2\\ mp-1001917&HoAs&4.97&347.12&0.48&96.56&-&0.000&0.000&Cubic&221&2.64&2\\ mp-1001918&HfC&6.66&17802.09&1.34&100.00&-&0.121&0.000&Cubic&221&1.67&2\\ mp-1001925&LaC&7.81&0.96&0.71&95.40&-&0.000&0.000&Hexagonal&187&2.26&2\\ mp-1002104&LaPt&8.04&18399.48&0.00&78.06&-&0.000&0.000&Orthorhombic&63&2.52&2\\ mp-1002105&VN&9.07&282.36&0.68&54.00&-&0.000&0.000&Cubic&221&1.49&2\\ mp-1002106&HfPd&5.58&38311.06&0.06&26.00&-&0.000&0.000&Cubic&221&2.43&2\\ mp-1002109&VCo&6.30&201.18&0.10&65.80&-&0.000&0.000&Cubic&221&1.62&2\\ mp-1002114&VH&6.38&353.33&0.02&54.00&-&0.027&0.000&Cubic&225&1.49&1\\ mp-1002115&LaPd&7.58&30669.59&0.00&65.07&-&0.000&0.000&Orthorhombic&63&2.36&2\\ mp-1002117&TcN&10.60&-&0.76&-&-&0.048&0.000&Cubic&221&5.00&2\\ mp-1002122&HfIr&7.10&292518.52&0.04&-&-&0.000&0.000&Cubic&221&-&2\\ mp-1002123&KZrS$_2$&4.34&18.46&0.00&34.72&-&0.000&0.000&Trigonal&166&1.00&2\\ mp-1002133&LaGa&6.01&214.55&0.00&96.67&-&0.011&0.000&Orthorhombic&63&2.15&1\\ mp-1002136&LaAu&7.24&33427.11&0.00&66.85&65.01&0.035&0.000&Orthorhombic&63&2.21&1\\ mp-1002165&GeC&9.01&1115.60&1.27&57.10&166.79&0.017&0.000&Cubic&225&2.20&2\\ mp-1002182&TcN&9.45&-&0.55&-&-&0.000&0.000&Cubic&225&5.00&2\\ mp-1002183&TcB&9.51&-&0.52&0.00&-&0.000&0.000&Cubic&221&4.71&2\\ mp-1002184&TcB&5.19&-&1.11&0.00&-&0.000&0.000&Cubic&216&4.71&2\\ mp-1002187&TcB&8.76&-&0.38&0.00&-&0.000&0.000&Cubic&225&4.71&2\\ mp-1002188&TcB&8.11&-&0.10&0.00&-&0.000&0.000&Hexagonal&187&4.71&1\\ mp-1002197&RuN&8.82&-&0.73&-&-&0.000&0.000&Hexagonal&187&-&2\\ mp-1002207&ReN&9.40&1023.04&1.13&69.00&-&0.009&0.000&Cubic&221&1.17&2\\ mp-1002209&ReN&6.77&1023.04&0.45&69.00&-&0.035&0.000&Cubic&216&1.17&1\\ mp-1002210&EuS&5.39&24.80&0.33&80.71&-&0.000&0.000&Cubic&221&1.45&2\\ mp-1002219&TlSb&3.88&5895.85&0.07&83.00&-&0.000&0.000&Cubic&216&3.00&2\\ mp-1002220&TmSb&6.29&16277.75&0.35&89.97&-&0.002&0.000&Cubic&221&2.69&1\\ mp-1002221&ErH&4.49&238.66&0.19&95.00&-&0.000&0.000&Cubic&225&2.50&2\\ mp-1002222&TlN&7.10&8797.11&0.97&-&-&0.000&0.000&Cubic&225&-&2\\ mp-1002224&ErP&5.70&202.92&0.55&95.00&-&0.000&0.000&Cubic&221&2.37&2\\ mp-1002226&ErAs&5.03&166.98&0.49&96.55&-&0.000&0.000&Cubic&221&2.65&2\\ mp-1002227&RbSb&0.56&6400.89&0.74&90.01&-&0.000&0.000&Cubic&225&3.00&2\\ mp-1002228&PtC&8.15&29673.07&2.01&67.97&-&0.000&0.000&Cubic&221&2.61&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1002230&PuBi&8.94&-&0.03&96.00&-&0.000&0.000&Cubic&221&3.91&2\\ mp-1005831&Tb$_2$Co$_3$Ge$_5$&6.43&1304.61&0.00&72.03&-&0.000&0.000&Monoclinic&15&2.05&2\\ mp-1005955&Tm$_3$Ni$_7$B$_2$&6.46&15210.93&0.00&75.75&-&0.000&0.000&Hexagonal&194&1.96&2\\ mp-1005986&Zr$_9$CoMo$_4$&5.07&33.73&0.00&36.03&-&0.000&0.000&Hexagonal&194&1.65&2\\ mp-1006099&Lu(BRh)$_4$&6.90&14639.99&0.02&75.41&-&0.000&0.000&Tetragonal&142&2.62&2\\ mp-1006146&Eu(MgBi)$_2$&3.73&13.36&0.00&92.14&33.64&0.000&0.000&Trigonal&164&2.28&2\\ mp-1006223&GdB$_1$$_2$&5.10&1932.27&0.00&52.05&-&0.000&0.000&Cubic&225&2.33&2\\ mp-1006242&EuInNi$_5$&7.77&72.47&0.00&75.60&-&0.000&0.000&Trigonal&166&1.63&2\\ mp-1006321&Ce(CuSb)$_2$&8.56&-&0.13&75.84&-&0.003&0.000&Tetragonal&129&2.61&2\\ mp-1006322&Ce(FeB)$_4$&7.27&-&0.00&32.73&-&0.007&0.000&Tetragonal&86&1.66&1\\ mp-1006390&Ce$_4$Si$_3$Rh$_4$&8.39&-&0.00&83.22&-&0.002&0.000&Monoclinic&15&2.41&1\\ mp-1006399&CeZnIn&6.48&-&0.00&92.91&-&0.000&0.000&Hexagonal&194&2.29&2\\ mp-1006880&BiB&5.99&204.90&0.80&91.28&72.37&0.000&0.000&Cubic&216&2.62&2\\ mp-1006882&CdC&1.63&3.04&2.11&32.24&-&0.000&0.000&Cubic&216&2.87&2\\ mp-1006883&CoNi&6.72&44.49&0.17&66.02&-&0.000&0.000&Cubic&221&1.53&2\\ mp-1006884&CoMo&7.36&48.60&0.29&28.92&-&0.000&0.000&Cubic&221&1.67&2\\ mp-1006885&KNdS$_2$&1.43&37.33&0.00&69.76&-&0.000&0.000&Trigonal&166&2.03&2\\ mp-1006886&CeS&9.50&-&0.37&79.73&-&0.000&0.000&Cubic&221&2.31&2\\ mp-1006887&CdC&3.14&3.04&1.99&32.24&-&0.000&0.000&Cubic&225&2.87&2\\ mp-1007656&HfPd$_3$&6.33&52160.71&0.01&26.00&-&0.112&0.000&Cubic&221&2.43&1\\ mp-1007657&HfRu$_3$&7.21&-&0.19&-&-&0.011&0.000&Cubic&221&-&2\\ mp-1007661&InSb&4.38&128.48&0.02&91.25&-&0.049&0.049&Hexagonal&186&2.84&3\\ mp-1007664&InPd$_3$&6.00&52065.27&0.01&45.57&-&0.000&0.000&Tetragonal&139&2.49&2\\ mp-1007665&HoTlS$_2$&3.83&4623.73&0.00&72.04&-&0.007&0.000&Trigonal&166&2.48&2\\ mp-1007685&InAgSe$_2$&4.09&275.84&0.10&70.47&-&0.016&0.000&Trigonal&166&2.10&2\\ mp-1007690&HgPt$_3$&6.12&-&0.10&66.00&-&0.000&0.000&Cubic&221&2.75&2\\ mp-1007692&HfPd&5.46&38311.06&0.00&26.00&-&0.029&0.000&Orthorhombic&63&2.43&1\\ mp-1007693&HfOs$_3$&7.40&-&0.26&-&-&0.000&0.000&Cubic&221&5.00&2\\ mp-1007730&HfAl$_3$&7.78&13072.96&0.02&54.00&-&0.000&0.000&Cubic&221&2.35&2\\ mp-1007755&HfAu&5.65&38935.01&0.00&47.00&-&0.000&0.000&Tetragonal&129&2.13&2\\ mp-1007761&HW&6.90&0.36&0.16&50.00&-&0.000&0.000&Hexagonal&194&1.06&2\\ mp-1007770&TlAs&3.33&6879.58&0.12&100.00&38.52&0.000&0.000&Cubic&216&3.00&2\\ mp-1007776&TlP&4.19&8163.28&0.23&-&-&0.000&0.000&Cubic&216&1.66&2\\ mp-1007778&TlN&5.02&8797.11&0.73&-&-&0.000&0.000&Cubic&216&-&2\\ mp-1007819&CoW&6.57&15.72&0.35&56.31&-&0.000&0.000&Cubic&221&1.23&2\\ mp-1007821&GaCo$_2$Ni&5.99&217.72&0.09&78.03&-&0.000&0.000&Cubic&225&1.66&2\\ mp-1007852&FeCo$_3$&5.38&48.59&0.04&57.76&-&0.000&0.000&Cubic&221&1.59&2\\ mp-1007853&Fe$_3$Ni&5.92&6.57&0.06&14.53&-&0.000&0.000&Cubic&225&1.19&2\\ mp-1007854&FeNi$_3$&7.24&19.01&0.11&42.52&-&0.000&0.000&Cubic&225&1.28&2\\ mp-1007855&FeNi$_3$&7.35&19.01&0.02&42.52&-&0.011&0.000&Tetragonal&139&1.28&1\\ mp-1007857&Ga&3.17&640.00&0.02&100.00&-&0.103&0.000&Orthorhombic&64&1.83&1\\ mp-1007881&FeB&7.81&648.85&0.01&0.00&-&0.000&0.000&Orthorhombic&63&1.31&2\\ mp-1007906&ErH&3.97&238.66&0.17&95.00&-&0.000&0.000&Hexagonal&194&2.50&2\\ mp-1007907&ErTlTe$_2$&4.43&3157.42&0.00&82.92&-&0.000&0.000&Trigonal&166&2.39&2\\ mp-1007908&DyTlTe$_2$&4.57&3218.93&0.00&82.78&-&0.000&0.000&Trigonal&166&2.38&2\\ mp-1007918&DyAu&4.40&31408.96&0.00&68.70&-&0.000&0.000&Orthorhombic&63&2.30&2\\ mp-1007923&CrNi$_3$&7.99&24.09&0.00&61.47&-&0.001&0.000&Tetragonal&139&1.44&1\\ mp-1007974&CrNi$_3$&7.78&24.09&0.01&61.47&193.24&0.003&0.000&Cubic&221&1.44&1\\ mp-1007975&CrNi$_3$&7.69&24.09&0.12&61.47&-&0.002&0.000&Cubic&225&1.44&1\\ mp-1007976&Cs&0.50&-&0.05&100.00&-&0.003&0.000&Orthorhombic&62&-&2\\ mp-1007992&CrH&6.40&20.90&0.37&80.00&-&0.000&0.000&Hexagonal&194&1.84&2\\ mp-1008226&CrFe$_2$Sn&8.23&18.71&0.26&47.10&-&0.000&0.000&Cubic&225&1.46&2\\ mp-1008274&Co$_3$W&6.61&31.46&0.04&62.75&271.55&0.000&0.000&Cubic&221&1.39&2\\ mp-1008275&Cr$_3$Ni&6.79&22.09&0.18&73.44&-&0.011&0.000&Cubic&225&1.70&1\\ mp-1008278&Cr$_3$Ni&7.37&22.09&0.16&73.44&-&0.000&0.000&Cubic&221&1.70&2\\ mp-1008279&Co$_3$Mo&7.06&55.21&0.05&49.26&-&0.000&0.000&Cubic&221&1.70&2\\ mp-1008280&CrCo$_3$&6.44&54.15&0.06&76.91&258.54&0.000&0.000&Cubic&221&1.76&2\\ mp-1008284&Cr$_3$Ni&7.22&22.09&0.19&73.44&-&0.000&0.000&Tetragonal&139&1.70&2\\ mp-1008285&Cr$_3$Fe&6.82&15.49&0.26&58.91&253.04&0.000&0.000&Cubic&221&1.66&2\\ mp-1008349&Co$_3$Ni&6.17&54.20&0.03&71.02&-&0.000&0.000&Cubic&221&1.63&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1008376&CeH$_3$&7.09&-&0.00&95.00&-&0.000&0.000&Cubic&225&2.31&2\\ mp-1008472&CdSiP$_2$&6.69&3.77&0.80&29.00&-&0.000&0.000&Cubic&225&2.38&2\\ mp-1008483&CdN&2.46&2.93&0.96&25.00&-&0.000&0.000&Hexagonal&194&3.00&2\\ mp-1008487&BW&9.05&222.40&0.01&47.22&340.87&0.000&0.000&Orthorhombic&63&1.12&2\\ mp-1008488&BiPd&6.22&23860.75&0.00&72.38&-&0.000&0.000&Hexagonal&194&2.57&2\\ mp-1008489&CdN&3.06&2.93&1.17&25.00&-&0.000&0.000&Cubic&221&3.00&2\\ mp-1008490&BiI$_3$&5.48&29.51&0.60&66.30&-&0.107&0.000&Cubic&225&2.64&1\\ mp-1008491&BeSiP$_2$&9.01&70.38&0.93&34.07&-&0.000&0.000&Cubic&225&1.66&2\\ mp-1008511&BaGaCu$_2$&3.55&301.28&0.00&61.90&-&0.000&0.000&Trigonal&166&1.97&2\\ mp-1008525&B$_2$CN&6.53&1815.50&0.34&35.71&-&0.000&0.000&Trigonal&160&1.98&2\\ mp-1008526&B$_2$CN&7.93&1815.50&0.35&35.71&-&0.000&0.000&Trigonal&156&1.98&2\\ mp-1008527&B$_2$CN&7.64&1815.50&0.32&35.71&326.14&0.000&0.000&Tetragonal&115&1.98&2\\ mp-1008530&AlVFeCo&7.30&115.21&0.03&45.08&-&0.000&0.000&Cubic&216&1.59&2\\ mp-1008554&Al$_3$V&8.19&141.08&0.14&54.00&-&0.000&0.000&Cubic&221&2.02&2\\ mp-1008555&AlCu$_3$&7.53&8.13&0.01&42.61&128.68&0.003&0.000&Cubic&221&2.23&2\\ mp-1008558&AuN&3.52&53215.64&1.54&47.00&-&0.000&0.000&Cubic&216&2.13&2\\ mp-1008561&TmTlTe$_2$&4.62&10611.04&0.00&82.97&-&0.009&0.000&Trigonal&166&2.38&2\\ mp-1008568&ZrTi$_2$&5.16&15.89&0.03&73.04&105.36&0.054&0.000&Hexagonal&191&1.35&1\\ mp-1008600&ZrN$_2$&1.78&22.19&1.19&50.00&-&0.001&0.000&Trigonal&164&-&2\\ mp-1008601&ZrAg$_2$&4.34&483.02&0.03&63.35&-&0.043&0.000&Tetragonal&139&1.20&1\\ mp-1008610&AuN&4.25&53215.64&1.51&47.00&172.47&0.000&0.000&Cubic&225&2.13&2\\ mp-1008617&YbAg$_2$&2.66&427.52&0.02&80.57&-&0.002&0.000&Tetragonal&139&1.77&1\\ mp-1008624&YBiPd&5.40&18623.29&0.00&78.45&-&0.000&0.000&Cubic&216&2.57&2\\ mp-1008625&W$_2$C&8.00&0.28&0.14&51.58&-&0.101&0.000&Trigonal&164&1.08&1\\ mp-1008626&VTe$_2$&6.01&118.26&0.00&71.51&-&0.000&0.000&Trigonal&164&2.17&2\\ mp-1008630&WC&9.19&0.29&0.90&53.07&-&0.000&0.000&Cubic&221&1.10&2\\ mp-1008631&VCoTe&8.50&130.70&0.24&70.74&-&0.000&0.000&Cubic&216&1.99&2\\ mp-1008632&V$_2$C&6.48&322.09&0.02&58.85&219.00&0.035&0.000&Trigonal&164&1.51&1\\ mp-1008635&WC&6.33&0.29&0.67&53.07&-&0.000&0.000&Cubic&216&1.10&2\\ mp-1008642&UC$_2$&8.62&91.79&0.65&100.00&-&0.010&0.000&Cubic&225&4.69&2\\ mp-1008650&CeSe&8.40&-&0.26&78.78&-&0.000&0.000&Cubic&221&2.31&2\\ mp-1008653&AgC&3.83&607.43&2.24&72.11&-&0.000&0.000&Cubic&225&1.25&2\\ mp-1008661&AuC&5.51&53723.95&2.25&50.05&-&0.000&0.000&Hexagonal&187&2.11&2\\ mp-1008673&TmCd$_2$&2.14&12014.86&0.42&55.03&-&0.000&0.000&Trigonal&164&2.77&2\\ mp-1008676&TiS$_2$&8.08&1.54&1.28&48.04&-&0.031&0.000&Hexagonal&191&1.35&2\\ mp-1008682&TiS$_2$&7.78&1.54&0.44&48.04&94.35&0.043&0.000&Tetragonal&139&1.35&2\\ mp-1008702&Ti$_2$In&5.17&137.88&0.67&97.73&-&0.000&0.000&Cubic&216&2.07&2\\ mp-1008726&Ti$_2$Ga&3.80&271.66&0.83&97.11&-&0.000&0.000&Cubic&216&1.55&2\\ mp-1008728&Ni&7.76&25.00&0.10&56.00&189.45&0.000&0.000&Cubic&229&1.32&2\\ mp-1008733&Ge&6.75&1300.00&0.33&50.00&-&0.011&0.000&Hexagonal&194&2.29&2\\ mp-1008734&ThH$_2$&6.73&25.91&0.01&-&-&0.000&0.000&Cubic&225&-&2\\ mp-1008752&CeTe&8.95&-&0.12&85.47&-&0.000&0.000&Cubic&221&2.31&2\\ mp-1008753&Ti$_2$Al&4.37&3.38&0.89&85.99&70.76&0.000&0.000&Cubic&216&1.57&2\\ mp-1008755&SrB$_2$&4.52&791.76&0.53&80.21&-&0.006&0.000&Hexagonal&191&2.15&1\\ mp-1008762&TaN$_2$&6.31&129.89&0.45&100.00&-&0.000&0.000&Hexagonal&187&2.48&2\\ mp-1008798&ReN$_2$&8.42&956.15&0.24&69.00&355.26&0.000&0.000&Hexagonal&187&1.17&2\\ mp-1008802&ReC$_2$&7.56&974.37&0.91&72.54&-&0.000&0.000&Tetragonal&123&1.22&2\\ mp-1008805&ReC$_2$&6.72&974.37&0.48&72.54&-&0.000&0.000&Hexagonal&187&1.22&2\\ mp-1008806&ReC$_2$&9.45&974.37&1.53&72.54&-&0.000&0.000&Tetragonal&139&1.22&2\\ mp-1008807&RbCuO&1.22&8031.44&1.00&74.84&37.96&0.073&0.049&Cubic&216&2.21&1\\ mp-1008809&PtN$_2$&5.36&27544.53&0.68&66.00&119.58&0.024&0.000&Hexagonal&187&2.67&2\\ mp-1008813&RbAgO&0.07&6676.26&0.54&82.70&-&0.044&0.021&Cubic&216&1.20&1\\ mp-1008820&PdN$_2$&5.07&55967.20&1.42&26.00&-&0.086&0.000&Cubic&225&2.43&1\\ mp-1008826&OsN$_2$&6.89&-&0.80&-&-&0.000&0.000&Cubic&225&5.00&2\\ mp-1008832&HfC&5.43&17802.09&0.76&100.00&-&0.096&0.000&Hexagonal&187&1.67&1\\ mp-1008833&NpN$_2$&11.10&-&0.00&-&-&0.000&0.000&Cubic&225&-&2\\ mp-1008835&OsC$_2$&8.28&-&0.60&100.00&369.66&0.070&0.000&Hexagonal&187&4.63&2\\ mp-1008858&NdBiPd&5.11&16391.04&0.00&79.48&-&0.000&0.000&Cubic&216&2.49&2\\ mp-1008860&NbS$_2$&5.28&14.26&0.27&64.47&-&0.000&0.000&Tetragonal&139&1.83&2\\ mp-1008866&NaAgO&1.14&496.23&0.29&69.00&58.54&0.092&0.080&Cubic&216&1.20&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1008867&NaCuO&3.16&6.08&0.54&41.00&-&0.057&0.053&Cubic&216&2.21&1\\ mp-1008872&MnFeTe&7.84&37.50&0.12&63.19&-&0.000&0.000&Cubic&216&1.98&2\\ mp-1008873&MnCoSe&6.02&28.54&0.18&72.19&-&0.000&0.000&Cubic&216&2.06&2\\ mp-1008875&Mn$_2$Sb&6.89&7.30&0.32&91.06&-&0.000&0.000&Cubic&216&2.55&2\\ mp-1008876&MnCoS&6.98&25.84&0.31&71.19&-&0.000&0.000&Cubic&216&1.89&2\\ mp-1008881&MgNiH&4.57&18.33&0.04&54.24&-&0.000&0.000&Tetragonal&123&1.44&2\\ mp-1008902&LuSb$_2$&5.33&2654.61&0.42&88.02&-&0.000&0.000&Orthorhombic&21&2.78&2\\ mp-1008903&MgAgSb&5.14&293.61&0.00&73.89&-&0.000&0.000&Cubic&216&2.11&2\\ mp-1008910&LuCd$_2$&2.11&2772.18&0.40&55.64&-&0.000&0.000&Trigonal&164&2.77&2\\ mp-1008911&LiMnAs&4.56&4.07&0.15&96.16&-&0.000&0.000&Cubic&216&2.55&2\\ mp-1008912&AgC&2.63&607.43&2.26&72.11&-&0.000&0.000&Cubic&216&1.25&2\\ mp-1008918&CdN&2.59&2.93&0.86&25.00&-&0.000&0.000&Cubic&225&3.00&2\\ mp-1008920&Mn$_2$Ge&6.19&517.35&0.25&80.10&186.01&0.016&0.000&Cubic&216&2.15&1\\ mp-1008921&CdN&1.04&2.93&0.94&25.00&-&0.000&0.000&Cubic&216&3.00&2\\ mp-1008922&CuN&6.40&7.22&0.84&41.00&205.08&0.000&0.000&Cubic&225&2.21&2\\ mp-1008923&CuN&7.52&7.22&1.22&41.00&-&0.000&0.000&Cubic&221&2.21&2\\ mp-1008924&DySb&6.24&228.89&0.34&89.86&-&0.000&0.000&Cubic&221&2.71&2\\ mp-1008926&CrTe&4.08&55.81&0.30&76.45&-&0.023&0.000&Cubic&216&2.17&1\\ mp-1008928&EuSe&4.23&27.26&0.29&79.61&-&0.000&0.000&Cubic&221&1.74&2\\ mp-1008929&FeN&7.00&0.09&0.39&0.00&195.19&0.000&0.000&Cubic&225&1.15&2\\ mp-1008931&ErSb&6.24&144.74&0.35&89.94&-&0.000&0.000&Cubic&221&2.71&2\\ mp-1008965&CdN&2.55&2.93&0.99&25.00&-&0.000&0.000&Hexagonal&187&3.00&2\\ mp-1008985&CoN&7.47&51.63&0.87&76.00&-&0.000&0.000&Cubic&221&1.73&2\\ mp-1008998&LaS&9.42&0.84&0.32&79.62&-&0.000&0.000&Cubic&221&2.31&2\\ mp-1008999&LaSe&8.26&8.61&0.24&78.69&-&0.000&0.000&Cubic&221&2.31&2\\ mp-1009005&IrN&9.77&509381.56&1.50&-&-&0.000&0.000&Cubic&221&-&2\\ mp-1009006&LiCdAs&2.69&4.77&0.26&53.92&-&0.000&0.000&Cubic&216&2.95&2\\ mp-1009007&LuSb&6.37&3738.22&0.35&90.08&-&0.101&0.000&Cubic&221&2.69&2\\ mp-1009008&LaTe&8.74&34.04&0.13&85.42&-&0.000&0.000&Cubic&221&2.31&2\\ mp-1009014&LiCuO&4.73&9.57&0.40&39.41&-&0.050&0.041&Cubic&216&2.16&1\\ mp-1009015&IrN&9.24&509381.56&1.35&-&-&0.118&0.000&Hexagonal&187&-&2\\ mp-1009016&LuAs&5.06&4433.33&0.50&96.50&-&0.000&0.000&Cubic&221&2.63&2\\ mp-1009017&HoSb&6.23&295.27&0.34&89.90&-&0.000&0.000&Cubic&221&2.70&2\\ mp-1009018&InAg&6.76&455.87&0.07&84.98&-&0.016&0.000&Cubic&221&1.96&1\\ mp-1009019&FeN&7.42&0.09&0.87&0.00&-&0.000&0.000&Cubic&221&1.15&2\\ mp-1009020&KCuO&1.48&12.67&0.86&41.00&46.08&0.079&0.061&Cubic&216&1.75&1\\ mp-1009048&KAgO&0.16&452.58&0.45&69.00&41.90&0.071&0.038&Cubic&216&1.15&1\\ mp-1009049&IrN$_2$&7.56&476984.62&0.79&-&-&0.000&0.000&Hexagonal&187&-&2\\ mp-1009071&IrC$_2$&6.74&485790.20&1.45&100.00&-&0.000&0.000&Tetragonal&139&1.67&2\\ mp-1009077&FeH&5.93&0.39&0.00&0.00&176.89&0.000&0.000&Cubic&225&1.15&2\\ mp-1009078&CoN&6.84&51.63&0.37&76.00&304.70&0.030&0.000&Cubic&225&1.73&1\\ mp-1009079&CrTe&6.14&55.81&0.18&76.45&-&0.000&0.000&Cubic&225&2.17&2\\ mp-1009080&HoCd$_2$&2.32&214.76&0.43&54.62&-&0.000&0.000&Trigonal&164&2.78&2\\ mp-1009128&MnN&8.38&0.01&0.72&100.00&-&0.043&0.000&Cubic&221&2.05&2\\ mp-1009133&MnCo&6.18&33.07&0.00&87.58&-&0.004&0.000&Cubic&221&1.89&1\\ mp-1009206&MnSn&8.71&24.07&0.31&84.28&-&0.000&0.000&Cubic&221&1.73&2\\ mp-1009207&MnSb&10.67&9.57&0.33&88.29&-&0.001&0.000&Cubic&221&2.71&2\\ mp-1009217&MnSb&6.82&9.57&0.17&88.29&-&0.004&0.000&Cubic&225&2.71&1\\ mp-1009218&MoC&6.64&34.90&0.58&11.13&-&0.000&0.000&Cubic&216&1.64&2\\ mp-1009221&NaN&0.29&1.45&1.35&-&-&0.000&0.000&Cubic&225&-&2\\ mp-1009222&MnTe&3.55&48.93&0.04&82.52&-&0.000&0.000&Cubic&216&2.23&2\\ mp-1009223&NaAs&3.85&3.59&0.15&100.00&42.80&0.046&0.000&Tetragonal&123&3.00&1\\ mp-1009238&Hf$_2$Tl&6.55&15504.80&0.03&-&-&0.000&0.000&Tetragonal&139&-&2\\ mp-1009264&NbCo&5.65&39.49&0.13&90.68&-&0.000&0.000&Cubic&221&1.79&2\\ mp-1009458&NbC&4.75&21.32&0.59&100.00&-&0.000&0.000&Cubic&216&1.81&2\\ mp-1009459&NbC&7.45&21.32&0.96&100.00&-&0.000&0.000&Cubic&221&1.81&2\\ mp-1009460&Hf&4.63&19000.00&0.05&-&-&0.023&0.000&Hexagonal&191&-&2\\ mp-1009471&NbN&8.20&20.86&0.64&100.00&-&0.000&0.000&Cubic&221&1.83&2\\ mp-1009483&NiN&8.83&20.18&0.97&56.00&-&0.000&0.000&Cubic&221&1.32&2\\ mp-1009485&CrN&9.45&16.54&0.68&80.00&-&0.000&0.000&Cubic&221&1.84&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1009488&NiN&7.88&20.18&0.47&56.00&259.20&0.000&0.000&Cubic&225&1.32&2\\ mp-1009489&RbTe&-0.00&6259.44&0.44&85.03&-&0.000&0.000&Cubic&225&2.31&2\\ mp-1009491&RbTe&-1.30&6259.44&0.60&85.03&-&0.000&0.000&Cubic&216&2.31&2\\ mp-1009494&NpN&9.97&-&0.23&-&-&0.000&0.000&Cubic&216&-&2\\ mp-1009495&OsN&8.90&-&1.38&-&-&0.000&0.000&Cubic&225&5.00&2\\ mp-1009496&OsN&6.81&-&0.49&-&-&0.000&0.000&Cubic&216&5.00&2\\ mp-1009533&PdC&6.58&63529.83&1.49&33.50&-&0.059&0.000&Cubic&225&2.35&1\\ mp-1009537&OsC&10.49&-&1.48&100.00&-&0.149&0.000&Cubic&221&4.80&2\\ mp-1009538&PdC&4.44&63529.83&1.22&33.50&-&0.000&0.000&Cubic&216&2.35&2\\ mp-1009539&OsC&9.00&-&1.39&100.00&-&0.075&0.000&Cubic&225&4.80&1\\ mp-1009541&CsRbN&1.90&-&0.83&100.00&-&0.000&0.000&Cubic&216&-&2\\ mp-1009543&DyBiPd&5.37&15880.01&0.00&80.07&-&0.000&0.000&Cubic&216&2.54&2\\ mp-1009544&CsRbP&0.83&-&0.25&100.00&-&0.000&0.000&Cubic&216&1.66&2\\ mp-1009545&PaN&12.49&-&0.00&-&-&0.087&0.000&Cubic&225&5.00&1\\ mp-1009547&CsRbAs&0.55&-&0.15&100.00&-&0.000&0.000&Cubic&216&3.00&2\\ mp-1009548&PdN&5.20&62476.80&0.95&26.00&-&0.000&0.000&Cubic&225&2.43&2\\ mp-1009555&CrO$_2$&5.19&13.23&0.19&80.00&-&0.000&0.000&Cubic&225&1.84&2\\ mp-1009581&CrSe$_2$&3.58&21.75&0.00&57.43&-&0.035&0.000&Trigonal&164&2.19&1\\ mp-1009582&NiC&8.89&20.85&1.09&63.47&-&0.030&0.000&Cubic&225&1.38&1\\ mp-1009592&CrFeTe&8.05&42.60&0.25&58.32&-&0.000&0.000&Cubic&216&1.93&2\\ mp-1009593&CrCoTe&7.76&57.81&0.20&76.34&-&0.000&0.000&Cubic&216&2.07&2\\ mp-1009594&Pr&3.52&103.00&0.03&95.00&31.67&0.000&0.000&Orthorhombic&63&2.10&2\\ mp-1009596&PdN&5.75&62476.80&1.33&26.00&-&0.000&0.000&Cubic&221&2.43&2\\ mp-1009601&PdN&5.54&62476.80&1.14&26.00&-&0.000&0.000&Hexagonal&187&2.43&2\\ mp-1009639&PrN&2.54&93.69&0.12&95.00&-&0.001&0.000&Cubic&216&2.10&2\\ mp-1009640&PrN&5.35&93.69&0.76&95.00&-&0.000&0.000&Cubic&221&2.10&2\\ mp-1009641&CoTe$_2$&7.48&68.86&0.00&75.19&-&0.000&0.000&Trigonal&164&2.20&2\\ mp-1009646&ReN&9.55&1023.04&0.62&69.00&374.50&0.000&0.000&Hexagonal&187&1.17&2\\ mp-1009648&PtC&7.88&29673.07&1.57&67.97&-&0.033&0.000&Hexagonal&187&2.61&2\\ mp-1009649&PrN&4.37&93.69&0.36&95.00&-&0.002&0.000&Hexagonal&187&2.10&2\\ mp-1009650&RbSb&-0.52&6400.89&0.92&90.01&-&0.000&0.000&Cubic&216&3.00&2\\ mp-1009651&CaHg$_2$&2.10&-&0.28&-&-&0.003&0.000&Trigonal&164&2.85&2\\ mp-1009652&RhC&7.78&17273.88&1.10&77.61&-&0.000&0.000&Cubic&225&2.62&2\\ mp-1009654&CaGe$_2$&3.84&1019.75&0.02&50.00&-&0.110&0.000&Trigonal&164&2.08&1\\ mp-1009655&CaC$_2$&9.35&2.74&0.74&100.00&-&0.062&0.000&Hexagonal&191&1.46&1\\ mp-1009657&CaN$_2$&5.05&2.39&0.00&-&-&0.006&0.000&Tetragonal&139&1.33&2\\ mp-1009663&ReC&6.15&1033.38&0.77&70.88&-&0.000&0.000&Cubic&216&1.20&2\\ mp-1009694&ReN&9.20&1023.04&1.01&69.00&-&0.023&0.000&Cubic&225&1.17&2\\ mp-1009696&RhC&5.52&17273.88&0.56&77.61&-&0.000&0.000&Cubic&216&2.62&2\\ mp-1009720&RhN&7.05&16978.91&0.78&75.00&-&0.050&0.000&Cubic&225&2.73&1\\ mp-1009731&ReC&9.99&1033.38&1.11&70.88&-&0.000&0.000&Cubic&221&1.20&2\\ mp-1009732&RhN&7.08&16978.91&0.91&75.00&-&0.006&0.000&Hexagonal&187&2.73&2\\ mp-1009735&ReC&9.41&1033.38&0.27&70.88&413.46&0.000&0.000&Hexagonal&187&1.20&2\\ mp-1009747&ScSn&2.52&849.57&1.04&83.32&-&0.000&0.000&Cubic&216&1.84&2\\ mp-1009748&ScC&6.26&2367.59&0.84&100.00&-&0.000&0.000&Cubic&221&2.32&2\\ mp-1009751&ScC&2.51&2367.59&0.92&100.00&-&0.000&0.000&Cubic&216&2.32&2\\ mp-1009752&ScSi&2.03&1849.54&1.33&78.85&-&0.000&0.000&Cubic&216&2.12&2\\ mp-1009753&ScGe&1.89&1949.95&1.08&69.12&-&0.000&0.000&Cubic&216&2.37&2\\ mp-1009766&AgN&2.18&597.42&1.55&69.00&-&0.012&0.000&Cubic&216&1.20&1\\ mp-1009767&AgN&3.69&597.42&1.54&69.00&-&0.000&0.000&Hexagonal&187&1.20&2\\ mp-1009769&RuN&8.39&-&0.74&-&-&0.000&0.000&Cubic&225&-&2\\ mp-1009770&RuN&6.57&-&0.08&-&-&0.000&0.000&Cubic&216&-&2\\ mp-1009787&RuC&8.81&-&0.91&100.00&-&0.049&0.000&Cubic&225&1.67&1\\ mp-1009817&TaC&6.64&140.70&0.41&100.00&-&0.000&0.000&Hexagonal&187&2.42&2\\ mp-1009826&TaCo&6.03&128.85&0.13&94.10&-&0.000&0.000&Cubic&221&2.29&2\\ mp-1009827&BaSi$_2$&2.08&286.21&0.48&45.00&-&0.019&0.000&Tetragonal&139&1.72&1\\ mp-1009829&Be$_2$Si&5.97&290.23&0.26&27.41&-&0.022&0.000&Cubic&225&1.76&2\\ mp-1009831&TaN&9.06&139.22&0.82&100.00&-&0.000&0.000&Cubic&221&2.48&2\\ mp-1009832&TaC&5.39&140.70&0.52&100.00&225.04&0.000&0.000&Cubic&216&2.42&2\\ mp-1009835&TaC&8.12&140.70&1.03&100.00&-&0.000&0.000&Cubic&221&2.42&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1009836&ZrN&6.32&25.14&0.89&50.00&-&0.000&0.000&Cubic&221&-&2\\ mp-1009837&TcC&9.49&-&0.65&100.00&-&0.000&0.000&Cubic&225&4.63&2\\ mp-1009838&ZrN&6.35&25.14&0.37&50.00&-&0.000&0.000&Hexagonal&187&-&2\\ mp-1009839&TbAl&4.66&1710.21&0.02&89.05&-&0.009&0.000&Cubic&221&2.01&2\\ mp-1009848&TcC&6.34&-&0.56&100.00&-&0.000&0.000&Cubic&216&4.63&2\\ mp-1009878&ZrC&6.12&25.69&1.22&55.82&-&0.019&0.000&Cubic&221&1.67&2\\ mp-1009885&ZrN&5.05&25.14&0.32&50.00&-&0.000&0.000&Cubic&216&-&2\\ mp-1010048&Br&0.59&3.50&0.12&25.00&-&0.000&0.000&Tetragonal&139&-&2\\ mp-1010071&CrCo&6.30&43.79&0.15&77.87&210.40&0.000&0.000&Cubic&221&1.78&2\\ mp-1010136&Cu&8.36&8.81&0.04&41.00&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-1010953&MgNi&5.58&18.36&0.04&54.24&-&0.049&0.000&Cubic&221&1.44&1\\ mp-1011031&PrBi&5.31&46.61&0.25&95.60&-&0.000&0.000&Cubic&221&2.42&2\\ mp-1012110&Cs&0.53&-&0.05&100.00&-&0.011&0.000&Orthorhombic&57&-&2\\ mp-1014231&Hf$_2$Zn&4.61&16058.64&0.00&76.00&-&0.136&0.000&Tetragonal&139&1.61&1\\ mp-1017441&SrRhO$_3$&3.80&8322.44&0.09&86.50&-&0.000&0.000&Cubic&221&2.73&2\\ mp-1017465&BaVO$_3$&4.18&310.24&0.11&54.00&-&0.000&0.000&Cubic&221&1.73&2\\ mp-1017466&SrMnO$_3$&2.92&0.22&0.05&100.00&-&0.000&0.000&Cubic&221&2.05&2\\ mp-1017467&CaMnO$_3$&3.45&1.34&0.12&100.00&-&0.000&0.000&Cubic&221&1.75&2\\ mp-1017509&MgNiH$_2$&6.13&18.30&0.03&54.24&-&0.083&0.000&Tetragonal&123&1.44&2\\ mp-1017511&Cr$_3$Fe&6.74&15.49&0.27&58.91&-&0.001&0.000&Tetragonal&139&1.66&2\\ mp-1017515&Mn$_2$CoAs&7.75&16.67&0.13&94.20&-&0.012&0.000&Cubic&216&2.27&2\\ mp-1017516&MgSiP$_2$&7.69&3.92&0.70&47.32&-&0.000&0.000&Cubic&225&1.64&2\\ mp-1017519&IrC&10.96&514359.90&1.67&100.00&-&0.000&0.000&Cubic&221&1.67&2\\ mp-1017529&VCo$_3$&6.31&130.13&0.00&71.08&-&0.013&0.000&Cubic&221&1.68&1\\ mp-1017530&VH&6.34&353.33&0.29&54.00&-&0.003&0.000&Hexagonal&194&1.49&2\\ mp-1017531&VPt&7.38&25052.12&0.00&63.52&-&0.000&0.000&Orthorhombic&51&2.43&2\\ mp-1017532&VN&8.23&282.36&0.11&54.00&-&0.003&0.000&Hexagonal&194&1.49&2\\ mp-1017541&ZrIr&6.83&370628.26&0.07&50.00&-&0.000&0.000&Tetragonal&123&-&2\\ mp-1017542&ZrOs$_3$&7.16&-&0.28&50.00&-&0.000&0.000&Cubic&221&5.00&2\\ mp-1017543&ZrPd$_3$&6.18&54994.95&0.02&31.33&-&0.000&0.000&Cubic&221&2.43&2\\ mp-1017544&ZrRu$_3$&6.98&-&0.18&50.00&-&0.006&0.000&Cubic&221&-&2\\ mp-1017545&ZrRh&5.89&10239.21&0.05&63.25&-&0.000&0.000&Orthorhombic&51&2.73&2\\ mp-1017546&ZrN&6.99&25.14&0.34&50.00&-&0.000&0.000&Hexagonal&194&-&2\\ mp-1017553&CdCo$_3$N&5.09&38.48&0.00&56.18&-&0.000&0.000&Cubic&221&2.23&2\\ mp-1017554&CdNi$_3$N&6.53&15.78&0.00&43.92&-&0.000&0.000&Cubic&221&1.97&2\\ mp-1017556&CuNi$_3$N&7.36&19.56&0.00&52.02&196.37&0.000&0.000&Cubic&221&1.56&2\\ mp-1017557&Dy$_3$AlN&4.12&359.92&0.00&92.85&-&0.000&0.000&Cubic&221&2.49&2\\ mp-1017558&Er$_3$AlN&4.17&222.04&0.00&92.91&-&0.006&0.000&Cubic&221&2.49&1\\ mp-1017559&Eu(ZnAs)$_2$&3.70&12.97&0.00&90.99&-&0.000&0.000&Trigonal&164&2.03&2\\ mp-1017563&GaPt$_3$C&6.37&27706.76&0.70&70.17&-&0.000&0.000&Cubic&221&2.56&2\\ mp-1017577&Ho$_3$AlN&4.09&464.69&0.00&92.88&-&0.000&0.000&Cubic&221&2.47&2\\ mp-1017578&HfBRh$_3$&6.63&18854.18&0.00&72.46&-&0.076&0.024&Cubic&221&2.71&1\\ mp-1017579&In$_2$Au$_3$&6.27&41117.88&0.00&61.83&-&0.000&0.000&Trigonal&164&2.28&2\\ mp-1017581&LaPd$_3$C&6.99&48007.14&0.47&48.28&-&0.000&0.000&Cubic&221&2.37&2\\ mp-1017582&LaPt$_3$C&8.14&25042.51&0.51&72.03&-&0.000&0.000&Cubic&221&2.59&2\\ mp-1017627&Lu$_3$AlN&4.25&5871.66&0.00&93.00&-&0.000&0.000&Cubic&221&2.47&2\\ mp-1017629&MgNiH$_3$&6.35&18.28&0.00&54.24&-&0.000&0.000&Cubic&221&1.44&2\\ mp-1017631&ScBPd$_3$&5.24&60661.91&0.16&34.12&-&0.002&0.000&Cubic&221&2.43&2\\ mp-1017632&Ni$_3$SnN&9.74&27.79&0.08&64.46&-&0.000&0.000&Cubic&221&1.43&2\\ mp-1017982&TlN&5.04&8797.11&0.73&-&-&0.006&0.006&Hexagonal&186&-&2\\ mp-1017983&TiMo$_3$&7.60&34.10&0.00&13.55&-&0.018&0.000&Orthorhombic&71&1.59&1\\ mp-1017985&TiAg&4.67&468.58&0.00&76.99&-&0.000&0.000&Tetragonal&129&1.25&2\\ mp-1017987&Tc$_3$N&8.63&-&0.00&-&-&0.022&0.000&Hexagonal&187&5.00&2\\ mp-1018012&TiFeCoGe&7.81&418.05&0.03&53.80&-&0.000&0.000&Cubic&216&1.69&2\\ mp-1018015&Ti$_2$MnGe&7.65&424.29&0.29&81.59&-&0.000&0.000&Cubic&216&1.83&2\\ mp-1018016&Ti$_2$AlNi&7.19&10.37&0.19&76.28&-&0.000&0.000&Cubic&216&1.49&2\\ mp-1018017&Sc$_2$MnSn&6.13&1039.29&0.23&89.64&-&0.000&0.000&Cubic&225&2.00&2\\ mp-1018018&PdN&4.31&62476.80&0.87&26.00&-&0.000&0.000&Hexagonal&186&2.43&2\\ mp-1018019&PbS&5.57&1.86&0.06&38.11&-&0.017&0.017&Hexagonal&194&3.00&1\\ mp-1018020&NiAgSe$_2$&4.16&239.61&0.07&57.40&72.53&0.000&0.000&Trigonal&160&1.76&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1018021&NbCo$_3$&5.78&50.16&0.01&84.27&-&0.026&0.000&Cubic&221&1.77&1\\ mp-1018022&NbInS$_2$&5.74&113.82&0.00&79.47&53.28&0.008&0.000&Hexagonal&187&2.29&2\\ mp-1018023&Mn$_3$Sn&7.72&14.74&0.22&90.37&-&0.000&0.000&Cubic&225&1.86&2\\ mp-1018026&LiAg&2.28&636.12&0.00&66.32&-&0.025&0.000&Tetragonal&141&1.23&1\\ mp-1018027&VN&8.00&282.36&0.00&54.00&-&0.000&0.000&Hexagonal&187&1.49&2\\ mp-1018028&TiS&8.30&2.10&0.00&62.10&142.40&0.000&0.000&Hexagonal&187&1.35&2\\ mp-1018042&UBi&9.30&57.80&0.09&96.00&-&0.000&0.000&Cubic&221&3.90&2\\ mp-1018046&MnGaFe$_2$&6.09&188.86&0.04&52.75&-&0.000&0.000&Cubic&225&1.56&2\\ mp-1018048&LaNiC$_2$&8.82&7.31&0.00&85.21&-&0.000&0.000&Orthorhombic&38&1.98&2\\ mp-1018049&LaN&8.06&0.91&0.12&95.00&-&0.065&0.000&Tetragonal&129&2.31&3\\ mp-1018050&CrC&7.93&17.16&0.08&83.75&345.92&0.000&0.000&Hexagonal&187&1.81&2\\ mp-1018051&KTiS$_2$&4.62&7.32&0.06&48.04&-&0.000&0.000&Trigonal&166&1.19&2\\ mp-1018052&HoFeC$_2$&5.53&338.98&0.00&73.82&-&0.000&0.000&Orthorhombic&38&2.09&2\\ mp-1018053&InCu&7.16&164.07&0.07&78.98&-&0.131&0.000&Hexagonal&194&2.51&1\\ mp-1018054&HfPt$_3$&7.76&28578.65&0.00&66.00&-&0.000&0.000&Cubic&221&2.67&2\\ mp-1018055&HfIr&7.13&292518.52&0.02&-&-&0.000&0.000&Orthorhombic&51&-&2\\ mp-1018056&HfNi&6.24&14304.47&0.00&56.00&-&0.030&0.000&Orthorhombic&63&1.32&1\\ mp-1018059&GaSb&3.83&241.86&0.01&89.19&-&0.015&0.010&Hexagonal&186&2.58&2\\ mp-1018060&GaCo$_2$Ni&6.17&217.72&0.08&78.03&-&0.000&0.000&Tetragonal&139&1.66&2\\ mp-1018061&FeH$_3$&5.50&0.93&0.18&0.00&-&0.000&0.000&Cubic&221&1.15&2\\ mp-1018063&ErH$_3$&4.86&236.02&0.08&95.00&98.89&0.000&0.000&Cubic&225&2.50&2\\ mp-1018067&CrFe$_3$&6.11&5.06&0.06&18.95&184.29&0.000&0.000&Cubic&225&1.31&2\\ mp-1018070&Ti$_2$InFe&7.60&109.00&0.32&77.24&-&0.000&0.000&Cubic&216&1.88&2\\ mp-1018071&MnFe$_2$Ge&7.48&394.70&0.00&38.14&-&0.000&0.000&Cubic&225&1.70&2\\ mp-1018072&KTiS$_2$&4.62&7.32&0.07&48.04&-&0.000&0.000&Trigonal&160&1.19&2\\ mp-1018073&HoGa&3.12&543.71&0.00&96.49&-&0.002&0.000&Orthorhombic&63&2.28&1\\ mp-1018074&GaFeNi$_2$&6.70&195.78&0.05&55.76&-&0.000&0.000&Cubic&225&1.43&2\\ mp-1018077&ErGa&3.14&357.68&0.00&96.47&-&0.000&0.000&Orthorhombic&63&2.30&2\\ mp-1018081&CrFe$_3$&5.84&5.06&0.05&18.95&-&0.000&0.000&Cubic&221&1.31&2\\ mp-1018086&CePd&6.98&-&0.00&65.22&-&0.004&0.000&Orthorhombic&63&2.36&1\\ mp-1018087&CeAu&6.72&-&0.00&66.95&67.59&0.000&0.000&Orthorhombic&63&2.21&2\\ mp-1018088&C&4.73&0.56&1.31&100.00&255.04&0.000&0.000&Cubic&214&1.67&2\\ mp-1018094&BaGaSnH&3.77&317.50&0.00&85.51&-&0.035&0.017&Trigonal&156&1.74&2\\ mp-1018101&AlCo$_3$&6.59&55.88&0.12&73.09&-&0.000&0.000&Cubic&221&1.81&2\\ mp-1018102&ZrPd$_2$&4.66&49498.23&0.01&33.20&144.75&0.054&0.000&Tetragonal&139&2.43&1\\ mp-1018103&ZrAu$_2$&5.78&46288.14&0.00&47.56&-&0.008&0.000&Tetragonal&139&2.13&1\\ mp-1018104&Zr$_2$Cd&3.76&19.20&0.00&40.47&-&0.002&0.000&Tetragonal&139&3.00&1\\ mp-1018105&Zr$_2$Zn&4.03&22.27&0.01&56.86&-&0.029&0.000&Tetragonal&139&1.61&1\\ mp-1018106&YbBiPt&4.45&10686.70&0.00&85.56&-&0.000&0.000&Cubic&216&2.60&2\\ mp-1018107&ZrTe$_2$&4.94&59.20&0.00&68.42&18.12&0.000&0.000&Trigonal&164&2.31&1\\ mp-1018112&YSb$_2$&6.54&21.67&0.50&87.55&-&0.000&0.000&Orthorhombic&21&3.00&2\\ mp-1018113&YAu$_2$&5.09&46512.43&0.00&56.76&-&0.000&0.000&Tetragonal&139&2.13&2\\ mp-1018116&NbInSe$_2$&5.62&94.10&0.00&78.40&-&0.008&0.000&Hexagonal&187&2.30&1\\ mp-1018117&CeRh&7.76&-&0.00&86.53&-&0.000&0.000&Orthorhombic&63&2.49&2\\ mp-1018118&TmSbPd&5.02&30862.01&0.27&72.83&-&0.000&0.000&Cubic&216&2.62&2\\ mp-1018120&TmSb$_2$&6.53&11476.52&0.46&87.91&-&0.000&0.000&Orthorhombic&21&2.78&2\\ mp-1018121&TiPd$_2$&5.42&57719.78&0.00&38.67&-&0.004&0.000&Tetragonal&139&2.23&1\\ mp-1018122&Tm&3.09&28000.00&0.00&95.00&-&0.000&0.000&Trigonal&166&2.48&2\\ mp-1018123&TiAu$_2$&6.30&50824.68&0.00&52.20&-&0.016&0.000&Tetragonal&139&2.05&2\\ mp-1018124&Ti$_2$Rh&6.85&9994.85&0.00&84.64&-&0.000&0.000&Tetragonal&139&2.06&2\\ mp-1018125&Ti$_2$Re&6.47&727.65&0.00&77.83&-&0.000&0.000&Trigonal&164&1.23&2\\ mp-1018126&GaBi&2.94&166.55&0.00&97.00&-&0.000&0.000&Cubic&216&2.44&2\\ mp-1018127&TbSb$_2$&6.55&798.20&0.55&87.74&-&0.000&0.000&Orthorhombic&21&2.59&2\\ mp-1018128&ScAg$_2$&3.88&1075.94&0.00&74.35&-&0.000&0.000&Tetragonal&139&1.42&2\\ mp-1018129&Pt$_2$W&8.01&21411.31&0.00&60.88&-&0.089&0.000&Orthorhombic&71&2.16&1\\ mp-1018130&PaC$_2$&10.05&-&0.03&100.00&-&0.000&0.000&Tetragonal&139&4.69&2\\ mp-1018131&LuAg$_2$&3.47&3207.46&0.00&80.64&-&0.000&0.000&Tetragonal&139&1.77&2\\ mp-1018132&AlBi&3.67&7.99&0.07&91.20&-&0.000&0.000&Cubic&216&2.61&2\\ mp-1018133&LiHPd&3.94&65754.62&0.00&25.94&-&0.083&0.000&Tetragonal&123&2.38&2\\ mp-1018134&Li&0.58&37.00&0.00&25.00&-&0.000&0.000&Trigonal&166&1.67&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1018135&LiCdAs&2.43&4.77&0.00&53.92&-&0.000&0.000&Cubic&216&2.95&2\\ mp-1018136&LaBiPt&6.96&11321.07&0.00&84.97&-&0.000&0.000&Cubic&216&2.57&2\\ mp-1018138&VI$_2$&3.97&94.32&0.00&50.67&-&0.000&0.000&Trigonal&164&1.49&2\\ mp-1018140&MgNi&5.73&18.36&0.05&54.24&-&0.051&0.000&Tetragonal&123&1.44&1\\ mp-1018144&LaH$_3$&8.02&1.32&0.00&95.00&-&0.000&0.000&Cubic&225&2.31&2\\ mp-1018145&MnSn&6.86&24.07&0.33&84.28&-&0.000&0.000&Cubic&225&1.73&2\\ mp-1018146&GdCoC$_2$&5.19&163.67&0.00&90.84&-&0.000&0.000&Orthorhombic&38&2.21&2\\ mp-1018147&EuPd&2.90&29136.68&0.00&66.58&-&0.000&0.000&Orthorhombic&63&1.85&2\\ mp-1018148&ScAu$_2$&5.91&51468.72&0.00&52.43&-&0.000&0.000&Tetragonal&139&2.17&2\\ mp-1018149&ScCu$_2$&6.14&790.37&0.00&56.42&-&0.000&0.000&Tetragonal&139&2.29&2\\ mp-1018150&NbTe$_2$&5.89&57.72&0.04&81.67&28.33&0.000&0.000&Trigonal&164&2.18&2\\ mp-1018151&NbPd$_2$&5.45&49223.86&0.00&48.49&-&0.000&0.000&Orthorhombic&71&2.25&2\\ mp-1018152&LuAu$_2$&5.21&41416.30&0.00&61.76&-&0.000&0.000&Tetragonal&139&2.24&2\\ mp-1018153&HfAu$_2$&6.31&45151.04&0.00&47.00&-&0.006&0.000&Tetragonal&139&2.13&2\\ mp-1018154&Hf$_2$Hg&4.92&-&0.00&-&-&0.045&0.000&Tetragonal&139&3.00&1\\ mp-1018155&MnSn&3.22&24.07&0.82&84.28&-&0.000&0.000&Cubic&216&1.73&2\\ mp-1018156&Hf$_2$Cd&4.49&14450.65&0.00&25.00&-&0.114&0.000&Tetragonal&139&3.00&1\\ mp-1018157&CrN&5.94&16.54&0.03&80.00&204.97&0.000&0.000&Cubic&216&1.84&2\\ mp-1018160&PmN&3.77&419456.14&0.00&95.00&-&0.000&0.000&Cubic&225&2.33&2\\ mp-1018161&CrNiSb&7.55&18.28&0.15&75.51&-&0.000&0.000&Cubic&216&2.32&2\\ mp-1018162&CeBiPt&7.02&-&0.00&84.99&-&0.000&0.000&Cubic&216&2.57&2\\ mp-1018165&PtC&7.91&29673.07&1.48&67.97&-&0.150&0.000&Cubic&225&2.61&1\\ mp-1018166&AlTc$_2$&9.15&-&0.00&54.00&-&0.000&0.000&Tetragonal&139&4.68&2\\ mp-1018175&ThAu&6.77&26184.17&0.00&47.00&-&0.000&0.000&Orthorhombic&63&2.13&2\\ mp-1018177&EuC$_2$&3.14&25.98&0.03&95.68&-&0.000&0.000&Tetragonal&139&1.48&2\\ mp-1018178&Ba$_2$Zn&1.86&323.75&0.00&76.00&-&0.010&0.000&Tetragonal&139&1.78&1\\ mp-1018179&AlAu$_2$&7.50&53346.39&0.01&47.45&-&0.000&0.000&Tetragonal&139&2.15&2\\ mp-1018275&GaP&3.75&443.97&0.13&100.00&-&0.051&0.000&Trigonal&166&1.78&1\\ mp-1018276&CeGa&5.77&-&0.00&96.66&-&0.000&0.000&Orthorhombic&63&2.15&2\\ mp-1018627&ScBPt$_3$&6.56&29037.44&0.20&67.27&-&0.000&0.000&Cubic&221&2.65&2\\ mp-1018628&ScPt$_3$C&6.80&28915.81&0.65&69.02&-&0.000&0.000&Cubic&221&2.64&2\\ mp-1018629&YPd$_3$C&5.25&53728.60&0.44&43.77&-&0.000&0.000&Cubic&221&2.40&2\\ mp-1018633&LaBPt$_3$&7.94&25142.26&0.17&70.51&-&0.000&0.000&Cubic&221&2.59&2\\ mp-1018635&ScPd$_3$C&5.41&60353.36&0.50&37.20&-&0.000&0.000&Cubic&221&2.41&2\\ mp-1018638&Tb$_3$AlN&4.11&1841.84&0.00&92.80&-&0.000&0.000&Cubic&221&1.97&2\\ mp-1018641&Tm$_3$AlN&4.17&25905.06&0.00&92.93&-&0.000&0.000&Cubic&221&2.47&2\\ mp-1018643&YBPd$_3$&5.08&53985.80&0.09&41.03&-&0.000&0.000&Cubic&221&2.42&2\\ mp-1018644&YBPt$_3$&6.36&26982.94&0.10&69.37&-&0.000&0.000&Cubic&221&2.66&2\\ mp-1018645&YPt$_3$C&6.53&26872.70&0.51&71.00&-&0.000&0.000&Cubic&221&2.65&2\\ mp-1018646&YbH$_3$Pd&4.69&26706.89&0.00&68.73&-&0.000&0.000&Cubic&221&2.46&2\\ mp-1018647&YbNiH$_3$&5.27&94.17&0.00&85.12&-&0.000&0.000&Cubic&221&2.18&2\\ mp-1018648&AuN$_2$&3.18&49902.51&0.43&47.00&-&0.000&0.000&Orthorhombic&58&2.13&2\\ mp-1018649&BC$_5$&8.98&610.65&0.28&84.75&377.84&0.000&0.000&Trigonal&156&1.74&2\\ mp-1018653&BaMgPb&3.25&150.36&0.39&42.84&-&0.091&0.000&Tetragonal&129&2.48&1\\ mp-1018654&BaMgSn&3.39&211.05&0.43&72.41&-&0.009&0.000&Tetragonal&129&1.71&2\\ mp-1018657&CaBiAu&5.24&25175.72&0.05&72.23&-&0.011&0.000&Hexagonal&186&2.30&2\\ mp-1018658&CaCoSi&4.94&32.68&0.00&65.99&-&0.000&0.000&Tetragonal&129&1.56&2\\ mp-1018660&CeCoSi&8.06&-&0.00&83.89&-&0.000&0.000&Tetragonal&129&2.06&2\\ mp-1018661&CePbAu&7.22&-&0.02&57.46&-&0.000&0.000&Hexagonal&194&2.51&2\\ mp-1018662&CeSbPd&7.78&-&0.00&71.10&-&0.000&0.000&Hexagonal&194&2.57&2\\ mp-1018663&CeS$_2$&7.34&-&0.01&69.25&-&0.006&0.000&Tetragonal&129&2.31&1\\ mp-1018666&CeSi$_2$Mo$_2$C&8.86&-&0.00&42.58&-&0.008&0.000&Tetragonal&123&1.85&2\\ mp-1018667&CeTeCl&6.90&-&0.03&85.47&-&0.000&0.000&Tetragonal&129&2.31&2\\ mp-1018668&CeTlCd&6.43&-&0.03&63.84&-&0.000&0.000&Hexagonal&194&2.62&2\\ mp-1018669&CeTlZn&6.35&-&0.03&88.95&-&0.000&0.000&Hexagonal&194&2.09&2\\ mp-1018671&CeZnGa&5.19&-&0.00&91.75&-&0.000&0.000&Hexagonal&194&2.02&2\\ mp-1018672&CoAs$_2$&6.22&20.89&0.02&93.23&-&0.000&0.000&Orthorhombic&58&2.64&2\\ mp-1018673&CoPPd&7.62&38342.89&0.00&43.82&-&0.023&0.000&Tetragonal&129&2.10&1\\ mp-1018674&DyAlZn&4.06&249.89&0.00&85.78&-&0.000&0.000&Hexagonal&194&2.26&2\\ mp-1018675&DyS$_2$&6.11&279.67&0.00&71.79&-&0.002&0.000&Tetragonal&129&2.50&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1018676&CeSbAu&7.86&-&0.09&71.21&-&0.001&0.000&Hexagonal&194&2.42&2\\ mp-1018679&DyTe$_2$&6.91&194.49&0.05&82.78&59.14&0.002&0.000&Tetragonal&129&2.38&1\\ mp-1018680&DyTlZn&5.08&4591.45&0.02&89.55&-&0.000&0.000&Hexagonal&194&2.24&2\\ mp-1018681&DyZnIn&5.00&269.34&0.00&93.05&-&0.000&0.000&Hexagonal&194&2.39&2\\ mp-1018682&DyZnGa&3.45&363.64&0.00&92.00&-&0.000&0.000&Hexagonal&194&2.15&2\\ mp-1018683&DySe$_2$&5.31&208.62&0.00&72.82&-&0.002&0.000&Tetragonal&129&2.41&1\\ mp-1018684&Er$_2$Mg$_3$Ru&3.61&-&0.02&86.95&-&0.005&0.000&Tetragonal&123&2.36&1\\ mp-1018685&ErCuSn&6.40&128.41&0.05&79.07&-&0.000&0.000&Hexagonal&194&2.14&2\\ mp-1018687&ErS$_2$&6.23&173.52&0.05&72.27&-&0.008&0.000&Tetragonal&129&2.50&1\\ mp-1018688&ErTlZn&5.11&4488.28&0.03&89.66&-&0.000&0.000&Hexagonal&194&2.25&2\\ mp-1018689&ErZnIn&5.06&198.79&0.00&93.08&-&0.000&0.000&Hexagonal&194&2.39&2\\ mp-1018690&ErZnGa&3.43&281.08&0.02&92.04&-&0.000&0.000&Hexagonal&194&2.15&2\\ mp-1018692&ErTe$_2$&6.96&137.31&0.07&82.92&-&0.004&0.000&Tetragonal&129&2.39&1\\ mp-1018694&ErZnGa&3.71&281.08&0.00&92.04&-&0.000&0.000&Hexagonal&186&2.15&2\\ mp-1018695&EuBiAu&4.87&20134.84&0.00&78.43&-&0.000&0.000&Hexagonal&186&2.14&2\\ mp-1018696&EuCdPb&4.20&11.39&0.00&55.03&-&0.000&0.000&Hexagonal&186&2.50&2\\ mp-1018697&EuCdSn&4.85&23.78&0.00&68.88&-&0.000&0.000&Hexagonal&186&1.95&2\\ mp-1018698&EuHgPb&4.63&-&0.00&64.44&-&0.000&0.000&Hexagonal&186&2.58&2\\ mp-1018699&EuZnGe&3.37&342.10&0.06&79.44&-&0.003&0.000&Orthorhombic&47&1.69&1\\ mp-1018700&EuO$_2$&2.01&24.89&0.15&95.00&-&0.000&0.000&Tetragonal&129&1.45&2\\ mp-1018701&EuSnHg&4.73&-&0.00&87.11&-&0.000&0.000&Hexagonal&186&2.14&2\\ mp-1018702&EuZnGe&3.31&342.10&0.10&79.44&-&0.000&0.000&Orthorhombic&51&1.69&2\\ mp-1018703&EuZnGe&3.57&342.10&0.19&79.44&-&0.001&0.000&Hexagonal&191&1.69&1\\ mp-1018704&GdAlZn&3.95&143.62&0.01&85.59&-&0.000&0.000&Hexagonal&194&2.23&2\\ mp-1018705&GdCuPb&5.50&85.40&0.00&61.33&-&0.000&0.000&Hexagonal&194&2.69&2\\ mp-1018706&GdS$_2$&5.72&160.55&0.06&71.24&-&0.003&0.000&Tetragonal&129&2.48&1\\ mp-1018707&GdSe$_2$&4.80&123.76&0.00&72.45&-&0.004&0.000&Tetragonal&129&2.39&1\\ mp-1018708&GdTlZn&4.76&4583.22&0.01&89.42&-&0.000&0.000&Hexagonal&194&2.22&2\\ mp-1018710&Hf$_2$TaN$_3$&6.30&11742.00&0.50&100.00&-&0.002&0.000&Hexagonal&191&2.48&2\\ mp-1018711&GdZnIn&4.78&191.04&0.00&93.02&-&0.000&0.000&Hexagonal&194&2.37&2\\ mp-1018712&HfGa$_4$Co&3.56&6921.29&0.15&95.81&-&0.000&0.000&Tetragonal&123&1.82&2\\ mp-1018713&HfCuSn&8.13&9413.86&0.00&64.45&-&0.000&0.000&Hexagonal&186&1.81&2\\ mp-1018714&HfGaCu&5.52&11022.77&0.00&71.87&-&0.004&0.000&Hexagonal&194&2.01&2\\ mp-1018715&Hf$_5$Pb&5.69&15423.16&0.05&42.00&-&0.008&0.000&Tetragonal&123&3.00&1\\ mp-1018717&HfSb$_2$&8.02&8044.10&0.06&83.00&-&0.070&0.000&Tetragonal&129&3.00&1\\ mp-1018718&HfTa$_2$N$_3$&7.47&5916.13&0.41&100.00&-&0.000&0.000&Hexagonal&191&2.48&2\\ mp-1018720&HfVSi&6.63&13241.38&0.00&50.80&-&0.000&0.000&Tetragonal&129&1.50&2\\ mp-1018723&HoCo$_3$Cu$_2$&5.23&203.44&0.05&73.20&-&0.003&0.000&Hexagonal&191&2.12&2\\ mp-1018725&HoFeSi&5.46&334.29&0.00&68.04&-&0.000&0.000&Tetragonal&129&2.07&2\\ mp-1018726&HfVGe&6.37&11600.51&0.00&51.65&-&0.000&0.000&Tetragonal&129&1.96&2\\ mp-1018727&HoS$_2$&6.10&362.20&0.00&72.04&-&0.000&0.000&Tetragonal&129&2.48&2\\ mp-1018728&HoSe$_2$&5.33&267.71&0.00&72.99&-&0.000&0.000&Tetragonal&129&2.39&2\\ mp-1018729&HoZnIn&4.95&324.19&0.00&93.06&-&0.002&0.000&Hexagonal&194&2.37&2\\ mp-1018730&In$_2$Cu&7.61&197.72&0.19&87.21&-&0.000&0.000&Hexagonal&194&2.57&2\\ mp-1018731&HoSI&0.69&272.20&0.00&69.25&-&0.007&0.000&Orthorhombic&59&2.48&1\\ mp-1018732&HoTe$_2$&6.88&239.98&0.06&82.85&59.43&0.000&0.000&Tetragonal&129&2.37&2\\ mp-1018733&IrN$_2$&7.61&476984.62&0.75&-&-&0.000&0.000&Hexagonal&194&-&2\\ mp-1018734&IrN&8.11&509381.56&0.72&-&-&0.000&0.000&Cubic&221&-&2\\ mp-1018735&BaTi$_2$As$_2$O&5.01&140.04&0.00&98.05&-&0.012&0.000&Tetragonal&123&2.16&1\\ mp-1018738&LaAl$_2$BRu$_2$&7.59&-&0.00&79.10&-&0.034&0.000&Tetragonal&123&2.31&1\\ mp-1018739&KMnBi&2.67&9.01&0.23&96.83&-&0.000&0.000&Tetragonal&129&2.32&2\\ mp-1018740&LaCoSi&7.97&18.28&0.00&83.83&-&0.007&0.000&Tetragonal&129&2.06&3\\ mp-1018741&LaCuPb&7.60&2.78&0.02&59.82&-&0.011&0.000&Hexagonal&194&2.64&2\\ mp-1018742&LaNi$_2$Rh$_3$&7.25&10545.36&0.00&75.97&-&0.000&0.000&Hexagonal&191&2.33&2\\ mp-1018743&LaNi$_3$Rh$_2$&7.69&7631.85&0.06&73.91&-&0.000&0.000&Hexagonal&191&2.14&2\\ mp-1018744&LaPbAu&7.21&20681.99&0.01&57.38&-&0.023&0.000&Hexagonal&194&2.51&2\\ mp-1018745&LaSbPd&7.97&20501.28&0.00&71.02&-&0.015&0.000&Hexagonal&194&2.57&2\\ mp-1018746&LaGe$_2$Ir$_3$&8.70&366315.44&0.00&72.00&-&0.019&0.000&Hexagonal&191&2.30&2\\ mp-1018747&LaSbTe&7.22&27.72&0.00&84.66&-&0.089&0.000&Tetragonal&129&2.53&1\\ mp-1018751&LaS$_2$&7.08&0.73&0.10&69.10&-&0.000&0.000&Tetragonal&129&2.31&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1018753&LaTlCd&6.16&4217.06&0.02&63.69&-&0.045&0.000&Hexagonal&194&2.62&2\\ mp-1018755&LaTlZn&6.41&4701.79&0.03&88.92&-&0.042&0.000&Hexagonal&194&2.09&2\\ mp-1018757&LaZnGa&5.46&164.18&0.00&91.74&-&0.008&0.000&Hexagonal&194&2.02&2\\ mp-1018758&LaZnIn&6.56&91.10&0.00&92.91&-&0.001&0.000&Hexagonal&194&2.29&2\\ mp-1018761&Li$_3$CeSb$_2$&5.39&-&0.00&84.15&-&0.000&0.000&Trigonal&164&2.69&2\\ mp-1018762&Li$_3$CeBi$_2$&4.80&-&0.00&93.18&-&0.000&0.000&Trigonal&164&2.52&2\\ mp-1018763&Li$_3$DySb$_2$&4.58&158.15&0.00&84.71&-&0.000&0.000&Trigonal&164&2.74&2\\ mp-1018769&Li$_3$NdSb$_2$&4.28&30.46&0.00&84.25&-&0.000&0.000&Trigonal&164&2.69&2\\ mp-1018770&Li$_3$PrBi$_2$&3.92&32.56&0.00&93.19&37.42&0.002&0.000&Trigonal&164&2.47&1\\ mp-1018779&Li$_3$PrSb$_2$&4.29&46.05&0.00&84.17&-&0.006&0.000&Trigonal&164&2.62&1\\ mp-1018782&Li$_3$YBi$_2$&4.15&15.52&0.00&93.85&-&0.083&0.000&Trigonal&164&2.59&1\\ mp-1018783&LiBeB&2.66&1867.03&0.00&6.52&71.83&0.046&0.000&Monoclinic&11&2.03&1\\ mp-1018784&LiCe(CuP)$_2$&7.80&-&0.00&68.18&-&0.000&0.000&Trigonal&164&2.14&2\\ mp-1018785&LiFeAs&4.47&4.08&0.53&55.66&-&0.030&0.000&Hexagonal&194&2.18&2\\ mp-1018786&LiMnSb&3.98&10.61&0.19&85.87&-&0.000&0.000&Tetragonal&129&2.67&2\\ mp-1018789&LiO$_2$&1.04&7.13&0.08&25.00&-&0.000&0.000&Orthorhombic&58&1.67&2\\ mp-1018792&LuS$_2$&6.40&4632.03&0.02&73.00&-&0.000&0.000&Tetragonal&129&2.48&2\\ mp-1018793&LuSe$_2$&5.48&3337.31&0.00&73.65&-&0.000&0.000&Tetragonal&129&2.40&2\\ mp-1018794&Mg$_2$Ge&4.34&779.71&0.15&50.00&-&0.008&0.000&Hexagonal&194&2.07&2\\ mp-1018795&Mg$_2$Sn&5.68&25.65&0.08&69.16&-&0.074&0.000&Hexagonal&194&1.63&2\\ mp-1018796&Mg$_2$Si&5.50&4.40&0.16&48.17&-&0.012&0.000&Hexagonal&194&1.65&2\\ mp-1018797&MgAgSb&5.51&293.61&0.02&73.89&-&0.060&0.000&Tetragonal&129&2.11&2\\ mp-1018798&MgCuGe&4.60&592.18&0.26&46.44&-&0.000&0.000&Tetragonal&129&2.17&2\\ mp-1018799&MgSc$_3$Ru$_2$&4.87&-&0.00&92.37&-&0.000&0.000&Tetragonal&123&2.38&2\\ mp-1018800&MnCuAs&6.74&4.43&0.17&80.61&-&0.000&0.000&Tetragonal&129&2.47&2\\ mp-1018802&MnGaGe&5.81&704.76&0.02&81.59&-&0.026&0.000&Tetragonal&129&2.06&2\\ mp-1018803&MnCoSb&7.24&23.16&0.06&85.21&-&0.000&0.000&Tetragonal&129&2.46&2\\ mp-1018804&MnS$_2$&7.45&0.08&0.03&53.14&-&0.000&0.000&Orthorhombic&58&2.05&2\\ mp-1018808&MgCoGe&4.79&630.28&0.00&59.83&-&0.000&0.000&Tetragonal&129&1.99&2\\ mp-1018810&Na$_2$Cl&2.53&1.32&0.14&-&-&0.084&0.000&Tetragonal&123&-&1\\ mp-1018811&NbGeSb&8.26&342.29&0.00&80.15&-&0.020&0.000&Tetragonal&129&2.44&1\\ mp-1018812&NbGeAs&7.13&403.17&0.01&84.90&-&0.010&0.000&Tetragonal&129&2.33&1\\ mp-1018813&NdCoP&5.77&51.86&0.08&89.49&-&0.005&0.000&Tetragonal&129&2.08&1\\ mp-1018814&NdSbTe&5.83&48.06&0.00&84.80&-&0.000&0.000&Tetragonal&129&2.52&2\\ mp-1018815&NdSbPd&5.94&20229.52&0.00&71.36&-&0.000&0.000&Hexagonal&194&2.57&2\\ mp-1018818&NdTeCl&5.07&56.06&0.01&85.61&-&0.000&0.000&Tetragonal&129&2.31&2\\ mp-1018822&NdZnIn&4.76&114.74&0.00&92.94&-&0.000&0.000&Hexagonal&194&2.30&2\\ mp-1018823&NiPRh&9.40&10316.12&0.00&68.10&-&0.053&0.000&Tetragonal&129&2.13&1\\ mp-1018824&NpSbTe&9.33&-&0.00&78.91&-&0.007&0.000&Tetragonal&129&2.65&2\\ mp-1018825&NdPbAu&5.52&20495.61&0.04&57.74&-&0.000&0.000&Hexagonal&194&2.51&2\\ mp-1018828&NpSeO&8.87&-&0.00&50.00&-&0.000&0.000&Tetragonal&129&2.31&2\\ mp-1018829&NpTe$_2$&9.41&-&0.00&75.00&-&0.000&0.000&Tetragonal&129&2.31&2\\ mp-1018849&OsN&7.75&-&0.47&-&-&0.000&0.000&Cubic&221&5.00&2\\ mp-1018851&OsN$_2$&8.12&-&0.66&-&-&0.015&0.000&Hexagonal&194&5.00&2\\ mp-1018852&OsN$_2$&9.86&-&0.92&-&-&0.025&0.000&Tetragonal&127&5.00&2\\ mp-1018880&PaSb$_2$&9.49&-&0.00&83.00&-&0.000&0.000&Tetragonal&129&3.97&2\\ mp-1018886&PdO$_2$&2.48&54356.47&0.00&26.00&-&0.020&0.000&Tetragonal&136&2.43&2\\ mp-1018890&PaP$_2$&8.50&-&0.29&-&-&0.000&0.000&Tetragonal&123&4.29&2\\ mp-1018892&PrCoSi&5.67&81.18&0.00&83.93&-&0.002&0.000&Tetragonal&129&1.93&1\\ mp-1018893&PrCuSn&5.91&59.57&0.00&77.77&-&0.006&0.000&Hexagonal&194&1.93&1\\ mp-1018895&PrFeSi&5.34&65.58&0.00&65.16&-&0.000&0.000&Tetragonal&129&1.79&2\\ mp-1018896&PrPbAu&5.50&20632.37&0.04&57.51&-&0.002&0.000&Hexagonal&194&2.45&2\\ mp-1018897&PrCoP&5.88&79.56&0.08&89.40&-&0.000&0.000&Tetragonal&129&1.95&2\\ mp-1018899&PrSbPd&5.92&20429.02&0.01&71.15&-&0.001&0.000&Hexagonal&194&2.49&2\\ mp-1018900&PrCuPb&5.89&37.71&0.00&60.00&-&0.005&0.000&Hexagonal&194&2.57&1\\ mp-1018940&PrSe$_2$&4.81&60.19&0.02&71.22&-&0.000&0.000&Tetragonal&129&2.21&2\\ mp-1018947&PtN$_2$&5.30&27544.53&0.69&66.00&-&0.007&0.000&Hexagonal&194&2.67&1\\ mp-1018948&Re$_2$N&8.70&1060.13&0.04&69.00&-&0.000&0.000&Hexagonal&194&1.17&2\\ mp-1018949&RbMnBi&2.93&3796.80&0.25&97.61&-&0.000&0.000&Tetragonal&129&2.52&2\\ mp-1018953&PuSbTe&8.74&-&0.00&78.91&-&0.000&0.000&Tetragonal&129&3.81&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1018954&PuSe$_2$&8.19&-&0.00&50.00&-&0.017&0.000&Tetragonal&129&3.94&1\\ mp-1019051&ReC$_2$&7.18&974.37&0.83&72.54&-&0.000&0.000&Hexagonal&194&1.22&2\\ mp-1019052&ReN&7.68&1023.04&0.00&69.00&-&0.000&0.000&Cubic&221&1.17&2\\ mp-1019054&ReC$_2$&6.69&974.37&0.45&72.54&-&0.000&0.000&Hexagonal&194&1.22&2\\ mp-1019055&ReN$_2$&9.62&956.15&0.50&69.00&379.95&0.000&0.000&Tetragonal&127&1.17&2\\ mp-1019077&ReN$_2$&8.16&956.15&0.05&69.00&-&0.000&0.000&Monoclinic&11&1.17&2\\ mp-1019078&ReN$_2$&7.82&956.15&0.15&69.00&-&0.000&0.000&Monoclinic&13&1.17&2\\ mp-1019082&RuN$_2$&8.91&-&0.61&-&-&0.015&0.000&Tetragonal&127&-&2\\ mp-1019083&ReN$_2$&8.61&956.15&0.23&69.00&-&0.000&0.000&Hexagonal&194&1.17&2\\ mp-1019087&CaSnHg&4.68&-&0.07&77.00&-&0.026&0.000&Hexagonal&194&2.35&2\\ mp-1019091&LaSe$_2$&6.70&12.17&0.03&71.06&-&0.000&0.000&Tetragonal&129&2.31&2\\ mp-1019093&PaP$_2$&9.86&-&0.00&-&-&0.000&0.000&Tetragonal&129&4.29&2\\ mp-1019104&CaSnHg&5.12&-&0.00&77.00&-&0.023&0.000&Hexagonal&186&2.35&2\\ mp-1019105&KMgBi&2.35&10.23&0.00&91.21&-&0.008&0.000&Tetragonal&129&2.32&2\\ mp-1019107&PuTe$_2$&9.43&-&0.00&75.00&-&0.009&0.000&Tetragonal&129&3.63&1\\ mp-1019259&SrSnHg&4.44&-&0.00&86.77&-&0.001&0.000&Hexagonal&186&2.47&2\\ mp-1019262&Ta$_2$N$_3$O&4.86&129.30&0.97&100.00&-&0.000&0.000&Hexagonal&191&2.48&2\\ mp-1019270&Ta$_2$TiN$_3$&7.30&120.52&0.47&99.42&-&0.000&0.000&Hexagonal&191&2.34&2\\ mp-1019271&TaN$_2$&4.93&129.89&0.97&100.00&-&0.000&0.000&Hexagonal&191&2.48&2\\ mp-1019272&TaN$_2$&6.30&129.89&0.44&100.00&-&0.000&0.000&Hexagonal&194&2.48&2\\ mp-1019273&TaTi$_2$N$_3$&7.64&86.19&0.53&98.27&-&0.005&0.000&Hexagonal&191&2.09&2\\ mp-1019275&TbCuSn&6.16&945.50&0.04&78.68&-&0.001&0.000&Hexagonal&194&1.87&1\\ mp-1019276&TaSe$_2$&3.29&90.35&0.01&76.70&-&0.000&0.000&Hexagonal&194&2.40&2\\ mp-1019277&SrHgPb&4.23&-&0.00&59.25&-&0.004&0.000&Hexagonal&186&3.00&2\\ mp-1019279&SrZnSn&4.14&16.27&0.00&84.18&-&0.017&0.000&Hexagonal&194&1.59&2\\ mp-1019280&SrZnPb&3.76&1.89&0.02&62.29&-&0.008&0.000&Hexagonal&194&2.67&2\\ mp-1019281&Ta$_2$N$_3$F&3.92&128.36&0.56&100.00&-&0.034&0.000&Hexagonal&191&2.42&1\\ mp-1019315&TbSbPd&6.22&20261.76&0.06&72.26&-&0.001&0.000&Hexagonal&194&2.41&1\\ mp-1019316&Tc$_2$N&9.20&-&0.00&-&-&0.000&0.000&Hexagonal&194&5.00&2\\ mp-1019317&TcB$_2$&7.88&-&0.00&0.00&-&0.000&0.000&Hexagonal&194&4.48&2\\ mp-1019324&TbTe$_2$&6.81&810.66&0.04&82.68&-&0.000&0.000&Tetragonal&129&2.17&2\\ mp-1019357&ThAsSe&7.04&20.90&0.00&74.34&-&0.000&0.000&Tetragonal&129&2.65&2\\ mp-1019358&ThAsS&7.79&18.69&0.00&73.92&-&0.000&0.000&Tetragonal&129&3.00&2\\ mp-1019359&ThSbSe&8.01&21.86&0.00&70.02&-&0.000&0.000&Tetragonal&129&2.73&2\\ mp-1019360&ThPSe&7.37&22.97&0.00&50.00&-&0.000&0.000&Tetragonal&129&2.13&2\\ mp-1019361&ThSbTe&8.26&34.60&0.00&78.91&-&0.000&0.000&Tetragonal&129&2.65&2\\ mp-1019362&ThBiTe&7.79&29.48&0.00&88.04&65.78&0.000&0.000&Tetragonal&129&2.51&2\\ mp-1019363&ThTeAs&7.41&35.12&0.00&84.25&-&0.000&0.000&Tetragonal&129&2.57&2\\ mp-1019519&Ba$_2$NaO&1.23&350.48&0.00&-&-&0.000&0.000&Orthorhombic&67&1.81&2\\ mp-1019599&CePO$_4$&6.84&-&0.03&95.00&-&0.000&0.000&Tetragonal&141&2.19&2\\ mp-1019729&Eu$_3$AlO$_5$&5.27&24.54&0.00&92.71&-&0.009&0.000&Tetragonal&140&1.50&1\\ mp-1019788&K$_4$Al$_3$(SiO$_4$)$_3$&3.57&9.33&0.01&49.41&-&0.000&0.000&Cubic&218&1.47&2\\ mp-1020010&Li$_2$Ca$_3$N$_6$&4.37&4.61&0.04&25.00&-&0.004&0.000&Orthorhombic&63&1.37&1\\ mp-1021323&LiC$_1$$_2$&5.10&2.25&0.00&96.53&235.66&0.000&0.000&Hexagonal&191&1.67&2\\ mp-1021506&La(P$_3$Os)$_4$&8.22&-&0.00&95.00&-&0.000&0.000&Cubic&204&3.73&2\\ mp-1024071&SiPt$_2$&8.46&29385.32&0.10&64.59&-&0.000&0.000&Hexagonal&189&2.59&2\\ mp-1024941&YB$_2$Rh$_3$&6.15&14419.93&0.00&76.43&-&0.031&0.000&Hexagonal&191&2.69&1\\ mp-1024947&YbBi$_2$&4.82&40.92&0.00&95.71&-&0.011&0.000&Orthorhombic&63&2.59&1\\ mp-1024948&LuZn$_2$&3.00&3623.67&0.00&86.87&-&0.000&0.000&Orthorhombic&74&2.10&2\\ mp-1024951&LaScSi&6.61&638.04&0.01&89.44&-&0.007&0.000&Tetragonal&139&2.24&1\\ mp-1024960&PrScSi&4.63&699.26&0.01&89.49&-&0.006&0.000&Tetragonal&139&2.11&2\\ mp-1024985&ErAlGe&5.96&504.55&0.00&78.61&-&0.000&0.000&Orthorhombic&63&2.43&2\\ mp-1024987&HoCu$_4$Ag&5.37&299.83&0.00&63.63&-&0.000&0.000&Cubic&216&2.09&2\\ mp-1024988&LiYb(CuP)$_2$&5.15&59.98&0.00&71.06&-&0.000&0.000&Trigonal&164&2.23&2\\ mp-1024990&LuB$_2$Ir$_3$&7.48&409104.46&0.00&84.55&-&0.027&0.000&Hexagonal&191&2.44&1\\ mp-1024993&DyB$_2$Ir$_3$&7.55&414435.90&0.00&83.84&-&0.000&0.000&Hexagonal&191&2.46&2\\ mp-1025001&ErNi$_4$Au&6.28&18819.92&0.00&63.93&-&0.000&0.000&Cubic&216&1.92&2\\ mp-1025010&Be$_5$Fe&4.41&326.07&0.05&0.00&-&0.000&0.000&Cubic&216&1.60&2\\ mp-1025024&LuB$_2$Rh$_3$&6.06&14148.26&0.02&78.72&-&0.013&0.000&Hexagonal&191&2.62&1\\ mp-1025034&ThNi$_2$B$_2$C&8.21&249.19&0.00&51.48&-&0.020&0.000&Tetragonal&139&1.47&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1025053&ThSiTe&7.39&39.18&0.02&69.59&-&0.038&0.000&Tetragonal&139&2.16&2\\ mp-1025059&LaAg$_2$&5.42&411.01&0.00&79.18&-&0.000&0.000&Orthorhombic&74&1.63&2\\ mp-1025067&ReGe$_2$&7.15&1187.65&0.01&60.67&-&0.109&0.000&Monoclinic&12&1.66&1\\ mp-1025069&PrSn$_2$&6.55&60.45&0.00&83.70&-&0.001&0.000&Orthorhombic&65&1.78&1\\ mp-1025075&TbB$_2$Ir$_3$&7.59&416728.46&0.00&83.62&-&0.005&0.000&Hexagonal&191&1.97&1\\ mp-1025084&HoBC&3.00&672.20&0.43&89.85&-&0.001&0.000&Orthorhombic&65&2.40&1\\ mp-1025096&ErZn$_2$&2.86&136.21&0.00&86.66&-&0.003&0.000&Orthorhombic&74&2.11&1\\ mp-1025100&LaGe$_5$&6.82&940.60&0.05&62.45&-&0.000&0.000&Orthorhombic&71&2.29&2\\ mp-1025105&LuAlGe&6.01&4377.80&0.00&79.07&-&0.040&0.000&Orthorhombic&63&2.41&1\\ mp-1025113&DyInPt$_4$&7.13&23327.60&0.03&74.15&-&0.000&0.000&Cubic&216&2.64&2\\ mp-1025116&TmCu$_4$Ag&5.45&9049.32&0.00&63.87&-&0.000&0.000&Cubic&216&2.09&2\\ mp-1025122&LuCu$_2$&5.11&3670.25&0.00&72.28&-&0.000&0.000&Orthorhombic&74&2.36&2\\ mp-1025123&UNi$_2$B$_2$C&9.75&291.64&0.00&51.48&-&0.014&0.000&Tetragonal&139&3.63&2\\ mp-1025127&UB$_2$Rh$_2$C&8.64&8546.33&0.04&69.48&-&0.031&0.000&Tetragonal&139&3.81&2\\ mp-1025140&USiSe&8.82&75.35&0.06&48.69&-&0.007&0.000&Tetragonal&139&4.10&1\\ mp-1025155&LuGa$_5$Co&4.29&2290.79&0.00&96.07&-&0.000&0.000&Tetragonal&123&2.02&2\\ mp-1025156&NpB$_6$&9.41&-&0.05&0.00&-&0.000&0.000&Cubic&221&2.15&2\\ mp-1025159&Te$_4$Rh$_3$&7.61&7313.82&0.21&75.00&-&0.000&0.000&Monoclinic&12&2.47&2\\ mp-1025161&InPPd$_5$&6.21&55537.27&0.00&39.13&-&0.003&0.000&Tetragonal&123&2.43&2\\ mp-1025165&Zr(VGa$_2$)$_2$&5.28&461.48&0.00&80.41&-&0.012&0.000&Tetragonal&139&1.74&1\\ mp-1025167&Hf(VGa$_2$)$_2$&5.48&6448.60&0.00&87.69&-&0.011&0.000&Tetragonal&139&1.74&1\\ mp-1025170&Ti$_3$B$_4$&7.40&928.32&0.00&73.01&225.52&0.003&0.000&Orthorhombic&71&1.54&1\\ mp-1025172&Ho(TiGa$_2$)$_2$&4.62&485.17&0.00&97.58&-&0.000&0.000&Tetragonal&139&1.94&2\\ mp-1025175&Lu$_2$Cr$_2$C$_3$&5.26&4525.45&0.00&92.18&-&0.055&0.000&Monoclinic&12&2.28&1\\ mp-1025176&HfGa$_5$Ni&5.13&6172.59&0.03&93.66&-&0.000&0.000&Tetragonal&123&1.76&2\\ mp-1025180&Mn(CrSe$_2$)$_2$&4.19&19.24&0.00&62.36&-&0.000&0.000&Monoclinic&12&2.18&2\\ mp-1025181&Tm$_2$Cr$_2$C$_3$&5.30&19800.48&0.00&92.11&-&0.009&0.000&Monoclinic&12&2.28&1\\ mp-1025187&CdPPt$_5$&6.80&27463.35&0.00&61.76&-&0.000&0.000&Tetragonal&123&2.68&2\\ mp-1025190&Co$_2$NiSe$_4$&5.76&32.39&0.01&56.94&-&0.027&0.000&Monoclinic&12&2.05&1\\ mp-1025195&Nb$_2$VSe$_4$&5.19&53.83&0.04&67.18&-&0.000&0.000&Monoclinic&12&2.07&2\\ mp-1025207&Ti(CrTe$_2$)$_2$&6.26&57.49&0.04&77.23&-&0.014&0.000&Monoclinic&12&2.17&1\\ mp-1025212&InAsPt$_5$&7.73&26395.21&0.00&71.54&-&0.009&0.000&Tetragonal&123&2.69&2\\ mp-1025213&InPPt$_5$&8.43&27429.64&0.00&69.58&-&0.007&0.000&Tetragonal&123&2.64&2\\ mp-1025218&SiPt$_5$Pb&8.07&25383.02&0.00&61.41&-&0.006&0.000&Tetragonal&123&2.70&2\\ mp-1025220&SiAgPt$_5$&6.63&27712.29&0.06&65.76&-&0.000&0.000&Tetragonal&123&2.50&2\\ mp-1025222&ZnPd$_5$Se&4.18&55614.34&0.00&33.64&-&0.002&0.000&Tetragonal&123&2.33&2\\ mp-1025223&Hf$_4$Al$_3$&5.92&17065.58&0.00&54.00&-&0.000&0.000&Hexagonal&191&2.35&2\\ mp-1025225&ErGa$_5$Co&4.32&464.54&0.00&96.08&-&0.004&0.000&Tetragonal&123&2.02&2\\ mp-1025231&Pr$_2$CrS$_4$&4.25&65.22&0.17&70.55&-&0.003&0.000&Monoclinic&12&2.06&1\\ mp-1025236&Sc(TiGa$_2$)$_2$&4.80&747.61&0.00&98.86&-&0.000&0.000&Tetragonal&139&1.79&2\\ mp-1025238&Tm(TiGa$_2$)$_2$&4.62&9031.15&0.00&97.57&-&0.000&0.000&Tetragonal&139&1.95&2\\ mp-1025248&TlPd$_5$Se&5.28&48491.34&0.00&29.10&-&0.000&0.000&Tetragonal&123&2.41&2\\ mp-1025253&Tb(TiGa$_2$)$_2$&4.70&930.87&0.02&97.61&-&0.000&0.000&Tetragonal&139&1.78&2\\ mp-1025257&TmGa$_5$Co&4.29&8598.77&0.00&96.08&-&0.000&0.000&Tetragonal&123&2.01&2\\ mp-1025258&ZnPPd$_5$&4.83&59858.95&0.00&31.47&-&0.000&0.000&Tetragonal&123&2.30&2\\ mp-1025261&MgPPd$_5$&5.14&64046.60&0.00&27.05&-&0.000&0.000&Tetragonal&123&2.36&2\\ mp-1025263&Ti$_2$NiS$_4$&6.73&6.41&0.00&49.70&-&0.009&0.000&Monoclinic&12&1.34&1\\ mp-1025264&U$_2$W$_2$C$_3$&9.99&54.79&0.14&54.46&-&0.023&0.000&Monoclinic&12&3.22&1\\ mp-1025266&Tb$_2$Cr$_2$C$_3$&5.45&1393.18&0.00&91.99&-&0.002&0.000&Monoclinic&12&1.90&1\\ mp-1025269&Ti$_2$CoS$_4$&6.87&14.53&0.02&53.87&-&0.000&0.000&Monoclinic&12&1.50&2\\ mp-1025270&GaPPt$_5$&7.69&28593.90&0.00&68.27&-&0.021&0.000&Tetragonal&123&2.59&1\\ mp-1025271&AlPPt$_5$&8.31&29733.50&0.00&65.68&-&0.001&0.000&Tetragonal&123&2.63&2\\ mp-1025272&ZnPPt$_5$&7.08&28667.82&0.00&66.63&-&0.000&0.000&Tetragonal&123&2.58&2\\ mp-1025281&Ti$_2$NiSe$_4$&5.65&18.59&0.02&59.91&-&0.032&0.000&Monoclinic&12&1.99&1\\ mp-1025282&Ti(VTe$_2$)$_2$&6.83&109.93&0.04&73.21&-&0.018&0.000&Monoclinic&12&2.11&1\\ mp-1025283&PrIn$_5$Rh&7.26&2620.22&0.00&95.99&-&0.000&0.000&Tetragonal&123&2.58&2\\ mp-1025288&TbGa$_5$Co&4.43&961.62&0.00&96.10&-&0.000&0.000&Tetragonal&123&1.86&2\\ mp-1025293&InAsPd$_5$&5.70&52156.29&0.00&45.45&-&0.001&0.000&Tetragonal&123&2.52&2\\ mp-1025294&CdAsPd$_5$&4.29&52291.47&0.00&33.55&-&0.000&0.000&Tetragonal&123&2.58&2\\ mp-1025296&SnPPd$_5$&6.52&55184.26&0.00&35.30&-&0.000&0.000&Tetragonal&123&2.25&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1025301&GaPPd$_5$&5.27&59520.18&0.00&34.57&-&0.027&0.000&Tetragonal&123&2.32&2\\ mp-1025302&HgPPd$_5$&4.85&-&0.00&26.00&-&0.000&0.000&Tetragonal&123&2.55&2\\ mp-1025304&Zr(TiGa$_2$)$_2$&4.98&389.53&0.00&89.18&-&0.009&0.000&Tetragonal&139&1.71&1\\ mp-1025309&Pr(Re$_2$Si)$_2$&6.74&885.73&0.00&71.46&-&0.000&0.000&Orthorhombic&65&1.33&2\\ mp-1025311&CdAsPt$_5$&6.36&26425.50&0.00&64.23&-&0.000&0.000&Tetragonal&123&2.72&2\\ mp-1025314&Mn(AlS$_2$)$_2$&5.81&0.84&0.12&42.48&-&0.000&0.000&Trigonal&160&2.20&2\\ mp-1025315&Mn(AlTe$_2$)$_2$&4.22&57.98&0.00&75.39&-&0.000&0.000&Tetragonal&121&2.29&2\\ mp-1025316&Ho$_2$Fe$_2$Si$_2$C&5.95&326.43&0.00&68.79&-&0.005&0.000&Monoclinic&12&2.06&1\\ mp-1025323&Dy$_2$Cr$_2$C$_3$&5.40&277.31&0.00&92.03&-&0.004&0.000&Monoclinic&12&2.29&1\\ mp-1025329&TlSiPt$_5$&7.74&27028.22&0.02&65.41&-&0.000&0.000&Tetragonal&123&2.64&2\\ mp-1025335&Lu(TiGa$_2$)$_2$&4.63&2340.56&0.00&97.54&-&0.000&0.000&Tetragonal&139&1.95&2\\ mp-1025339&Y$_2$Fe$_2$Si$_2$C&6.11&22.69&0.00&60.14&-&0.036&0.000&Monoclinic&12&1.29&1\\ mp-1025341&Si$_2$NiSe$_4$&5.61&20.58&0.29&50.17&-&0.070&0.000&Monoclinic&12&2.07&1\\ mp-1025344&V(CrTe$_2$)$_2$&6.46&84.55&0.02&74.17&-&0.000&0.000&Monoclinic&12&2.17&2\\ mp-1025346&GaAsPd$_5$&4.94&55655.25&0.00&41.82&-&0.019&0.000&Tetragonal&123&2.43&2\\ mp-1025347&Ti$_2$CoSe$_4$&5.66&23.46&0.04&62.41&-&0.000&0.000&Monoclinic&12&2.04&2\\ mp-1025348&TlPPd$_5$&6.02&51521.80&0.00&26.00&-&0.016&0.000&Tetragonal&123&2.38&2\\ mp-1025353&TlAsPt$_5$&7.54&26019.35&0.02&68.43&-&0.003&0.000&Tetragonal&123&2.69&2\\ mp-1025354&Er$_2$Fe$_2$Si$_2$C&5.97&156.99&0.00&69.03&-&0.002&0.000&Monoclinic&12&2.08&1\\ mp-1025356&ZnAsPt$_5$&6.45&27538.79&0.00&68.87&-&0.000&0.000&Tetragonal&123&2.63&2\\ mp-1025358&Er(Al$_2$Mo)$_2$&7.04&102.81&0.00&46.50&-&0.001&0.000&Tetragonal&139&2.11&2\\ mp-1025359&Fe(NiSe$_2$)$_2$&5.95&20.22&0.06&45.73&-&0.039&0.000&Monoclinic&12&1.94&1\\ mp-1025364&Dy(TiGa$_2$)$_2$&4.67&450.90&0.01&97.60&-&0.002&0.000&Tetragonal&139&1.95&2\\ mp-1025365&Sc(VGa$_2$)$_2$&5.10&822.20&0.00&88.99&-&0.000&0.000&Tetragonal&139&1.82&2\\ mp-1025370&InSiPt$_5$&7.95&27500.62&0.00&68.96&-&0.000&0.000&Tetragonal&123&2.64&2\\ mp-1025371&CdPd$_5$Se&4.20&52000.85&0.00&28.46&-&0.002&0.000&Tetragonal&123&2.50&2\\ mp-1025375&YGa$_5$Co&4.34&464.70&0.00&97.15&-&0.000&0.000&Tetragonal&123&1.82&2\\ mp-1025385&AgPPt$_5$&6.73&27640.32&0.04&66.30&-&0.021&0.000&Tetragonal&123&2.50&2\\ mp-1025386&HgPPt$_5$&6.87&-&0.01&66.00&-&0.000&0.000&Tetragonal&123&2.70&2\\ mp-1025389&LuAl$_2$Ni&6.29&3856.39&0.00&79.35&-&0.000&0.000&Orthorhombic&63&2.22&2\\ mp-1025393&TmSi$_2$Ni&7.39&16674.14&0.00&77.04&-&0.000&0.000&Orthorhombic&63&2.04&2\\ mp-1025399&LaAu&7.10&33427.11&0.00&66.85&-&0.014&0.000&Orthorhombic&62&2.21&1\\ mp-1025402&SrCu&2.66&3.78&0.00&75.20&-&0.009&0.000&Hexagonal&194&2.21&1\\ mp-1025408&TmCoSi$_2$&6.66&16668.13&0.00&81.17&-&0.004&0.000&Orthorhombic&63&2.13&1\\ mp-1025411&CeSi$_2$Rh&8.16&-&0.02&78.73&-&0.000&0.000&Orthorhombic&63&2.30&2\\ mp-1025427&Ta$_2$GaC&6.15&222.96&0.00&100.00&-&0.000&0.000&Hexagonal&194&2.35&2\\ mp-1025433&HoGa$_2$Ni&4.74&478.35&0.00&90.62&-&0.000&0.000&Orthorhombic&63&2.04&2\\ mp-1025438&LuPt&4.88&19599.03&0.00&79.71&-&0.000&0.000&Orthorhombic&62&2.58&2\\ mp-1025441&Ta$_2$AlC&7.01&135.65&0.00&96.90&193.57&0.000&0.000&Hexagonal&194&2.44&2\\ mp-1025443&ThCd$_3$&4.06&12.55&0.00&25.00&-&0.001&0.000&Hexagonal&194&3.00&2\\ mp-1025444&ErPt&4.96&17070.05&0.00&79.39&-&0.002&0.000&Orthorhombic&62&2.59&1\\ mp-1025446&CeGa$_2$Ni&6.02&-&0.02&90.29&-&0.003&0.000&Orthorhombic&65&1.94&1\\ mp-1025447&TlCu$_4$Se$_3$&5.39&2773.07&0.03&45.34&-&0.000&0.000&Tetragonal&123&2.26&2\\ mp-1025448&YPt&5.03&21651.94&0.00&76.64&-&0.000&0.000&Orthorhombic&62&2.67&2\\ mp-1025464&Sc$_3$NiC$_4$&6.59&1680.83&0.00&89.31&-&0.000&0.000&Orthorhombic&71&2.05&2\\ mp-1025468&CeAu&6.63&-&0.00&66.95&-&0.000&0.000&Orthorhombic&62&2.21&2\\ mp-1025473&Li$_2$NdGe&2.65&447.14&0.16&76.60&-&0.002&0.000&Hexagonal&194&2.26&2\\ mp-1025478&TbAu$_3$&4.88&45342.75&0.00&57.17&-&0.002&0.000&Orthorhombic&59&2.09&1\\ mp-1025495&NdSi$_2$Rh&6.40&6573.32&0.01&78.96&-&0.000&0.000&Orthorhombic&63&2.30&2\\ mp-1025497&AlV$_2$C&7.14&261.04&0.00&57.92&170.77&0.000&0.000&Hexagonal&194&1.67&2\\ mp-1025504&TmGa$_2$Ni&4.77&13133.27&0.00&90.66&-&0.000&0.000&Orthorhombic&63&2.05&2\\ mp-1025510&FeCu$_2$SiSe$_4$&3.99&15.75&0.05&42.26&-&0.007&0.000&Tetragonal&121&2.12&1\\ mp-1025513&ZrGe&6.36&592.40&0.00&50.00&-&0.016&0.000&Orthorhombic&62&2.29&1\\ mp-1025517&Ti$_2$InN&8.36&129.28&0.00&97.73&137.51&0.015&0.000&Hexagonal&194&2.07&1\\ mp-1025519&RbCu$_4$S$_3$&4.80&3044.45&0.00&46.39&-&0.000&0.000&Tetragonal&123&2.21&2\\ mp-1025523&CeFeSi$_2$&8.36&-&0.06&62.82&-&0.003&0.000&Orthorhombic&63&1.87&1\\ mp-1025524&Zr$_2$TlC&6.24&4830.32&0.00&53.09&-&0.000&0.000&Hexagonal&194&1.67&2\\ mp-1025526&LuAu$_3$&5.00&45424.13&0.00&57.97&-&0.017&0.000&Orthorhombic&59&2.21&1\\ mp-1025536&PrGa$_2$Ni&4.27&310.36&0.00&90.31&-&0.002&0.000&Orthorhombic&65&1.86&1\\ mp-1025550&Ti$_2$GaN&6.53&250.46&0.00&97.11&158.61&0.000&0.000&Hexagonal&194&1.55&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1025551&GaPt&6.26&23374.52&0.00&74.95&-&0.000&0.000&Cubic&198&2.45&2\\ mp-1025552&LuGa$_2$Ni&4.81&3211.56&0.00&90.73&-&0.000&0.000&Orthorhombic&63&2.05&2\\ mp-1025553&EuSi$_2$Ni&6.27&24.27&0.00&75.90&-&0.000&0.000&Orthorhombic&63&1.43&2\\ mp-1025557&CoMoP$_2$&9.07&35.49&0.00&28.92&-&0.000&0.000&Hexagonal&194&1.67&2\\ mp-1025558&CeNiSn$_2$&8.57&-&0.01&79.96&-&0.013&0.000&Orthorhombic&63&1.78&1\\ mp-1055908&Mn&6.78&0.01&0.15&100.00&-&0.000&0.000&Cubic&229&2.05&2\\ mp-1055940&Cs&0.70&-&0.04&100.00&-&0.000&0.000&Cubic&225&-&2\\ mp-1055994&In&6.59&250.00&0.03&100.00&-&0.000&0.000&Tetragonal&139&2.67&2\\ mp-1056308&Sn&7.78&35.20&0.07&77.00&-&0.000&0.000&Orthorhombic&71&1.59&2\\ mp-1056366&Sc&3.84&3000.00&0.11&100.00&-&0.000&0.000&Tetragonal&139&2.50&2\\ mp-1056702&Mg&2.51&2.32&0.00&50.00&-&0.117&0.117&Cubic&225&1.74&1\\ mp-1056955&AgN&2.98&597.42&1.42&69.00&-&0.000&0.000&Cubic&225&1.20&2\\ mp-1056985&TiPd&6.09&48766.63&0.01&47.41&-&0.014&0.000&Tetragonal&123&2.09&2\\ mp-1057320&NiHg&5.01&-&0.22&56.00&-&0.015&0.000&Tetragonal&123&2.62&2\\ mp-1058119&KS&-0.82&13.19&0.59&13.00&-&0.000&0.000&Cubic&225&1.00&2\\ mp-1058171&NaS&0.54&1.06&0.50&13.00&-&0.000&0.000&Cubic&225&-&2\\ mp-1058689&KN&-0.05&17.59&1.46&-&-&0.000&0.000&Cubic&225&1.00&2\\ mp-1059462&MoN&4.59&34.21&1.26&0.00&-&0.003&0.000&Hexagonal&191&1.63&2\\ mp-1059528&Pr&3.51&103.00&0.01&95.00&-&0.002&0.000&Monoclinic&12&2.10&1\\ mp-1060435&TiH&6.69&3.66&0.04&95.00&-&0.000&0.000&Cubic&225&1.35&2\\ mp-1061054&Ge&6.52&1300.00&0.24&50.00&-&0.096&0.000&Orthorhombic&74&2.29&1\\ mp-1061123&TiAl&7.60&3.37&0.14&80.22&-&0.000&0.000&Cubic&221&1.71&2\\ mp-1061766&CeNiAs&7.86&-&0.00&88.01&-&0.000&0.000&Hexagonal&187&2.29&2\\ mp-1061769&CrSe$_2$&-0.79&21.75&0.02&57.43&-&0.031&0.000&Monoclinic&12&2.19&1\\ mp-1061855&DyHg$_2$&2.57&-&0.32&95.00&-&0.008&0.000&Trigonal&164&2.86&2\\ mp-1061861&TiPd$_2$&5.59&57719.78&0.00&38.67&-&0.054&0.000&Orthorhombic&71&2.23&1\\ mp-1062162&MnNiGe&6.07&514.80&0.11&66.64&-&0.000&0.000&Cubic&216&1.91&2\\ mp-1062169&ErCd$_2$&1.97&104.28&0.41&54.86&-&0.001&0.000&Monoclinic&12&2.79&2\\ mp-1062206&NdCd$_2$&1.98&24.48&0.43&52.36&-&0.002&0.000&Trigonal&164&2.73&2\\ mp-1062306&MnSiNi&6.56&11.94&0.24&70.88&-&0.000&0.000&Cubic&216&1.64&2\\ mp-1062648&TbHg$_2$&3.66&-&0.07&95.00&-&0.000&0.000&Monoclinic&12&2.70&2\\ mp-1062935&LaHg$_2$&5.48&-&0.00&95.00&-&0.000&0.000&Trigonal&164&2.82&2\\ mp-1062989&CeO$_2$&7.59&-&0.77&95.00&-&0.060&0.000&Tetragonal&139&2.31&2\\ mp-1063003&OsN$_2$&8.04&-&0.70&-&-&0.000&0.000&Hexagonal&187&5.00&2\\ mp-1063156&ErCd$_2$&2.33&104.28&0.43&54.86&-&0.002&0.000&Trigonal&164&2.79&2\\ mp-1063174&GdAu$_2$&4.59&40806.32&0.00&60.69&-&0.011&0.000&Tetragonal&139&2.23&1\\ mp-1063224&HoHg$_2$&3.74&-&0.07&95.00&-&0.000&0.000&Tetragonal&139&2.85&2\\ mp-1063280&LaHg$_2$&4.03&-&0.37&95.00&-&0.000&0.000&Trigonal&164&2.82&2\\ mp-1063388&MnNiP&8.21&10.73&0.31&77.27&-&0.000&0.000&Cubic&216&1.67&2\\ mp-1063566&MgSc$_2$Ru&4.31&-&0.00&89.36&-&0.004&0.000&Tetragonal&123&2.34&1\\ mp-1063581&H$_3$S&5.52&1.52&0.82&13.00&-&0.000&0.000&Cubic&229&-&2\\ mp-1063661&MgNi$_3$&6.20&22.25&0.09&55.27&-&0.022&0.000&Cubic&221&1.37&2\\ mp-1063678&H$_3$S&4.80&1.52&0.54&13.00&-&0.000&0.000&Trigonal&160&-&2\\ mp-1063752&BRh&7.29&17836.51&0.21&67.87&-&0.020&0.000&Hexagonal&194&2.68&2\\ mp-1063755&BiSe&-0.53&12.27&0.27&83.38&-&0.111&0.000&Monoclinic&12&2.55&1\\ mp-1063764&BiSe&1.28&12.27&0.27&83.38&-&0.197&0.000&Monoclinic&12&2.55&1\\ mp-1063914&VFeCoGe&7.59&488.91&0.00&45.57&-&0.000&0.000&Cubic&216&1.71&2\\ mp-1064227&Ca&1.94&4.05&0.01&-&-&0.031&0.000&Orthorhombic&63&1.33&1\\ mp-1064228&Ti$_2$AlCo&6.76&23.01&0.20&82.75&-&0.000&0.000&Cubic&216&1.62&2\\ mp-1064244&Sc&3.71&3000.00&0.11&100.00&-&0.001&0.000&Tetragonal&129&2.50&1\\ mp-1064484&Na$_3$Cl&1.84&1.54&0.14&-&-&0.010&0.000&Tetragonal&123&-&1\\ mp-1064554&BiRh&6.92&6370.41&0.00&89.07&-&0.032&0.000&Hexagonal&194&2.67&1\\ mp-1064667&ZnSiP$_2$&7.58&3.99&0.80&66.69&-&0.000&0.000&Cubic&225&1.61&2\\ mp-1064690&NdRu$_3$&5.87&-&0.65&95.00&-&0.006&0.000&Hexagonal&191&2.31&2\\ mp-1064706&MoN&2.03&34.21&0.76&0.00&-&0.002&0.000&Orthorhombic&74&1.63&1\\ mp-1064715&NaN$_3$&3.80&0.83&1.75&-&-&0.011&0.000&Monoclinic&12&-&1\\ mp-1064719&LaNi&8.87&8.13&0.00&83.42&-&0.000&0.000&Orthorhombic&63&2.02&2\\ mp-1064843&EuTl$_3$&5.24&7538.96&0.00&95.00&-&0.001&0.000&Cubic&221&1.45&2\\ mp-1064892&Zr$_2$TiAl&5.14&21.54&0.13&58.79&-&0.000&0.000&Cubic&225&1.71&2\\ mp-1064952&NaN$_3$&3.77&0.83&0.00&-&-&0.011&0.000&Monoclinic&8&-&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1065190&AgO&1.56&587.89&0.00&69.00&-&0.000&0.000&Monoclinic&15&1.20&2\\ mp-1065288&GdInAu$_2$&4.85&33813.92&0.00&67.47&-&0.000&0.000&Cubic&225&2.31&2\\ mp-1065290&NdRh$_3$&4.99&13165.58&0.51&81.37&-&0.000&0.000&Hexagonal&191&2.60&2\\ mp-1065301&TmGa&3.10&20006.86&0.00&96.46&-&0.008&0.000&Orthorhombic&63&2.29&1\\ mp-1065309&ZrAl$_3$&6.86&16.92&0.02&51.88&-&0.000&0.000&Tetragonal&139&2.35&2\\ mp-1065394&MoN&9.50&34.21&0.01&0.00&-&0.000&0.000&Hexagonal&194&1.63&2\\ mp-1065609&GdTlTe$_2$&4.42&3201.44&0.00&82.62&-&0.000&0.000&Trigonal&166&2.37&2\\ mp-1065741&NbFe$_3$&5.56&8.63&0.14&35.67&-&0.000&0.000&Cubic&221&1.39&2\\ mp-1065753&MnGaFe$_2$&5.41&188.86&0.04&52.75&-&0.009&0.000&Tetragonal&123&1.56&1\\ mp-1065783&LaRh$_3$&7.83&13304.26&0.18&81.21&-&0.000&0.000&Cubic&221&2.60&2\\ mp-1065811&SnO&7.01&31.09&0.44&77.00&-&0.007&0.000&Tetragonal&123&1.59&2\\ mp-1065918&Mn$_2$CuGe&7.34&386.01&0.11&70.00&-&0.000&0.000&Cubic&216&2.16&2\\ mp-1066006&VFeCoAs&8.00&93.12&0.22&61.18&-&0.000&0.000&Cubic&216&1.94&2\\ mp-1066078&BiPt&7.02&15212.61&0.00&81.52&-&0.000&0.000&Hexagonal&194&2.65&2\\ mp-1066136&YPd&4.34&38539.28&0.00&59.68&-&0.000&0.000&Orthorhombic&63&2.43&2\\ mp-1066162&IrN&9.23&509381.56&1.01&-&-&0.002&0.000&Hexagonal&194&-&2\\ mp-1066254&YAu&4.52&39286.47&0.00&63.48&-&0.142&0.000&Orthorhombic&63&2.13&1\\ mp-1066274&PtPb&7.01&15284.17&0.00&53.64&-&0.245&0.000&Hexagonal&194&2.84&1\\ mp-1066394&AlCuTe$_2$&7.99&53.55&0.63&67.11&-&0.009&0.000&Cubic&225&2.30&2\\ mp-1066523&Mo&8.03&39.20&0.44&0.00&-&0.017&0.000&Hexagonal&194&1.63&2\\ mp-1066566&YNiC$_2$&6.63&30.90&0.00&84.95&-&0.000&0.000&Orthorhombic&38&1.42&2\\ mp-1066577&NpPt&10.15&-&0.00&66.00&-&0.000&0.000&Orthorhombic&63&2.67&2\\ mp-1066581&VGaFeCo&6.28&283.44&0.03&60.32&-&0.000&0.000&Cubic&216&1.57&2\\ mp-1066609&VFeCoSi&8.18&115.25&0.00&43.83&-&0.000&0.000&Cubic&216&1.47&2\\ mp-1066862&VFeCoSb&9.06&82.79&0.16&60.30&-&0.000&0.000&Cubic&216&2.11&2\\ mp-1066975&TmSi&5.45&24009.75&0.00&87.87&-&0.000&0.000&Orthorhombic&63&2.34&2\\ mp-1067042&LiMg$_2$Si&4.35&7.13&0.14&46.23&-&0.000&0.000&Cubic&225&1.65&2\\ mp-1067160&LiYbS$_2$&1.62&85.43&0.28&71.45&-&0.000&0.000&Trigonal&166&2.44&2\\ mp-1067210&ZrCu&5.09&20.71&0.02&46.30&-&0.000&0.000&Monoclinic&11&2.21&2\\ mp-1067235&BaSi&3.95&333.44&0.00&45.00&-&0.009&0.000&Monoclinic&12&1.76&1\\ mp-1067248&TiNi&7.01&15.30&0.00&73.52&-&0.010&0.000&Orthorhombic&63&1.33&1\\ mp-1067280&TmTlSe$_2$&3.51&12526.57&0.00&73.26&-&0.006&0.000&Trigonal&166&2.40&2\\ mp-1067451&TcB&-4.26&-&4.52&0.00&-&0.013&0.000&Hexagonal&186&4.71&2\\ mp-1067482&NiHO$_2$&2.92&16.39&0.03&56.00&-&0.000&0.000&Monoclinic&8&1.32&2\\ mp-1067509&AlCuS$_2$&7.92&4.26&0.89&31.66&-&0.026&0.000&Cubic&225&2.25&2\\ mp-1067743&YbCoC$_2$&3.88&95.20&0.00&91.10&-&0.000&0.000&Orthorhombic&38&2.23&2\\ mp-1067880&Ga&2.58&640.00&0.00&100.00&-&0.090&0.000&Orthorhombic&63&1.83&1\\ mp-1067900&V$_2$NiSb&8.65&141.09&0.31&66.92&-&0.000&0.000&Cubic&216&2.11&2\\ mp-1067925&SrSi$_3$Au&6.73&30440.66&0.02&59.13&-&0.000&0.000&Tetragonal&107&1.94&2\\ mp-1067935&Ho$_2$SbO$_2$&5.30&346.61&0.00&91.76&-&0.000&0.000&Tetragonal&139&2.62&2\\ mp-1067937&Ho$_2$BiO$_2$&5.31&293.84&0.00&95.39&-&0.000&0.000&Tetragonal&139&2.54&2\\ mp-1067986&Er$_2$InNi$_2$&5.62&197.49&0.00&87.93&-&0.000&0.000&Orthorhombic&65&2.29&2\\ mp-1068002&Ca$_2$MgPt$_2$&4.31&24847.96&0.00&65.06&-&0.084&0.000&Orthorhombic&71&2.41&1\\ mp-1068010&Ba(MnBi)$_2$&4.51&87.98&0.18&96.83&-&0.004&0.000&Tetragonal&139&2.37&2\\ mp-1068011&SrAlH$_3$&0.45&1.27&0.70&89.17&-&0.015&0.000&Cubic&221&2.35&2\\ mp-1068024&Ho$_2$InNi$_2$&5.57&351.49&0.00&87.88&-&0.000&0.000&Orthorhombic&65&2.27&2\\ mp-1068035&Ca$_2$MgPd$_2$&3.59&47424.94&0.00&28.46&-&0.017&0.000&Orthorhombic&71&2.10&1\\ mp-1068048&BaSn$_3$Au&6.24&16358.82&0.00&66.32&-&0.000&0.000&Tetragonal&107&1.79&2\\ mp-1068053&Ca$_2$AgPd$_2$&3.60&37720.46&0.00&40.46&-&0.000&0.000&Orthorhombic&71&1.88&2\\ mp-1068157&Sr$_2$CdPt$_2$&3.84&18132.57&0.00&67.99&-&0.029&0.000&Orthorhombic&71&2.74&1\\ mp-1068164&Tb$_2$InNi$_2$&5.72&1213.23&0.00&87.72&-&0.000&0.000&Orthorhombic&65&1.97&2\\ mp-1068167&Sr$_2$Ge$_2$Pb&4.23&358.87&0.00&63.47&-&0.057&0.000&Orthorhombic&65&2.71&1\\ mp-1068235&SrGe$_3$Ir&5.89&211623.77&0.00&64.34&-&0.000&0.000&Tetragonal&107&2.29&2\\ mp-1068243&Lu$_2$InNi$_2$&5.56&3859.43&0.00&88.12&-&0.000&0.000&Orthorhombic&65&2.28&2\\ mp-1068244&Er$_2$AlNi$_2$&5.43&173.96&0.00&83.13&-&0.000&0.000&Orthorhombic&71&2.20&2\\ mp-1068248&Eu(CrAs)$_2$&5.18&18.08&0.07&93.00&-&0.000&0.000&Tetragonal&139&2.12&2\\ mp-1068250&Ca(FeSi)$_2$&6.09&3.00&0.01&15.06&-&0.014&0.000&Tetragonal&139&1.28&2\\ mp-1068256&USi$_3$Ir&10.43&204221.86&0.00&45.00&-&0.000&0.000&Tetragonal&107&4.08&2\\ mp-1068283&Tm$_2$InNi$_2$&5.56&16650.44&0.00&87.98&-&0.000&0.000&Orthorhombic&65&2.28&2\\ mp-1068286&Ca$_2$CdPd$_2$&3.30&37119.17&0.00&25.65&-&0.019&0.000&Orthorhombic&71&2.37&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1068296&Fe(BW)$_2$&8.04&194.51&0.00&41.30&-&0.054&0.000&Orthorhombic&71&1.13&1\\ mp-1068300&Ca(FeAs)$_2$&5.81&2.55&0.00&57.30&-&0.008&0.000&Tetragonal&139&2.09&1\\ mp-1068319&Dy$_2$InNi$_2$&5.67&284.26&0.00&87.81&-&0.000&0.000&Orthorhombic&65&2.29&2\\ mp-1068325&Sr(InHg)$_2$&4.41&-&0.01&100.00&-&0.029&0.000&Tetragonal&139&2.88&1\\ mp-1068331&Y$_2$Ni$_2$Sn&6.29&35.66&0.00&80.92&-&0.024&0.000&Orthorhombic&71&1.45&1\\ mp-1068348&TmAu$_4$&5.55&51879.71&0.00&55.47&-&0.000&0.000&Tetragonal&87&2.19&2\\ mp-1068377&CsEuCl$_3$&3.28&-&1.11&97.33&-&0.000&0.000&Cubic&221&1.45&2\\ mp-1068387&LaGe$_3$Ru&7.84&-&0.00&67.52&-&0.000&0.000&Tetragonal&107&2.30&2\\ mp-1068398&Eu(GeAu)$_2$&5.15&32767.64&0.00&58.18&-&0.000&0.000&Tetragonal&139&2.01&2\\ mp-1068422&EuGe$_3$Pd&5.87&16401.71&0.00&59.00&-&0.000&0.000&Tetragonal&107&2.05&2\\ mp-1068431&Yb(ZnSb)$_2$&4.27&44.63&0.00&85.12&-&0.003&0.000&Trigonal&164&2.50&1\\ mp-1068446&ScAu$_4$&5.91&54085.07&0.00&49.86&-&0.000&0.000&Tetragonal&87&2.15&2\\ mp-1068447&BaGe$_3$Pd&5.29&17030.77&0.00&42.12&-&0.044&0.000&Tetragonal&107&2.18&2\\ mp-1068510&In$_2$Te$_3$&5.53&137.49&0.07&84.37&-&0.270&0.000&Trigonal&166&2.44&1\\ mp-1068635&Y(SiIr)$_2$&7.45&396778.94&0.20&78.71&-&0.000&0.000&Tetragonal&139&1.50&2\\ mp-1068653&CaSi$_3$Ir&7.37&331850.92&0.00&45.00&-&0.000&0.000&Tetragonal&107&1.45&2\\ mp-1068661&ZrBRh$_3$&6.48&14610.05&0.00&67.47&-&0.080&0.000&Cubic&221&2.71&1\\ mp-1068664&ThCoSi$_3$&9.17&27.91&0.00&57.76&-&0.000&0.000&Tetragonal&107&1.60&2\\ mp-1068685&U$_2$PtC$_2$&10.58&8908.91&0.00&69.73&-&0.009&0.000&Tetragonal&139&4.23&1\\ mp-1068746&TlHPd$_3$&5.97&46684.17&0.00&26.00&-&0.149&0.000&Cubic&221&2.43&1\\ mp-1068773&LuAu$_4$&4.99&47792.21&0.00&55.72&-&0.000&0.000&Tetragonal&87&2.20&2\\ mp-1068786&InCo$_3$N&8.02&130.89&0.00&85.45&-&0.000&0.000&Cubic&221&2.10&2\\ mp-1068789&K(FeTe)$_2$&4.94&46.33&0.10&52.17&-&0.000&0.000&Tetragonal&139&1.86&2\\ mp-1068803&YbGa$_4$&3.59&440.51&0.00&98.09&-&0.021&0.000&Monoclinic&12&2.08&1\\ mp-1068869&ThSi$_3$Ir&9.50&206592.44&0.00&45.00&-&0.000&0.000&Tetragonal&107&1.50&2\\ mp-1068891&Sr(CuSn)$_2$&5.97&20.99&0.00&71.34&-&0.066&0.000&Monoclinic&12&1.81&1\\ mp-1068906&CeSi$_3$Ir&9.36&-&0.00&76.22&-&0.000&0.000&Tetragonal&107&2.01&2\\ mp-1068908&Ce(GeAu)$_2$&6.91&-&0.00&57.54&-&0.000&0.000&Tetragonal&139&2.20&2\\ mp-1068954&Tb$_2$BiO$_2$&5.25&1140.81&0.00&95.40&-&0.000&0.000&Tetragonal&139&2.22&2\\ mp-1069004&U$_2$OsC$_2$&10.85&-&0.00&100.00&-&0.012&0.000&Tetragonal&139&4.88&1\\ mp-1069042&Eu(ZnSb)$_2$&4.49&15.95&0.00&84.73&-&0.000&0.000&Trigonal&164&2.21&2\\ mp-1069057&Sr(CoSi)$_2$&5.35&30.55&0.00&77.38&-&0.016&0.000&Tetragonal&139&1.66&1\\ mp-1069079&FeBiO$_3$&4.17&5.85&0.03&75.76&-&0.000&0.000&Tetragonal&99&2.33&2\\ mp-1069105&Co(BMo)$_2$&8.56&358.84&0.00&16.44&-&0.000&0.000&Orthorhombic&71&1.70&2\\ mp-1069147&PrFeGe$_3$&6.30&718.16&0.00&58.56&-&0.000&0.000&Tetragonal&107&2.07&2\\ mp-1069160&U$_2$RuC$_2$&10.74&-&0.00&100.00&-&0.015&0.000&Tetragonal&139&4.84&1\\ mp-1069204&NdCoSi$_3$&7.69&44.30&0.00&76.45&-&0.000&0.000&Tetragonal&107&1.95&2\\ mp-1069270&ZnNi$_3$N&6.68&18.13&0.00&61.42&-&0.000&0.000&Cubic&221&1.40&2\\ mp-1069273&Gd$_3$AlN&1.80&208.10&1.92&92.78&-&0.003&0.000&Cubic&221&2.47&2\\ mp-1069287&Nd$_2$CdCu$_2$&4.00&34.24&0.00&67.10&-&0.006&0.000&Orthorhombic&65&2.43&1\\ mp-1069288&MnGa$_4$&3.40&534.68&0.00&100.00&-&0.000&0.000&Cubic&229&1.87&2\\ mp-1069296&Eu$_3$InO&4.46&72.25&0.00&96.01&-&0.000&0.000&Cubic&221&1.69&2\\ mp-1069297&Tb$_2$AlNi$_2$&5.39&1381.87&0.00&82.70&-&0.000&0.000&Orthorhombic&71&1.81&2\\ mp-1069330&Nd$_2$AlNi$_2$&5.33&45.31&0.00&81.87&-&0.000&0.000&Orthorhombic&71&2.04&2\\ mp-1069346&PrVO$_3$&6.42&137.09&0.21&84.11&-&0.010&0.000&Cubic&221&1.94&1\\ mp-1069357&Eu(CuSn)$_2$&6.23&27.18&0.00&73.44&-&0.000&0.000&Monoclinic&12&1.70&2\\ mp-1069379&GdCoSi$_3$&7.70&133.05&0.00&77.25&-&0.000&0.000&Tetragonal&107&2.06&2\\ mp-1069383&Eu(ZnP)$_2$&4.54&15.04&0.00&86.21&-&0.000&0.000&Trigonal&164&1.55&2\\ mp-1069444&Eu(AsPd)$_2$&5.30&29249.05&0.00&67.92&-&0.000&0.000&Tetragonal&139&2.30&2\\ mp-1069461&HoSi$_3$Ir&8.25&238175.34&0.00&78.09&-&0.000&0.000&Tetragonal&107&2.15&2\\ mp-1069477&GdSi$_3$Ir&8.05&242311.48&0.00&77.55&-&0.000&0.000&Tetragonal&107&2.13&2\\ mp-1069520&Zr$_2$CuH$_2$&4.78&23.72&0.05&47.67&-&0.000&0.000&Tetragonal&139&2.21&2\\ mp-1069526&Ce$_3$InC&3.74&-&2.10&96.16&-&0.000&0.000&Cubic&221&2.37&2\\ mp-1069561&Dy$_2$BiO$_2$&5.33&227.15&0.00&95.39&-&0.000&0.000&Tetragonal&139&2.55&2\\ mp-1069594&LaSi$_3$Ru&9.08&-&0.00&76.12&-&0.000&0.000&Tetragonal&107&2.00&2\\ mp-1069603&LaAl$_3$Au&7.65&26936.30&0.00&64.36&-&0.000&0.000&Tetragonal&107&2.23&2\\ mp-1069611&Tm$_2$AlNi$_2$&5.34&19623.88&0.00&83.21&-&0.000&0.000&Orthorhombic&71&2.19&2\\ mp-1069613&Er$_2$BiO$_2$&5.37&142.66&0.00&95.38&-&0.000&0.000&Tetragonal&139&2.55&2\\ mp-1069676&Na$_3$Cl$_2$&2.87&1.15&0.17&-&-&0.000&0.000&Orthorhombic&65&-&2\\ mp-1069697&VAu$_4$&5.60&53560.21&0.01&47.43&-&0.000&0.000&Tetragonal&87&2.09&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1069708&BaGe$_3$Ir&5.63&192507.71&0.00&50.00&-&0.000&0.000&Tetragonal&107&2.10&2\\ mp-1069712&Ba(CdGe)$_2$&3.73&481.88&0.00&34.81&-&0.035&0.000&Tetragonal&139&2.48&1\\ mp-1069751&Pr$_2$Os$_3$&4.57&-&0.48&95.00&-&0.001&0.000&Monoclinic&12&4.04&2\\ mp-1069774&UBRh$_3$&8.69&10801.48&0.06&72.46&-&0.000&0.000&Cubic&221&3.69&2\\ mp-1069790&U$_2$RhC$_2$&10.60&3371.79&0.00&79.73&-&0.000&0.000&Tetragonal&139&4.48&2\\ mp-1069801&Ho$_2$AlNi$_2$&5.30&356.25&0.00&83.01&-&0.000&0.000&Orthorhombic&71&2.18&2\\ mp-1069811&Hf$_2$H$_2$Pd&5.38&30739.27&0.10&26.00&-&0.032&0.000&Tetragonal&139&2.43&1\\ mp-1069815&In$_3$Pt$_2$&8.29&16847.15&0.00&81.94&-&0.000&0.000&Trigonal&164&2.67&2\\ mp-1069825&PrAl$_3$Cu&6.18&53.75&0.00&71.35&-&0.000&0.000&Tetragonal&107&2.20&2\\ mp-1069841&V$_2$N$_3$&7.51&254.88&0.10&54.00&-&0.000&0.000&Trigonal&164&1.49&2\\ mp-1069882&LaSi$_3$Os&8.92&-&0.00&76.12&-&0.000&0.000&Tetragonal&107&3.38&2\\ mp-1069898&LaGe$_3$Os&7.86&-&0.00&67.52&-&0.000&0.000&Tetragonal&107&3.24&2\\ mp-1069937&Ba(SbRu)$_2$&6.13&-&0.03&83.00&-&0.010&0.000&Tetragonal&139&2.57&1\\ mp-1069950&Pr$_2$AlNi$_2$&5.87&75.20&0.02&81.66&-&0.000&0.000&Orthorhombic&71&1.90&2\\ mp-1069956&Ca(SiRh)$_2$&6.59&13145.38&0.00&68.57&-&0.036&0.000&Tetragonal&139&2.32&1\\ mp-1069983&Al$_3$Ru$_2$&7.06&-&0.24&54.00&-&0.000&0.000&Trigonal&164&2.35&2\\ mp-1070099&Ca(GaAs)$_2$&3.90&273.26&0.00&100.00&-&0.162&0.000&Trigonal&166&2.30&1\\ mp-1070103&Hf$_2$Pt$_3$&6.56&26764.11&0.01&66.00&-&0.070&0.000&Tetragonal&139&2.67&1\\ mp-1070116&Ga$_2$Te$_3$&5.52&222.20&0.34&81.68&-&0.033&0.000&Trigonal&166&2.18&1\\ mp-1070127&GeH$_4$&0.75&1232.47&0.37&50.00&-&0.024&0.000&Orthorhombic&65&2.29&1\\ mp-1070135&Er$_2$Mg$_2$Ru&3.63&-&0.00&89.29&-&0.003&0.000&Tetragonal&139&2.40&1\\ mp-1070146&DySi$_3$Ir&8.24&239449.35&0.00&77.93&-&0.000&0.000&Tetragonal&107&2.16&2\\ mp-1070151&K(FeS)$_2$&5.07&4.45&0.00&4.74&-&0.000&0.000&Tetragonal&139&1.11&2\\ mp-1070152&Ca(CoSi)$_2$&6.13&38.03&0.00&65.99&-&0.021&0.000&Tetragonal&139&1.60&1\\ mp-1070238&ThSi$_3$Rh&9.14&4751.34&0.00&61.49&-&0.000&0.000&Tetragonal&107&2.18&2\\ mp-1070242&Mn$_3$CuN&2.40&2.31&1.90&83.58&-&0.000&0.000&Cubic&221&2.10&2\\ mp-1070247&BaGe$_3$Rh&5.36&5071.18&0.00&58.02&-&0.000&0.000&Tetragonal&107&2.24&2\\ mp-1070253&Ba(CoGe)$_2$&4.57&627.54&0.00&61.65&-&0.006&0.000&Tetragonal&139&1.96&1\\ mp-1070264&La$_2$Ni$_2$I&7.68&16.12&0.00&75.29&-&0.000&0.000&Hexagonal&187&2.02&2\\ mp-1070267&Ba(ZnSi)$_2$&4.52&172.18&0.00&66.69&-&0.013&0.000&Tetragonal&139&1.68&2\\ mp-1070275&Al$_3$Tc$_2$&6.94&-&0.23&54.00&-&0.000&0.000&Trigonal&164&4.22&2\\ mp-1070301&UGa$_3$Ni&6.66&315.04&0.04&90.36&-&0.000&0.000&Tetragonal&107&3.26&2\\ mp-1070314&Eu(CdAs)$_2$&3.54&11.19&0.00&66.54&-&0.000&0.000&Trigonal&164&2.55&2\\ mp-1070321&NdSi$_3$Rh&7.78&6016.93&0.00&76.08&-&0.000&0.000&Tetragonal&107&2.23&2\\ mp-1070333&Fe$_4$C&7.11&0.13&0.28&5.10&-&0.042&0.000&Tetragonal&87&1.18&2\\ mp-1070369&NdSi$_3$Ir&8.07&249711.08&0.00&76.56&-&0.000&0.000&Tetragonal&107&2.01&2\\ mp-1070391&Ti$_2$H$_2$Pd&6.39&36852.88&0.10&58.68&-&0.021&0.000&Tetragonal&139&1.92&1\\ mp-1070394&CeSi$_3$Rh&8.90&-&0.00&75.84&-&0.000&0.000&Tetragonal&107&2.23&2\\ mp-1070440&VPbO$_3$&6.46&61.48&0.12&44.37&-&0.000&0.000&Cubic&221&2.70&2\\ mp-1070507&Lu$_2$AlNi$_2$&5.32&4487.35&0.00&83.50&-&0.000&0.000&Orthorhombic&71&2.19&2\\ mp-1070510&Y$_2$BiO$_2$&5.27&22.59&0.00&97.84&-&0.000&0.000&Tetragonal&139&2.64&2\\ mp-1070544&CrGa$_4$&2.77&542.73&0.00&96.86&-&0.000&0.000&Cubic&229&1.83&2\\ mp-1070557&Zr$_2$H$_2$Pd&4.72&25884.63&0.12&41.16&-&0.014&0.000&Tetragonal&139&2.43&1\\ mp-1070573&LaAl$_3$Cu&7.58&3.41&0.00&71.18&-&0.000&0.000&Tetragonal&107&2.30&2\\ mp-1070580&Al$_3$Ru$_2$&9.17&-&0.00&54.00&-&0.000&0.000&Tetragonal&139&2.35&2\\ mp-1070583&ErAu$_4$&4.97&47060.29&0.00&55.41&-&0.001&0.000&Tetragonal&87&2.20&1\\ mp-1070601&La$_2$BiO$_2$&7.29&4.03&0.00&95.43&-&0.000&0.000&Tetragonal&139&2.45&2\\ mp-1070613&Sr(SbRu)$_2$&6.73&-&0.02&87.50&-&0.014&0.000&Tetragonal&139&3.00&1\\ mp-1070646&Dy$_2$AlNi$_2$&5.37&276.49&0.00&82.89&-&0.000&0.000&Orthorhombic&71&2.20&2\\ mp-1070662&Gd$_2$BiO$_2$&4.76&131.21&0.00&95.40&-&0.000&0.000&Tetragonal&139&2.54&2\\ mp-1070713&InNi$_3$N&9.23&108.58&0.00&73.37&-&0.071&0.000&Cubic&221&1.85&1\\ mp-1070735&K(FeSe)$_2$&3.59&14.32&0.03&29.29&-&0.000&0.000&Tetragonal&139&1.72&2\\ mp-1070753&CeCoSi$_3$&9.18&-&0.00&76.18&-&0.000&0.000&Tetragonal&107&1.95&2\\ mp-1070755&Y$_2$GaNi$_2$&4.80&151.27&0.00&85.85&-&0.000&0.000&Orthorhombic&71&1.51&2\\ mp-1070761&Ni(BW)$_2$&8.73&196.54&0.00&48.37&-&0.141&0.000&Orthorhombic&71&1.15&1\\ mp-1070789&CrAu$_4$&5.40&53472.42&0.03&49.04&-&0.013&0.000&Tetragonal&87&2.12&1\\ mp-1070806&BaTi$_2$Sb$_2$O&5.89&119.06&0.00&86.39&-&0.008&0.000&Tetragonal&123&2.33&1\\ mp-1070808&BaTi$_2$Bi$_2$O&5.47&88.24&0.02&95.81&-&0.004&0.000&Tetragonal&123&2.28&2\\ mp-1070837&TbMgCo$_4$&4.45&794.75&0.00&81.70&-&0.000&0.000&Cubic&216&1.82&2\\ mp-1070844&ThPt$_2$&8.28&19762.32&0.00&66.00&-&0.001&0.000&Tetragonal&139&2.67&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1070857&NdSiNi$_4$&7.05&35.34&0.00&69.06&-&0.006&0.000&Orthorhombic&65&1.68&1\\ mp-1070859&TbSiNi$_4$&7.15&768.04&0.00&69.96&-&0.000&0.000&Orthorhombic&65&1.57&2\\ mp-1070860&EuHCl&4.41&24.28&0.00&95.00&-&0.000&0.000&Tetragonal&129&1.45&2\\ mp-1070869&ZrCu$_4$Ag&5.83&171.40&0.00&49.47&-&0.000&0.000&Cubic&216&1.91&2\\ mp-1070907&Hf$_2$Sb$_3$Pd&7.17&17270.34&0.04&70.14&-&0.000&0.000&Tetragonal&115&2.87&2\\ mp-1070912&CsV$_2$S$_2$O&4.29&-&0.13&65.65&-&0.000&0.000&Tetragonal&123&1.49&2\\ mp-1070916&AlBW&9.43&195.73&0.00&48.05&-&0.092&0.000&Orthorhombic&63&1.27&1\\ mp-1070925&LaPRh&8.37&7277.79&0.00&86.49&-&0.000&0.000&Tetragonal&109&2.39&2\\ mp-1071028&LaAsIr&8.06&258710.55&0.00&96.75&-&0.000&0.000&Tetragonal&109&2.55&2\\ mp-1071036&TbScSb&5.54&1395.43&0.00&91.20&-&0.000&0.000&Tetragonal&129&2.42&2\\ mp-1071051&NdMgCu$_4$&5.16&25.05&0.00&59.94&-&0.000&0.000&Cubic&216&2.22&2\\ mp-1071078&NiSe$_2$&6.04&22.81&0.00&51.63&-&0.037&0.000&Orthorhombic&58&2.04&1\\ mp-1071127&Ca$_2$GePd$_3$&5.08&48017.00&0.00&30.45&-&0.002&0.000&Trigonal&166&2.22&1\\ mp-1071152&CaC$_2$&2.64&2.74&0.98&100.00&-&0.005&0.000&Monoclinic&12&1.46&1\\ mp-1071163&TiO&8.40&2.70&0.00&95.00&-&0.004&0.000&Hexagonal&189&1.35&1\\ mp-1071208&LaAl$_2$BOs$_2$&7.81&-&0.00&79.10&-&0.014&0.000&Tetragonal&123&4.06&1\\ mp-1071216&Pr$_2$Co$_2$SiC&5.25&83.66&0.00&86.85&-&0.009&0.000&Orthorhombic&71&1.95&1\\ mp-1071230&Zr$_2$Sb$_3$Pd&6.88&11517.80&0.03&64.52&-&0.000&0.000&Tetragonal&115&2.87&2\\ mp-1071252&LaGa$_2$Rh$_3$&6.29&10296.13&0.00&85.67&-&0.012&0.000&Hexagonal&191&2.42&1\\ mp-1071260&LaSnAu&7.92&24707.12&0.00&69.50&-&0.002&0.000&Hexagonal&186&2.04&2\\ mp-1071272&CeAl$_2$BRu$_2$&7.56&-&0.03&79.19&-&0.000&0.000&Tetragonal&123&2.31&2\\ mp-1071274&HfV$_2$&5.09&12226.53&0.03&54.00&-&0.013&0.000&Orthorhombic&74&1.49&1\\ mp-1071283&Nb$_2$Fe&4.12&18.48&0.68&76.89&-&0.002&0.000&Cubic&227&1.68&1\\ mp-1071337&TbAlGe&5.81&1594.97&0.23&78.08&-&0.006&0.000&Orthorhombic&63&2.09&1\\ mp-1071360&FeSeN&4.16&11.72&1.27&29.29&-&0.000&0.000&Tetragonal&129&1.83&2\\ mp-1071422&CeAg$_2$&5.13&-&0.01&79.24&-&0.012&0.000&Orthorhombic&74&1.64&1\\ mp-1071423&VFeSb&9.34&87.67&0.29&56.26&-&0.006&0.000&Hexagonal&194&2.21&2\\ mp-1071438&GdNi$_4$Au&5.97&19133.56&0.86&63.40&-&0.000&0.000&Cubic&216&1.90&2\\ mp-1071448&CeGaCo&6.68&-&0.00&92.13&-&0.000&0.000&Monoclinic&12&2.06&1\\ mp-1071458&TiNiH&6.56&15.30&0.19&73.52&-&0.000&0.000&Orthorhombic&63&1.33&2\\ mp-1071459&GdZrSb&5.51&107.68&0.00&79.96&-&0.006&0.000&Tetragonal&139&2.70&1\\ mp-1071473&TbGe$_5$&6.05&1513.09&0.10&63.70&-&0.000&0.000&Orthorhombic&71&2.18&2\\ mp-1071478&CeInPt$_4$&8.21&-&0.00&73.70&-&0.000&0.000&Cubic&216&2.62&2\\ mp-1071492&ErSnGe&6.09&386.89&0.00&79.93&-&0.005&0.000&Orthorhombic&63&2.15&1\\ mp-1071504&Ti$_2$B&6.76&408.90&0.72&85.36&-&0.000&0.000&Tetragonal&140&1.43&2\\ mp-1071506&Gd$_2$AlNi$_2$&5.25&161.47&0.00&82.61&-&0.000&0.000&Orthorhombic&71&2.17&2\\ mp-1071531&ReN$_2$&5.73&956.15&0.12&69.00&-&0.004&0.000&Orthorhombic&71&1.17&1\\ mp-1071536&USnAu&10.06&20327.26&0.00&58.28&-&0.000&0.000&Hexagonal&194&3.25&2\\ mp-1071539&KO$_2$&-2.47&13.41&0.20&-&-&0.000&0.000&Monoclinic&15&1.00&2\\ mp-1071567&GdSn$_2$&6.43&111.21&0.00&84.17&-&0.003&0.000&Orthorhombic&63&1.94&1\\ mp-1071588&Zr$_2$H$_3$Pd&4.54&25795.29&0.35&41.16&-&0.000&0.000&Tetragonal&139&2.43&2\\ mp-1071595&PrSnAu&5.84&24630.26&0.05&69.61&-&0.004&0.000&Hexagonal&194&1.98&1\\ mp-1071618&NdCuSn&5.97&39.92&0.01&77.94&-&0.000&0.000&Hexagonal&194&2.03&2\\ mp-1071627&LaSiNi$_4$&8.89&15.51&0.00&68.71&-&0.000&0.000&Orthorhombic&65&1.67&2\\ mp-1071690&Be$_5$Co&4.70&352.52&0.00&43.07&-&0.000&0.000&Cubic&216&1.92&2\\ mp-1071694&TmZnGa&3.41&15704.31&0.00&92.06&-&0.005&0.000&Hexagonal&194&2.14&2\\ mp-1071698&EuAu$_2$&3.60&41140.99&0.00&60.36&-&0.000&0.000&Orthorhombic&74&1.94&2\\ mp-1071720&ScZnPd&4.30&35331.37&0.00&56.43&-&0.000&0.000&Orthorhombic&63&2.20&2\\ mp-1071731&HoSiNi$_4$&7.11&208.17&0.00&70.31&-&0.000&0.000&Orthorhombic&65&1.78&2\\ mp-1071732&EuCu$_2$&4.31&20.35&0.00&70.41&-&0.000&0.000&Orthorhombic&74&1.80&2\\ mp-1071737&YZnGa&3.46&217.27&0.00&92.99&-&0.008&0.000&Hexagonal&194&1.73&2\\ mp-1071765&USbS&9.73&65.68&0.00&68.41&-&0.000&0.000&Tetragonal&129&4.32&2\\ mp-1071766&ZrTa$_2$N$_3$&7.33&114.98&0.33&89.93&-&0.000&0.000&Hexagonal&191&2.48&2\\ mp-1071768&TbGe$_2$&5.29&1665.72&0.10&73.51&-&0.000&0.000&Tetragonal&141&2.11&2\\ mp-1071811&DyCdNi$_4$&5.91&136.59&0.00&61.60&-&0.000&0.000&Cubic&216&2.07&2\\ mp-1071835&DyCu$_2$&5.05&222.70&0.00&71.30&-&0.001&0.000&Orthorhombic&74&2.37&1\\ mp-1071839&UCu$_4$Au&8.32&16328.28&0.03&43.62&-&0.000&0.000&Cubic&216&3.15&2\\ mp-1071848&Pr$_2$Sb&4.89&76.11&0.01&91.38&-&0.003&0.000&Tetragonal&139&2.37&1\\ mp-1071862&YAlZn&4.16&22.84&0.00&84.50&-&0.009&0.000&Hexagonal&194&1.83&2\\ mp-1071876&CaAgBi&4.29&209.48&0.05&86.81&-&0.011&0.000&Hexagonal&194&2.06&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1071879&GdBC&3.16&437.58&0.45&89.63&-&0.003&0.000&Orthorhombic&65&2.40&1\\ mp-1071889&ThGeSe&6.56&266.37&0.00&50.00&-&0.008&0.000&Tetragonal&139&2.30&2\\ mp-1071890&NdInPt$_4$&7.07&23684.43&0.00&73.78&-&0.000&0.000&Cubic&216&2.62&2\\ mp-1071904&PrCu$_2$&4.90&58.33&0.00&69.39&-&0.000&0.000&Orthorhombic&74&2.15&2\\ mp-1071948&TmS$_2$&6.32&20294.68&0.05&72.43&-&0.000&0.000&Tetragonal&129&2.48&2\\ mp-1071985&CeSnAu&7.41&-&0.05&69.57&-&0.000&0.000&Hexagonal&194&2.05&2\\ mp-1072011&HoCuPb&6.21&192.80&0.06&61.93&-&0.003&0.000&Hexagonal&194&2.69&2\\ mp-1072033&DyCu$_4$Ag&5.41&263.88&0.00&63.49&-&0.000&0.000&Cubic&216&2.09&2\\ mp-1072041&GdCu$_4$Au&5.63&18516.57&0.00&56.90&-&0.000&0.000&Cubic&216&2.26&2\\ mp-1072051&TbB$_2$Rh$_3$&6.27&12998.09&0.00&78.18&-&0.003&0.000&Hexagonal&191&2.45&1\\ mp-1072076&FeNi$_2$&6.63&16.98&0.19&37.95&-&0.000&0.000&Cubic&227&1.27&2\\ mp-1072085&CeSi$_5$&8.73&-&0.12&69.97&-&0.025&0.000&Orthorhombic&71&1.90&1\\ mp-1072087&LaAu$_2$&6.67&42140.95&0.00&59.51&-&0.000&0.000&Orthorhombic&74&2.18&2\\ mp-1072088&TiS$_2$&4.75&1.54&0.12&48.04&-&0.030&0.000&Orthorhombic&58&1.35&1\\ mp-1072097&GdInPt$_4$&6.40&23418.63&0.00&74.04&-&0.000&0.000&Cubic&216&2.64&2\\ mp-1072114&HoOF&1.48&415.00&0.00&95.00&-&0.009&0.000&Trigonal&166&2.36&1\\ mp-1072181&FeSb$_2$&9.67&11.31&0.19&67.52&-&0.010&0.000&Tetragonal&140&2.65&1\\ mp-1072182&HoB$_2$Ir$_3$&7.71&413141.85&0.00&83.99&-&0.004&0.000&Hexagonal&191&2.44&1\\ mp-1072185&PrAsSe&3.95&56.13&0.03&84.22&-&0.003&0.000&Tetragonal&129&2.38&1\\ mp-1072192&TiS$_2$&8.38&1.54&0.74&48.04&-&0.022&0.000&Hexagonal&194&1.35&1\\ mp-1072193&ErOF&1.45&198.52&0.00&95.00&-&0.011&0.000&Trigonal&166&2.38&1\\ mp-1072199&PuB$_2$Ir$_3$&10.72&-&0.00&0.00&-&0.000&0.000&Hexagonal&191&4.77&2\\ mp-1072208&DyOF&1.54&320.94&0.00&95.00&-&0.005&0.000&Trigonal&166&2.38&1\\ mp-1072248&EuSi$_2$&5.86&24.06&0.00&81.51&-&0.000&0.000&Tetragonal&141&1.46&2\\ mp-1072255&ScNi$_4$Au&6.81&23847.21&0.00&56.43&-&0.018&0.000&Cubic&216&1.77&1\\ mp-1072256&Hf$_2$Ge&5.35&16007.63&0.63&50.00&-&0.025&0.000&Tetragonal&140&2.29&2\\ mp-1072259&LuSn$_2$&6.88&2705.95&0.00&84.64&-&0.000&0.000&Orthorhombic&63&1.96&2\\ mp-1072285&ThB$_2$Pt$_2$C&8.34&18880.78&0.03&63.60&-&0.021&0.000&Tetragonal&139&2.62&2\\ mp-1072286&YSnAu&6.24&27769.61&0.09&67.45&-&0.018&0.000&Hexagonal&194&1.93&2\\ mp-1072345&TmMgSn&4.77&15176.81&0.00&84.64&-&0.001&0.000&Tetragonal&139&2.08&1\\ mp-1072381&LuNi$_4$Au&6.30&20340.19&0.00&64.33&-&0.006&0.000&Cubic&216&1.92&1\\ mp-1072382&YZn$_2$&3.31&19.48&0.02&85.71&-&0.000&0.000&Cubic&227&1.61&2\\ mp-1072391&Pr$_2$SiRh$_3$&6.44&9673.83&0.01&82.75&-&0.000&0.000&Trigonal&166&2.39&2\\ mp-1072398&MnCu$_4$Sn&7.52&15.00&0.06&58.56&-&0.000&0.000&Cubic&216&2.02&2\\ mp-1072437&YSiNi$_4$&7.04&28.19&0.00&66.24&-&0.000&0.000&Orthorhombic&65&1.34&2\\ mp-1072444&UPt$_5$&8.39&25340.70&0.00&66.00&-&0.005&0.000&Cubic&216&3.13&1\\ mp-1072474&TmSe$_2$&5.41&14481.51&0.00&73.26&-&0.000&0.000&Tetragonal&129&2.40&2\\ mp-1072501&DySnAu&6.23&23620.25&0.10&70.76&-&0.000&0.000&Hexagonal&194&2.12&2\\ mp-1072518&In$_2$Cu&6.98&197.72&0.14&87.21&-&0.000&0.000&Tetragonal&140&2.57&2\\ mp-1072537&CeSiNi$_4$&8.92&-&0.00&68.79&-&0.015&0.000&Orthorhombic&65&1.68&1\\ mp-1072553&TmCdNi$_4$&5.89&9177.00&0.00&62.01&-&0.000&0.000&Cubic&216&2.06&2\\ mp-1072579&ThCo$_5$&-0.51&47.20&2.53&76.00&-&0.000&0.000&Hexagonal&191&1.73&2\\ mp-1072598&ErCdNi$_4$&5.86&90.16&0.00&61.91&-&0.000&0.000&Cubic&216&2.07&1\\ mp-1072619&PrAg$_2$&3.40&449.01&0.00&79.27&-&0.000&0.000&Orthorhombic&74&1.56&2\\ mp-1072629&PuB$_2$Ru$_3$&9.61&-&0.00&0.00&-&0.001&0.000&Hexagonal&191&4.77&2\\ mp-1072653&UCu$_4$Ag&7.69&165.13&0.08&49.34&-&0.000&0.000&Cubic&216&3.14&2\\ mp-1072660&VAs$_2$&6.68&94.30&0.00&88.33&-&0.034&0.000&Monoclinic&12&2.62&1\\ mp-1072729&TmTe$_2$&6.98&11194.62&0.08&82.97&-&0.000&0.000&Tetragonal&129&2.38&2\\ mp-1072737&NdAg$_2$&3.35&427.57&0.00&79.42&-&0.001&0.000&Orthorhombic&74&1.64&1\\ mp-1072744&Hf$_2$Bi&6.29&11987.44&0.01&96.00&-&0.033&0.000&Monoclinic&12&2.64&1\\ mp-1072756&UCuSn&10.08&68.48&0.01&64.45&-&0.000&0.000&Hexagonal&194&3.61&2\\ mp-1072794&CaZnPb&4.53&2.66&0.04&50.16&-&0.043&0.000&Hexagonal&194&2.50&2\\ mp-1072798&ErAlZn&4.17&155.83&0.00&85.95&-&0.000&0.000&Hexagonal&194&2.26&2\\ mp-1072802&CaZnSn&4.83&20.38&0.03&76.64&-&0.007&0.000&Hexagonal&194&1.55&2\\ mp-1072823&LuCuSn&6.49&3113.65&0.06&79.41&-&0.001&0.000&Hexagonal&194&2.13&2\\ mp-1072824&DyCuSn&6.37&197.57&0.04&78.85&-&0.000&0.000&Hexagonal&194&2.13&2\\ mp-1072856&PrZn$_2$&3.22&55.10&0.00&85.85&-&0.000&0.000&Orthorhombic&74&1.86&2\\ mp-1072865&HoSn$_2$&6.72&226.96&0.00&84.38&-&0.000&0.000&Orthorhombic&63&1.95&2\\ mp-1072888&TmGeAu&5.94&36603.29&0.00&65.99&-&0.001&0.000&Hexagonal&186&2.29&2\\ mp-1072922&TbSn$_2$&6.68&823.04&0.00&84.22&-&0.000&0.000&Orthorhombic&63&1.73&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1072944&ScCu$_4$Sn&7.89&338.11&0.07&57.57&-&0.000&0.000&Cubic&216&2.07&2\\ mp-1072971&U$_2$TiH$_3$&10.12&91.65&0.33&95.00&-&0.000&0.000&Hexagonal&191&4.67&2\\ mp-1076916&GdBiPd&3.77&15999.17&0.00&79.90&-&0.000&0.000&Cubic&216&2.54&2\\ mp-1076927&GdPb$_3$&6.53&47.35&0.00&52.71&-&0.000&0.000&Cubic&221&2.89&2\\ mp-1076931&Eu(SiPt)$_2$&6.55&20550.18&0.01&71.39&-&0.000&0.000&Tetragonal&139&2.25&2\\ mp-1076933&GdAl$_3$Cu&6.37&120.50&0.00&72.62&-&0.009&0.000&Tetragonal&107&2.39&2\\ mp-1076939&GdMn$_2$&4.82&133.03&0.22&97.06&-&0.000&0.000&Cubic&227&2.30&2\\ mp-1076961&Er$_2$GeRh$_3$&5.80&8562.83&0.00&81.81&-&0.000&0.000&Trigonal&166&2.58&2\\ mp-1076964&GdTe$_2$&6.86&129.46&0.00&82.62&-&0.002&0.002&Tetragonal&129&2.37&1\\ mp-1076966&YbS$_2$&3.54&86.86&0.25&72.83&-&0.009&0.000&Tetragonal&129&2.48&1\\ mp-1076970&LaScSb&7.07&447.27&0.00&90.95&-&0.010&0.000&Tetragonal&139&2.61&1\\ mp-1076973&TiGeSb&8.16&397.40&0.00&75.48&-&0.000&0.000&Tetragonal&129&2.46&2\\ mp-1076974&Th$_2$Tl&7.17&2892.12&0.04&-&-&0.000&0.000&Tetragonal&140&-&2\\ mp-1076977&DyAlGe&5.92&602.35&0.00&78.31&-&0.000&0.000&Orthorhombic&63&2.43&2\\ mp-1076987&TaNiB&7.33&286.88&0.00&85.37&-&0.034&0.000&Orthorhombic&63&2.19&1\\ mp-1076992&UIrPt$_4$&8.70&107100.35&0.16&66.00&-&0.000&0.000&Cubic&216&3.21&2\\ mp-1076993&Gd$_2$InNi$_2$&5.15&187.88&0.00&87.67&-&0.000&0.000&Orthorhombic&65&2.27&2\\ mp-1077001&GaCu$_2$&6.64&232.40&0.13&61.90&-&0.000&0.000&Orthorhombic&74&2.08&2\\ mp-1077016&MgIn$_2$&5.69&226.29&0.17&95.21&-&0.001&0.000&Cubic&227&2.58&1\\ mp-1077017&HfV$_2$&5.07&12226.53&0.03&54.00&-&0.015&0.000&Tetragonal&141&1.49&1\\ mp-1077021&TiS$_2$&3.53&1.54&0.14&48.04&-&0.025&0.000&Hexagonal&194&1.35&1\\ mp-1077023&TiCu$_2$&7.02&7.33&0.01&55.77&-&0.005&0.000&Orthorhombic&63&1.98&1\\ mp-1077026&YSi&2.99&34.60&0.78&86.80&-&0.000&0.000&Hexagonal&189&1.50&2\\ mp-1077033&YbSe$_2$&2.90&72.71&0.03&73.53&-&0.014&0.000&Tetragonal&129&2.40&1\\ mp-1077034&NdMgSn&4.78&43.62&0.00&83.75&-&0.002&0.000&Tetragonal&139&1.96&1\\ mp-1077053&CsMnBi&3.15&-&0.27&97.89&-&0.000&0.000&Tetragonal&129&2.52&2\\ mp-1077056&GdAlGe&5.77&506.35&0.00&77.97&-&0.000&0.000&Orthorhombic&63&2.41&2\\ mp-1077063&La$_2$Bi&7.59&4.26&0.00&95.43&-&0.006&0.000&Tetragonal&139&2.45&2\\ mp-1077071&GdCo$_5$&4.63&120.29&0.02&82.61&-&0.000&0.000&Hexagonal&191&1.99&2\\ mp-1077072&GdS$_2$&6.83&160.55&1.54&71.24&-&0.003&0.000&Cubic&227&2.48&1\\ mp-1077075&CeIr$_5$&8.56&-&0.33&95.00&-&0.000&0.000&Cubic&216&2.31&2\\ mp-1077077&CrNi$_2$&6.71&23.77&0.21&63.37&-&0.019&0.000&Cubic&227&1.48&1\\ mp-1077088&PrCdNi$_4$&5.69&42.52&0.00&60.12&-&0.000&0.000&Cubic&216&1.93&2\\ mp-1077095&LuCdNi$_4$&5.89&2133.07&0.00&62.39&-&0.000&0.000&Cubic&216&2.07&2\\ mp-1077096&ReN$_2$&6.52&956.15&0.16&69.00&-&0.045&0.000&Orthorhombic&65&1.17&1\\ mp-1077097&YbZnPb&4.62&47.73&0.00&67.58&-&0.003&0.000&Hexagonal&186&2.59&2\\ mp-1077099&EuZnGe&3.87&342.10&0.02&79.44&-&0.000&0.000&Hexagonal&186&1.69&2\\ mp-1077102&TmSn$_2$&6.93&11661.05&0.00&84.48&-&0.000&0.000&Orthorhombic&63&1.96&2\\ mp-1077112&EuZnGe&3.44&342.10&0.11&79.44&-&0.000&0.000&Orthorhombic&74&1.69&2\\ mp-1077116&NbP$_2$&7.20&15.48&0.00&100.00&-&0.114&0.000&Monoclinic&12&1.76&1\\ mp-1077125&BC$_5$&8.91&610.65&0.25&84.75&-&0.000&0.000&Tetragonal&119&1.74&2\\ mp-1077126&DySiNi$_4$&7.12&163.32&0.00&70.17&-&0.003&0.000&Orthorhombic&65&1.78&1\\ mp-1077133&GdCoSi&5.37&161.81&0.00&84.67&-&0.000&0.000&Tetragonal&129&2.18&2\\ mp-1077140&Zr$_2$TaN$_3$&5.89&80.00&0.63&74.90&-&0.002&0.000&Hexagonal&191&2.48&2\\ mp-1077147&HoSi$_2$&6.83&377.25&0.08&82.30&-&0.000&0.000&Tetragonal&141&2.23&2\\ mp-1077151&EuZnGe&3.36&342.10&0.05&79.44&-&0.034&0.000&Orthorhombic&71&1.69&1\\ mp-1077156&NdGe$_5$&5.83&946.78&0.08&62.79&-&0.017&0.000&Orthorhombic&71&2.29&1\\ mp-1077157&IrC$_2$&9.69&485790.20&1.42&100.00&-&0.000&0.000&Tetragonal&140&1.67&2\\ mp-1077165&YbCu$_4$Au&5.67&18022.47&0.00&57.86&-&0.000&0.000&Cubic&216&2.26&2\\ mp-1077175&DyCuPb&6.29&148.66&0.06&61.74&-&0.000&0.000&Hexagonal&194&2.70&2\\ mp-1077182&NdSiGe&6.03&420.23&0.05&75.92&-&0.002&0.000&Orthorhombic&74&2.21&1\\ mp-1077183&PrGe$_2$&5.43&710.60&0.04&72.16&-&0.000&0.000&Orthorhombic&74&2.19&2\\ mp-1077191&Li$_2$Tl&3.47&8799.76&0.00&25.00&-&0.000&0.000&Orthorhombic&63&1.67&2\\ mp-1077197&CeScSb&6.93&-&0.01&90.97&-&0.007&0.000&Tetragonal&139&2.61&2\\ mp-1077201&UAsP&9.34&71.01&0.00&100.00&-&0.014&0.000&Tetragonal&129&4.26&1\\ mp-1077209&TmCu$_2$&5.08&15982.20&0.00&71.82&-&0.000&0.000&Orthorhombic&74&2.36&2\\ mp-1077210&LuGa$_2$&4.10&3806.41&0.00&97.22&-&0.000&0.000&Orthorhombic&74&2.19&2\\ mp-1077225&HfPd$_5$&-1.40&57713.70&1.57&26.00&-&0.001&0.000&Orthorhombic&65&2.43&1\\ mp-1077226&YbSnHg&4.79&-&0.00&87.68&-&0.002&0.000&Hexagonal&186&2.47&2\\ mp-1077228&PrInPt$_4$&7.09&23766.61&0.00&73.71&-&0.000&0.000&Cubic&216&2.59&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1077241&YCu$_2$&5.15&22.88&0.11&65.28&-&0.000&0.000&Cubic&227&2.21&2\\ mp-1077244&GdZnGa&3.27&274.97&0.00&91.94&-&0.000&0.000&Hexagonal&194&2.13&2\\ mp-1077251&Er$_2$SiRh$_3$&6.10&8990.70&0.01&83.71&-&0.000&0.000&Trigonal&166&2.56&2\\ mp-1077252&Cr$_2$Ni&6.98&22.44&0.28&71.34&-&0.000&0.000&Cubic&227&1.65&2\\ mp-1077258&Nb$_2$Cr&4.18&23.34&0.67&95.63&-&0.000&0.000&Cubic&227&1.84&2\\ mp-1077267&ErSi$_2$&6.83&181.68&0.07&82.43&-&0.002&0.000&Tetragonal&141&2.25&1\\ mp-1077270&GdB$_2$Ir$_3$&7.42&417306.48&0.00&83.51&-&0.000&0.000&Hexagonal&191&2.44&2\\ mp-1077279&DyNi$_4$Au&6.29&19009.77&0.00&63.68&-&0.000&0.000&Cubic&216&1.91&2\\ mp-1077288&Na$_2$Cl&1.92&1.32&0.23&-&-&0.000&0.000&Orthorhombic&74&-&2\\ mp-1077290&ErCu$_4$Au&5.89&18222.82&0.00&57.52&-&0.000&0.000&Cubic&216&2.27&2\\ mp-1077293&GdInCu$_4$&6.42&126.32&0.00&70.01&-&0.000&0.000&Cubic&216&2.39&2\\ mp-1077295&YbAlGa&3.77&242.09&0.06&92.19&-&0.005&0.000&Hexagonal&194&2.30&2\\ mp-1077297&Zr$_2$Ir&5.37&280396.95&0.00&50.00&-&0.000&0.000&Tetragonal&140&-&2\\ mp-1077298&TbMgNi&4.10&1320.15&0.01&81.02&-&0.000&0.000&Orthorhombic&63&1.78&2\\ mp-1077301&EuC$_2$&2.84&25.98&0.03&95.68&-&0.000&0.000&Monoclinic&15&1.48&2\\ mp-1077329&GdPPd&5.85&25660.78&0.00&67.15&-&0.000&0.000&Hexagonal&194&2.37&2\\ mp-1077332&HoCdNi$_4$&5.84&174.18&0.00&61.76&-&0.000&0.000&Cubic&216&2.06&2\\ mp-1077334&ErMnNi$_4$&6.16&100.69&0.02&75.56&-&0.000&0.000&Cubic&216&1.84&2\\ mp-1077340&HoNi$_4$Au&6.23&18965.16&0.00&63.81&-&0.000&0.000&Cubic&216&1.91&2\\ mp-1077347&UPt$_4$Au&8.24&29483.06&0.00&62.17&-&0.000&0.000&Cubic&216&3.04&2\\ mp-1077348&CeInCu&7.48&-&0.11&86.03&-&0.007&0.000&Hexagonal&194&2.42&2\\ mp-1077349&ThGeTe&7.13&253.05&0.00&65.93&-&0.005&0.000&Tetragonal&139&2.30&2\\ mp-1077351&ZrGaCu&5.05&213.05&0.00&62.98&-&0.028&0.000&Hexagonal&194&2.01&2\\ mp-1077361&BaAsAu&3.79&27570.44&0.00&61.60&-&0.011&0.000&Hexagonal&194&2.19&2\\ mp-1077362&YMnNi$_4$&5.86&25.60&0.03&72.72&-&0.000&0.000&Cubic&216&1.46&2\\ mp-1077365&YTe$_2$&6.86&63.02&0.05&81.46&-&0.000&0.000&Tetragonal&129&2.31&2\\ mp-1077367&Ce$_2$Bi&7.50&-&0.00&95.43&-&0.002&0.000&Tetragonal&139&2.45&1\\ mp-1077377&YbCuPb&5.33&48.68&0.06&62.53&-&0.000&0.000&Hexagonal&194&2.68&2\\ mp-1077378&CsMnP&3.72&-&0.04&100.00&-&0.000&0.000&Tetragonal&129&1.91&2\\ mp-1077379&NdCdNi$_4$&5.74&29.58&0.00&60.36&-&0.000&0.000&Cubic&216&1.99&2\\ mp-1077381&Eu$_2$BBrN$_2$&4.64&124.54&0.00&78.23&-&0.009&0.000&Trigonal&166&1.47&1\\ mp-1077386&LiFeP&5.11&3.72&0.09&2.78&-&0.035&0.000&Orthorhombic&63&1.36&1\\ mp-1077393&TmB$_2$Ir$_3$&7.50&417043.01&0.00&84.22&-&0.011&0.000&Hexagonal&191&2.44&1\\ mp-1077397&ScCdNi$_4$&6.19&359.84&0.00&52.16&-&0.000&0.000&Cubic&216&1.94&2\\ mp-1077398&TbSi$_2$&7.03&1479.81&0.02&81.94&-&0.000&0.000&Tetragonal&141&1.83&2\\ mp-1077399&NaAs$_2$&3.69&3.75&0.23&100.00&-&0.000&0.000&Cubic&227&3.00&2\\ mp-1077404&YbSi$_2$&5.26&91.80&0.00&82.75&-&0.043&0.000&Tetragonal&141&2.24&1\\ mp-1077418&USbPd&9.12&16193.65&0.06&56.42&-&0.000&0.000&Hexagonal&194&3.89&2\\ mp-1077423&TmAlZn&4.20&18102.53&0.00&86.01&-&0.009&0.000&Hexagonal&194&2.25&2\\ mp-1077428&NdCu$_4$Ag&5.30&164.61&0.00&62.35&-&0.000&0.000&Cubic&216&2.02&2\\ mp-1077429&NbNi$_2$&7.12&24.56&0.09&75.44&-&0.000&0.000&Cubic&227&1.55&2\\ mp-1077453&HfCuGe&6.85&11079.19&0.00&45.80&-&0.003&0.000&Tetragonal&139&2.25&1\\ mp-1077459&YbTe$_2$&4.76&89.80&0.00&83.08&-&0.011&0.000&Tetragonal&129&2.38&1\\ mp-1077463&ErCuPb&6.36&93.97&0.06&62.10&-&0.000&0.000&Hexagonal&194&2.69&2\\ mp-1077466&CaBi$_2$&5.10&8.19&0.00&96.00&-&0.024&0.000&Orthorhombic&63&2.53&1\\ mp-1077469&Li$_3$GdBi$_2$&3.92&66.92&0.00&93.24&-&0.000&0.000&Trigonal&164&2.56&2\\ mp-1077470&CaNiGe&5.13&560.37&0.00&52.68&-&0.006&0.000&Tetragonal&129&1.73&2\\ mp-1077479&EuBi$_2$&5.07&14.30&0.00&95.73&-&0.000&0.000&Orthorhombic&63&2.32&2\\ mp-1077482&TiH$_2$&6.46&3.91&0.09&95.00&-&0.018&0.000&Tetragonal&129&1.35&1\\ mp-1077485&HoSnGe&6.24&509.61&0.00&79.83&-&0.000&0.000&Orthorhombic&63&2.14&2\\ mp-1077498&ErCu$_4$Ag&5.44&217.62&0.00&63.77&-&0.000&0.000&Cubic&216&2.10&2\\ mp-1077503&TiSi$_2$&9.53&5.88&0.00&68.00&-&0.010&0.000&Orthorhombic&63&1.43&1\\ mp-1077510&PrSiGe&5.92&451.77&0.03&75.66&-&0.000&0.000&Orthorhombic&74&2.09&2\\ mp-1077512&LaGeIr&7.73&260412.03&0.00&79.55&-&0.008&0.000&Tetragonal&109&2.30&2\\ mp-1077518&ErCu$_4$Pd&5.85&14333.33&0.00&55.09&-&0.000&0.000&Cubic&216&2.35&2\\ mp-1077534&PaPt$_5$&8.33&-&0.00&66.00&-&0.000&0.000&Cubic&216&3.12&2\\ mp-1077547&TmNi$_4$Au&6.30&26575.40&0.00&64.02&-&0.001&0.000&Cubic&216&1.91&1\\ mp-1077552&TbNi$_4$Au&6.28&19555.65&0.00&63.49&-&0.000&0.000&Cubic&216&1.76&1\\ mp-1077556&TbSnGe&6.22&1188.95&0.00&79.57&-&0.000&0.000&Orthorhombic&63&1.90&2\\ mp-1077596&EuInPt$_4$&7.16&23506.16&0.00&73.94&-&0.000&0.000&Cubic&216&2.49&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1077599&ScAlGe&6.71&1586.64&0.00&66.29&-&0.027&0.000&Orthorhombic&63&2.36&1\\ mp-1077708&Cr$_2$Fe&6.06&13.70&0.29&52.05&-&0.001&0.000&Cubic&227&1.60&2\\ mp-1077716&PtO$_2$&4.47&27061.36&0.04&66.00&-&0.067&0.000&Tetragonal&136&2.67&2\\ mp-1077722&ScZnPt&4.97&20561.16&0.00&73.15&-&0.000&0.000&Orthorhombic&63&2.42&2\\ mp-1077735&LaSn$_2$&8.45&22.58&0.01&83.64&-&0.029&0.000&Orthorhombic&65&1.85&1\\ mp-1077736&CeTiGe&6.98&-&0.03&82.46&-&0.007&0.000&Tetragonal&139&2.13&2\\ mp-1077743&BC$_5$&8.72&610.65&0.27&84.75&-&0.000&0.000&Orthorhombic&44&1.74&2\\ mp-1077745&Fe$_2$Ni&6.00&8.68&0.22&19.29&-&0.005&0.000&Cubic&227&1.21&2\\ mp-1077753&YbZnIn&4.27&140.19&0.02&93.11&-&0.000&0.000&Hexagonal&194&2.38&2\\ mp-1077772&NdSnAu&5.84&24438.27&0.05&69.80&-&0.000&0.000&Hexagonal&194&2.05&2\\ mp-1077776&ScB$_2$Ir$_3$&7.83&490280.52&0.01&67.53&-&0.012&0.000&Hexagonal&191&2.39&1\\ mp-1077777&Pr$_2$Bi&4.66&62.80&0.01&95.43&-&0.003&0.000&Tetragonal&139&2.33&1\\ mp-1077779&ErSe$_2$&3.29&134.12&0.01&73.14&-&0.001&0.000&Orthorhombic&71&2.41&1\\ mp-1077788&BPt$_2$&7.24&30758.61&0.00&64.22&-&0.000&0.000&Hexagonal&194&2.66&2\\ mp-1077790&NbFe$_2$&5.57&10.96&0.00&45.41&-&0.000&0.000&Cubic&227&1.46&2\\ mp-1077791&ZrSc$_2$&3.92&1503.77&0.00&74.82&-&0.033&0.000&Monoclinic&12&2.50&1\\ mp-1077796&LaInPt$_4$&8.38&23798.73&0.00&73.67&-&0.000&0.000&Cubic&216&2.62&1\\ mp-1077797&LaGePt&7.54&15345.16&0.00&73.05&-&0.000&0.000&Tetragonal&109&2.48&2\\ mp-1077808&VFeSb&8.19&87.67&0.47&56.26&-&0.002&0.000&Hexagonal&194&2.21&2\\ mp-1077830&Pr$_2$GeRh$_3$&5.71&9166.07&0.00&80.76&-&0.000&0.000&Trigonal&166&2.41&2\\ mp-1077831&EuScGe&3.80&867.54&0.04&83.71&-&0.003&0.000&Tetragonal&139&1.85&1\\ mp-1077837&LaScGe&6.38&894.48&0.00&83.13&-&0.008&0.000&Tetragonal&139&2.34&1\\ mp-1077840&Mn(BiTe$_2$)$_2$&5.54&39.99&0.01&85.32&-&0.000&0.000&Trigonal&166&2.44&2\\ mp-1077854&Rh$_3$(PbSe)$_2$&6.42&6767.11&0.01&55.00&-&0.000&0.000&Trigonal&166&2.78&2\\ mp-1077874&Tm(FeO$_2$)$_2$&4.62&13726.26&0.10&57.19&-&0.000&0.000&Trigonal&166&1.95&2\\ mp-1077875&Sr$_2$RhO$_4$&3.19&5802.01&0.03&90.75&-&0.000&0.000&Tetragonal&139&2.73&2\\ mp-1077883&In$_2$Rh$_3$S$_2$&6.93&9979.48&0.00&77.93&-&0.000&0.000&Trigonal&166&2.70&2\\ mp-1077893&Ba(FeSe$_2$)$_2$&3.56&109.57&0.12&36.94&-&0.004&0.000&Tetragonal&87&1.96&2\\ mp-1077903&Tl$_2$Pd$_3$Se$_2$&4.62&29817.80&0.00&33.94&-&0.033&0.000&Trigonal&166&2.39&2\\ mp-1077905&InRh$_3$PbS$_2$&7.03&8614.53&0.00&63.57&-&0.036&0.000&Trigonal&166&2.81&2\\ mp-1077911&UGa$_5$Os&5.55&-&0.00&100.00&-&0.000&0.000&Tetragonal&123&3.58&2\\ mp-1077915&HgAsPd$_5$&4.38&-&0.00&35.13&-&0.000&0.000&Tetragonal&123&2.62&2\\ mp-1077918&Sr$_2$TcO$_4$&4.75&-&0.00&100.00&-&0.000&0.000&Tetragonal&139&5.00&2\\ mp-1077922&Tl$_2$Rh$_3$S$_2$&6.01&12534.89&0.00&64.33&-&0.000&0.000&Trigonal&166&2.73&2\\ mp-1077925&Na$_5$Sn$_2$&3.19&24.48&0.00&77.00&-&0.000&0.000&Trigonal&166&1.59&2\\ mp-1077928&Tm$_2$Mo$_2$C$_3$&5.64&16733.54&0.04&63.10&-&0.016&0.000&Monoclinic&12&2.14&1\\ mp-1077929&La$_2$CuO$_4$&5.68&2.16&0.00&84.95&-&0.000&0.000&Tetragonal&139&2.29&2\\ mp-1077930&Ta(MnB$_2$)$_2$&7.84&599.00&0.00&87.06&-&0.000&0.000&Orthorhombic&71&2.29&2\\ mp-1077933&GdCu$_2$&4.66&128.90&0.00&70.86&-&0.005&0.000&Orthorhombic&74&2.36&1\\ mp-1077938&Pr$_2$CrSe$_4$&3.63&57.06&0.14&71.92&-&0.017&0.000&Monoclinic&12&2.18&1\\ mp-1077939&Cr(Te$_2$Rh)$_2$&7.29&5215.93&0.03&75.34&-&0.043&0.000&Monoclinic&12&2.39&1\\ mp-1077944&HgPd$_5$Se&4.25&-&0.00&29.10&-&0.010&0.000&Tetragonal&123&2.56&2\\ mp-1077950&Tl$_2$Pd$_3$S$_2$&4.96&33344.14&0.00&23.83&-&0.074&0.000&Trigonal&166&2.43&1\\ mp-1077953&Eu$_4$As$_2$O&3.76&24.35&0.00&95.99&-&0.000&0.000&Tetragonal&139&1.75&2\\ mp-1077954&Ce(ZnAu$_2$)$_2$&5.22&-&0.00&56.93&-&0.019&0.000&Tetragonal&139&2.09&1\\ mp-1077960&Er$_2$Mo$_2$C$_3$&5.68&156.15&0.03&62.91&-&0.006&0.000&Monoclinic&12&2.15&1\\ mp-1077978&Ti$_3$Se$_4$&5.63&16.19&0.05&64.06&-&0.025&0.000&Monoclinic&12&2.01&1\\ mp-1077979&InPd$_5$Se&5.45&51867.38&0.00&40.32&-&0.000&0.000&Tetragonal&123&2.45&2\\ mp-1077980&Sr(Ag$_2$Sb)$_2$&4.74&386.35&0.00&77.03&-&0.140&0.000&Trigonal&166&1.85&1\\ mp-1077982&Tb$_2$Fe$_2$Si$_2$C&6.23&1278.19&0.59&68.16&-&0.011&0.000&Monoclinic&12&1.71&1\\ mp-1077988&Mn$_2$B$_4$W&8.42&513.45&0.02&59.89&-&0.005&0.000&Orthorhombic&71&1.53&1\\ mp-1077991&Cs$_2$TmCl$_4$&4.32&-&0.16&98.06&-&0.000&0.000&Tetragonal&139&2.48&2\\ mp-1077996&Cr(RhSe$_2$)$_2$&5.10&6934.33&0.04&61.69&-&0.027&0.000&Monoclinic&12&2.42&1\\ mp-1078002&Mn(GaSe$_2$)$_2$&2.25&188.52&0.01&69.05&-&0.000&0.000&Tetragonal&121&2.15&2\\ mp-1078003&DyGa$_5$Co&4.37&509.18&0.00&96.09&-&0.002&0.000&Tetragonal&123&2.01&1\\ mp-1078005&K(Cu$_2$Sb)$_2$&6.10&12.21&0.00&61.55&-&0.000&0.000&Trigonal&166&2.48&2\\ mp-1078010&YIn$_5$Co&8.11&209.32&0.02&98.04&-&0.000&0.000&Tetragonal&123&2.58&2\\ mp-1078012&Cr$_3$Te$_4$&6.13&58.53&0.01&76.17&-&0.017&0.000&Monoclinic&12&2.20&1\\ mp-1078014&SiSbPt$_5$&8.15&27306.96&0.16&67.32&-&0.000&0.000&Tetragonal&123&2.68&2\\ mp-1078033&UGa$_5$Rh&5.65&3237.19&0.00&94.30&-&0.018&0.000&Tetragonal&123&3.06&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1078036&U$_2$Mo$_2$C$_3$&10.34&79.01&0.12&15.81&-&0.013&0.000&Monoclinic&12&3.91&1\\ mp-1078053&Ga$_2$FeSe$_4$&2.61&188.20&0.05&58.18&-&0.010&0.000&Tetragonal&111&2.05&1\\ mp-1078054&Sn$_2$Rh$_3$S$_2$&7.74&9771.81&0.00&69.26&-&0.000&0.000&Trigonal&166&2.23&2\\ mp-1078058&Ti(CrS$_2$)$_2$&6.08&8.45&0.01&51.88&-&0.032&0.000&Monoclinic&12&1.69&1\\ mp-1078064&Ca(CdAu$_2$)$_2$&4.01&42658.36&0.00&42.12&-&0.039&0.000&Tetragonal&139&2.29&2\\ mp-1078074&UGa$_5$Pt&6.03&8177.02&0.00&87.80&-&0.000&0.000&Tetragonal&123&3.01&2\\ mp-1078077&V$_2$CrS$_4$&6.64&133.93&0.00&40.15&-&0.024&0.000&Monoclinic&12&1.61&1\\ mp-1078078&Co(SiSe$_2$)$_2$&5.78&25.90&0.34&52.90&-&0.000&0.000&Monoclinic&12&2.13&2\\ mp-1078079&AgPPd$_5$&4.56&56178.30&0.01&33.25&-&0.003&0.000&Tetragonal&123&2.19&1\\ mp-1078081&K$_2$CuF$_4$&0.50&11.15&0.06&41.00&-&0.000&0.000&Orthorhombic&65&1.47&2\\ mp-1078086&In$_2$Ni$_3$Se$_2$&7.01&115.83&0.00&72.24&-&0.103&0.000&Trigonal&166&2.15&1\\ mp-1078089&Pd$_3$(PbSe)$_2$&4.84&25332.18&0.00&37.69&-&0.060&0.000&Trigonal&166&2.67&2\\ mp-1078092&PrIn$_5$Ir&7.53&115965.85&0.00&99.01&-&0.000&0.000&Tetragonal&123&2.55&2\\ mp-1078093&CaNi$_5$H&6.06&22.46&0.05&56.00&-&0.000&0.000&Orthorhombic&35&1.32&2\\ mp-1078098&UGa$_5$Fe&5.48&384.70&0.00&86.19&-&0.000&0.000&Tetragonal&123&2.95&2\\ mp-1078100&CdPPd$_5$&4.75&55693.31&0.00&25.83&-&0.000&0.000&Tetragonal&123&2.49&2\\ mp-1078104&Fe$_2$CoSe$_4$&5.85&22.05&0.07&41.67&-&0.000&0.000&Monoclinic&12&1.97&2\\ mp-1078108&Mn$_2$B$_4$Mo&8.61&709.54&0.01&44.12&-&0.004&0.000&Orthorhombic&71&1.91&1\\ mp-1078110&Mn(GaS$_2$)$_2$&3.99&276.65&0.13&65.41&-&0.000&0.000&Trigonal&160&1.90&2\\ mp-1078113&V(FeSe$_2$)$_2$&5.38&52.87&0.08&38.76&-&0.000&0.000&Monoclinic&12&1.95&2\\ mp-1078114&ReCl$_6$&0.43&513.47&0.00&69.00&-&0.000&0.000&Trigonal&148&1.17&2\\ mp-1078125&NdIn$_5$Co&7.31&200.17&0.01&97.25&-&0.009&0.000&Tetragonal&123&2.53&1\\ mp-1078133&U$_2$Re$_2$C$_3$&10.44&517.53&0.10&71.73&-&0.028&0.000&Monoclinic&12&3.25&1\\ mp-1078142&DyIn$_5$Co&7.74&264.81&0.01&97.20&-&0.001&0.000&Tetragonal&123&2.56&1\\ mp-1078155&SnPPt$_5$&8.79&27312.96&0.02&67.19&-&0.000&0.000&Tetragonal&123&2.53&2\\ mp-1078160&Cr$_2$CoSe$_4$&5.11&26.94&0.04&59.72&-&0.000&0.000&Monoclinic&12&2.14&2\\ mp-1078162&Fe(RhSe$_2$)$_2$&5.19&6886.30&0.05&54.07&-&0.027&0.000&Monoclinic&12&2.35&1\\ mp-1078167&PrIn$_5$Co&7.34&209.06&0.01&97.26&-&0.000&0.000&Tetragonal&123&2.49&2\\ mp-1078168&In$_2$CuSe$_4$&2.90&106.59&0.04&67.91&-&0.000&0.000&Tetragonal&82&2.43&2\\ mp-1078180&Sr$_2$MgOsO$_6$&4.22&-&0.00&93.91&-&0.015&0.000&Tetragonal&87&4.63&2\\ mp-1078183&CaNi$_5$H&5.85&22.46&0.07&56.00&-&0.000&0.000&Monoclinic&8&1.32&2\\ mp-1078184&Eu$_4$Bi$_2$O&4.04&20.96&0.00&95.41&-&0.003&0.000&Tetragonal&139&1.93&1\\ mp-1078188&LiOsO$_3$&4.04&-&0.01&25.00&-&0.000&0.000&Trigonal&167&4.88&2\\ mp-1078190&Er$_2$Cr$_2$C$_3$&5.37&173.83&0.00&92.09&-&0.002&0.000&Monoclinic&12&2.29&1\\ mp-1078198&Ba$_2$CoAg$_2$(SeO)$_2$&3.19&355.41&0.12&63.02&-&0.000&0.000&Tetragonal&139&1.73&2\\ mp-1078200&V$_2$CoSe$_4$&5.90&99.42&0.02&54.07&-&0.000&0.000&Monoclinic&12&2.06&2\\ mp-1078202&Yb$_2$SnGe$_2$&4.71&383.89&0.00&80.78&-&0.010&0.000&Tetragonal&127&2.26&2\\ mp-1078216&Sr$_2$Ti$_2$Bi$_2$OF$_2$&5.18&5.32&0.00&96.88&-&0.014&0.000&Tetragonal&139&2.33&1\\ mp-1078223&Eu(Ag$_2$Sb)$_2$&5.04&361.79&0.00&77.90&-&0.000&0.000&Trigonal&166&1.78&2\\ mp-1078224&CeAl$_4$Si$_2$Rh&8.09&-&0.00&72.18&-&0.000&0.000&Tetragonal&123&2.31&2\\ mp-1078225&BaLaSi$_2$&5.74&167.03&0.00&80.60&-&0.000&0.000&Orthorhombic&63&1.97&2\\ mp-1078227&BaCoSO&3.42&240.30&0.09&53.80&-&0.000&0.000&Orthorhombic&63&1.79&2\\ mp-1078231&Sr(GaRh)$_2$&3.60&9377.61&0.00&88.11&-&0.048&0.000&Orthorhombic&70&2.37&1\\ mp-1078234&BaGe$_3$&4.56&952.06&0.04&50.00&-&0.003&0.000&Hexagonal&194&2.10&2\\ mp-1078235&TmInPd&5.77&31480.35&0.00&77.65&-&0.000&0.000&Hexagonal&189&2.52&2\\ mp-1078240&Si$_6$Ni$_3$Au&9.23&20741.81&0.04&49.30&-&0.000&0.000&Trigonal&166&1.67&2\\ mp-1078242&YAlPd$_2$&5.41&45787.79&0.00&48.31&-&0.021&0.000&Hexagonal&194&2.42&2\\ mp-1078247&Cr$_2$FeS$_4$&7.46&7.67&0.08&34.66&-&0.013&0.000&Monoclinic&12&1.60&1\\ mp-1078249&Co(RhSe$_2$)$_2$&5.58&6856.09&0.05&61.50&-&0.000&0.000&Monoclinic&12&2.40&2\\ mp-1078253&MnB$_4$&7.94&1761.70&0.01&55.96&-&0.000&0.000&Orthorhombic&58&2.10&2\\ mp-1078257&Sr(SnHg)$_2$&4.57&-&0.00&83.20&-&0.017&0.000&Monoclinic&12&2.47&1\\ mp-1078274&Ca$_2$SnGe$_2$&5.06&561.83&0.01&62.14&-&0.008&0.000&Tetragonal&127&1.82&1\\ mp-1078278&CrB$_4$&7.75&1827.59&0.00&43.68&-&0.009&0.000&Orthorhombic&58&1.98&1\\ mp-1078280&Ca$_2$GaPd$_2$&3.78&41609.54&0.00&44.26&-&0.000&0.000&Monoclinic&15&2.07&2\\ mp-1078283&Ce$_2$Fe$_2$Se$_2$O$_3$&7.01&-&0.15&62.78&-&0.002&0.000&Tetragonal&139&2.07&1\\ mp-1078286&CeMnAsO&6.15&-&0.03&97.41&-&0.005&0.000&Tetragonal&129&2.45&1\\ mp-1078291&LaCo$_2$AsN&8.15&23.05&0.00&89.38&-&0.000&0.000&Orthorhombic&63&2.26&2\\ mp-1078299&Fe(BMo)$_2$&8.45&349.01&0.00&0.00&-&0.007&0.000&Tetragonal&127&1.57&2\\ mp-1078303&Ba$_2$YOsO$_6$&3.94&-&0.00&100.00&-&0.000&0.000&Cubic&225&3.12&2\\ mp-1078304&Ca$_2$AlPd$_2$&4.27&47028.34&0.00&29.15&-&0.000&0.000&Monoclinic&15&2.15&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1078314&EuMnBi$_2$&4.72&13.04&0.18&96.11&-&0.007&0.000&Tetragonal&139&2.30&1\\ mp-1078315&PrBi$_2$Au&5.92&14877.85&0.02&83.04&-&0.015&0.000&Tetragonal&129&2.41&1\\ mp-1078316&Ce$_2$AlRu$_2$&7.95&-&0.00&91.40&-&0.000&0.000&Orthorhombic&64&2.31&2\\ mp-1078318&Mn(SbO$_3$)$_2$&4.39&8.72&0.01&86.13&-&0.000&0.000&Trigonal&162&2.83&2\\ mp-1078328&LaBiS$_2$O&5.08&4.56&0.28&82.74&-&0.029&0.000&Tetragonal&129&2.51&1\\ mp-1078336&NaCoF$_3$&0.34&27.50&0.02&76.00&-&0.000&0.000&Orthorhombic&63&1.53&2\\ mp-1078338&TbIn$_5$Co&7.10&587.33&0.32&97.21&-&0.000&0.000&Tetragonal&123&2.45&2\\ mp-1078340&Ce(AlPd)$_2$&6.62&-&0.02&53.47&-&0.009&0.000&Tetragonal&129&2.38&1\\ mp-1078343&UGa$_5$Ru&5.75&-&0.00&100.00&-&0.000&0.000&Tetragonal&123&3.12&2\\ mp-1078348&CeGa$_3$Pd&5.53&-&0.00&81.18&-&0.000&0.000&Orthorhombic&63&2.12&2\\ mp-1078349&La$_2$BiN&6.91&4.14&0.00&95.43&-&0.003&0.000&Tetragonal&129&2.45&2\\ mp-1078353&MnPb$_2$WO$_6$&5.57&1.32&0.03&49.13&-&0.000&0.000&Cubic&225&2.37&2\\ mp-1078355&ScNiSn&7.89&631.92&0.00&76.11&-&0.000&0.000&Hexagonal&189&1.70&2\\ mp-1078358&LiOsO$_3$&4.05&-&0.00&25.00&-&0.036&0.000&Trigonal&161&4.88&2\\ mp-1078361&Fe$_2$O$_3$&2.79&0.26&0.24&0.00&-&0.003&0.000&Orthorhombic&63&1.15&1\\ mp-1078362&Ca$_2$AlPt$_2$&5.00&24714.29&0.00&65.22&-&0.000&0.000&Monoclinic&15&2.44&2\\ mp-1078363&Ce$_2$BiN&7.34&-&0.01&95.43&-&0.004&0.000&Tetragonal&129&2.45&1\\ mp-1078367&InNi$_2$SbO$_6$&6.84&74.20&0.00&79.56&-&0.021&0.000&Trigonal&146&2.33&3\\ mp-1078369&Gd$_2$Al$_4$CoGe$_2$&5.93&421.40&0.00&75.72&-&0.000&0.000&Tetragonal&139&2.34&2\\ mp-1078370&CeBi$_2$Au&7.02&-&0.00&83.03&-&0.000&0.000&Tetragonal&129&2.45&2\\ mp-1078372&Na$_2$MgPb&2.84&2.18&0.00&42.84&-&0.001&0.000&Hexagonal&194&2.87&2\\ mp-1078378&YbInPt&5.40&12826.05&0.00&84.47&-&0.000&0.000&Hexagonal&189&2.60&2\\ mp-1078387&FeCu$_3$S$_4$&4.28&4.55&0.01&25.31&-&0.000&0.000&Tetragonal&121&1.97&2\\ mp-1078401&LaBi$_2$Au&7.05&14898.29&0.03&83.01&-&0.000&0.000&Tetragonal&129&2.45&2\\ mp-1078402&ScGePd&5.89&34611.50&0.00&48.63&-&0.000&0.000&Hexagonal&189&2.40&2\\ mp-1078408&LaNi$_2$AsN&8.61&9.76&0.00&82.31&-&0.000&0.000&Orthorhombic&63&2.12&2\\ mp-1078411&Sr(SnAu)$_2$&5.47&31242.56&0.00&63.37&-&0.032&0.000&Tetragonal&129&1.93&1\\ mp-1078420&ZnCu$_2$GeTe$_4$&4.28&169.56&0.00&67.17&-&0.017&0.000&Tetragonal&82&2.23&1\\ mp-1078427&CeAl$_4$Si$_2$Ir&8.21&-&0.00&71.22&-&0.000&0.000&Tetragonal&123&2.17&2\\ mp-1078428&Ca$_2$GaPt$_2$&4.45&22840.75&0.00&71.15&-&0.000&0.000&Monoclinic&15&2.36&2\\ mp-1078430&ScCuGe&6.35&1268.92&0.00&59.25&-&0.011&0.000&Hexagonal&189&2.31&1\\ mp-1078435&BaCd$_2$Pt&2.88&11127.71&0.00&44.05&-&0.032&0.000&Orthorhombic&63&2.59&1\\ mp-1078439&CeIn$_7$Pt$_2$&7.77&-&0.00&89.53&-&0.000&0.000&Tetragonal&139&2.63&2\\ mp-1078445&Nd$_2$BiN&4.38&35.94&0.00&95.42&-&0.000&0.000&Tetragonal&129&2.45&1\\ mp-1078450&CeCdPt&5.96&-&0.01&64.78&-&0.000&0.000&Hexagonal&189&2.64&1\\ mp-1078458&CrFeO$_3$&3.73&7.23&0.01&38.57&-&0.018&0.000&Trigonal&148&1.48&1\\ mp-1078460&Li$_2$CuSn$_2$&5.42&29.96&0.00&67.43&-&0.000&0.000&Tetragonal&141&1.72&2\\ mp-1078462&BaMg$_4$Ge$_3$&3.36&747.98&0.00&50.00&-&0.032&0.000&Tetragonal&123&2.03&1\\ mp-1078464&MnGe&7.46&740.15&0.00&71.53&-&0.000&0.000&Cubic&198&2.19&2\\ mp-1078472&TiCuGeAs&7.65&368.53&0.05&70.57&-&0.032&0.000&Tetragonal&129&2.30&1\\ mp-1078473&MnCO$_3$&2.01&0.31&0.03&100.00&-&0.013&0.000&Triclinic&2&1.98&1\\ mp-1078489&HoAlCu&5.54&327.29&0.00&77.24&-&0.000&0.000&Hexagonal&189&2.40&2\\ mp-1078491&LaFe$_2$AsN&7.89&1.32&0.00&63.56&-&0.000&0.000&Orthorhombic&63&2.07&2\\ mp-1078492&Cr$_3$PC&8.65&16.92&0.03&81.43&-&0.000&0.000&Orthorhombic&63&1.80&2\\ mp-1078494&Cr$_2$SiC&8.68&16.76&0.12&74.85&-&0.003&0.000&Hexagonal&194&1.76&2\\ mp-1078497&YbGa$_2$Ni&4.27&299.86&0.00&90.71&-&0.006&0.000&Orthorhombic&63&2.05&1\\ mp-1078499&Er$_3$(CoGe$_2$)$_2$&5.44&555.54&0.00&78.18&-&0.005&0.000&Monoclinic&12&2.33&1\\ mp-1078503&LiTiNCl&5.61&4.04&0.29&86.07&-&0.000&0.000&Orthorhombic&59&1.39&2\\ mp-1078504&YbIn$_2$Pt&6.46&10410.46&0.00&87.46&-&0.007&0.000&Orthorhombic&63&2.61&1\\ mp-1078507&NdNiSb$_2$&6.95&29.43&0.00&83.33&-&0.005&0.000&Tetragonal&129&2.56&1\\ mp-1078508&HoTe$_3$&5.49&200.38&0.00&81.02&-&0.000&0.000&Orthorhombic&63&2.36&2\\ mp-1078514&ZrNiP$_2$&8.52&20.20&0.01&52.35&-&0.004&0.000&Tetragonal&129&1.49&1\\ mp-1078515&LiTbSn$_2$&6.31&809.40&0.10&83.19&-&0.004&0.000&Orthorhombic&63&1.73&1\\ mp-1078517&RbFeS$_2$&2.12&6448.20&0.00&45.66&-&0.023&0.000&Orthorhombic&71&1.15&1\\ mp-1078518&Sr$_2$NiIrO$_6$&3.80&201188.13&0.00&88.96&-&0.000&0.000&Tetragonal&87&1.32&2\\ mp-1078519&LaSb$_2$Pd&7.52&15398.35&0.00&74.00&-&0.000&0.000&Tetragonal&129&2.68&2\\ mp-1078524&ErZnNi&4.15&143.60&0.00&82.88&-&0.000&0.000&Hexagonal&189&2.06&2\\ mp-1078526&GaPd&4.68&42968.02&0.00&55.29&-&0.000&0.000&Cubic&198&2.19&2\\ mp-1078527&ThAlPd&7.18&20605.37&0.00&31.66&-&0.000&0.000&Hexagonal&189&2.41&2\\ mp-1078533&Th(AlAu)$_2$&6.95&33033.20&0.00&47.84&-&0.065&0.000&Tetragonal&129&2.16&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1078535&Na$_2$TcF$_6$&0.82&-&0.00&-&-&0.000&0.000&Trigonal&164&3.01&2\\ mp-1078538&FeSe&5.71&12.93&0.36&29.29&-&0.037&0.000&Orthorhombic&62&1.83&1\\ mp-1078540&Ni$_6$Ge$_2$B&8.42&473.96&0.00&53.09&-&0.000&0.000&Hexagonal&189&1.61&2\\ mp-1078542&GdZnAsO&4.08&115.03&0.00&92.08&-&0.000&0.000&Tetragonal&129&2.42&2\\ mp-1078543&YbAlCu&4.59&80.59&0.00&77.78&-&0.000&0.000&Hexagonal&189&2.40&1\\ mp-1078544&Sc$_2$InCu$_2$&5.96&902.75&0.00&77.40&-&0.005&0.000&Tetragonal&127&2.45&2\\ mp-1078545&ErAlPd&5.27&25158.28&0.00&66.90&-&0.000&0.000&Hexagonal&189&2.46&2\\ mp-1078547&YSnPt$_2$&7.20&20573.00&0.00&73.24&-&0.000&0.000&Hexagonal&194&2.42&2\\ mp-1078557&PrPt&5.06&18332.62&0.00&78.16&-&0.000&0.000&Orthorhombic&62&2.43&2\\ mp-1078558&NaCl$_3$&0.86&0.42&0.24&-&-&0.000&0.000&Cubic&223&-&2\\ mp-1078567&Sr(BiPd)$_2$&4.79&20950.66&0.01&75.75&-&0.002&0.000&Tetragonal&129&2.57&1\\ mp-1078568&Pd$_3$N&4.60&67728.52&0.24&26.00&-&0.000&0.000&Trigonal&167&2.43&2\\ mp-1078573&GeH$_4$&2.25&1232.47&0.22&50.00&-&0.023&0.000&Orthorhombic&63&2.29&1\\ mp-1078574&HfNi$_2$Sb&8.74&8131.33&0.00&69.75&-&0.000&0.000&Hexagonal&194&2.18&2\\ mp-1078577&DyNiGe$_2$&6.47&692.26&0.01&70.92&-&0.004&0.000&Orthorhombic&63&2.23&1\\ mp-1078578&NaCd$_4$As$_3$&2.16&3.48&0.00&50.00&-&0.073&0.000&Trigonal&166&3.00&1\\ mp-1078579&Fe$_4$C&6.25&0.13&0.13&5.10&-&0.004&0.000&Monoclinic&11&1.18&1\\ mp-1078581&ThAlNi&7.92&23.89&0.00&55.37&-&0.000&0.000&Hexagonal&189&1.64&2\\ mp-1078582&UInPt&9.56&11311.30&0.01&78.60&-&0.000&0.000&Hexagonal&189&3.68&2\\ mp-1078584&Mn$_3$Ga&6.08&190.26&0.10&100.00&-&0.003&0.000&Hexagonal&194&1.99&2\\ mp-1078585&GdAl&4.51&193.38&0.00&88.99&-&0.001&0.000&Orthorhombic&63&2.46&1\\ mp-1078586&UGaCo&8.70&197.52&0.00&89.01&-&0.000&0.000&Hexagonal&189&3.87&1\\ mp-1078587&Lu(CuSn)$_2$&7.21&2070.52&0.11&74.36&-&0.000&0.000&Tetragonal&129&2.02&2\\ mp-1078588&BaTaSe$_3$&4.25&157.22&0.03&71.65&-&0.000&0.000&Hexagonal&194&2.24&2\\ mp-1078589&EuAu&3.48&32188.79&0.00&67.90&-&0.011&0.000&Orthorhombic&62&1.83&1\\ mp-1078592&ErAlCu&5.52&158.23&0.00&77.40&-&0.000&0.000&Hexagonal&189&2.41&2\\ mp-1078593&LaInNi&8.48&97.02&0.00&89.51&-&0.000&0.000&Hexagonal&189&2.26&2\\ mp-1078595&H$_4$W&4.00&0.61&0.00&50.00&-&0.073&0.000&Tetragonal&129&1.06&3\\ mp-1078601&La$_2$ReNiO$_6$&9.05&333.97&0.25&81.36&-&0.000&0.000&Cubic&225&1.79&2\\ mp-1078602&ZrIn$_3$&8.08&203.73&0.00&89.53&-&0.011&0.000&Tetragonal&139&2.67&1\\ mp-1078606&NdInCo$_2$&5.74&118.14&0.05&90.58&-&0.000&0.000&Orthorhombic&51&2.24&2\\ mp-1078610&EuGe$_3$&4.92&778.19&0.04&68.49&-&0.000&0.000&Hexagonal&194&1.94&2\\ mp-1078612&LaTe$_3$&6.14&51.63&0.00&80.33&-&0.000&0.000&Orthorhombic&63&2.31&2\\ mp-1078613&DyPt&5.01&17362.25&0.00&79.18&-&0.000&0.000&Orthorhombic&62&2.59&1\\ mp-1078614&LaCdPd&5.92&21033.43&0.00&52.48&-&0.000&0.000&Hexagonal&189&2.56&2\\ mp-1078623&Zr$_2$BIr$_6$&8.45&468106.31&0.00&47.20&-&0.000&0.000&Cubic&225&2.15&2\\ mp-1078625&Tm$_2$InAu$_2$&4.96&37730.30&0.00&73.34&-&0.000&0.000&Tetragonal&127&2.34&2\\ mp-1078626&TbSnPt$_2$&7.18&18886.13&0.00&74.86&-&0.000&0.000&Hexagonal&194&2.31&2\\ mp-1078634&LaFeO$_3$&5.52&0.72&0.00&67.76&-&0.000&0.000&Trigonal&167&1.98&2\\ mp-1078635&ScGeOs&7.06&-&0.00&69.12&-&0.000&0.000&Hexagonal&189&3.99&2\\ mp-1078637&Bi&6.25&8.59&0.05&96.00&-&0.021&0.000&Orthorhombic&64&2.64&2\\ mp-1078645&YCoGe$_2$&5.85&670.17&0.01&70.39&-&0.035&0.000&Orthorhombic&63&2.13&1\\ mp-1078649&U(NiAs)$_2$&9.69&54.57&0.07&80.67&-&0.005&0.000&Tetragonal&129&3.55&1\\ mp-1078650&LiLuSn$_2$&6.26&2661.40&0.19&83.64&-&0.070&0.000&Orthorhombic&63&1.96&1\\ mp-1078651&ErNiGe$_2$&6.44&620.80&0.02&71.22&-&0.002&0.000&Orthorhombic&63&2.23&1\\ mp-1078666&GaPt$_3$&6.89&28214.85&0.01&69.62&-&0.005&0.000&Tetragonal&127&2.58&1\\ mp-1078668&NiPbO$_3$&5.98&6.17&0.00&45.09&-&0.000&0.000&Trigonal&161&2.63&2\\ mp-1078669&NpTe$_3$&8.50&-&0.00&75.00&-&0.000&0.000&Orthorhombic&63&2.31&2\\ mp-1078672&Ce$_2$CdCu$_2$&6.13&-&0.03&66.65&-&0.002&0.000&Monoclinic&12&2.44&1\\ mp-1078673&NdInNi&6.27&121.06&0.00&89.60&-&0.000&0.000&Hexagonal&189&2.26&2\\ mp-1078674&PrHgPd&4.15&-&0.00&65.31&-&0.000&0.000&Hexagonal&189&2.58&2\\ mp-1078679&GdFeAsO&4.03&117.91&0.28&77.88&-&0.000&0.000&Tetragonal&129&2.35&2\\ mp-1078683&UInPd&8.89&16497.25&0.12&64.40&-&0.000&0.000&Hexagonal&189&3.82&2\\ mp-1078684&ErCdGa&3.57&243.67&0.00&73.48&-&0.000&0.000&Hexagonal&189&2.53&2\\ mp-1078686&H$_3$W&5.94&0.52&0.13&50.00&-&0.000&0.000&Monoclinic&11&1.06&2\\ mp-1078690&YbCdGe&3.68&322.22&0.00&63.90&-&0.016&0.000&Hexagonal&189&2.60&1\\ mp-1078692&PrAlCu&5.41&65.51&0.00&75.39&-&0.000&0.000&Hexagonal&189&2.16&2\\ mp-1078694&ThGaRh&6.73&5030.57&0.00&85.10&-&0.004&0.000&Hexagonal&189&2.37&2\\ mp-1078695&NdCoSb$_2$&6.68&34.56&0.04&85.95&-&0.000&0.000&Tetragonal&129&2.61&2\\ mp-1078698&ZrCuGeAs&6.88&323.90&0.00&60.50&-&0.012&0.000&Tetragonal&129&2.52&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1078699&NbPt$_3$&7.31&27187.77&0.00&70.66&-&0.000&0.000&Orthorhombic&59&2.56&2\\ mp-1078700&Li$_2$BiAu&3.17&26740.06&0.04&70.65&-&0.056&0.000&Orthorhombic&63&2.37&1\\ mp-1078702&EuAs$_3$&4.51&14.47&0.01&97.98&-&0.054&0.000&Triclinic&2&2.37&1\\ mp-1078703&NaZn$_4$As$_3$&2.73&3.65&0.00&87.09&-&0.002&0.002&Trigonal&166&2.25&2\\ mp-1078704&ErNiBC&5.44&341.10&0.00&81.91&-&0.000&0.000&Tetragonal&129&2.17&2\\ mp-1078706&Ba$_2$CoCu$_2$(SO)$_2$&4.72&206.13&0.19&42.07&-&0.000&0.000&Tetragonal&139&1.91&2\\ mp-1078707&TbFeGe$_2$&5.68&1407.39&0.06&62.11&-&0.000&0.000&Orthorhombic&63&1.96&2\\ mp-1078709&Na$_2$BiAu&2.67&24846.95&0.00&72.23&-&0.052&0.000&Orthorhombic&63&2.39&1\\ mp-1078712&Hf$_2$TlC&7.00&15180.02&0.00&100.00&-&0.000&0.000&Hexagonal&194&1.67&2\\ mp-1078713&Tb(SiIr)$_2$&7.72&350963.06&0.03&81.94&-&0.000&0.000&Tetragonal&129&1.83&2\\ mp-1078717&La(NiSn)$_2$&8.64&23.15&0.00&77.07&-&0.000&0.000&Tetragonal&129&1.73&2\\ mp-1078718&Tb$_2$InNi$_2$&5.73&1213.23&0.01&87.72&-&0.000&0.000&Tetragonal&127&1.97&2\\ mp-1078721&InPd$_3$&5.90&52065.27&0.00&45.57&-&0.028&0.000&Tetragonal&139&2.49&1\\ mp-1078723&CeTlSe$_2$&5.36&-&0.16&71.15&-&0.000&0.000&Tetragonal&140&2.31&2\\ mp-1078726&CsHoS$_2$&2.30&-&0.00&82.31&-&0.000&0.000&Hexagonal&194&2.48&2\\ mp-1078728&HfAlPt$_2$&6.39&26327.42&0.70&65.22&-&0.000&0.000&Hexagonal&194&2.65&2\\ mp-1078729&Zr$_6$CuBi$_2$&5.59&19.46&0.00&68.13&-&0.000&0.000&Hexagonal&189&2.58&2\\ mp-1078733&YbAlNi&4.78&85.61&0.05&81.88&-&0.000&0.000&Hexagonal&189&2.20&2\\ mp-1078736&Pr(NiSb)$_2$&7.95&41.51&0.00&80.05&-&0.000&0.000&Tetragonal&129&2.35&2\\ mp-1078737&HoCoGe$_2$&5.77&746.54&0.00&74.26&-&0.002&0.000&Orthorhombic&63&2.28&1\\ mp-1078738&Er$_2$InCu$_2$&5.21&191.02&0.00&84.09&-&0.000&0.000&Tetragonal&127&2.47&2\\ mp-1078739&YAgSb$_2$&6.37&181.73&0.00&83.00&-&0.067&0.000&Tetragonal&129&2.45&1\\ mp-1078740&Ho$_3$(CoGe$_2$)$_2$&5.51&702.06&0.00&78.05&-&0.000&0.000&Monoclinic&12&2.32&2\\ mp-1078741&Ba$_2$CuOsO$_6$&3.67&-&0.00&41.00&-&0.000&0.000&Tetragonal&87&3.01&2\\ mp-1078742&U(GeIr)$_2$&9.53&273936.99&0.02&50.00&-&0.006&0.000&Tetragonal&129&3.97&2\\ mp-1078753&LiTl&3.70&9089.94&0.18&25.00&-&0.030&0.000&Hexagonal&194&1.67&2\\ mp-1078755&SbPt$_3$&8.72&26077.44&0.02&68.93&-&0.008&0.000&Tetragonal&139&2.73&2\\ mp-1078756&ZrGaRh&5.22&7702.58&0.00&72.96&-&0.000&0.000&Hexagonal&189&2.37&2\\ mp-1078757&NdAlNi&5.67&42.84&0.00&80.23&-&0.000&0.000&Hexagonal&189&2.06&2\\ mp-1078760&DySnPt&7.07&13043.68&0.00&78.64&-&0.000&0.000&Hexagonal&189&2.34&2\\ mp-1078762&RbCu$_4$Se$_3$&4.02&2310.54&0.00&53.44&-&0.000&0.000&Tetragonal&123&2.26&2\\ mp-1078766&GaFe$_3$&5.38&188.17&0.02&29.39&-&0.000&0.000&Hexagonal&194&1.35&2\\ mp-1078767&HfAlNi&7.04&12843.76&0.00&55.37&-&0.000&0.000&Hexagonal&189&1.64&2\\ mp-1078771&Tb$_2$Ni$_2$Sn&6.21&1160.43&0.00&82.88&-&0.001&0.000&Tetragonal&127&1.74&1\\ mp-1078774&PuGaRh&8.89&-&0.00&85.10&-&0.000&0.000&Hexagonal&189&3.91&2\\ mp-1078775&Nd(CrB$_3$)$_2$&7.17&862.10&0.02&70.34&-&0.009&0.000&Orthorhombic&71&2.12&1\\ mp-1078777&U$_2$TlSe$_6$&5.18&1715.13&0.00&50.00&-&0.000&0.000&Orthorhombic&71&3.66&2\\ mp-1078778&Ce(SbPd)$_2$&7.65&-&0.05&65.48&-&0.005&0.000&Tetragonal&129&2.63&1\\ mp-1078782&YCoSi$_2$&6.70&39.40&0.00&77.92&-&0.000&0.000&Orthorhombic&63&1.62&1\\ mp-1078784&Sc$_3$RhC$_4$&6.43&8360.86&0.01&91.00&-&0.014&0.000&Orthorhombic&71&2.44&1\\ mp-1078790&DyInPt$_2$&6.48&18550.60&0.00&78.91&-&0.000&0.000&Hexagonal&194&2.63&2\\ mp-1078792&U(GePt)$_2$&8.78&16165.15&0.02&61.66&-&0.000&0.000&Tetragonal&129&3.32&1\\ mp-1078793&Th(GePt)$_2$&7.84&16267.88&0.00&61.66&-&0.021&0.000&Tetragonal&129&2.57&1\\ mp-1078794&Ce(NiSn)$_2$&8.62&-&0.00&77.12&-&0.003&0.000&Tetragonal&129&1.73&2\\ mp-1078795&TmGe$_3$&5.60&12960.45&0.02&69.65&-&0.000&0.000&Orthorhombic&63&2.37&2\\ mp-1078796&EuAs$_3$&4.52&14.47&0.00&97.98&-&0.003&0.000&Monoclinic&12&2.37&1\\ mp-1078804&ThInNi&8.34&89.27&0.00&85.12&-&0.000&0.000&Hexagonal&189&2.21&2\\ mp-1078810&Sc$_2$SnAu$_2$&6.21&37719.55&0.02&60.82&-&0.009&0.000&Tetragonal&127&2.08&2\\ mp-1078811&Nb$_2$GeC&6.75&365.63&0.00&86.57&-&0.059&0.000&Hexagonal&194&1.95&1\\ mp-1078813&YZnPd&3.86&28873.03&0.00&63.78&-&0.000&0.000&Hexagonal&189&2.12&2\\ mp-1078820&DyMgAg&3.42&462.35&0.00&81.77&-&0.000&0.000&Hexagonal&189&1.96&2\\ mp-1078825&SrCd$_2$Pd&2.81&17964.59&0.00&40.94&-&0.071&0.000&Orthorhombic&63&2.82&1\\ mp-1078826&ErAlNi&5.69&164.86&0.00&81.58&-&0.000&0.000&Hexagonal&189&2.21&2\\ mp-1078827&YSnRh&6.59&6418.40&0.00&82.92&-&0.007&0.000&Hexagonal&189&2.12&2\\ mp-1078832&ZrGaNi&5.58&221.89&0.00&67.48&-&0.000&0.000&Hexagonal&189&1.60&2\\ mp-1078833&Tb(AlAu)$_2$&5.54&37527.04&0.00&60.19&-&0.000&0.000&Tetragonal&129&2.10&2\\ mp-1078834&LiRuF$_6$&-1.80&-&0.00&25.00&-&0.000&0.000&Trigonal&148&1.34&2\\ mp-1078837&DyZnPd&3.86&22695.32&0.00&69.32&-&0.000&0.000&Hexagonal&189&2.30&2\\ mp-1078838&TiFeH$_2$&4.83&1.90&0.52&43.85&-&0.018&0.000&Orthorhombic&65&1.24&1\\ mp-1078839&PrCoSb$_2$&6.72&48.85&0.04&85.88&-&0.005&0.000&Tetragonal&129&2.55&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1078841&LaMgPd&6.28&27905.19&0.00&63.71&-&0.000&0.000&Hexagonal&189&2.30&2\\ mp-1078842&GdHg$_3$&2.81&-&0.00&95.00&-&0.002&0.000&Hexagonal&194&2.89&2\\ mp-1078847&CoAgO$_2$&1.15&385.29&0.64&71.47&-&0.002&0.000&Hexagonal&194&1.39&2\\ mp-1078853&DyCdCu&3.83&190.00&0.00&61.61&-&0.000&0.000&Hexagonal&189&2.61&2\\ mp-1078854&ErNiGe$_3$&6.48&731.94&0.00&67.75&-&0.002&0.000&Orthorhombic&65&2.24&1\\ mp-1078857&DyAlCu&5.44&253.03&0.00&77.07&-&0.000&0.000&Hexagonal&189&2.41&2\\ mp-1078859&Er$_6$MnTe$_2$&5.00&196.94&0.00&91.32&-&0.000&0.000&Hexagonal&189&2.44&2\\ mp-1078860&SrGeAu$_3$&4.17&44965.36&0.00&53.47&-&0.000&0.000&Tetragonal&129&2.15&2\\ mp-1078863&Gd$_3$(CoGe$_2$)$_2$&5.25&558.86&0.01&77.60&-&0.001&0.000&Monoclinic&12&2.31&1\\ mp-1078866&Y(BC)$_2$&6.44&671.26&0.00&83.93&-&0.000&0.000&Tetragonal&127&1.90&2\\ mp-1078868&Sr$_2$MgReO$_6$&4.79&425.47&0.00&81.89&-&0.000&0.000&Tetragonal&87&1.23&2\\ mp-1078873&Mn$_3$Ge&7.12&397.65&0.07&84.71&-&0.000&0.000&Hexagonal&194&2.12&2\\ mp-1078878&Ho$_2$InNi$_2$&5.56&351.49&0.02&87.88&-&0.000&0.000&Tetragonal&127&2.27&2\\ mp-1078879&LiPrSn$_2$&6.05&60.03&0.02&82.64&-&0.007&0.000&Orthorhombic&63&1.78&1\\ mp-1078880&UGaRu&8.68&-&0.00&100.00&-&0.000&0.000&Hexagonal&189&4.28&2\\ mp-1078886&Ce(AlAu)$_2$&6.47&-&0.00&59.08&-&0.007&0.000&Tetragonal&129&2.20&2\\ mp-1078889&La(AsIr)$_2$&8.82&312092.58&0.00&97.59&-&0.000&0.000&Tetragonal&129&2.67&2\\ mp-1078895&Mn$_3$Pd$_5$&4.66&53980.07&0.00&43.50&-&0.000&0.000&Orthorhombic&65&2.34&2\\ mp-1078898&Gd(BC)$_2$&5.93&601.56&0.13&85.47&-&0.001&0.000&Tetragonal&131&2.35&2\\ mp-1078899&LuNi&4.68&4746.25&0.00&85.20&-&0.006&0.000&Orthorhombic&62&2.18&2\\ mp-1078902&ThAlPt&7.85&13545.80&0.00&64.54&-&0.000&0.000&Hexagonal&189&2.63&2\\ mp-1078904&Sb$_2$Te$_3$&6.67&48.18&0.13&78.11&-&0.026&0.000&Monoclinic&15&2.58&1\\ mp-1078906&CoTe(PbO$_3$)$_2$&5.71&19.58&0.04&52.35&-&0.000&0.000&Trigonal&148&2.73&2\\ mp-1078909&CdCu$_2$GeTe$_4$&4.17&160.04&0.01&60.71&-&0.008&0.000&Tetragonal&121&2.39&1\\ mp-1078911&TmSnPd&6.60&31107.19&0.00&70.94&-&0.000&0.000&Hexagonal&189&2.19&2\\ mp-1078916&Tm$_2$InCu$_2$&5.23&16368.34&0.00&84.15&-&0.000&0.000&Tetragonal&127&2.46&2\\ mp-1078918&ZnCu$_2$SnSe$_4$&3.55&19.90&0.01&56.00&-&0.015&0.013&Tetragonal&82&2.08&1\\ mp-1078920&LaCu&7.47&3.45&0.00&78.05&-&0.009&0.000&Orthorhombic&62&2.28&1\\ mp-1078922&Cu$_2$SiNiS$_4$&5.62&8.27&0.29&33.40&-&0.005&0.000&Orthorhombic&65&1.87&1\\ mp-1078924&Ce(NiSb)$_2$&9.15&-&0.00&80.03&-&0.011&0.000&Tetragonal&129&2.41&1\\ mp-1078935&BC$_7$&9.47&456.20&0.22&88.61&-&0.000&0.000&Tetragonal&115&1.72&2\\ mp-1078938&YAl$_2$Pd$_5$&5.97&55741.04&0.00&37.99&-&0.000&0.000&Tetragonal&139&2.42&2\\ mp-1078945&FeSe&6.03&12.93&0.21&29.29&-&0.032&0.000&Orthorhombic&62&1.83&1\\ mp-1078947&Nd(AlAu)$_2$&5.35&37934.96&0.00&59.33&-&0.001&0.000&Tetragonal&129&2.20&2\\ mp-1078949&BaMnSbF&3.49&170.02&0.01&88.29&-&0.000&0.000&Tetragonal&129&2.26&2\\ mp-1078950&ReTc(SnO$_3$)$_2$&7.74&-&0.34&73.48&-&0.019&0.000&Cubic&225&2.07&2\\ mp-1078957&Ta$_3$Be$_2$&4.68&168.64&0.00&96.79&-&0.000&0.000&Tetragonal&127&2.47&2\\ mp-1078961&LiTbGe&2.74&1729.28&0.00&79.25&-&0.000&0.000&Hexagonal&189&2.04&1\\ mp-1078963&V$_3$GaN&6.51&421.21&0.00&68.41&-&0.000&0.000&Orthorhombic&63&1.60&2\\ mp-1078964&Mg$_3$Au&4.09&41600.71&0.02&47.81&-&0.000&0.000&Hexagonal&194&2.03&2\\ mp-1078968&LaCoSb$_2$&8.20&16.51&0.04&85.84&-&0.011&0.000&Tetragonal&129&2.61&2\\ mp-1078969&Ba$_2$NbVO$_6$&4.05&253.62&0.00&83.71&-&0.000&0.000&Cubic&225&1.78&2\\ mp-1078970&USnPt$_2$&8.57&16492.54&0.10&68.57&-&0.008&0.000&Hexagonal&194&3.24&1\\ mp-1078978&Yb$_2$CdGe$_2$&3.36&381.59&0.01&71.14&-&0.001&0.000&Tetragonal&127&2.53&1\\ mp-1078982&YbCuSb$_2$&6.11&51.10&0.00&81.77&-&0.000&0.000&Tetragonal&129&2.71&2\\ mp-1078991&ErTe$_3$&5.58&121.69&0.00&81.08&-&0.005&0.000&Orthorhombic&63&2.37&1\\ mp-1078997&NdFeGe$_2$&5.53&570.85&0.03&60.71&-&0.002&0.000&Orthorhombic&63&2.11&1\\ mp-1078999&NdAlH$_6$&1.98&47.84&0.00&88.54&-&0.000&0.000&Trigonal&166&2.32&2\\ mp-1079007&Ce$_3$Si$_2$&7.94&-&0.00&89.11&-&0.000&0.000&Tetragonal&127&2.21&2\\ mp-1079017&CeCdCu&5.78&-&0.05&59.25&-&0.000&0.000&Hexagonal&189&2.54&2\\ mp-1079020&Ge&6.32&1300.00&0.31&50.00&-&0.019&0.000&Orthorhombic&64&2.29&1\\ mp-1079027&Sr$_2$ZrCoO$_6$&3.33&15.41&0.14&81.64&-&0.000&0.000&Cubic&225&1.73&2\\ mp-1079028&TbNiSb$_2$&7.39&699.79&0.02&83.70&-&0.000&0.000&Tetragonal&129&2.42&2\\ mp-1079035&MnAsPd&5.64&31844.44&0.05&66.67&-&0.000&0.000&Hexagonal&189&2.52&2\\ mp-1079037&LaSi$_2$Ni&8.94&8.10&0.00&74.91&-&0.000&0.000&Orthorhombic&63&1.90&2\\ mp-1079038&HfSnIr&8.49&221575.98&0.00&77.00&-&0.000&0.000&Hexagonal&189&1.59&2\\ mp-1079040&CsDyBr$_3$&3.89&-&0.09&64.89&-&0.000&0.000&Tetragonal&127&2.50&2\\ mp-1079044&TmNiGe$_3$&6.51&11256.32&0.01&67.85&-&0.002&0.000&Orthorhombic&65&2.23&1\\ mp-1079046&BC$_7$&8.84&456.20&0.25&88.61&-&0.000&0.000&Orthorhombic&25&1.72&2\\ mp-1079048&V$_3$PN&8.58&278.56&0.00&54.00&-&0.000&0.000&Orthorhombic&63&1.52&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1079052&Er$_2$CdGe$_2$&4.57&455.08&0.00&70.67&-&0.004&0.000&Tetragonal&127&2.54&1\\ mp-1079053&B$_2$Mo$_3$&9.15&315.91&0.03&0.00&-&0.007&0.000&Tetragonal&127&1.67&2\\ mp-1079055&LaCrAsO&6.25&5.46&0.06&93.48&-&0.003&0.000&Tetragonal&129&2.41&1\\ mp-1079059&Er$_2$InAu$_2$&5.02&26756.73&0.00&73.26&-&0.000&0.000&Tetragonal&127&2.35&2\\ mp-1079064&PrCoGe$_2$&5.68&600.16&0.00&72.81&-&0.001&0.000&Orthorhombic&63&2.12&1\\ mp-1079065&Zr$_3$Co&4.44&35.18&0.33&54.61&-&0.000&0.000&Hexagonal&194&1.73&2\\ mp-1079066&Ta$_2$AlC&5.86&135.65&0.50&96.90&-&0.000&0.000&Hexagonal&194&2.44&2\\ mp-1079070&UCuSb$_2$&9.80&51.33&0.05&74.31&-&0.000&0.000&Tetragonal&129&3.78&2\\ mp-1079071&EuTl$_3$&5.23&7538.96&0.01&95.00&-&0.010&0.000&Hexagonal&194&1.45&2\\ mp-1079072&Mg$_3$In&4.96&153.80&0.01&80.58&-&0.000&0.000&Hexagonal&194&2.31&2\\ mp-1079075&YGa$_2$Pd&4.45&22752.70&0.00&76.48&-&0.000&0.000&Orthorhombic&63&2.09&2\\ mp-1079076&Hf$_2$PbC&7.64&11776.34&0.00&45.18&-&0.143&0.000&Hexagonal&194&2.93&1\\ mp-1079079&HfAsRu&7.60&-&0.00&100.00&-&0.000&0.000&Hexagonal&189&3.00&2\\ mp-1079086&UAlNi&10.04&79.08&0.16&55.37&-&0.000&0.000&Hexagonal&189&4.11&2\\ mp-1079089&Dy(SiIr)$_2$&7.73&348460.95&0.03&82.16&-&0.001&0.000&Tetragonal&129&2.24&2\\ mp-1079090&Er$_3$Sn$_7$&7.33&112.31&0.00&83.78&-&0.001&0.000&Orthorhombic&65&1.93&1\\ mp-1079091&PrCu&4.34&73.72&0.00&78.22&-&0.015&0.000&Orthorhombic&62&2.14&1\\ mp-1079103&LaCuSb$_2$&8.21&9.15&0.00&80.75&-&0.033&0.000&Tetragonal&129&2.67&1\\ mp-1079110&Hf$_3$AlN&6.19&17649.18&0.00&54.00&-&0.009&0.000&Orthorhombic&63&2.35&1\\ mp-1079111&EuTiO$_3$&5.36&19.17&0.00&95.00&-&0.000&0.000&Tetragonal&140&1.42&2\\ mp-1079112&Y$_2$InPd$_2$&5.07&29841.83&0.00&68.84&-&0.000&0.000&Tetragonal&127&2.51&2\\ mp-1079119&LaFeSb$_2$&8.20&8.04&0.11&76.23&-&0.000&0.000&Tetragonal&129&2.55&2\\ mp-1079120&Nb(BMo)$_2$&8.19&314.05&0.10&30.32&-&0.000&0.000&Tetragonal&127&1.73&2\\ mp-1079131&VIr&8.24&432085.54&0.02&54.00&-&0.007&0.000&Orthorhombic&65&1.49&1\\ mp-1079133&LuZnSn$_2$&6.45&2336.03&0.01&83.45&-&0.000&0.000&Tetragonal&129&1.92&2\\ mp-1079135&Nd$_2$CdGe$_2$&4.27&376.81&0.00&68.62&-&0.001&0.000&Tetragonal&127&2.45&2\\ mp-1079136&U$_2$InPt$_2$&9.49&12605.89&0.00&73.73&-&0.002&0.000&Tetragonal&127&3.80&2\\ mp-1079141&Pr(GeIr)$_2$&6.91&313595.90&0.00&72.16&-&0.000&0.000&Tetragonal&129&2.19&2\\ mp-1079146&Th$_3$Si$_2$&7.76&24.66&0.00&45.00&-&0.015&0.000&Tetragonal&127&1.50&2\\ mp-1079148&LuSnRh&6.55&7808.63&0.00&84.42&-&0.000&0.000&Hexagonal&189&2.28&2\\ mp-1079155&Hf$_6$Al$_2$Pt&5.38&20070.76&0.00&63.40&-&0.000&0.000&Hexagonal&189&2.60&2\\ mp-1079158&TaReSi&8.70&587.48&0.02&81.49&-&0.000&0.000&Hexagonal&189&1.79&2\\ mp-1079167&HfGeRh&6.97&15453.06&0.01&64.66&-&0.000&0.000&Hexagonal&189&2.55&2\\ mp-1079168&ThGaPt&6.98&12470.14&0.00&74.95&-&0.000&0.000&Hexagonal&189&2.45&2\\ mp-1079169&Ba$_2$NdIrO$_6$&3.56&148726.29&0.00&95.00&-&0.000&0.000&Cubic&225&1.99&2\\ mp-1079171&NdNiGe$_3$&6.24&696.30&0.00&66.26&-&0.003&0.000&Orthorhombic&65&2.16&1\\ mp-1079173&HoInCo$_2$&5.71&299.78&0.00&90.81&-&0.001&0.000&Orthorhombic&51&2.31&1\\ mp-1079174&PuPd&8.64&-&0.00&26.00&-&0.003&0.000&Orthorhombic&62&4.22&1\\ mp-1079175&MgGaAu$_2$&4.65&46107.91&0.00&54.72&-&0.000&0.000&Hexagonal&194&2.07&2\\ mp-1079178&CeCoGe$_2$&7.53&-&0.00&72.76&-&0.000&0.000&Orthorhombic&63&2.20&2\\ mp-1079180&HoPt&4.97&17299.45&0.00&79.29&-&0.000&0.000&Orthorhombic&62&2.58&2\\ mp-1079181&LiOsF$_6$&-1.07&-&0.00&25.00&-&0.000&0.000&Trigonal&148&3.58&2\\ mp-1079184&MnGeRh&6.25&9022.58&0.01&73.08&-&0.000&0.000&Hexagonal&189&2.43&2\\ mp-1079192&Sr$_2$GdRuO$_6$&3.58&-&0.01&97.64&-&0.008&0.000&Tetragonal&87&2.48&2\\ mp-1079193&TiCuNi$_2$&7.56&15.98&0.02&59.99&-&0.000&0.000&Orthorhombic&59&1.57&2\\ mp-1079195&SrMnPF&3.38&0.50&0.13&100.00&-&0.000&0.000&Tetragonal&129&1.80&2\\ mp-1079197&Ho(SiIr)$_2$&7.70&347094.75&0.03&82.30&-&0.000&0.000&Tetragonal&129&2.23&2\\ mp-1079203&NdGe$_2$Pd&5.55&19501.48&0.00&59.94&-&0.002&0.000&Orthorhombic&63&2.33&1\\ mp-1079205&Tb$_2$NiAs$_2$&5.18&1211.59&0.00&92.07&-&0.001&0.000&Hexagonal&194&2.18&1\\ mp-1079206&PrInPd&5.74&20895.22&0.00&76.31&-&0.000&0.000&Hexagonal&189&2.38&1\\ mp-1079209&Yb$_2$CuGe$_6$&5.04&719.47&0.07&67.75&-&0.000&0.000&Orthorhombic&38&2.36&2\\ mp-1079213&Y$_2$CuGe$_6$&6.08&848.74&0.05&62.28&-&0.000&0.000&Orthorhombic&38&2.28&2\\ mp-1079217&LaGa$_2$Ni&6.17&269.55&0.00&90.28&-&0.017&0.000&Orthorhombic&65&1.94&1\\ mp-1079218&Ho$_3$Sn$_7$&7.21&209.79&0.00&83.72&-&0.000&0.000&Orthorhombic&65&1.92&2\\ mp-1079219&UAlIr&9.99&229801.76&0.00&54.00&-&0.004&0.000&Hexagonal&189&4.73&1\\ mp-1079221&Th(SiPt)$_2$&8.77&18126.63&0.00&63.36&-&0.026&0.000&Tetragonal&129&2.52&1\\ mp-1079224&V$_3$AsN&7.84&228.80&0.03&69.13&-&0.000&0.000&Orthorhombic&63&1.99&2\\ mp-1079229&Mg$_3$Pd&3.87&41955.35&0.01&35.76&-&0.030&0.000&Hexagonal&194&2.15&2\\ mp-1079236&ReTc(PbO$_3$)$_2$&7.75&-&0.15&50.38&-&0.033&0.000&Cubic&225&2.79&2\\ mp-1079238&ZrReSi&7.15&679.84&0.00&61.12&-&0.000&0.000&Hexagonal&189&1.21&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1079239&Ho$_6$MnTe$_2$&4.93&396.72&0.00&91.28&-&0.000&0.000&Hexagonal&189&2.42&2\\ mp-1079241&Ce$_2$Si$_7$&9.64&-&0.10&74.39&-&0.005&0.000&Orthorhombic&65&1.98&1\\ mp-1079242&DyCdGa&3.60&314.45&0.00&73.18&-&0.000&0.000&Hexagonal&189&2.53&2\\ mp-1079246&ZrGaCo&4.89&232.10&0.00&72.82&-&0.000&0.000&Hexagonal&189&1.79&2\\ mp-1079249&TbH$_3$&2.56&1962.95&0.01&95.00&-&0.000&0.000&Hexagonal&194&1.95&2\\ mp-1079251&W$_2$N$_3$&5.86&0.24&0.34&50.00&-&0.000&0.000&Hexagonal&194&1.06&2\\ mp-1079253&Tb$_6$CoTe$_2$&5.02&1521.46&0.00&90.09&-&0.000&0.000&Hexagonal&189&2.01&2\\ mp-1079254&Co$_2$As&6.94&40.61&0.07&85.33&-&0.000&0.000&Hexagonal&189&2.23&2\\ mp-1079255&Tb(BIr)$_2$&6.59&372577.43&0.00&83.62&-&0.000&0.000&Orthorhombic&70&1.97&2\\ mp-1079261&ErCuSb$_2$&7.38&92.94&0.00&81.60&-&0.000&0.000&Tetragonal&129&2.72&2\\ mp-1079265&NiPRh&9.35&10316.12&0.06&68.10&-&0.000&0.000&Hexagonal&189&2.13&2\\ mp-1079266&Pr$_3$Al&4.18&97.02&0.02&92.54&-&0.002&0.000&Hexagonal&194&2.11&2\\ mp-1079267&LiHg$_3$&2.14&-&0.01&25.00&-&0.000&0.000&Hexagonal&194&2.98&2\\ mp-1079269&SiPt$_3$&8.44&30057.94&0.10&65.04&-&0.007&0.000&Tetragonal&127&2.62&1\\ mp-1079270&Tm$_2$NiSn$_6$&7.53&8555.80&0.00&81.37&-&0.002&0.000&Orthorhombic&65&1.84&1\\ mp-1079272&Sr$_2$ZrVO$_6$&4.10&50.96&0.02&78.25&-&0.000&0.000&Cubic&225&1.49&2\\ mp-1079273&La$_3$Sn$_7$&8.35&23.78&0.00&83.01&-&0.000&0.000&Orthorhombic&65&1.83&2\\ mp-1079278&Sr(AlAu)$_2$&4.81&41930.34&0.00&56.38&-&0.066&0.000&Tetragonal&129&2.16&1\\ mp-1079286&IrC$_4$&5.94&437220.13&1.51&100.00&-&0.000&0.000&Tetragonal&123&1.67&2\\ mp-1079288&Pr(PRh)$_2$&7.46&9750.68&0.00&83.13&-&0.000&0.000&Tetragonal&129&2.35&2\\ mp-1079294&TmCuSb$_2$&7.26&9945.50&0.00&81.65&-&0.004&0.000&Tetragonal&129&2.71&1\\ mp-1079296&HfAu$_3$&5.76&48184.42&0.00&47.00&-&0.000&0.000&Orthorhombic&59&2.13&2\\ mp-1079298&NaTl&3.28&8449.80&0.06&-&-&0.009&0.000&Hexagonal&194&-&2\\ mp-1079303&GdNiGe$_3$&5.57&738.28&0.00&67.12&-&0.002&0.000&Orthorhombic&65&2.22&1\\ mp-1079305&TbPt&5.06&18256.42&0.00&79.02&-&0.000&0.000&Orthorhombic&62&2.35&2\\ mp-1079306&Sr$_3$Fe$_2$O$_5$&2.97&0.21&0.08&70.18&-&0.007&0.000&Orthorhombic&65&1.15&1\\ mp-1079310&CeHgPd&5.82&-&0.00&65.22&-&0.000&0.000&Hexagonal&189&2.65&1\\ mp-1079311&Nd(PRh)$_2$&7.44&9656.72&0.00&83.24&-&0.003&0.000&Tetragonal&129&2.42&1\\ mp-1079312&NdSb$_2$Au&6.61&19220.55&0.00&73.83&-&0.000&0.000&Tetragonal&129&2.54&2\\ mp-1079313&V$_3$GeC&7.38&629.32&0.00&55.10&-&0.000&0.000&Orthorhombic&63&1.74&2\\ mp-1079319&YbMgPb&4.25&52.16&0.11&65.16&-&0.009&0.000&Hexagonal&189&2.70&1\\ mp-1079321&ErAgS$_2$&3.99&332.96&0.01&71.23&-&0.000&0.000&Tetragonal&109&1.99&2\\ mp-1079323&HfSiOs&7.68&-&0.01&45.00&-&0.000&0.000&Hexagonal&189&4.55&2\\ mp-1079324&Cr$_3$AsC&7.81&14.74&0.06&87.16&-&0.000&0.000&Orthorhombic&63&2.19&2\\ mp-1079329&HoZnPd&3.82&22589.68&0.00&69.50&-&0.000&0.000&Hexagonal&189&2.29&2\\ mp-1079330&MgVO$_3$&2.81&149.49&0.18&52.71&-&0.000&0.000&Orthorhombic&36&1.57&2\\ mp-1079332&HfCuSiAs&7.58&9831.69&0.00&68.21&-&0.079&0.000&Tetragonal&129&2.45&1\\ mp-1079333&B$_2$CN&8.01&1815.50&0.24&35.71&-&0.000&0.000&Orthorhombic&51&1.98&2\\ mp-1079334&SrTcO$_3$&5.79&-&0.00&100.00&-&0.000&0.000&Orthorhombic&74&5.00&2\\ mp-1079335&Er(NiB)$_2$&6.12&423.02&0.00&73.35&-&0.004&0.000&Monoclinic&15&2.02&1\\ mp-1079337&FeNi$_3$&7.30&19.01&0.02&42.52&-&0.002&0.000&Orthorhombic&59&1.28&1\\ mp-1079341&DyZnNi&4.28&227.05&0.00&82.68&-&0.000&0.000&Hexagonal&189&2.06&2\\ mp-1079342&CeZnNi&6.73&-&0.00&81.63&-&0.000&0.000&Hexagonal&189&1.92&2\\ mp-1079347&La(AsRh)$_2$&7.90&8029.02&0.00&88.19&-&0.000&0.000&Tetragonal&129&2.69&2\\ mp-1079348&B$_3$Os$_2$&8.98&-&0.00&0.00&-&0.000&0.000&Hexagonal&194&4.78&2\\ mp-1079351&Sr$_2$CuMoO$_6$&3.62&10.22&0.07&60.13&-&0.001&0.000&Tetragonal&87&1.86&2\\ mp-1079355&Nd(AsRh)$_2$&6.34&7959.65&0.00&88.26&-&0.005&0.000&Tetragonal&129&2.69&1\\ mp-1079356&NbCrN$_3$&5.59&17.77&0.42&92.82&-&0.008&0.000&Tetragonal&129&1.84&1\\ mp-1079357&TbAlCu&5.55&1276.77&0.00&76.81&-&0.000&0.000&Hexagonal&189&2.06&2\\ mp-1079361&YAlCu&5.55&24.92&0.00&72.19&-&0.000&0.000&Hexagonal&189&2.25&2\\ mp-1079362&LaNiAsO&7.42&6.63&0.45&87.98&-&0.015&0.000&Tetragonal&129&2.29&1\\ mp-1079364&Cs$_2$TcF$_6$&0.25&-&0.00&100.00&-&0.000&0.000&Trigonal&164&3.01&2\\ mp-1079367&UAlCo&9.69&86.11&0.10&69.09&-&0.000&0.000&Hexagonal&189&4.18&1\\ mp-1079370&ErH$_3$&4.54&236.02&0.20&95.00&-&0.000&0.000&Hexagonal&194&2.50&2\\ mp-1079374&ThTaN$_3$&6.42&72.91&0.13&100.00&-&0.089&0.000&Orthorhombic&63&2.48&1\\ mp-1079377&Si$_2$W$_3$&9.01&0.98&0.24&49.54&-&0.003&0.000&Tetragonal&127&1.10&2\\ mp-1079380&PuFeC$_2$&11.24&-&0.24&30.08&-&0.027&0.000&Tetragonal&129&4.09&1\\ mp-1079383&Ce$_2$InCu$_2$&7.50&-&0.34&82.95&-&0.000&0.000&Tetragonal&127&2.36&2\\ mp-1079385&CeCuTeO&8.35&-&0.12&76.94&-&0.000&0.000&Tetragonal&129&2.29&2\\ mp-1079387&PrInNi&6.25&142.12&0.00&89.55&-&0.003&0.000&Hexagonal&189&2.16&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1079391&Sr$_2$LaCrO$_6$&3.56&2.84&0.24&95.26&-&0.000&0.000&Cubic&225&2.18&2\\ mp-1079392&CeCoSb$_2$&8.06&-&0.00&85.87&-&0.000&0.000&Tetragonal&129&2.61&2\\ mp-1079393&Co$_3$Si&7.63&56.24&0.07&71.75&-&0.000&0.000&Hexagonal&194&1.70&2\\ mp-1079394&LiDyGe&2.73&652.76&0.00&79.48&-&0.000&0.000&Hexagonal&189&2.41&2\\ mp-1079395&CeGe&7.23&-&0.00&79.64&-&0.012&0.000&Orthorhombic&62&2.30&1\\ mp-1079397&HoZnSn$_2$&6.31&195.72&0.01&83.21&-&0.000&0.000&Tetragonal&129&1.90&2\\ mp-1079399&V$_3$Fe&5.92&263.69&0.00&39.55&-&0.000&0.000&Cubic&223&1.40&2\\ mp-1079402&CeSi$_2$Ir&8.63&-&0.00&80.69&-&0.000&0.000&Orthorhombic&63&2.08&2\\ mp-1079403&Sr$_2$CoOsO$_6$&4.08&-&0.00&93.96&-&0.000&0.000&Tetragonal&87&4.23&2\\ mp-1079405&MnPRh&8.63&10513.50&0.09&83.70&-&0.000&0.000&Hexagonal&189&2.36&2\\ mp-1079406&Eu(SnPd)$_2$&5.44&25008.48&0.00&63.52&-&0.000&0.000&Tetragonal&129&1.85&2\\ mp-1079407&NiPW&10.08&5.85&0.02&51.45&-&0.000&0.000&Hexagonal&189&1.19&2\\ mp-1079408&Li$_5$In$_4$&4.80&234.92&0.00&94.69&-&0.000&0.000&Trigonal&164&2.60&2\\ mp-1079414&Er(NiSb)$_2$&8.07&87.96&0.12&80.80&-&0.002&0.000&Tetragonal&129&2.47&2\\ mp-1079423&HoSnIr&7.12&220937.45&0.00&87.47&-&0.000&0.000&Hexagonal&189&2.10&2\\ mp-1079427&Na$_2$CuO$_2$&3.10&4.85&0.07&41.00&-&0.000&0.000&Monoclinic&11&2.21&2\\ mp-1079433&BaMg$_4$Si$_3$&4.38&175.13&0.00&47.68&-&0.025&0.000&Tetragonal&123&1.71&1\\ mp-1079438&Ta$_2$N&7.34&144.41&0.00&100.00&-&0.000&0.000&Trigonal&162&2.48&2\\ mp-1079440&NiAsPd&7.27&31352.39&0.01&56.43&-&0.000&0.000&Hexagonal&189&2.34&2\\ mp-1079450&CoTe(PbO$_3$)$_2$&5.78&19.58&0.04&52.35&-&0.000&0.000&Monoclinic&12&2.73&2\\ mp-1079455&CeNiAsO&7.62&-&0.44&88.01&-&0.000&0.000&Tetragonal&129&2.29&2\\ mp-1079458&Cs$_2$NaCeCl$_6$&2.86&-&0.00&98.27&-&0.000&0.000&Cubic&225&2.31&2\\ mp-1079460&Ti$_3$Sn&7.56&17.79&0.00&86.85&-&0.007&0.000&Orthorhombic&63&1.46&1\\ mp-1079467&YAu$_3$&4.87&49551.09&0.00&53.93&-&0.008&0.000&Orthorhombic&59&2.13&1\\ mp-1079471&TmZnPd&3.77&35962.23&0.01&69.80&-&0.000&0.000&Hexagonal&189&2.29&2\\ mp-1079477&Ba$_2$VMoO$_6$&4.26&255.09&0.08&18.73&-&0.000&0.000&Cubic&225&1.73&2\\ mp-1079478&PrAgSb$_2$&6.06&184.25&0.00&83.37&-&0.001&0.000&Tetragonal&129&2.35&1\\ mp-1079489&Zr$_2$InAu$_2$&6.13&32535.41&0.04&56.60&-&0.001&0.000&Tetragonal&127&2.25&2\\ mp-1079494&ReC&8.94&1033.38&0.64&70.88&-&0.009&0.000&Hexagonal&194&1.20&2\\ mp-1079498&Pr$_2$InCu$_2$&5.18&112.37&0.00&82.99&-&0.000&0.000&Tetragonal&127&2.25&2\\ mp-1079501&Tb$_2$InAu$_2$&5.03&27968.24&0.00&72.82&-&0.000&0.000&Tetragonal&127&2.14&2\\ mp-1079507&CeFeSb$_2$&8.44&-&0.05&76.28&-&0.000&0.000&Tetragonal&129&2.54&1\\ mp-1079508&Y$_2$InCu$_2$&5.15&89.27&0.00&82.13&-&0.000&0.000&Tetragonal&127&2.43&2\\ mp-1079510&Lu$_2$InNi$_2$&5.63&3859.43&0.02&88.12&-&0.000&0.000&Tetragonal&127&2.28&2\\ mp-1079517&La$_2$MnNiO$_6$&7.16&3.70&0.10&89.85&-&0.000&0.000&Cubic&225&2.13&2\\ mp-1079518&Er(SiPt)$_2$&7.32&20095.88&0.00&71.98&-&0.001&0.000&Tetragonal&129&2.52&1\\ mp-1079540&La(SbPd)$_2$&7.96&25285.03&0.00&65.42&-&0.000&0.000&Tetragonal&129&2.63&2\\ mp-1079542&CoNiAs&7.79&28.72&0.06&79.24&-&0.000&0.000&Hexagonal&189&2.10&2\\ mp-1079546&Nb$_2$GaC&5.32&183.48&0.00&100.00&-&0.000&0.000&Hexagonal&194&1.83&2\\ mp-1079550&PrSb$_2$Au&6.61&19341.42&0.00&73.71&-&0.013&0.000&Tetragonal&129&2.49&1\\ mp-1079552&TbGa$_2$Ni&4.88&1144.23&0.00&90.54&-&0.000&0.000&Orthorhombic&63&1.80&2\\ mp-1079553&CeInRh&7.99&-&0.00&90.85&-&0.000&0.000&Hexagonal&189&2.55&1\\ mp-1079560&Nb$_2$CrB$_2$&6.47&354.75&0.00&87.66&-&0.010&0.000&Tetragonal&127&1.86&2\\ mp-1079562&UFeSe$_3$&6.73&55.12&0.11&40.46&-&0.005&0.000&Orthorhombic&63&3.39&1\\ mp-1079564&EuCu$_4$P$_3$&7.29&14.12&0.00&61.20&-&0.001&0.000&Tetragonal&123&1.88&2\\ mp-1079570&CeFeAsO&6.27&-&0.21&76.80&-&0.000&0.000&Tetragonal&129&2.26&2\\ mp-1079572&LaNiSb$_2$&8.32&11.30&0.00&83.19&-&0.000&0.000&Tetragonal&129&2.56&2\\ mp-1079576&Y$_2$InNi$_2$&5.51&95.81&0.02&87.40&-&0.000&0.000&Tetragonal&127&1.99&2\\ mp-1079578&Tb(BC)$_2$&6.20&1976.58&0.14&85.55&-&0.000&0.000&Tetragonal&131&1.94&2\\ mp-1079584&U$_2$InIr$_2$&10.39&215492.51&0.00&100.00&-&0.000&0.000&Tetragonal&127&4.55&2\\ mp-1079585&Nb$_2$N&6.43&22.32&0.00&100.00&-&0.000&0.000&Trigonal&162&1.83&2\\ mp-1079595&NdInNi$_2$&6.51&106.08&0.00&84.36&-&0.000&0.000&Orthorhombic&51&2.11&2\\ mp-1079596&Er$_2$NiSn$_6$&7.52&96.63&0.00&81.33&-&0.002&0.000&Orthorhombic&65&1.85&1\\ mp-1079597&ScGeRh&6.32&10042.72&0.00&71.86&-&0.018&0.000&Hexagonal&189&2.54&2\\ mp-1079601&ThGaNi&7.10&144.60&0.00&79.89&-&0.000&0.000&Hexagonal&189&1.60&2\\ mp-1079605&Dy$_2$NiSn$_6$&7.45&139.87&0.01&81.21&-&0.003&0.000&Orthorhombic&65&1.84&1\\ mp-1079607&LiLaSn$_2$&7.37&22.84&0.00&82.57&-&0.042&0.000&Orthorhombic&63&1.85&1\\ mp-1079618&TbAl$_4$&6.49&1192.45&0.01&78.42&-&0.000&0.000&Orthorhombic&74&2.11&2\\ mp-1079622&Ba$_3$(ZnAs$_2$)$_2$&2.89&197.56&0.00&92.71&-&0.056&0.000&Monoclinic&12&2.20&1\\ mp-1079623&TaMnSi&7.92&103.68&0.02&94.15&-&0.000&0.000&Hexagonal&189&2.28&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1079626&TbNiBC&5.50&1507.93&0.00&81.46&-&0.000&0.000&Tetragonal&129&1.79&2\\ mp-1079632&Ba$_2$CeNbO$_6$&5.71&-&0.01&96.99&-&0.000&0.000&Monoclinic&12&1.95&2\\ mp-1079634&Tb$_2$SnAu$_2$&5.46&27807.63&0.00&69.66&-&0.001&0.000&Tetragonal&127&1.99&2\\ mp-1079635&GaMo$_2$C&7.43&190.59&0.01&29.87&-&0.000&0.000&Hexagonal&194&1.69&2\\ mp-1079636&DyNiSb$_2$&7.43&146.81&0.02&83.79&-&0.000&0.000&Tetragonal&129&2.61&1\\ mp-1079641&TiCrAs&7.70&8.88&0.02&92.68&-&0.000&0.000&Hexagonal&189&2.20&2\\ mp-1079643&TaMnGe&7.06&394.02&0.00&88.23&-&0.000&0.000&Hexagonal&189&2.36&2\\ mp-1079644&Tm$_2$CdGe$_2$&4.56&16203.03&0.00&70.81&-&0.002&0.000&Tetragonal&127&2.53&1\\ mp-1079648&U(GeRh)$_2$&8.50&7100.62&0.02&64.66&-&0.022&0.000&Tetragonal&129&3.54&1\\ mp-1079649&Si&9.83&8.00&0.43&45.00&-&0.002&0.000&Orthorhombic&64&1.50&1\\ mp-1079659&Ta(BMo)$_2$&8.46&307.11&0.08&45.87&-&0.000&0.000&Tetragonal&127&2.05&2\\ mp-1079661&BC$_7$&9.47&456.20&0.25&88.61&-&0.000&0.000&Trigonal&160&1.72&2\\ mp-1079664&Nd$_2$InNi$_2$&5.56&92.62&0.00&87.31&-&0.000&0.000&Tetragonal&127&2.17&2\\ mp-1079667&Tm$_2$CoGe$_2$&4.24&17807.79&0.00&80.88&-&0.004&0.000&Monoclinic&12&2.34&1\\ mp-1079671&Tb$_2$CuGe$_6$&6.08&1471.86&0.04&66.80&-&0.000&0.000&Orthorhombic&38&2.15&2\\ mp-1079677&GdSi$_2$Ni&7.55&137.63&0.00&76.26&-&0.012&0.000&Orthorhombic&63&2.02&1\\ mp-1079680&CaFeO$_2$&2.40&1.47&0.04&0.00&-&0.003&0.000&Tetragonal&113&1.23&1\\ mp-1079681&ZrAu$_3$&5.42&49381.26&0.00&47.40&-&0.000&0.000&Orthorhombic&59&2.13&2\\ mp-1079682&CeRhPb&8.35&-&0.00&66.05&-&0.000&0.000&Hexagonal&189&2.72&2\\ mp-1079685&LaNiPO&7.86&6.95&0.47&83.42&-&0.003&0.000&Tetragonal&129&1.97&2\\ mp-1079686&BaHo(CoO$_3$)$_2$&3.35&281.87&0.17&87.08&-&0.000&0.000&Tetragonal&123&2.05&2\\ mp-1079688&Hf$_4$CuSi$_4$&7.37&15246.05&0.00&43.55&-&0.000&0.000&Monoclinic&12&1.76&2\\ mp-1079689&Tl$_3$Pt&6.06&14734.22&0.20&66.00&-&0.000&0.000&Cubic&223&2.67&2\\ mp-1079690&GdSiAg&4.01&370.33&0.00&80.64&-&0.000&0.000&Hexagonal&189&1.91&2\\ mp-1079691&CeAlH$_2$Ir&7.53&-&0.12&88.38&-&0.002&0.000&Hexagonal&194&2.32&2\\ mp-1079695&V$_3$GeN&7.76&624.05&0.00&52.71&-&0.005&0.000&Orthorhombic&63&1.75&1\\ mp-1079696&USnRh&9.95&4380.05&0.00&76.07&-&0.000&0.000&Hexagonal&189&3.61&2\\ mp-1079698&CeSb$_2$Au&8.09&-&0.00&73.68&-&0.000&0.000&Tetragonal&129&2.54&2\\ mp-1079699&PrAlNi&5.77&70.92&0.00&80.02&-&0.000&0.000&Hexagonal&189&1.93&1\\ mp-1079700&Dy$_6$CoTe$_2$&5.14&311.74&0.00&90.17&-&0.000&0.000&Hexagonal&189&2.43&2\\ mp-1079701&UCoC$_2$&10.84&86.67&0.00&82.95&-&0.000&0.000&Tetragonal&129&4.15&2\\ mp-1079704&Tb$_3$Sn$_7$&7.20&751.52&0.00&83.56&-&0.000&0.000&Orthorhombic&65&1.72&2\\ mp-1079715&LuNiGe$_3$&6.49&3083.30&0.01&68.22&-&0.007&0.000&Orthorhombic&65&2.23&1\\ mp-1079716&YInCo$_2$&5.92&124.57&0.02&91.20&-&0.018&0.000&Orthorhombic&51&2.19&1\\ mp-1079717&Sr$_2$Ti$_2$Sb$_2$OF$_2$&5.26&6.58&0.00&91.02&-&0.021&0.000&Tetragonal&139&2.41&1\\ mp-1079725&Er$_6$CoTe$_2$&5.03&199.20&0.00&90.28&-&0.000&0.000&Hexagonal&189&2.43&2\\ mp-1079727&LuSnPt&7.06&14847.34&0.00&79.05&-&0.000&0.000&Hexagonal&189&2.34&2\\ mp-1079729&ScMnGe&5.69&1329.02&0.00&78.95&-&0.000&0.000&Hexagonal&189&2.27&1\\ mp-1079739&GdSnPt&6.41&13131.33&0.00&78.45&-&0.000&0.000&Hexagonal&189&2.33&1\\ mp-1079745&ErGa$_2$Pd&4.39&18525.30&0.00&78.91&-&0.001&0.000&Orthorhombic&63&2.26&1\\ mp-1079747&Sr$_2$Ti$_2$As$_2$OF$_2$&4.41&2.01&0.00&98.86&-&0.013&0.000&Tetragonal&139&2.22&1\\ mp-1079749&Tm(BC)$_2$&6.23&22447.28&0.16&85.99&-&0.000&0.000&Tetragonal&131&2.35&2\\ mp-1079756&PrMgAg&3.52&319.98&0.00&80.72&-&0.002&0.000&Hexagonal&189&1.71&1\\ mp-1079758&TbHO$_2$&1.61&1656.25&0.00&95.00&-&0.011&0.000&Monoclinic&11&1.95&1\\ mp-1079760&Pd$_3$N&4.66&67728.52&0.23&26.00&-&0.003&0.000&Hexagonal&182&2.43&2\\ mp-1079761&Ho(NiSb)$_2$&7.96&169.78&0.11&80.74&-&0.000&0.000&Tetragonal&129&2.46&2\\ mp-1079764&La(AlPd)$_2$&6.95&37090.92&0.00&53.35&-&0.000&0.000&Tetragonal&129&2.38&2\\ mp-1079776&Hf$_2$Co$_7$&5.45&8848.44&0.01&76.00&-&0.000&0.000&Monoclinic&12&1.73&2\\ mp-1079779&Tb$_2$InCu$_2$&5.33&1188.93&0.00&83.76&-&0.000&0.000&Tetragonal&127&2.16&2\\ mp-1079780&LaHgPd&6.27&-&0.00&65.07&-&0.000&0.000&Hexagonal&189&2.65&2\\ mp-1079785&Y$_2$CdGe$_2$&4.60&452.04&0.00&63.96&-&0.018&0.000&Tetragonal&127&2.60&1\\ mp-1079786&BiI$_3$&0.83&29.51&0.09&66.30&-&0.023&0.000&Monoclinic&11&2.64&1\\ mp-1079790&TbSnPt&7.09&13680.64&0.00&78.51&-&0.000&0.000&Hexagonal&189&2.16&2\\ mp-1079792&CeTlTe$_2$&6.83&-&0.26&82.09&-&0.000&0.000&Tetragonal&140&2.31&2\\ mp-1079793&PuAlCo&10.50&-&0.13&69.09&-&0.000&0.000&Hexagonal&189&4.20&2\\ mp-1079794&LuSiAg&5.13&3797.04&0.00&81.46&-&0.008&0.000&Hexagonal&189&1.94&1\\ mp-1079796&Ti$_3$Pd&5.84&30095.00&0.00&65.63&-&0.000&0.000&Cubic&223&1.81&2\\ mp-1079800&La$_2$Co$_2$Se$_2$O$_3$&6.48&18.80&0.13&78.12&-&0.035&0.000&Tetragonal&139&2.19&1\\ mp-1079802&YNiGe$_2$&6.56&662.87&0.00&66.38&-&0.000&0.000&Orthorhombic&63&2.01&2\\ mp-1079806&TiMnAs&6.37&2.59&0.26&98.65&-&0.000&0.000&Hexagonal&189&2.26&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1079810&HfSn$_2$&8.17&8174.05&0.00&77.00&-&0.007&0.000&Hexagonal&180&1.59&2\\ mp-1079815&PrSi$_2$Rh&6.39&6667.07&0.00&78.78&-&0.003&0.000&Orthorhombic&63&2.20&1\\ mp-1079816&ZrAsOs&7.37&-&0.14&72.55&-&0.000&0.000&Hexagonal&189&4.43&2\\ mp-1079818&CrTe&6.40&55.81&0.14&76.45&-&0.008&0.000&Orthorhombic&62&2.17&1\\ mp-1079819&LuAlNi&5.67&4255.26&0.00&81.97&-&0.000&0.000&Hexagonal&189&2.20&2\\ mp-1079822&Hf$_2$InPd$_2$&6.28&31927.99&0.01&51.93&-&0.010&0.000&Tetragonal&127&2.51&2\\ mp-1079823&HfAsOs&7.66&-&0.11&100.00&-&0.000&0.000&Hexagonal&189&4.43&2\\ mp-1079824&Th(CoP)$_2$&9.16&33.34&0.00&76.00&-&0.013&0.000&Tetragonal&129&1.71&1\\ mp-1079826&ErSnPt&7.07&12866.32&0.00&78.80&-&0.000&0.000&Hexagonal&189&2.34&2\\ mp-1079828&IrC$_4$&7.21&437220.13&0.97&100.00&-&0.000&0.000&Monoclinic&14&1.67&2\\ mp-1079831&HfReSi&7.59&9156.13&0.00&65.85&-&0.000&0.000&Hexagonal&189&1.21&2\\ mp-1079832&ScTe&7.29&833.35&0.02&81.51&-&0.004&0.000&Hexagonal&194&2.36&2\\ mp-1079838&Dy$_2$CdGe$_2$&4.53&542.26&0.00&70.28&-&0.000&0.000&Tetragonal&127&2.54&1\\ mp-1079840&Dy$_2$Ni$_2$Sn&6.06&238.57&0.00&83.03&-&0.002&0.000&Tetragonal&127&2.06&2\\ mp-1079842&HfGaRh&5.59&15439.17&0.00&85.10&-&0.000&0.000&Hexagonal&189&2.37&2\\ mp-1079843&LaMgAg&5.43&269.32&0.00&80.62&-&0.001&0.000&Hexagonal&189&1.82&1\\ mp-1079844&ThGaIr&7.33&212758.97&0.00&100.00&-&0.015&0.000&Hexagonal&189&1.83&1\\ mp-1079845&MnNiAs&7.19&9.36&0.00&86.30&-&0.000&0.000&Hexagonal&189&2.20&2\\ mp-1079846&ThAlIr&8.16&232812.83&0.00&54.00&-&0.002&0.000&Hexagonal&189&2.35&1\\ mp-1079852&ErZnPd&3.79&22308.20&0.00&69.68&-&0.000&0.000&Hexagonal&189&2.31&1\\ mp-1079853&SrMg$_2$Pd&3.12&31007.70&0.00&57.53&-&0.014&0.000&Orthorhombic&63&2.21&1\\ mp-1079855&LiPd$_7$&3.98&70042.18&0.00&25.99&-&0.000&0.000&Cubic&225&2.42&2\\ mp-1079860&HfGaNi&5.94&11200.17&0.00&79.89&-&0.000&0.000&Hexagonal&189&1.60&2\\ mp-1079861&TmCoGe$_2$&5.77&13193.25&0.05&74.48&-&0.007&0.000&Orthorhombic&63&2.28&1\\ mp-1079862&SrTl$_2$Pd&5.48&18855.66&0.00&59.42&-&0.013&0.000&Orthorhombic&63&2.43&1\\ mp-1079863&TiCo$_3$&5.77&51.01&0.04&80.05&-&0.000&0.000&Hexagonal&194&1.65&2\\ mp-1079867&Li$_2$PrGe&2.64&481.02&0.15&76.33&-&0.000&0.000&Hexagonal&194&2.13&2\\ mp-1079868&CeAlCu&7.61&-&0.00&75.33&-&0.003&0.000&Hexagonal&189&2.29&1\\ mp-1079872&PrFeSb$_2$&6.64&40.66&0.11&76.31&-&0.000&0.000&Tetragonal&129&2.48&2\\ mp-1079874&ErSnPd&6.64&19287.48&0.00&70.84&-&0.000&0.000&Hexagonal&189&2.20&2\\ mp-1079880&ErPdPb&6.29&15737.03&0.00&56.90&-&0.000&0.000&Hexagonal&189&2.70&2\\ mp-1079881&CeSb$_2$Pd&7.89&-&0.00&74.05&-&0.001&0.000&Tetragonal&129&2.68&2\\ mp-1079886&Eu(BC)$_2$&5.09&460.78&0.03&85.21&-&0.000&0.000&Tetragonal&131&1.55&2\\ mp-1079887&TbFeAsO&4.32&1040.82&0.28&77.98&-&0.001&0.000&Tetragonal&129&2.07&1\\ mp-1079888&TiSe&7.17&14.98&0.18&66.98&-&0.020&0.000&Trigonal&166&1.95&1\\ mp-1079889&ZnAg$_2$SnS$_4$&2.91&284.12&0.00&58.06&-&0.021&0.014&Tetragonal&121&1.38&1\\ mp-1079890&Al$_2$CuIr&9.46&339159.67&0.00&46.97&-&0.030&0.000&Orthorhombic&67&2.27&1\\ mp-1079892&AlW$_2$C&8.28&0.48&0.14&51.74&-&0.000&0.000&Hexagonal&194&1.17&2\\ mp-1079893&BaTiSe$_3$&3.34&142.87&0.00&57.56&-&0.004&0.000&Hexagonal&194&2.04&1\\ mp-1079894&LaGe$_2$Rh&7.41&5616.60&0.00&72.80&-&0.006&0.000&Orthorhombic&63&2.41&1\\ mp-1079895&Np$_3$Si$_2$&13.12&-&0.37&45.00&-&0.000&0.000&Tetragonal&127&1.50&2\\ mp-1079901&Ba$_2$CrMoO$_6$&4.56&221.32&0.00&28.12&-&0.029&0.000&Cubic&225&1.78&3\\ mp-1079902&SnH$_4$&1.94&34.57&0.05&77.00&-&0.107&0.000&Orthorhombic&63&1.59&1\\ mp-1079904&UInPt$_2$&8.92&16611.94&0.17&73.73&-&0.000&0.000&Hexagonal&194&3.42&2\\ mp-1079908&Ti$_2$SiC&7.82&4.10&0.02&85.10&-&0.002&0.000&Hexagonal&194&1.41&2\\ mp-1079910&SiTc&9.71&-&0.00&45.00&-&0.000&0.000&Cubic&198&4.21&2\\ mp-1079914&HfSb&8.14&11300.58&0.00&83.00&-&0.000&0.000&Cubic&198&3.00&2\\ mp-1079921&HoNiGe$_3$&6.42&832.78&0.00&67.61&-&0.001&0.000&Orthorhombic&65&2.23&1\\ mp-1079923&H$_3$W&2.50&0.52&0.08&50.00&-&0.000&0.000&Monoclinic&11&1.06&2\\ mp-1079925&Sr$_2$YCrO$_6$&2.55&12.12&0.15&96.71&-&0.000&0.000&Cubic&225&1.84&2\\ mp-1079933&Y$_2$InAu$_2$&5.00&32758.17&0.00&69.59&-&0.000&0.000&Tetragonal&127&2.25&2\\ mp-1079938&TlPd$_3$&5.56&46774.01&0.00&26.00&-&0.014&0.000&Tetragonal&139&2.43&1\\ mp-1079939&FeH$_4$&4.46&1.18&0.24&0.00&-&0.182&0.000&Monoclinic&11&1.15&1\\ mp-1079942&LuGa$_2$Pd&4.49&20722.43&0.00&79.21&-&0.000&0.000&Orthorhombic&63&2.25&2\\ mp-1079944&LuCuAs$_2$&5.91&2854.81&0.00&88.09&-&0.022&0.000&Tetragonal&129&2.63&1\\ mp-1079945&SrAs$_3$&4.21&2.89&0.00&100.00&-&0.005&0.000&Triclinic&2&3.00&1\\ mp-1079947&Pd$_3$N&3.69&67728.52&1.23&26.00&-&0.000&0.000&Cubic&223&2.43&2\\ mp-1079949&UAlPt&9.53&13408.56&0.01&64.54&-&0.000&0.000&Hexagonal&189&3.86&2\\ mp-1079951&Na$_2$CoSe$_2$&2.32&27.95&0.09&57.07&-&0.000&0.000&Orthorhombic&72&2.15&2\\ mp-1079954&Er$_2$InNi$_2$&5.82&197.49&0.02&87.93&-&0.000&0.000&Tetragonal&127&2.29&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1079966&CrNiP&9.55&18.66&0.02&67.27&-&0.000&0.000&Hexagonal&189&1.59&2\\ mp-1079967&Ba(SbPd)$_2$&5.44&25444.42&0.00&56.42&-&0.004&0.000&Tetragonal&129&2.52&2\\ mp-1079968&UGaFe&8.76&188.86&0.00&55.53&-&0.000&0.000&Hexagonal&189&3.80&2\\ mp-1079975&U(CoGe)$_2$&8.83&439.80&0.00&61.65&-&0.026&0.000&Tetragonal&129&3.45&1\\ mp-1079976&TmNiGe$_2$&6.53&13195.58&0.03&71.33&-&0.000&0.000&Orthorhombic&63&2.22&2\\ mp-1079977&CeCdPd&5.56&-&0.00&52.62&-&0.000&0.000&Hexagonal&189&2.56&2\\ mp-1079988&La$_2$Al$_2$Ge&7.14&234.61&0.00&81.45&-&0.013&0.000&Orthorhombic&63&2.31&1\\ mp-1079992&Zr$_2$PbC&6.94&14.29&0.00&47.37&-&0.003&0.000&Hexagonal&194&2.93&1\\ mp-1079994&Y(NiB)$_2$&6.19&409.10&0.00&67.85&-&0.000&0.000&Monoclinic&15&1.45&2\\ mp-1079997&VPt$_8$&7.43&30515.68&0.00&65.62&-&0.000&0.000&Tetragonal&139&2.63&2\\ mp-1079999&Zr$_2$NiP$_2$&7.54&22.85&0.00&51.46&-&0.007&0.000&Hexagonal&194&1.49&2\\ mp-1080001&ZrGa$_3$&4.85&454.46&0.00&84.82&-&0.027&0.000&Tetragonal&139&1.83&1\\ mp-1080013&UAlRu&9.68&-&0.07&54.00&-&0.000&0.000&Hexagonal&189&4.73&2\\ mp-1080016&Tl$_3$Ir&7.23&137591.38&0.54&-&-&0.000&0.000&Cubic&223&-&2\\ mp-1080018&Th(CoSn)$_2$&8.11&37.32&0.03&76.67&-&0.015&0.000&Tetragonal&129&1.64&1\\ mp-1080020&LiMoO$_2$&6.10&29.93&0.19&1.70&-&0.023&0.000&Monoclinic&12&1.64&1\\ mp-1080021&Nb$_2$B$_3$&7.80&614.82&0.00&85.14&-&0.000&0.000&Orthorhombic&63&1.88&2\\ mp-1080023&MoOs(PbO$_3$)$_2$&7.31&-&0.13&34.10&-&0.041&0.000&Cubic&225&3.36&2\\ mp-1080026&Ce(SnPd)$_2$&7.46&-&0.00&62.89&-&0.006&0.000&Tetragonal&129&2.06&2\\ mp-1080029&Ba$_2$Mn$_2$Se$_2$OF$_2$&3.26&190.03&0.00&70.51&-&0.005&0.000&Tetragonal&139&1.96&1\\ mp-1080030&BC$_7$&9.32&456.20&0.25&88.61&-&0.000&0.000&Trigonal&156&1.72&2\\ mp-1080033&SiNiPd&8.15&38952.71&0.00&37.88&-&0.014&0.000&Hexagonal&189&1.96&2\\ mp-1080037&Th(SiIr)$_2$&9.06&312352.00&0.00&45.00&-&0.050&0.000&Tetragonal&129&1.50&1\\ mp-1080042&IrC$_4$&6.47&437220.13&0.58&100.00&-&0.000&0.000&Orthorhombic&68&1.67&2\\ mp-1080049&Sr(ZnSn)$_2$&4.95&19.36&0.00&81.13&-&0.021&0.000&Monoclinic&11&1.59&1\\ mp-1080051&Zr$_6$Ga$_2$Ni&4.45&142.98&0.01&59.83&-&0.000&0.000&Hexagonal&189&1.68&2\\ mp-1080055&NpH$_3$&8.40&-&0.03&-&-&0.003&0.000&Hexagonal&194&-&1\\ mp-1080057&CeCuSi$_2$&8.66&-&0.03&70.98&-&0.000&0.000&Orthorhombic&63&2.11&2\\ mp-1080061&Dy(SiPt)$_2$&7.38&20291.16&0.00&71.80&-&0.002&0.000&Tetragonal&129&2.52&1\\ mp-1080062&BaGdCo$_2$O$_5$&3.77&199.11&0.08&86.86&-&0.005&0.000&Tetragonal&123&2.04&2\\ mp-1080064&DyMnGa&3.73&376.09&0.15&97.17&-&0.000&0.000&Hexagonal&189&2.25&1\\ mp-1080066&LiTmSn$_2$&6.26&11464.20&0.17&83.48&-&0.005&0.000&Orthorhombic&63&1.95&1\\ mp-1080067&ErCoGe$_2$&5.89&626.58&0.02&74.39&-&0.000&0.000&Orthorhombic&63&2.29&2\\ mp-1080070&Ti$_3$Pd$_5$&4.97&55675.45&0.32&40.66&-&0.000&0.000&Tetragonal&123&2.20&1\\ mp-1080073&MnTe&6.96&48.93&0.01&82.52&-&0.000&0.000&Orthorhombic&62&2.23&2\\ mp-1080074&UCu$_2$Sn&9.36&60.64&0.24&58.39&-&0.009&0.000&Hexagonal&194&3.43&2\\ mp-1080077&UGaPt&8.56&12357.38&0.00&74.95&-&0.000&0.000&Hexagonal&189&3.66&2\\ mp-1080079&U(AlAu)$_2$&7.96&32770.94&0.02&47.84&-&0.001&0.000&Tetragonal&129&3.14&1\\ mp-1080083&PrPOsO&5.90&-&0.00&95.00&-&0.021&0.000&Tetragonal&129&3.59&1\\ mp-1080087&CsYbS$_2$&1.11&-&0.33&82.58&-&0.000&0.000&Hexagonal&194&2.48&2\\ mp-1080089&TaFeB&6.79&284.28&0.00&73.08&-&0.000&0.000&Hexagonal&189&2.16&2\\ mp-1080098&Nd$_3$Al&4.07&54.32&0.02&92.59&-&0.000&0.000&Hexagonal&194&2.31&2\\ mp-1080104&Pr(BIr)$_2$&6.68&384295.95&0.00&82.36&-&0.000&0.000&Orthorhombic&70&2.11&2\\ mp-1080105&CeAsRuO&7.65&-&0.00&96.74&-&0.000&0.000&Tetragonal&129&2.55&2\\ mp-1080106&Ge&5.44&1300.00&0.15&50.00&-&0.000&0.000&Cubic&206&2.29&2\\ mp-1080113&ScFeC$_2$&6.48&1080.67&0.03&55.26&-&0.000&0.000&Tetragonal&129&1.74&2\\ mp-1080118&Dy$_2$InNi$_2$&5.78&284.26&0.02&87.81&-&0.000&0.000&Tetragonal&127&2.29&2\\ mp-1080122&Bi$_2$O$_3$&4.95&7.77&0.15&96.00&-&0.020&0.000&Tetragonal&132&2.64&2\\ mp-1080126&LuCuSb$_2$&7.49&2305.80&0.00&81.82&-&0.046&0.000&Tetragonal&129&2.71&1\\ mp-1080127&YbCdPb&4.11&43.47&0.00&56.74&-&0.007&0.000&Hexagonal&189&2.82&2\\ mp-1080128&SrMnSbF&3.73&6.01&0.05&92.17&-&0.000&0.000&Tetragonal&129&2.57&2\\ mp-1080130&U$_2$SnPt$_2$&9.90&12531.17&0.08&68.57&-&0.013&0.000&Tetragonal&127&3.67&2\\ mp-1080131&Cu$_2$SiHgTe$_4$&4.45&-&0.00&67.24&-&0.027&0.000&Tetragonal&121&2.43&1\\ mp-1080132&EuHg$_3$&2.71&-&0.00&95.00&-&0.000&0.000&Hexagonal&194&2.69&2\\ mp-1080133&SrGa$_3$Pd&3.44&18992.07&0.00&80.47&-&0.000&0.000&Orthorhombic&63&2.03&2\\ mp-1080146&Pu$_3$Si$_2$&11.22&-&0.04&45.00&-&0.001&0.000&Tetragonal&127&4.75&2\\ mp-1080147&Ni$_3$Sn&9.52&29.11&0.01&64.46&-&0.023&0.000&Orthorhombic&59&1.43&1\\ mp-1080173&Ce(CuSn)$_2$&8.24&-&0.01&72.93&-&0.009&0.000&Tetragonal&129&1.95&1\\ mp-1080176&Gd(BC)$_2$&5.25&601.56&0.00&85.47&-&0.010&0.000&Tetragonal&127&2.35&1\\ mp-1080177&PuAlNi&10.81&-&0.58&55.37&-&0.000&0.000&Hexagonal&189&4.13&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1080178&GdZnPd&3.67&22976.26&0.00&68.91&-&0.000&0.000&Hexagonal&189&2.29&2\\ mp-1080179&Pr(NiBi)$_2$&6.78&31.11&0.05&88.85&-&0.000&0.000&Tetragonal&129&2.30&2\\ mp-1080181&Pr$_2$InNi$_2$&5.61&118.02&0.00&87.21&-&0.000&0.000&Tetragonal&127&2.05&2\\ mp-1080183&La(PRh)$_2$&9.04&9763.34&0.00&83.06&-&0.000&0.000&Tetragonal&129&2.42&2\\ mp-1080382&ErInPt$_4$&7.09&23201.22&0.07&74.24&-&0.000&0.000&Cubic&216&2.64&2\\ mp-1080384&DyInCu$_4$&6.87&177.45&0.00&70.25&-&0.000&0.000&Cubic&216&2.40&2\\ mp-1080386&PrSiPt&5.73&16919.04&0.00&75.60&-&0.000&0.000&Tetragonal&109&2.36&2\\ mp-1080388&PuPt$_5$&8.14&-&0.05&66.00&-&0.000&0.000&Cubic&216&3.14&2\\ mp-1080399&ThB$_2$Rh$_2$C&7.51&8616.73&0.00&69.48&-&0.008&0.000&Tetragonal&139&2.62&2\\ mp-1080405&DySnGe&6.24&457.76&0.00&79.72&-&0.003&0.000&Orthorhombic&63&2.15&1\\ mp-1080424&ScAgGe&5.28&1339.95&0.00&69.06&-&0.011&0.000&Hexagonal&189&1.81&1\\ mp-1080427&TmSnIr&7.11&228778.40&0.00&87.57&-&0.000&0.000&Hexagonal&189&2.11&2\\ mp-1080442&UGaPd&7.88&18331.90&0.06&55.29&-&0.000&0.000&Hexagonal&189&3.81&2\\ mp-1080443&YCu&4.44&28.75&0.00&75.41&-&0.016&0.000&Orthorhombic&62&2.21&1\\ mp-1080448&AlPt$_3$&7.84&30111.89&0.00&65.47&-&0.015&0.000&Tetragonal&140&2.66&1\\ mp-1080451&TbPd&4.43&29552.98&0.00&67.33&-&0.000&0.000&Orthorhombic&62&2.14&2\\ mp-1080452&KCd$_4$As$_3$&1.89&4.64&0.00&50.00&-&0.111&0.000&Trigonal&166&2.89&1\\ mp-1080453&NdAsRuO&5.32&-&0.00&96.71&-&0.000&0.000&Tetragonal&129&2.55&2\\ mp-1080455&TiCuSiAs&8.11&5.80&0.02&74.19&-&0.014&0.000&Tetragonal&129&2.20&1\\ mp-1080463&HfPOs&8.59&-&0.00&-&-&0.000&0.000&Hexagonal&189&4.53&2\\ mp-1080464&Ba$_3$(CdAs$_2$)$_2$&2.75&178.03&0.00&67.85&-&0.075&0.000&Monoclinic&12&2.48&1\\ mp-1080466&Nb$_2$PdS$_6$&4.00&15533.56&0.00&49.21&-&0.021&0.000&Monoclinic&12&2.05&1\\ mp-1080467&KCd$_4$P$_3$&2.35&4.59&0.00&25.00&-&0.007&0.003&Trigonal&166&2.65&2\\ mp-1080469&HfCuGe$_2$&6.96&9245.31&0.00&47.26&-&0.000&0.000&Tetragonal&129&2.26&2\\ mp-1080476&FeH$_3$&5.44&0.93&0.33&0.00&-&0.000&0.000&Cubic&223&1.15&2\\ mp-1080480&CeSi$_2$Ag&7.57&-&0.00&76.55&-&0.000&0.000&Orthorhombic&63&1.77&2\\ mp-1080485&NdPt&4.95&18134.25&0.00&78.33&-&0.000&0.000&Orthorhombic&62&2.52&1\\ mp-1080486&TiFeP&8.69&1.87&0.03&43.85&-&0.000&0.000&Hexagonal&189&1.34&2\\ mp-1080489&HfGeRu&7.13&-&0.00&50.00&-&0.000&0.000&Hexagonal&189&2.29&2\\ mp-1080493&Y$_3$Au$_2$&4.21&34005.35&0.03&68.40&-&0.000&0.000&Tetragonal&127&2.13&2\\ mp-1080495&ZrGaPt&5.70&17392.94&0.01&68.56&-&0.000&0.000&Hexagonal&189&2.45&2\\ mp-1080496&GdInAu&5.95&24076.11&0.00&76.06&-&0.004&0.000&Hexagonal&189&2.38&1\\ mp-1080501&Li$_2$ZnSi&3.08&9.04&0.32&61.26&-&0.008&0.000&Hexagonal&194&1.59&2\\ mp-1080508&La(GePt)$_2$&6.94&18505.92&0.01&68.53&-&0.001&0.000&Orthorhombic&31&2.51&2\\ mp-1080518&HfSnRh&8.01&13447.79&0.02&76.07&-&0.000&0.000&Hexagonal&189&2.12&2\\ mp-1080524&LaAl$_5$Ni$_2$&8.30&9.00&0.00&69.16&-&0.024&0.000&Orthorhombic&71&2.03&1\\ mp-1080525&FeB&7.68&648.85&0.00&0.00&-&0.001&0.000&Tetragonal&141&1.31&2\\ mp-1080526&Zr$_6$Ga$_2$Fe&4.22&141.56&0.00&55.63&-&0.000&0.000&Hexagonal&189&1.64&2\\ mp-1080530&PrMnSi$_2$&6.54&59.37&0.00&84.95&-&0.005&0.000&Orthorhombic&63&1.96&1\\ mp-1080531&Tb(GeIr)$_2$&6.96&305831.25&0.01&73.51&-&0.000&0.000&Tetragonal&129&2.11&2\\ mp-1080533&U(SiAu)$_2$&8.69&32666.23&0.08&46.75&-&0.003&0.000&Tetragonal&129&3.07&2\\ mp-1080537&K$_2$NaVF$_6$&0.70&76.13&0.00&54.00&-&0.000&0.000&Cubic&225&1.25&2\\ mp-1080543&Np$_2$InPd$_2$&9.14&-&0.14&51.93&-&0.000&0.000&Tetragonal&127&2.51&2\\ mp-1080546&La(GePt)$_2$&7.72&18505.92&0.00&68.53&-&0.000&0.000&Tetragonal&129&2.51&2\\ mp-1080547&CeMgAg&4.77&-&0.04&80.68&-&0.000&0.000&Hexagonal&189&1.82&2\\ mp-1080551&UNiSb$_2$&10.09&53.47&0.03&77.76&-&0.001&0.000&Tetragonal&129&3.70&2\\ mp-1080552&SrHg$_3$&2.59&-&0.00&100.00&-&0.010&0.000&Hexagonal&194&3.00&2\\ mp-1080556&EuNiGe$_2$&5.40&547.50&0.00&70.20&-&0.000&0.000&Orthorhombic&63&1.77&2\\ mp-1080558&Nd(GeIr)$_2$&6.84&312036.07&0.00&72.42&-&0.002&0.000&Tetragonal&129&2.30&2\\ mp-1080559&In(GaAu)$_2$&5.17&34822.95&0.00&67.79&-&0.000&0.000&Hexagonal&194&2.16&2\\ mp-1080561&CaGa$_2$Ni&4.22&381.48&0.00&86.97&-&0.009&0.000&Orthorhombic&63&1.62&1\\ mp-1080568&PrNiSb$_2$&6.94&43.69&0.00&83.24&-&0.000&0.000&Tetragonal&129&2.49&2\\ mp-1080569&Tl$_3$Au&5.51&20973.17&0.07&47.00&-&0.000&0.000&Cubic&223&2.13&2\\ mp-1080570&CsNiBr$_3$&1.60&-&0.00&52.33&-&0.006&0.000&Hexagonal&194&1.32&2\\ mp-1080573&V$_3$PC&8.19&281.43&0.01&57.35&-&0.010&0.000&Orthorhombic&63&1.53&1\\ mp-1080579&NdCd$_2$Pd&3.46&15842.79&0.00&46.46&-&0.002&0.000&Orthorhombic&63&2.66&1\\ mp-1080588&LaCuGe$_2$&7.75&545.09&0.00&66.33&-&0.008&0.000&Orthorhombic&63&2.28&1\\ mp-1080590&DyAu$_3$&4.90&44789.85&0.00&57.35&-&0.000&0.000&Orthorhombic&59&2.21&2\\ mp-1080594&DyInCu&6.38&271.77&0.00&86.62&-&0.000&0.000&Hexagonal&189&2.50&2\\ mp-1080595&Gd$_2$CoSi$_2$&5.41&175.25&0.02&85.85&-&0.004&0.000&Monoclinic&12&2.25&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1080600&YbAl$_2$Pd&5.17&22627.22&0.00&66.34&-&0.008&0.000&Orthorhombic&63&2.44&1\\ mp-1080603&Fe$_7$Co&5.17&8.47&0.00&9.96&-&0.000&0.000&Cubic&229&1.23&2\\ mp-1080605&MgGaAu&4.66&38735.34&0.00&59.95&-&0.048&0.000&Hexagonal&189&2.03&1\\ mp-1080606&La(SiPt)$_2$&8.70&21001.17&0.00&70.87&-&0.000&0.000&Tetragonal&129&2.47&2\\ mp-1080608&SrIn$_3$&5.70&199.33&0.03&100.00&-&0.000&0.000&Hexagonal&194&2.67&2\\ mp-1080611&CaIn$_2$Ni&6.69&179.77&0.00&91.04&-&0.027&0.000&Orthorhombic&63&2.26&1\\ mp-1080612&GdAlCu&5.24&146.03&0.00&76.68&-&0.002&0.000&Hexagonal&189&2.39&1\\ mp-1080617&GeH$_4$&1.99&1232.47&0.22&50.00&-&0.100&0.000&Orthorhombic&51&2.29&1\\ mp-1080619&TmZnSn$_2$&6.39&10044.94&0.01&83.31&-&0.000&0.000&Tetragonal&129&1.91&2\\ mp-1080624&YInCu&6.37&123.80&0.00&85.97&-&0.000&0.000&Hexagonal&189&2.51&2\\ mp-1080643&LaFeSi$_2$&8.44&2.37&0.00&62.67&-&0.000&0.000&Orthorhombic&63&1.87&2\\ mp-1080645&DyFeGe$_2$&5.62&693.67&0.07&62.43&-&0.004&0.000&Orthorhombic&63&2.21&1\\ mp-1080646&Y(SiPt)$_2$&7.38&22969.90&0.00&69.44&-&0.000&0.000&Tetragonal&129&2.52&2\\ mp-1080653&FeNiP&9.42&10.70&0.02&28.70&-&0.000&0.000&Hexagonal&189&1.33&2\\ mp-1080654&LaPdPb&8.10&16635.09&0.00&54.51&-&0.000&0.000&Hexagonal&189&2.65&2\\ mp-1080658&LiErSn$_2$&6.25&118.44&0.15&83.43&-&0.000&0.000&Orthorhombic&63&1.96&2\\ mp-1080665&ScPIr&8.59&392255.49&0.00&100.00&-&0.000&0.000&Hexagonal&189&2.16&2\\ mp-1080667&AlCo$_3$&6.39&55.88&0.10&73.09&-&0.006&0.000&Hexagonal&194&1.81&2\\ mp-1080689&LuTe$_3$&5.69&2033.71&0.00&81.27&-&0.000&0.000&Orthorhombic&63&2.36&2\\ mp-1080696&U(CuSn)$_2$&9.28&55.63&0.09&64.45&-&0.003&0.000&Tetragonal&129&3.07&2\\ mp-1080698&Fe$_3$B&5.19&242.58&0.26&0.00&-&0.001&0.000&Hexagonal&182&1.21&2\\ mp-1080702&Ba(CuSb)$_2$&6.25&117.00&0.00&68.60&-&0.060&0.000&Tetragonal&129&2.48&1\\ mp-1080703&PrAlPd&5.24&27481.75&0.00&64.20&-&0.000&0.000&Hexagonal&189&2.25&1\\ mp-1080708&CeCuGe$_2$&7.57&-&0.00&66.43&-&0.000&0.000&Orthorhombic&63&2.28&2\\ mp-1080710&Ho$_2$InAu$_2$&4.99&27007.51&0.00&73.14&-&0.000&0.000&Tetragonal&127&2.34&2\\ mp-1080714&Li$_2$AgSn$_2$&4.34&227.36&0.00&72.57&-&0.000&0.000&Tetragonal&141&1.47&2\\ mp-1080715&ScSiRu&7.35&-&0.00&78.85&-&0.000&0.000&Hexagonal&189&2.12&2\\ mp-1080718&Dy(NiSb)$_2$&8.22&133.15&0.09&80.67&-&0.001&0.000&Tetragonal&129&2.47&2\\ mp-1080722&Nd$_2$CdCu$_2$&4.01&34.24&0.01&67.10&-&0.002&0.000&Tetragonal&127&2.43&1\\ mp-1080723&HfCuGeAs&7.32&8949.34&0.00&65.04&-&0.118&0.000&Tetragonal&129&2.52&1\\ mp-1080725&SnH$_4$&5.21&34.57&0.38&77.00&-&0.058&0.000&Hexagonal&194&1.59&2\\ mp-1080729&CePRu$_2$C&8.79&-&0.00&95.39&-&0.000&0.000&Orthorhombic&63&2.16&2\\ mp-1080733&HfCoSn&7.44&9544.90&0.18&76.67&-&0.000&0.000&Hexagonal&189&1.64&2\\ mp-1080738&Sn$_2$MoOsO$_6$&7.35&-&0.44&54.84&-&0.010&0.000&Cubic&225&2.84&2\\ mp-1080739&Eu$_3$(SF$_2$)$_2$&2.65&22.96&0.00&84.89&-&0.000&0.000&Tetragonal&139&1.43&2\\ mp-1080740&PrMgPd&4.16&27752.42&0.00&63.94&-&0.000&0.000&Hexagonal&189&2.20&2\\ mp-1080742&Sr$_2$ZrCrO$_6$&2.85&9.22&0.04&82.41&-&0.000&0.000&Cubic&225&1.84&2\\ mp-1080743&Er$_2$CuGe$_6$&6.02&776.35&0.05&67.37&-&0.000&0.000&Orthorhombic&38&2.37&2\\ mp-1080746&Dy(NiBi)$_2$&6.75&100.17&0.18&89.04&-&0.000&0.000&Tetragonal&129&2.39&1\\ mp-1080749&CsFeO$_2$&1.86&-&0.00&70.42&-&0.000&0.000&Cubic&227&1.15&2\\ mp-1080753&NaPb$_2$IO$_6$&4.67&9.39&0.04&43.88&-&0.000&0.000&Cubic&225&3.00&2\\ mp-1080756&ErAu$_3$&4.96&44478.00&0.00&57.59&-&0.000&0.000&Orthorhombic&59&2.21&2\\ mp-1080757&Ta$_2$CrB$_2$&7.02&325.72&0.00&92.65&-&0.001&0.000&Tetragonal&127&2.38&2\\ mp-1080760&ZrAlPt&6.66&19623.74&0.00&60.31&-&0.000&0.000&Hexagonal&189&2.63&2\\ mp-1080762&NpGa$_4$&6.31&-&0.00&100.00&-&0.000&0.000&Orthorhombic&74&1.83&2\\ mp-1080767&Eu(BiPd)$_2$&4.83&19234.31&0.00&76.77&-&0.000&0.000&Tetragonal&129&2.35&2\\ mp-1080768&LuSnPd&6.65&21583.81&0.00&71.31&-&0.000&0.000&Hexagonal&189&2.20&2\\ mp-1080769&HfMnGe&6.40&11389.11&0.00&71.53&-&0.000&0.000&Hexagonal&189&2.19&2\\ mp-1080771&NaCl$_7$&0.62&0.20&0.00&-&-&0.062&0.000&Cubic&200&-&1\\ mp-1080773&Pr(AsRh)$_2$&6.37&8025.59&0.00&88.22&-&0.000&0.000&Tetragonal&129&2.63&2\\ mp-1080775&PrInNi$_2$&6.52&123.70&0.00&84.27&-&0.005&0.000&Orthorhombic&51&2.03&1\\ mp-1080777&Pr$_2$Fe$_2$Se$_2$O$_3$&3.67&54.29&0.03&62.87&-&0.014&0.000&Tetragonal&139&1.97&1\\ mp-1080779&YZnSn$_2$&6.35&31.68&0.01&82.05&-&0.000&0.000&Tetragonal&129&1.59&2\\ mp-1080783&HoFeGe$_2$&5.68&742.57&0.08&62.65&-&0.000&0.000&Orthorhombic&63&2.20&2\\ mp-1080784&LiHoSn$_2$&6.24&223.71&0.14&83.36&-&0.001&0.000&Orthorhombic&63&1.95&1\\ mp-1080785&ThAlRh&7.66&5501.61&0.00&70.64&-&0.000&0.000&Hexagonal&189&2.65&1\\ mp-1080787&Sr$_2$GdRuO$_6$&3.16&-&0.01&97.64&-&0.014&0.000&Monoclinic&12&2.48&1\\ mp-1080791&UCuBi$_2$&8.66&39.18&0.02&88.74&-&0.000&0.000&Tetragonal&129&3.38&2\\ mp-1080794&TbPRu$_2$C&7.27&-&0.00&95.35&-&0.001&0.000&Orthorhombic&63&1.89&1\\ mp-1080796&PuIn$_7$Pt$_2$&8.01&-&0.28&88.89&-&0.000&0.000&Tetragonal&139&3.06&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1080797&CsHg&1.82&-&0.00&100.00&-&0.040&0.000&Triclinic&2&3.00&1\\ mp-1080800&Th(CoAs)$_2$&7.82&28.33&0.00&89.43&-&0.010&0.000&Tetragonal&129&2.44&1\\ mp-1080803&USnIr&10.62&191410.41&0.00&77.00&-&0.000&0.000&Hexagonal&189&3.86&2\\ mp-1080806&TmSnPt&7.08&22537.42&0.00&78.85&-&0.000&0.000&Hexagonal&189&2.34&2\\ mp-1080814&Lu$_2$InCu$_2$&5.28&3793.02&0.00&84.37&-&0.000&0.000&Tetragonal&127&2.46&2\\ mp-1080815&ZrSnRh&7.70&6367.15&0.01&68.47&-&0.000&0.000&Hexagonal&189&2.12&2\\ mp-1080816&Cr$_3$PN&8.81&16.72&0.01&80.00&-&0.009&0.000&Orthorhombic&63&1.81&1\\ mp-1080817&NbFeB&6.31&285.01&0.00&58.23&-&0.000&0.000&Hexagonal&189&1.62&2\\ mp-1080828&KCuF$_3$&0.70&9.36&0.00&41.00&-&0.000&0.000&Tetragonal&127&1.60&2\\ mp-1080829&Ti$_6$Ge$_2$B&6.51&525.76&0.00&77.94&-&0.000&0.000&Hexagonal&189&1.68&2\\ mp-1080831&AsPd$_2$&5.92&52293.58&0.01&45.27&-&0.000&0.000&Hexagonal&189&2.58&2\\ mp-1080834&Na$_5$As$_4$&2.49&3.52&0.00&100.00&-&0.000&0.000&Monoclinic&12&3.00&2\\ mp-1080835&V$_2$GaC&6.01&442.81&0.00&74.48&-&0.000&0.000&Hexagonal&194&1.63&2\\ mp-1084757&LaNiSn$_2$&8.73&22.90&0.00&79.91&-&0.000&0.000&Orthorhombic&63&1.78&2\\ mp-1084759&TbSnRh&6.56&6062.62&0.00&83.98&-&0.000&0.000&Hexagonal&189&2.05&2\\ mp-1084767&Zr$_2$InN&6.84&109.22&0.00&69.31&-&0.035&0.000&Hexagonal&194&2.67&1\\ mp-1084775&ScSnPt&7.73&17516.76&0.01&73.90&-&0.000&0.000&Hexagonal&189&2.29&2\\ mp-1084778&CsZn$_4$As$_3$&2.67&-&0.00&89.86&-&0.029&0.000&Tetragonal&123&2.25&1\\ mp-1084797&Ho(BC)$_2$&6.17&804.73&0.15&85.82&-&0.000&0.000&Tetragonal&131&2.35&2\\ mp-1084800&VGe$_2$&8.19&1055.94&0.03&51.04&-&0.000&0.000&Hexagonal&180&2.08&2\\ mp-1084801&BaErMn$_2$O$_5$&4.37&192.38&0.35&96.98&-&0.002&0.000&Tetragonal&123&2.15&1\\ mp-1084804&Nd(BC)$_2$&6.02&499.19&0.13&84.82&-&0.005&0.000&Tetragonal&131&2.21&1\\ mp-1084805&YH$_3$&2.81&42.11&0.01&100.00&-&0.109&0.000&Hexagonal&194&-&1\\ mp-1084808&YbAu&3.28&30397.79&0.00&69.45&-&0.000&0.000&Orthorhombic&62&2.29&2\\ mp-1084809&PrCdCu&3.99&48.74&0.01&59.34&-&0.001&0.000&Hexagonal&189&2.44&1\\ mp-1084815&Nd(SiPt)$_2$&7.28&20825.28&0.00&71.09&-&0.000&0.000&Tetragonal&129&2.47&1\\ mp-1084828&La$_3$Al&7.91&1.14&0.00&92.51&-&0.001&0.000&Hexagonal&194&2.31&2\\ mp-1084832&Fe$_5$Co$_3$&6.12&24.84&0.05&29.47&-&0.000&0.000&Cubic&229&1.38&2\\ mp-1084844&ErSiAg&5.14&373.26&0.00&81.12&-&0.000&0.000&Hexagonal&189&1.94&2\\ mp-1084847&TbTe$_3$&5.52&636.20&0.00&80.87&-&0.000&0.000&Orthorhombic&63&2.20&2\\ mp-1086653&Yb(BC)$_2$&4.40&489.67&0.02&86.16&-&0.033&0.000&Tetragonal&131&2.35&2\\ mp-1086656&Tb(NiSb)$_2$&8.05&623.60&0.07&80.57&-&0.000&0.000&Tetragonal&129&2.30&2\\ mp-1086660&Nb$_2$FeB$_2$&6.45&345.44&0.05&70.58&-&0.016&0.000&Tetragonal&127&1.71&2\\ mp-1086664&RbCd$_4$As$_3$&1.92&1746.52&0.00&55.62&-&0.114&0.002&Trigonal&166&3.00&1\\ mp-1086665&NdCoAsO&4.85&42.05&0.27&92.32&-&0.009&0.000&Tetragonal&129&2.37&1\\ mp-1086667&ScNiC$_2$&7.28&1067.97&0.04&79.77&-&0.000&0.000&Tetragonal&129&1.80&2\\ mp-1086668&LaSn$_2$Rh&8.04&4159.88&0.04&81.79&-&0.018&0.000&Orthorhombic&63&2.04&1\\ mp-1086669&NiP$_2$W&9.35&5.53&0.00&51.45&-&0.012&0.000&Hexagonal&194&1.23&2\\ mp-1086673&DyTe$_3$&5.57&165.36&0.00&80.96&-&0.003&0.000&Orthorhombic&63&2.37&1\\ mp-1086674&YbCoGe$_2$&4.80&565.14&0.01&74.70&-&0.000&0.000&Orthorhombic&63&2.29&2\\ mp-1087218&Pr(NiAs)$_2$&6.95&44.21&0.00&85.62&-&0.000&0.000&Tetragonal&129&2.21&2\\ mp-1087228&Er$_2$NiAs$_2$&5.24&151.64&0.01&92.16&-&0.003&0.000&Hexagonal&194&2.51&1\\ mp-1087230&Si$_2$Mo$_3$&9.65&34.11&0.14&7.35&-&0.000&0.000&Tetragonal&127&1.61&2\\ mp-1087235&TbNiGe$_3$&6.58&1383.61&0.00&67.23&-&0.002&0.000&Orthorhombic&65&2.03&1\\ mp-1087238&Y(CuSn)$_2$&7.32&29.33&0.05&71.42&-&0.000&0.000&Tetragonal&129&1.81&2\\ mp-1087473&LuZnPd&3.73&24890.40&0.00&70.24&-&0.000&0.000&Hexagonal&189&2.30&2\\ mp-1087475&NbCrN$_2$&7.02&19.21&0.66&92.82&-&0.000&0.000&Tetragonal&129&1.84&2\\ mp-1087476&K$_2$Mg$_5$Sn$_3$&3.59&26.42&0.00&70.13&-&0.050&0.000&Tetragonal&139&1.54&1\\ mp-1087477&La$_2$TcNiO$_6$&8.68&-&0.09&88.20&-&0.000&0.000&Cubic&225&2.78&2\\ mp-1087478&DyNiGe$_3$&6.42&792.79&0.00&67.46&-&0.001&0.000&Orthorhombic&65&2.24&1\\ mp-1087479&CrCo$_3$&6.19&54.15&0.02&76.91&-&0.000&0.000&Hexagonal&194&1.76&2\\ mp-1087480&LuAlAu&5.43&30920.69&0.00&68.53&-&0.000&0.000&Hexagonal&189&2.30&2\\ mp-1087483&ThCuPO&8.30&19.52&0.00&41.00&-&0.011&0.000&Tetragonal&129&2.03&1\\ mp-1087485&YInPd&5.82&24364.25&0.00&74.61&-&0.019&0.000&Hexagonal&189&2.55&2\\ mp-1087488&InMoS$_2$&7.13&118.13&0.09&44.80&-&0.000&0.000&Hexagonal&194&2.20&2\\ mp-1087492&Li$_2$ZnSi&3.16&9.04&0.10&61.26&-&0.020&0.000&Trigonal&164&1.59&2\\ mp-1087495&Tc$_3$B&8.79&-&0.00&0.00&-&0.019&0.000&Orthorhombic&63&4.90&1\\ mp-1087496&NpCuPO&10.45&-&0.00&41.00&-&0.000&0.000&Tetragonal&129&2.03&2\\ mp-1087498&Ce(AsRh)$_2$&7.69&-&0.00&88.21&-&0.006&0.000&Tetragonal&129&2.69&1\\ mp-1087499&NiPPd&8.61&38378.14&0.02&36.66&-&0.000&0.000&Hexagonal&189&1.97&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1087505&U(FeB$_3$)$_2$&9.85&683.83&0.00&0.00&-&0.026&0.000&Orthorhombic&71&3.52&1\\ mp-1087511&UFeAs$_2$&8.91&55.54&0.00&72.85&-&0.041&0.000&Tetragonal&129&3.84&1\\ mp-1087512&TmTe$_3$&5.55&8621.82&0.00&81.12&-&0.000&0.000&Orthorhombic&63&2.36&2\\ mp-1087513&Tb$_2$MnGa$_6$&4.26&1141.96&0.00&97.99&-&0.000&0.000&Cubic&225&1.90&2\\ mp-1087517&NdZnPd&3.86&23832.24&0.00&67.84&-&0.001&0.000&Hexagonal&189&2.20&1\\ mp-1087523&TmAlNi&5.71&18584.26&0.00&81.66&-&0.000&0.000&Hexagonal&189&2.20&2\\ mp-1087537&CrPPd&7.27&39733.24&0.12&43.72&-&0.000&0.000&Hexagonal&189&2.14&2\\ mp-1087539&ErFeGe$_2$&5.65&621.64&0.09&62.85&-&0.003&0.000&Orthorhombic&63&2.21&1\\ mp-1087542&UNiC$_2$&11.08&79.57&0.03&68.78&-&0.010&0.000&Tetragonal&129&4.08&1\\ mp-1087547&EuCu&3.43&23.75&0.00&79.08&-&0.003&0.000&Orthorhombic&62&1.67&1\\ mp-1091362&Li(NdSi)$_2$&3.80&49.19&0.01&85.62&-&0.000&0.000&Tetragonal&127&2.17&2\\ mp-1091363&K$_2$TcF$_6$&0.15&-&0.00&-&-&0.000&0.000&Trigonal&164&2.47&2\\ mp-1091364&LiDySn$_2$&6.26&176.92&0.12&83.29&-&0.000&0.000&Orthorhombic&63&1.95&2\\ mp-1091374&NbCrN$_2$&6.94&19.21&0.45&92.82&-&0.000&0.000&Tetragonal&129&1.84&2\\ mp-1091385&PuAl$_2$Pd$_5$&7.41&-&0.00&28.58&-&0.037&0.000&Tetragonal&139&3.18&1\\ mp-1091386&Lu$_2$CoGe$_2$&5.19&4345.00&0.00&81.18&-&0.019&0.000&Monoclinic&12&2.35&1\\ mp-1091389&EuInPd&4.99&20249.51&0.01&76.86&-&0.006&0.000&Hexagonal&189&2.10&1\\ mp-1091391&BaTl$_4$&5.04&8105.60&0.00&-&-&0.031&0.000&Monoclinic&12&1.81&1\\ mp-1091393&PuGaNi&8.81&-&0.00&79.89&-&0.000&0.000&Hexagonal&189&3.83&2\\ mp-1091395&ZrGeOs&6.90&-&0.00&50.00&-&0.000&0.000&Hexagonal&189&4.25&2\\ mp-1091396&Pr(AlAu)$_2$&5.39&38160.21&0.00&59.13&-&0.000&0.000&Tetragonal&129&2.14&2\\ mp-1091398&YSiAg&5.10&341.81&0.00&78.26&-&0.028&0.000&Hexagonal&189&1.26&1\\ mp-1091404&UInRh&9.56&4471.27&0.04&88.18&-&0.004&0.000&Hexagonal&189&3.90&1\\ mp-1091407&UCoP$_2$&10.21&77.94&0.02&76.00&-&0.000&0.000&Tetragonal&129&3.89&2\\ mp-1092222&HoNiSb$_2$&7.32&187.97&0.02&83.84&-&0.000&0.000&Tetragonal&129&2.60&2\\ mp-1092248&TbInPt$_2$&6.48&19033.79&0.00&78.82&-&0.000&0.000&Hexagonal&194&2.50&2\\ mp-1092251&Nd$_2$CuGe$_6$&5.73&740.87&0.04&65.75&-&0.000&0.000&Orthorhombic&38&2.29&2\\ mp-1092278&Mn(BMo)$_2$&8.77&350.16&0.00&20.46&-&0.000&0.000&Tetragonal&127&1.76&2\\ mp-1092281&Ti$_2$TlC&7.58&6156.23&0.00&95.56&-&0.000&0.000&Hexagonal&194&1.39&2\\ mp-1092293&Bi$_2$Pt&6.28&10029.69&0.05&86.45&-&0.138&0.000&Monoclinic&12&2.65&1\\ mp-1092296&DyGa$_2$Pd&4.38&18798.12&0.00&78.73&-&0.001&0.000&Orthorhombic&63&2.25&1\\ mp-1092301&La(GaPd)$_2$&5.73&30817.25&0.00&66.52&-&0.000&0.000&Tetragonal&129&2.23&2\\ mp-1092318&TmInAu&6.29&33254.28&0.00&76.53&-&0.000&0.000&Hexagonal&189&2.38&2\\ mp-1092328&Sc$_3$IrC$_4$&6.91&281108.88&0.00&100.00&-&0.051&0.000&Orthorhombic&71&2.28&1\\ mp-1094027&TmTe&6.70&15981.60&0.00&86.39&-&0.000&0.000&Hexagonal&194&2.40&2\\ mp-1094072&Pr$_3$AlN&4.15&94.09&0.00&92.54&-&0.000&0.000&Cubic&221&2.11&2\\ mp-1094085&Nd$_3$SnN&5.25&51.39&0.00&91.13&-&0.000&0.000&Cubic&221&2.15&2\\ mp-1094100&Nb$_4$CoS$_8$&5.59&18.52&0.00&65.46&-&0.000&0.000&Hexagonal&194&1.82&2\\ mp-1094101&Nd$_3$PbN&5.29&38.74&0.00&77.85&-&0.000&0.000&Cubic&221&2.53&2\\ mp-1094118&Mn$_3$InC&7.49&98.45&0.10&100.00&-&0.000&0.000&Cubic&221&2.28&2\\ mp-1095025&Pr(CrB$_3$)$_2$&7.22&891.46&0.02&70.07&-&0.000&0.000&Orthorhombic&71&2.03&2\\ mp-1095026&DyAgSe$_2$&3.37&326.08&0.03&71.86&-&0.000&0.000&Tetragonal&109&2.10&2\\ mp-1095027&Dy$_2$CuGe$_6$&6.06&841.68&0.05&67.05&-&0.000&0.000&Orthorhombic&38&2.37&2\\ mp-1095029&Dy(BIr)$_2$&6.60&369787.38&0.00&83.84&-&0.004&0.000&Orthorhombic&70&2.46&1\\ mp-1095030&BC$_7$&8.69&456.20&0.28&88.61&-&0.000&0.000&Cubic&215&1.72&2\\ mp-1095035&Eu$_2$InPt$_2$&4.96&15240.17&0.00&81.72&-&0.000&0.000&Monoclinic&15&2.21&2\\ mp-1095038&La$_2$CuGe$_6$&6.99&730.05&0.05&65.35&-&0.000&0.000&Orthorhombic&38&2.29&2\\ mp-1095043&Sc$_3$OsC$_4$&6.79&-&0.00&100.00&-&0.000&0.000&Orthorhombic&71&3.67&2\\ mp-1095046&La(GeIr)$_2$&8.42&314513.47&0.00&72.00&-&0.000&0.000&Tetragonal&129&2.30&2\\ mp-1095053&ThSnRh&8.59&4398.20&0.00&76.07&-&0.000&0.000&Hexagonal&189&2.12&2\\ mp-1095058&Er(BC)$_2$&6.21&594.81&0.15&85.92&-&0.002&0.000&Tetragonal&131&2.37&2\\ mp-1095060&Na$_3$Cl$_2$&3.42&1.15&0.22&-&-&0.046&0.000&Tetragonal&83&-&1\\ mp-1095061&NbReSi&8.19&674.75&0.01&76.18&-&0.000&0.000&Hexagonal&189&1.40&2\\ mp-1095063&YFeGe$_2$&5.69&664.36&0.07&55.70&-&0.000&0.000&Orthorhombic&63&1.97&2\\ mp-1095068&Lu(BC)$_2$&6.25&5412.45&0.18&86.23&-&0.000&0.000&Tetragonal&131&2.36&2\\ mp-1095071&Ce(GaPd)$_2$&5.48&-&0.00&66.59&-&0.005&0.000&Tetragonal&129&2.23&1\\ mp-1095073&MoPRu&9.54&-&0.04&0.00&-&0.000&0.000&Hexagonal&189&1.64&2\\ mp-1095074&Ba$_2$GdMoO$_6$&4.58&239.19&0.01&58.99&-&0.000&0.000&Cubic&225&1.98&2\\ mp-1095076&Ta$_2$FeB$_2$&6.94&320.40&0.05&82.37&-&0.000&0.000&Tetragonal&127&2.29&2\\ mp-1095082&InRu$_3$&8.64&-&0.36&100.00&-&0.000&0.000&Hexagonal&194&2.67&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1095099&LiPtF$_6$&-1.76&19442.75&0.00&64.58&-&0.000&0.000&Trigonal&148&2.16&2\\ mp-1095100&U$_2$SnIr$_2$&10.73&214610.96&0.00&77.00&-&0.003&0.000&Tetragonal&127&4.32&2\\ mp-1095106&Gd(CuSn)$_2$&7.24&86.26&0.00&73.65&-&0.001&0.000&Tetragonal&129&2.01&1\\ mp-1095111&Pr(CuSn)$_2$&7.11&47.47&0.00&72.97&-&0.000&0.000&Tetragonal&129&1.89&2\\ mp-1095117&Pr(BC)$_2$&6.08&541.45&0.13&84.63&-&0.000&0.000&Tetragonal&131&2.05&2\\ mp-1095120&PrPdPb&6.09&16593.42&0.00&54.69&-&0.000&0.000&Hexagonal&189&2.59&2\\ mp-1095124&TaCo$_3$&5.89&107.45&0.01&88.14&-&0.001&0.000&Hexagonal&194&2.11&2\\ mp-1095125&LuNiGe$_2$&6.43&3425.12&0.04&71.71&-&0.000&0.000&Orthorhombic&63&2.22&2\\ mp-1095127&USbRu&10.60&-&0.04&83.00&-&0.000&0.000&Hexagonal&189&4.32&2\\ mp-1095128&TiPOs&9.08&-&0.00&95.00&-&0.000&0.000&Hexagonal&189&3.97&2\\ mp-1095130&DySiAg&5.11&457.06&0.00&80.90&-&0.000&0.000&Hexagonal&189&1.94&2\\ mp-1095134&LaCoGe$_2$&7.53&561.77&0.00&72.68&-&0.017&0.000&Orthorhombic&63&2.20&1\\ mp-1095135&DyGa$_2$Ni&4.90&427.26&0.00&90.59&-&0.000&0.000&Orthorhombic&63&2.05&1\\ mp-1095137&UFeC$_2$&10.73&75.69&0.00&30.08&-&0.019&0.000&Tetragonal&129&4.07&1\\ mp-1095144&La$_2$InNi$_2$&8.37&62.58&0.01&87.15&-&0.000&0.000&Tetragonal&127&2.16&2\\ mp-1095145&TiReSi&8.14&782.79&0.00&71.18&-&0.000&0.000&Hexagonal&189&1.24&2\\ mp-1095148&TiFeAs&7.49&2.61&0.00&67.40&-&0.000&0.000&Hexagonal&189&1.98&2\\ mp-1095149&LiLaBi$_2$&5.66&7.07&0.00&94.87&-&0.024&0.000&Tetragonal&129&2.55&1\\ mp-1095152&Lu$_2$InAu$_2$&4.96&28762.56&0.00&73.65&-&0.003&0.000&Tetragonal&127&2.34&2\\ mp-1095155&Sr$_2$NiIrO$_6$&3.96&201188.13&0.01&88.96&-&0.000&0.000&Cubic&225&1.32&2\\ mp-1095158&HfGaCo&5.13&11198.90&0.00&89.01&-&0.000&0.000&Hexagonal&189&1.79&2\\ mp-1095160&Eu$_2$InPd$_2$&4.26&23885.28&0.00&72.66&-&0.000&0.000&Monoclinic&15&2.00&2\\ mp-1095168&PrCuSn$_2$&6.89&53.02&0.03&77.56&-&0.003&0.000&Orthorhombic&63&1.84&1\\ mp-1095170&Sr$_2$FeOsO$_6$&4.31&-&0.00&75.84&-&0.000&0.000&Cubic&225&4.13&2\\ mp-1095177&SiNi&11.19&19.50&0.10&52.44&-&0.000&0.000&Cubic&198&1.38&2\\ mp-1095184&NpSe$_3$&5.27&-&0.00&50.00&-&0.000&0.000&Monoclinic&11&2.31&2\\ mp-1095186&K(NpSe$_3$)$_2$&4.44&-&0.00&50.00&-&0.000&0.000&Orthorhombic&71&2.21&2\\ mp-1095188&CaNiGeH&4.17&557.19&0.03&52.68&-&0.000&0.000&Tetragonal&129&1.73&2\\ mp-1095190&DyInCo$_2$&5.80&252.06&0.01&90.79&-&0.001&0.000&Orthorhombic&51&2.32&2\\ mp-1095192&TbSb$_2$Pd&6.65&15416.90&0.00&74.83&-&0.000&0.000&Tetragonal&129&2.55&2\\ mp-1095196&HfGeOs&7.21&-&0.00&50.00&-&0.000&0.000&Hexagonal&189&4.25&2\\ mp-1095201&ZrCuGe$_2$&6.63&640.08&0.00&48.09&-&0.000&0.000&Tetragonal&129&2.26&2\\ mp-1095207&ZrPOs&8.16&-&0.02&50.00&-&0.000&0.000&Hexagonal&189&4.53&2\\ mp-1095213&BaFe$_2$S$_2$O&2.88&166.99&0.03&4.74&-&0.019&0.000&Orthorhombic&59&1.52&1\\ mp-1095218&BaThTe$_4$&5.77&109.91&0.01&75.00&-&0.037&0.000&Monoclinic&12&2.21&1\\ mp-1095228&PuB$_2$C&10.98&-&0.00&35.71&-&0.334&0.226&Trigonal&166&4.63&1\\ mp-1095230&CaSeO$_4$&1.68&10.59&0.02&50.00&-&0.008&0.000&Tetragonal&88&1.98&1\\ mp-1095231&Ba$_3$(LiBi)$_4$&3.01&135.60&0.00&93.70&-&0.037&0.000&Orthorhombic&71&2.35&1\\ mp-1095234&DyNbO$_4$&1.91&205.52&0.00&96.82&-&0.000&0.000&Tetragonal&88&2.26&2\\ mp-1095238&Eu$_3$(GeIr)$_4$&5.51&277559.89&0.00&77.49&-&0.000&0.000&Cubic&217&1.77&2\\ mp-1095240&Ca$_3$(GeIr)$_4$&5.75&356524.95&0.00&50.00&-&0.000&0.000&Cubic&217&2.01&2\\ mp-1095247&ScGeRh&6.32&10042.72&0.01&71.86&-&0.006&0.000&Orthorhombic&62&2.54&1\\ mp-1095252&SrFe$_2$Se$_2$O&2.50&9.40&0.03&46.63&-&0.031&0.000&Orthorhombic&59&1.83&1\\ mp-1095253&ScGePt&6.74&20386.96&0.00&67.17&-&0.003&0.000&Orthorhombic&62&2.56&2\\ mp-1095261&ScCoGe&6.04&1320.27&0.00&71.41&-&0.007&0.000&Orthorhombic&62&2.16&1\\ mp-1095263&HoSeF&2.10&322.17&0.00&80.43&-&0.002&0.000&Orthorhombic&62&2.34&1\\ mp-1095265&LiYbBi&3.51&58.21&0.00&94.28&-&0.009&0.000&Orthorhombic&62&2.55&1\\ mp-1095273&BaGdCuTe$_3$&4.45&159.02&0.00&76.63&-&0.000&0.000&Orthorhombic&63&2.24&2\\ mp-1095280&SrFe$_2$S$_2$O&2.75&0.16&0.06&36.43&-&0.026&0.000&Orthorhombic&59&1.15&1\\ mp-1095284&BaGe$_5$&5.08&1053.04&0.06&50.00&-&0.007&0.000&Orthorhombic&74&2.16&1\\ mp-1095307&CeSbAu&6.02&-&0.00&71.21&-&0.001&0.000&Hexagonal&194&2.42&1\\ mp-1095321&WBr$_5$&0.49&2.48&0.01&32.88&-&0.010&0.000&Triclinic&2&1.06&1\\ mp-1095324&U$_2$In$_8$Rh&8.61&1511.02&0.00&97.48&-&0.000&0.000&Tetragonal&123&3.41&2\\ mp-1095333&EuIn$_4$Ir&6.79&130894.05&0.00&98.76&-&0.012&0.000&Orthorhombic&63&2.36&1\\ mp-1095338&BaUTe$_4$&5.98&129.49&0.00&75.00&-&0.010&0.000&Monoclinic&12&2.96&1\\ mp-1095340&BaTbAgS$_3$&3.19&890.62&0.00&65.54&-&0.002&0.000&Monoclinic&12&1.70&1\\ mp-1095346&EuCdPt&3.53&13385.34&0.00&65.56&-&0.003&0.000&Orthorhombic&62&2.35&2\\ mp-1095351&NpB$_2$C&10.82&-&0.02&35.71&-&0.000&0.000&Trigonal&166&1.98&2\\ mp-1095352&LiEuAs&3.52&21.87&0.00&94.51&-&0.000&0.000&Orthorhombic&62&1.95&2\\ mp-1095353&IrO$_2$&6.72&468509.44&0.10&-&-&0.000&0.000&Cubic&205&-&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1095357&BaIn$_9$Ir$_2$&7.38&135300.24&0.00&100.00&-&0.000&0.000&Hexagonal&191&2.57&2\\ mp-1095369&Sr$_3$(GaIr)$_4$&4.22&320739.50&0.00&100.00&-&0.000&0.000&Cubic&217&1.83&2\\ mp-1095370&BiPdSe&4.94&19087.20&0.00&67.90&-&0.000&0.000&Cubic&198&2.52&2\\ mp-1095372&MnBi$_4$S$_7$&5.06&6.47&0.00&79.49&-&0.000&0.000&Monoclinic&12&2.60&2\\ mp-1095377&ErSnPd&6.27&19287.48&0.03&70.84&-&0.003&0.000&Orthorhombic&62&2.20&1\\ mp-1095382&Fe$_5$O$_7$&4.36&0.25&0.17&0.00&-&0.003&0.000&Monoclinic&12&1.15&1\\ mp-1095406&Ba$_3$(LiSb)$_4$&3.38&186.18&0.00&79.85&-&0.068&0.000&Orthorhombic&71&2.43&1\\ mp-1095411&EuIn$_2$(GeIr)$_4$&6.94&291903.24&0.00&77.26&-&0.000&0.000&Tetragonal&121&2.23&2\\ mp-1095419&TaCrP&8.68&107.30&0.00&95.54&-&0.037&0.000&Orthorhombic&62&2.25&1\\ mp-1095424&Pr$_4$Mn$_2$As$_5$&4.36&56.81&0.07&97.31&-&0.000&0.000&Trigonal&164&2.42&2\\ mp-1095425&LiEuSb&4.12&23.18&0.00&88.05&-&0.000&0.000&Orthorhombic&62&2.13&2\\ mp-1095427&HfCoP&8.05&12649.77&0.00&76.00&-&0.044&0.000&Orthorhombic&62&1.71&1\\ mp-1095431&YbGaNi&3.93&221.20&0.00&88.56&-&0.000&0.000&Orthorhombic&62&2.10&2\\ mp-1095432&H$_2$W&7.20&0.44&0.18&50.00&-&0.168&0.000&Orthorhombic&62&1.06&1\\ mp-1095433&TmGa$_4$Ni&4.86&9693.84&0.00&93.23&-&0.000&0.000&Orthorhombic&63&1.99&2\\ mp-1095435&Ho$_2$(NiB$_2$)$_3$&6.44&752.91&0.11&72.17&-&0.000&0.000&Orthorhombic&65&2.08&1\\ mp-1095443&ScFe$_2$&4.92&861.11&0.02&28.70&-&0.003&0.000&Hexagonal&194&1.54&2\\ mp-1095452&U$_3$Fe$_2$Ge$_7$&8.89&549.45&0.03&40.99&-&0.005&0.000&Orthorhombic&65&3.64&1\\ mp-1095454&HoVO$_4$&2.03&362.09&0.04&85.32&-&0.006&0.000&Tetragonal&88&2.24&1\\ mp-1095457&Nd$_2$In$_8$Co&7.01&197.47&0.01&97.74&-&0.000&0.000&Tetragonal&123&2.54&2\\ mp-1095459&CeNi$_4$B&8.49&-&0.00&68.60&-&0.000&0.000&Hexagonal&191&1.70&2\\ mp-1095464&YAlPd&5.45&33862.15&0.00&58.99&-&0.005&0.000&Orthorhombic&62&2.41&1\\ mp-1095465&YGeRh&5.71&7878.08&0.00&76.54&-&0.007&0.000&Orthorhombic&62&2.55&1\\ mp-1095467&Tm$_2$Si$_2$O$_7$&1.86&18696.14&0.00&87.87&-&0.011&0.000&Monoclinic&12&2.34&1\\ mp-1095469&TmAsPt&5.97&24776.92&0.02&82.96&-&0.003&0.000&Hexagonal&194&2.65&2\\ mp-1095472&ZrGeIr&7.27&295293.89&0.00&50.00&-&0.000&0.000&Orthorhombic&62&2.29&2\\ mp-1095476&LaSnPd&7.77&20679.88&0.02&68.96&-&0.001&0.000&Orthorhombic&62&2.11&2\\ mp-1095478&YAlPt&6.07&19773.56&0.00&74.68&-&0.011&0.000&Orthorhombic&62&2.63&1\\ mp-1095479&GdS$_2$&5.16&160.55&0.00&71.24&-&0.005&0.002&Monoclinic&14&2.48&1\\ mp-1095482&YbOs$_2$&5.36&-&0.00&95.00&-&0.004&0.000&Hexagonal&194&4.21&2\\ mp-1095484&PrAl$_4$Ni&6.75&53.13&0.00&73.17&-&0.000&0.000&Orthorhombic&63&2.04&2\\ mp-1095487&LuTc$_2$&5.99&-&0.00&95.00&-&0.007&0.000&Hexagonal&194&3.80&2\\ mp-1095491&YCoSn&6.23&44.15&0.01&84.45&-&0.022&0.000&Orthorhombic&62&1.64&1\\ mp-1095495&YZn$_2$&3.44&19.48&0.03&85.71&-&0.005&0.000&Hexagonal&194&1.61&2\\ mp-1095496&ErGa$_4$Ni&4.88&435.98&0.00&93.23&-&0.003&0.000&Orthorhombic&63&1.99&1\\ mp-1095498&Ba$_2$Ni$_5$Ge$_4$&5.38&576.35&0.00&53.02&-&0.041&0.000&Monoclinic&12&1.81&1\\ mp-1095501&TmSiPt&6.56&27736.35&0.00&76.99&-&0.000&0.000&Orthorhombic&62&2.50&2\\ mp-1095502&TaCoGe&7.26&401.03&0.00&83.85&-&0.033&0.000&Orthorhombic&62&2.29&1\\ mp-1095504&HfCuGe&6.94&11079.19&0.02&45.80&-&0.000&0.000&Orthorhombic&62&2.25&2\\ mp-1095505&Ti$_3$GeC$_2$&7.60&395.09&0.00&81.90&-&0.000&0.000&Hexagonal&194&1.66&2\\ mp-1095508&Er$_5$S$_7$&5.19&189.24&0.00&77.65&-&0.003&0.000&Monoclinic&12&2.50&1\\ mp-1095513&SrCdAu&2.97&28281.04&0.00&52.47&-&0.001&0.000&Orthorhombic&62&2.45&2\\ mp-1095514&BC$_5$&7.65&610.65&0.30&84.75&-&0.018&0.000&Triclinic&2&1.74&1\\ mp-1095516&KFe$_2$Se$_3$&2.85&15.88&0.03&33.98&-&0.000&0.000&Orthorhombic&63&1.84&2\\ mp-1095517&EuPIr&5.84&280023.19&0.00&95.00&-&0.000&0.000&Cubic&198&1.48&2\\ mp-1095522&YZnPd&4.02&28873.03&0.00&63.78&-&0.001&0.000&Orthorhombic&62&2.12&2\\ mp-1095527&GdGeRh&5.53&6356.38&0.00&78.99&-&0.000&0.000&Orthorhombic&62&2.51&2\\ mp-1095528&Ho(Ge$_2$Rh$_3$)$_2$&6.75&11530.53&0.00&71.30&-&0.000&0.000&Hexagonal&187&2.57&2\\ mp-1095532&VSiNi&8.63&145.45&0.00&53.02&-&0.000&0.000&Orthorhombic&62&1.42&2\\ mp-1095535&YGa$_4$Ni&4.98&430.91&0.00&93.94&-&0.000&0.000&Orthorhombic&63&1.74&2\\ mp-1095536&VNiGe&7.98&626.70&0.00&53.05&-&0.000&0.000&Orthorhombic&62&1.75&2\\ mp-1095544&ScGaPd&4.65&34841.35&0.00&64.38&-&0.002&0.000&Orthorhombic&62&2.25&1\\ mp-1095546&ReO$_2$&5.68&938.78&0.08&69.00&-&0.038&0.000&Monoclinic&14&1.17&1\\ mp-1095548&TaPRh&9.06&6391.67&0.02&90.94&-&0.000&0.000&Orthorhombic&62&2.48&2\\ mp-1095552&La(Ge$_2$Rh$_3$)$_2$&7.63&11738.07&0.00&70.72&-&0.000&0.000&Hexagonal&187&2.55&2\\ mp-1095553&TaCoP&8.93&114.42&0.00&94.10&-&0.001&0.000&Orthorhombic&62&2.22&2\\ mp-1095563&ScSiIr&7.72&396527.79&0.00&78.85&-&0.061&0.000&Orthorhombic&62&2.12&1\\ mp-1095566&LaCo$_4$B&7.11&151.62&0.02&80.72&-&0.002&0.000&Hexagonal&191&1.95&1\\ mp-1095571&DyVO$_4$&2.01&294.67&0.04&85.21&-&0.000&0.000&Tetragonal&88&2.26&2\\ mp-1095572&TbAlAu&5.42&30153.66&0.00&67.42&-&0.000&0.000&Orthorhombic&62&2.07&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1095573&NbCoSi&7.23&34.57&0.00&83.55&-&0.018&0.000&Orthorhombic&62&1.75&1\\ mp-1095575&Y$_3$(CuSn)$_4$&6.71&30.55&0.00&73.97&-&0.000&0.000&Orthorhombic&71&1.81&2\\ mp-1095577&Tm$_4$B$_3$C$_4$&4.81&25191.89&0.00&91.24&-&0.000&0.000&Triclinic&2&2.41&2\\ mp-1095578&Ga$_5$Ni&4.35&551.38&0.00&93.66&-&0.000&0.000&Tetragonal&140&1.76&2\\ mp-1095585&Er$_2$Ga$_8$Fe&3.88&461.19&0.01&92.35&-&0.000&0.000&Tetragonal&123&2.03&1\\ mp-1095587&LaGaPt&7.40&15332.30&0.00&81.85&-&0.044&0.000&Orthorhombic&62&2.40&1\\ mp-1095591&Tm$_3$(CuSn)$_4$&6.92&11497.76&0.00&76.98&-&0.000&0.000&Monoclinic&12&2.08&2\\ mp-1095593&Ho$_2$In$_8$Co&7.26&305.45&0.01&97.66&-&0.000&0.000&Tetragonal&123&2.58&2\\ mp-1095603&YAsSe&4.47&24.13&0.00&83.74&-&0.124&0.000&Orthorhombic&62&2.65&1\\ mp-1095604&ErTc$_2$&6.06&-&0.00&95.00&-&0.001&0.000&Hexagonal&194&3.84&2\\ mp-1095605&GdAl$_4$Ni&6.76&115.35&0.00&74.27&-&0.008&0.000&Orthorhombic&63&2.22&1\\ mp-1095607&YGePt&5.99&17506.97&0.00&71.22&-&0.001&0.000&Orthorhombic&62&2.57&2\\ mp-1095610&ZrGePt&6.19&17390.81&0.00&58.70&-&0.026&0.000&Orthorhombic&62&2.57&1\\ mp-1095624&Tb$_2$Ga$_8$Co&4.04&1066.21&0.01&96.79&-&0.000&0.000&Tetragonal&123&1.87&2\\ mp-1095625&TmAsPd&5.68&34984.86&0.00&75.11&-&0.006&0.000&Orthorhombic&62&2.57&1\\ mp-1095628&YSnPd&6.09&23984.19&0.00&66.23&-&0.000&0.000&Orthorhombic&62&1.98&2\\ mp-1095643&NbCr$_2$&6.10&22.42&0.02&89.44&-&0.001&0.000&Hexagonal&194&1.84&2\\ mp-1095646&H$_5$W&4.49&0.69&0.21&50.00&-&0.001&0.000&Orthorhombic&28&1.06&2\\ mp-1095650&CsNa$_2$&0.84&-&0.03&100.00&-&0.005&0.000&Hexagonal&194&-&2\\ mp-1095653&Yb$_3$(CuGe)$_4$&4.84&415.18&0.00&69.81&-&0.010&0.000&Orthorhombic&71&2.36&1\\ mp-1095654&SiAg$_2$&3.88&598.17&0.54&66.24&-&0.021&0.000&Orthorhombic&63&1.23&1\\ mp-1095658&Tb$_2$Au&3.97&23042.73&0.00&76.64&-&0.001&0.000&Orthorhombic&62&2.02&2\\ mp-1095659&YbAlB$_4$&6.12&795.99&0.05&73.57&-&0.018&0.000&Orthorhombic&65&2.40&1\\ mp-1095660&EuIn$_4$Cu&6.85&177.74&0.00&93.32&-&0.001&0.000&Orthorhombic&63&2.35&1\\ mp-1095664&FeCoP&8.23&26.45&0.00&39.02&-&0.004&0.000&Orthorhombic&62&1.49&1\\ mp-1095666&TbOs$_2$&6.25&-&0.00&95.00&-&0.001&0.000&Hexagonal&194&4.10&2\\ mp-1095668&TaFeAs&7.82&88.05&0.00&82.09&-&0.026&0.000&Orthorhombic&62&2.36&1\\ mp-1095672&Ta$_2$V$_3$Si&6.58&201.78&0.00&84.20&-&0.000&0.000&Hexagonal&194&2.15&2\\ mp-1095673&CrCoSi&7.98&36.56&0.08&71.23&-&0.000&0.000&Orthorhombic&62&1.73&2\\ mp-1095677&NpSb$_2$&9.72&-&0.00&83.00&-&0.004&0.000&Orthorhombic&64&3.00&1\\ mp-1095682&Fe$_2$Mo&7.01&18.17&0.00&0.00&-&0.003&0.000&Hexagonal&194&1.37&2\\ mp-1095684&SrInPd&4.90&24453.34&0.00&74.50&-&0.001&0.000&Orthorhombic&62&2.55&2\\ mp-1095685&Tm$_3$(FeGe)$_4$&5.41&14272.97&0.02&61.40&-&0.000&0.000&Orthorhombic&71&2.13&2\\ mp-1095692&ErCoGe&5.35&462.91&0.00&80.32&-&0.001&0.000&Orthorhombic&62&2.30&2\\ mp-1096829&BPt&7.46&30056.15&0.19&62.53&-&0.000&0.000&Hexagonal&194&2.64&2\\ mp-1097959&LiEu$_4$(BN$_2$)$_3$&4.61&202.67&0.00&89.48&-&0.000&0.000&Cubic&229&1.48&2\\ mp-1098010&Li$_2$Eu$_5$O$_8$&2.49&25.94&0.00&93.73&-&0.000&0.000&Monoclinic&12&1.45&2\\ mp-1100908&VO$_2$&3.52&221.34&0.02&54.00&-&0.009&0.000&Monoclinic&12&1.49&1\\ mp-1101056&GdMgIn&4.67&216.95&0.00&93.25&-&0.000&0.000&Hexagonal&189&2.49&2\\ mp-1101061&Ho$_2$Mo$_2$C$_3$&5.64&310.98&0.03&62.64&-&0.006&0.000&Monoclinic&12&2.13&1\\ mp-1101069&CrPSe$_3$&3.94&19.97&0.04&55.40&-&0.002&0.000&Monoclinic&12&2.17&1\\ mp-1101079&TmCoGe&5.33&16067.84&0.00&80.40&-&0.006&0.000&Orthorhombic&62&2.28&1\\ mp-1101090&GdAlNi&5.51&152.69&0.00&81.02&-&0.000&0.000&Hexagonal&189&2.18&2\\ mp-1101752&PrAsS&4.72&59.76&0.00&85.90&-&0.003&0.000&Orthorhombic&62&2.41&1\\ mp-1101753&ZrPRh&7.81&8830.66&0.00&63.25&-&0.038&0.000&Orthorhombic&62&2.48&1\\ mp-1101762&PrAl$_2$Ag&5.20&289.04&0.00&78.43&-&0.006&0.000&Trigonal&166&1.82&1\\ mp-1101768&La$_3$(ZnPd)$_4$&6.02&27261.78&0.00&63.89&-&0.000&0.000&Orthorhombic&71&2.19&2\\ mp-1101769&ThReB$_4$&8.45&831.71&0.00&56.00&-&0.074&0.000&Orthorhombic&65&1.35&1\\ mp-1101774&YSnIr&7.29&262748.41&0.00&86.85&-&0.031&0.000&Orthorhombic&62&1.59&1\\ mp-1101777&Pr$_3$(AgSn)$_4$&5.49&264.48&0.00&80.13&-&0.000&0.000&Orthorhombic&71&1.62&2\\ mp-1101778&LaAlAu&7.40&30941.74&0.00&65.90&-&0.001&0.000&Orthorhombic&62&2.22&2\\ mp-1101781&BaErCuSe$_3$&3.55&166.67&0.00&64.87&-&0.000&0.000&Orthorhombic&63&2.24&2\\ mp-1101785&YCoGe&5.42&462.69&0.00&77.11&-&0.002&0.000&Orthorhombic&62&2.04&1\\ mp-1101786&Tm$_3$(CuSn)$_4$&6.76&11497.76&0.00&76.98&-&0.000&0.000&Orthorhombic&71&2.08&2\\ mp-1101787&LaSi$_5$&7.94&4.52&0.19&69.86&-&0.021&0.000&Monoclinic&12&1.90&1\\ mp-1101788&EuInRh&5.30&5459.50&0.00&90.99&-&0.001&0.000&Orthorhombic&62&2.18&2\\ mp-1101792&EuMg$_2$&2.74&23.29&0.00&84.09&-&0.000&0.000&Hexagonal&194&1.52&1\\ mp-1101803&NdGaPd&4.37&23649.23&0.00&73.17&-&0.000&0.000&Orthorhombic&62&2.25&2\\ mp-1101806&Sr$_3$Co$_2$(ClO$_2$)$_2$&3.17&14.75&0.03&92.57&-&0.007&0.000&Tetragonal&139&1.73&1\\ mp-1101809&SrCdGe&3.55&347.69&0.00&55.76&-&0.017&0.000&Orthorhombic&62&2.72&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1101810&Ge$_2$W&7.97&573.95&0.04&50.00&-&0.014&0.000&Orthorhombic&62&1.60&1\\ mp-1101813&CaGaSn&5.06&214.27&0.00&85.51&-&0.027&0.000&Hexagonal&194&1.62&1\\ mp-1101816&Lu$_2$Au&3.74&24578.84&0.00&77.71&-&0.002&0.000&Orthorhombic&62&2.35&2\\ mp-1101826&Ir$_3$S$_8$&7.57&378225.11&0.00&13.00&-&0.000&0.000&Trigonal&148&-&2\\ mp-1101836&GdH$_2$ClO$_2$&1.02&156.97&0.00&95.00&-&0.000&0.000&Monoclinic&11&2.48&2\\ mp-1101845&EuGaGe&3.32&487.91&0.00&85.08&-&0.005&0.000&Hexagonal&194&1.75&1\\ mp-1101849&YGaPd&4.31&28569.60&0.00&70.29&-&0.037&0.000&Orthorhombic&62&2.19&1\\ mp-1101850&Ho$_3$(CuSn)$_4$&6.70&218.85&0.00&76.80&-&0.000&0.000&Orthorhombic&71&2.08&2\\ mp-1101867&ZrCuSn&7.26&27.00&0.00&59.63&-&0.001&0.000&Orthorhombic&62&1.81&2\\ mp-1101868&AuN$_2$&3.08&49902.51&0.63&47.00&-&0.000&0.000&Cubic&205&2.13&2\\ mp-1101870&TiFeP&8.54&1.87&0.00&43.85&-&0.000&0.000&Orthorhombic&62&1.34&2\\ mp-1101882&NdIr$_3$&6.99&437166.02&0.00&95.00&-&0.000&0.000&Trigonal&166&2.31&2\\ mp-1101887&Y$_3$(CuSi)$_4$&6.36&23.07&0.00&66.56&-&0.000&0.000&Orthorhombic&71&1.99&2\\ mp-1101892&CeAs$_2$&6.45&-&0.00&97.58&-&0.007&0.000&Orthorhombic&62&2.67&1\\ mp-1101912&BaSiPt&4.85&17199.06&0.00&63.36&-&0.000&0.000&Cubic&198&2.25&2\\ mp-1101917&SnBi$_4$Te$_7$&5.27&39.98&0.00&84.63&-&0.110&0.000&Trigonal&164&2.41&1\\ mp-1101919&LuSiPt&6.62&18217.04&0.00&77.26&-&0.000&0.000&Orthorhombic&62&2.50&2\\ mp-1101941&TiOs$_2$&7.28&-&0.27&95.00&-&0.002&0.000&Hexagonal&194&4.59&2\\ mp-1101942&LaSb$_2$&7.33&9.20&0.00&87.36&-&0.004&0.000&Orthorhombic&64&2.75&2\\ mp-1101946&TbAsPd&5.57&23046.73&0.00&74.52&-&0.001&0.000&Orthorhombic&62&2.33&1\\ mp-1101948&NbPRh&8.49&8763.17&0.00&86.86&-&0.000&0.000&Orthorhombic&62&2.22&2\\ mp-1101950&SbPtSe&6.86&15533.84&0.00&68.04&-&0.000&0.000&Cubic&198&2.70&2\\ mp-1101952&HfSiNi&7.73&12790.85&0.00&52.44&-&0.020&0.000&Orthorhombic&62&1.38&1\\ mp-1101953&HoOs$_2$&6.15&-&0.00&95.00&-&0.001&0.000&Hexagonal&194&4.24&2\\ mp-1101959&ZrGeRh&6.30&7805.32&0.00&59.64&-&0.000&0.000&Orthorhombic&62&2.55&2\\ mp-1101964&PuB$_4$Ru&10.40&-&0.00&0.00&-&0.005&0.000&Orthorhombic&65&4.57&1\\ mp-1101967&NbCoAs&7.43&27.75&0.00&93.76&-&0.000&0.000&Orthorhombic&62&2.19&2\\ mp-1101970&TbRu$_2$&5.93&-&0.00&95.00&-&0.002&0.000&Hexagonal&194&1.95&2\\ mp-1101973&YbAsPt&4.67&13916.91&0.00&83.08&-&0.003&0.000&Hexagonal&194&2.65&1\\ mp-1101975&WN$_2$&5.92&0.23&0.65&50.00&-&0.007&0.000&Cubic&205&1.06&1\\ mp-1101982&VCoP&8.86&157.53&0.00&65.80&-&0.000&0.000&Orthorhombic&62&1.63&2\\ mp-1101994&EuRe$_2$&5.29&789.92&0.20&76.53&-&0.002&0.000&Hexagonal&194&1.25&2\\ mp-1101995&NbNiGe&7.50&437.57&0.00&72.29&-&0.001&0.000&Orthorhombic&62&1.85&2\\ mp-1101996&Ce$_2$NCl$_3$&6.75&-&0.00&95.00&-&0.004&0.000&Orthorhombic&72&2.31&1\\ mp-1101998&LiFeAs&5.60&4.08&0.22&55.66&-&0.019&0.000&Trigonal&164&2.18&1\\ mp-1102006&Zr$_4$CoP&5.30&31.73&0.06&53.62&-&0.001&0.000&Tetragonal&124&1.71&2\\ mp-1102008&PrPO$_4$&1.87&62.05&0.01&95.00&-&0.000&0.000&Tetragonal&141&2.02&2\\ mp-1102018&HfP$_2$&8.09&14105.44&0.00&-&-&0.020&0.000&Orthorhombic&62&1.66&1\\ mp-1102021&TbPO$_4$&3.42&1252.38&0.08&95.00&-&0.003&0.001&Tetragonal&88&1.90&1\\ mp-1102023&HgPt$_2$Se$_3$&3.72&-&0.00&59.96&-&0.028&0.000&Trigonal&164&2.65&1\\ mp-1102024&YbMn$_2$&3.06&72.79&0.39&96.94&-&0.003&0.000&Hexagonal&194&2.31&2\\ mp-1102026&BaGaGe&3.23&693.55&0.00&74.49&-&0.006&0.000&Hexagonal&194&1.94&1\\ mp-1102030&YTc$_2$&6.17&-&0.00&100.00&-&0.002&0.000&Hexagonal&194&5.00&2\\ mp-1102032&HfNiP&8.74&12652.53&0.00&56.00&-&0.000&0.000&Orthorhombic&62&1.44&2\\ mp-1102036&NiP&9.45&17.30&0.04&56.00&-&0.000&0.000&Orthorhombic&36&1.44&2\\ mp-1102039&CeIn$_4$Ni&8.43&-&0.01&95.01&-&0.006&0.000&Orthorhombic&63&2.47&1\\ mp-1102040&CaSnPt&6.17&17377.46&0.00&70.16&-&0.025&0.000&Orthorhombic&62&2.16&1\\ mp-1102041&TaNiP&9.63&106.03&0.00&89.22&-&0.026&0.000&Orthorhombic&62&2.13&1\\ mp-1102042&TiCuGe&7.38&516.94&0.00&58.60&-&0.000&0.000&Orthorhombic&62&2.02&2\\ mp-1102043&LaOs$_2$&8.92&-&0.00&95.00&-&0.016&0.000&Hexagonal&194&4.28&1\\ mp-1102047&LuCoSn&6.21&3163.51&0.00&85.76&-&0.017&0.000&Orthorhombic&62&2.05&1\\ mp-1102049&TaBe$_3$&4.32&225.40&0.00&87.00&-&0.000&0.000&Trigonal&166&2.43&2\\ mp-1102053&CeGaPd&6.37&-&0.00&72.88&-&0.002&0.000&Orthorhombic&62&2.24&2\\ mp-1102064&MgAl$_2$&6.16&3.00&0.04&52.76&-&0.004&0.000&Tetragonal&141&2.16&1\\ mp-1102067&PuSn$_2$&9.80&-&0.00&77.00&-&0.015&0.000&Tetragonal&141&3.32&1\\ mp-1102069&LaNiP&9.15&7.39&0.00&83.42&-&0.003&0.000&Hexagonal&194&1.97&2\\ mp-1102073&SrCdPt&3.30&15553.65&0.00&61.88&-&0.038&0.000&Orthorhombic&62&2.79&1\\ mp-1102075&TbH$_2$ClO$_2$&1.24&1391.93&0.00&95.00&-&0.002&0.000&Monoclinic&11&1.95&1\\ mp-1102076&EuMgPd&4.04&26631.77&0.00&65.16&-&0.001&0.000&Orthorhombic&62&1.84&2\\ mp-1102079&TmAsS&5.33&17143.96&0.00&86.83&-&0.001&0.000&Orthorhombic&62&2.64&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1102080&ScSiPd&6.25&42677.74&0.00&47.51&-&0.001&0.000&Orthorhombic&62&2.30&2\\ mp-1102084&DyTc$_2$&6.14&-&0.00&95.00&-&0.000&0.000&Hexagonal&194&3.86&2\\ mp-1102090&Ga$_2$Au&4.21&33638.28&0.10&68.97&-&0.003&0.000&Orthorhombic&62&2.01&2\\ mp-1102092&NaFe(SO$_4$)$_2$&0.89&0.54&0.00&6.95&-&0.000&0.000&Monoclinic&12&1.15&2\\ mp-1102093&EuI$_2$&3.44&36.88&0.00&66.85&-&0.000&0.000&Orthorhombic&62&1.45&2\\ mp-1102110&TmGePt&6.10&25122.51&0.00&74.56&-&0.000&0.000&Orthorhombic&62&2.53&2\\ mp-1102111&PrRe$_2$&5.78&826.32&0.07&76.14&-&0.002&0.000&Hexagonal&194&1.42&2\\ mp-1102112&V$_3$Ag$_2$TeS$_6$&5.64&304.39&0.00&51.13&-&0.000&0.000&Hexagonal&189&1.58&2\\ mp-1102114&TaN$_2$&4.74&129.89&0.76&100.00&-&0.000&0.000&Cubic&205&2.48&2\\ mp-1102116&UAs$_2$&8.20&63.51&0.07&100.00&-&0.000&0.000&Orthorhombic&62&4.23&1\\ mp-1102117&YbAlPt&5.03&15604.97&0.00&77.88&-&0.000&0.000&Orthorhombic&62&2.56&2\\ mp-1102133&Tm$_2$Pt&4.18&29281.14&0.00&84.38&-&0.000&0.000&Orthorhombic&62&2.55&1\\ mp-1102138&TiCoP&8.68&29.12&0.00&84.52&-&0.018&0.000&Orthorhombic&62&1.58&1\\ mp-1102140&NdSiIr&5.99&288185.95&0.00&86.85&-&0.000&0.000&Cubic&198&2.18&2\\ mp-1102143&ErRe$_2$&5.58&833.46&0.00&77.06&-&0.001&0.000&Hexagonal&194&1.58&2\\ mp-1102145&EuMgSn&4.45&29.81&0.00&84.05&-&0.001&0.000&Orthorhombic&62&1.53&2\\ mp-1102146&CsDyZnSe$_3$&1.43&-&0.00&76.20&-&0.000&0.000&Orthorhombic&63&2.28&2\\ mp-1102150&LuAsPt&5.97&16299.71&0.03&83.13&-&0.005&0.000&Hexagonal&194&2.65&1\\ mp-1102152&DyNiP&6.67&257.47&0.00&84.65&-&0.000&0.000&Hexagonal&194&2.12&1\\ mp-1102153&BaFe$_2$Se$_3$&3.19&123.80&0.06&33.98&-&0.010&0.000&Orthorhombic&63&1.90&1\\ mp-1102160&EuGaSn&4.69&156.76&0.00&89.75&-&0.006&0.000&Hexagonal&194&1.57&1\\ mp-1102170&CrO$_2$&4.51&13.23&0.10&80.00&-&0.000&0.000&Cubic&205&1.84&2\\ mp-1102172&Ce$_2$In$_8$Pd&7.79&-&0.00&92.89&-&0.003&0.000&Tetragonal&123&2.57&2\\ mp-1102174&In$_2$AsPt$_8$&7.84&26387.48&0.00&71.55&-&0.000&0.000&Tetragonal&123&2.68&2\\ mp-1102177&Tb$_2$Ga$_8$Fe&3.86&1065.72&0.01&92.30&-&0.004&0.000&Tetragonal&123&1.83&1\\ mp-1102179&TmNiSn&6.81&13673.97&0.00&82.22&-&0.000&0.000&Orthorhombic&62&1.97&2\\ mp-1102184&ScGaPt&5.60&20417.53&0.00&78.59&-&0.056&0.000&Orthorhombic&62&2.46&1\\ mp-1102195&TiSiPt&8.33&22674.10&0.00&68.95&-&0.044&0.000&Orthorhombic&62&2.32&1\\ mp-1102196&ErGaIr&5.11&244949.35&0.00&96.47&-&0.000&0.000&Orthorhombic&62&2.30&1\\ mp-1102201&PuB$_4$Os&10.57&-&0.00&0.00&-&0.012&0.000&Orthorhombic&65&4.74&1\\ mp-1102202&PrSb$_2$&6.01&46.55&0.00&87.40&-&0.005&0.000&Orthorhombic&64&2.67&1\\ mp-1102209&GdRe$_2$&5.14&840.58&1.55&76.72&-&0.001&0.000&Hexagonal&194&1.56&2\\ mp-1102210&DyRe$_2$&5.65&884.31&0.00&76.90&-&0.000&0.000&Hexagonal&194&1.57&2\\ mp-1102211&Ho$_2$Ga$_8$Fe&3.89&554.23&0.01&92.33&-&0.001&0.000&Tetragonal&123&2.02&2\\ mp-1102216&USiRu&10.83&-&0.00&45.00&-&0.005&0.000&Orthorhombic&62&4.63&1\\ mp-1102217&NdRu$_2$&5.94&-&0.00&95.00&-&0.001&0.000&Hexagonal&194&2.31&2\\ mp-1102233&TbTc$_2$&6.14&-&0.00&95.00&-&0.001&0.000&Hexagonal&194&3.63&1\\ mp-1102235&IrN$_2$&7.59&476984.62&0.31&-&-&0.000&0.000&Cubic&205&-&2\\ mp-1102237&Lu$_2$Ga$_8$Fe&3.85&2669.34&0.01&92.39&-&0.005&0.000&Tetragonal&123&2.03&2\\ mp-1102248&TmAlAu&5.46&40616.08&0.00&68.12&-&0.001&0.000&Orthorhombic&62&2.29&2\\ mp-1102249&TbRe$_2$&5.69&1369.19&0.00&76.78&-&0.002&0.000&Hexagonal&194&1.40&2\\ mp-1102259&Dy$_2$Ga$_8$Fe&3.81&515.37&0.01&92.32&-&0.000&0.000&Tetragonal&123&2.02&2\\ mp-1102261&IrS$_2$&8.53&409768.45&0.11&13.00&-&0.000&0.000&Cubic&205&-&2\\ mp-1102268&YSiIr&6.91&339743.20&0.00&86.80&-&0.037&0.000&Orthorhombic&62&1.50&1\\ mp-1102278&Tm$_2$Ga$_8$Co&4.04&10288.30&0.01&96.75&-&0.000&0.000&Tetragonal&123&2.05&2\\ mp-1102297&BaGdCuS$_3$&3.78&200.39&0.00&59.28&-&0.000&0.000&Orthorhombic&63&2.18&2\\ mp-1102298&Eu$_3$B$_2$Pt$_7$&5.69&23393.17&0.00&72.40&-&0.000&0.000&Trigonal&166&2.36&2\\ mp-1102302&CeOs$_2$&8.67&-&0.00&95.00&-&0.001&0.000&Hexagonal&194&4.28&2\\ mp-1102307&Zr$_2$V$_3$Ru&5.35&-&0.00&51.82&-&0.000&0.000&Hexagonal&194&1.49&2\\ mp-1102310&HfCoGe&6.39&11254.50&0.00&61.65&-&0.000&0.000&Orthorhombic&62&2.04&2\\ mp-1102313&YbSbIr&6.32&215737.25&0.02&90.04&-&0.004&0.000&Orthorhombic&62&2.69&1\\ mp-1102314&HfFeSi&6.95&12924.34&0.00&15.06&-&0.007&0.000&Orthorhombic&62&1.27&1\\ mp-1102319&Lu$_2$Pt&4.11&15339.25&0.00&84.62&-&0.018&0.000&Orthorhombic&62&2.54&1\\ mp-1102324&NiTe$_2$&8.58&61.59&0.05&71.45&-&0.058&0.000&Cubic&205&2.12&1\\ mp-1102327&LuGaPt&5.13&16593.19&0.00&82.93&-&0.015&0.000&Orthorhombic&62&2.46&1\\ mp-1102354&ThTc$_2$&8.35&-&0.00&-&-&0.012&0.000&Hexagonal&194&5.00&2\\ mp-1102364&AsRh$_2$&7.43&14142.97&0.08&81.67&-&0.004&0.000&Orthorhombic&62&2.80&2\\ mp-1102373&YGeIr&6.47&297228.94&0.00&77.52&-&0.094&0.000&Orthorhombic&62&2.29&1\\ mp-1102374&PuPb$_2$&9.01&-&0.00&42.00&-&0.002&0.000&Tetragonal&141&3.74&1\\ mp-1102381&Dy$_2$Ga$_8$Co&3.98&517.67&0.01&96.77&-&0.000&0.000&Tetragonal&123&2.06&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1102390&Eu$_2$Ge$_3$Au&4.39&16026.32&0.00&68.21&-&0.004&0.000&Orthorhombic&69&1.89&1\\ mp-1102394&Nb$_5$B$_6$&7.21&511.13&0.00&87.75&-&0.000&0.000&Orthorhombic&65&1.87&2\\ mp-1102396&Ba$_2$In&2.86&355.78&0.00&100.00&-&0.002&0.000&Orthorhombic&62&2.07&2\\ mp-1102412&CrO$_2$&3.64&13.23&0.03&80.00&-&0.002&0.000&Orthorhombic&60&1.84&1\\ mp-1102413&GdGeIr&6.21&249207.86&0.00&80.78&-&0.003&0.000&Orthorhombic&62&2.42&2\\ mp-1102417&CeGaRh&6.98&-&0.00&89.53&-&0.032&0.000&Orthorhombic&62&2.34&1\\ mp-1102440&EuSiPd&4.44&26280.95&0.00&64.47&-&0.000&0.000&Cubic&198&1.82&2\\ mp-1102441&ReN$_2$&8.14&956.15&0.10&69.00&-&0.009&0.000&Orthorhombic&62&1.17&2\\ mp-1102445&PrNi$_3$&6.35&59.67&0.00&73.34&-&0.000&0.000&Trigonal&166&1.67&2\\ mp-1102456&PuSb$_2$&9.04&-&0.00&83.00&-&0.017&0.000&Orthorhombic&64&4.00&1\\ mp-1102458&YGaRh&4.66&7775.24&0.00&90.16&-&0.000&0.000&Orthorhombic&62&2.37&2\\ mp-1102481&EuGa$_3$Ni$_2$&4.69&295.42&0.00&87.62&-&0.010&0.000&Orthorhombic&63&1.58&1\\ mp-1102482&Gd$_2$Ga$_8$Co&3.45&463.75&0.01&96.79&-&0.000&0.000&Tetragonal&123&2.04&2\\ mp-1102484&ThCoH$_4$&6.63&33.43&0.00&76.00&-&0.000&0.000&Orthorhombic&63&1.73&2\\ mp-1102487&Sc(P$_2$Ru$_3$)$_2$&8.67&-&0.00&100.00&-&0.000&0.000&Hexagonal&187&1.88&2\\ mp-1102496&EuH$_2$&3.80&29.82&0.00&95.00&-&0.000&0.000&Orthorhombic&62&1.45&2\\ mp-1102498&Ce$_2$PPt$_8$&7.69&-&0.00&70.41&-&0.000&0.000&Orthorhombic&38&2.60&2\\ mp-1102504&CoPW&9.49&14.24&0.00&56.31&-&0.031&0.000&Orthorhombic&62&1.28&1\\ mp-1102508&DyOs$_2$&6.21&-&0.00&95.00&-&0.001&0.000&Hexagonal&194&4.25&1\\ mp-1102510&Ho$_5$S$_7$&5.10&395.40&0.00&77.45&-&0.000&0.000&Monoclinic&12&2.48&2\\ mp-1102518&Tm$_3$(CuSi)$_4$&6.37&16252.05&0.00&72.85&-&0.000&0.000&Orthorhombic&71&2.27&2\\ mp-1102524&In$_2$Pd$_8$Se&5.76&51941.43&0.00&42.28&-&0.020&0.000&Tetragonal&123&2.47&2\\ mp-1102525&ScSiRu&6.83&-&0.03&78.85&-&0.001&0.000&Orthorhombic&62&2.12&2\\ mp-1102532&NbGeRh&7.01&7754.74&0.00&76.89&-&0.025&0.000&Orthorhombic&62&2.30&1\\ mp-1102537&NbVP&8.23&118.13&0.00&83.71&-&0.000&0.000&Orthorhombic&62&1.70&2\\ mp-1102541&YSi$_2$Rh$_3$&7.05&13132.47&0.00&76.18&-&0.014&0.000&Orthorhombic&74&2.54&1\\ mp-1102542&Hf$_4$NiP&6.15&16881.96&0.06&56.00&-&0.000&0.000&Tetragonal&124&1.44&2\\ mp-1102559&NbSe$_2$&3.99&22.74&0.02&68.52&-&0.017&0.000&Hexagonal&194&2.13&1\\ mp-1102568&EuZnAu&3.31&27108.50&0.00&69.18&-&0.003&0.000&Orthorhombic&62&1.80&1\\ mp-1102603&YGaNi&4.62&229.67&0.00&88.12&-&0.008&0.000&Orthorhombic&62&1.60&1\\ mp-1102609&BaSiPd&4.17&27881.07&0.00&29.97&-&0.000&0.000&Cubic&198&2.02&2\\ mp-1102613&La$_3$(ZnPt)$_4$&6.54&16852.32&0.00&76.08&-&0.000&0.000&Orthorhombic&71&2.38&2\\ mp-1102631&CaAlPt&5.44&23442.57&0.00&64.54&-&0.008&0.000&Orthorhombic&62&2.43&2\\ mp-1102645&ZrCrP&7.51&21.94&0.02&60.89&-&0.000&0.000&Orthorhombic&62&1.77&2\\ mp-1102652&EuMgSi&4.12&23.68&0.00&82.78&-&0.000&0.000&Orthorhombic&62&1.49&2\\ mp-1102657&Y$_2$Pt&4.35&16499.87&0.00&82.21&-&0.013&0.000&Orthorhombic&62&2.67&1\\ mp-1102662&CaMgPd&3.57&44050.89&0.00&30.46&-&0.052&0.000&Orthorhombic&62&2.07&1\\ mp-1102668&CrSbPt&5.21&16668.12&0.52&73.59&-&0.000&0.000&Cubic&198&2.66&2\\ mp-1102669&ErGaPt&4.95&14418.70&0.00&82.71&-&0.000&0.000&Orthorhombic&62&2.47&2\\ mp-1102671&EuIn$_4$Au&6.60&14039.14&0.00&86.14&-&0.001&0.000&Orthorhombic&63&2.31&1\\ mp-1102687&ZrNiGe&6.70&442.75&0.00&51.58&-&0.019&0.000&Orthorhombic&62&1.85&1\\ mp-1102691&LuAlPt&6.07&18267.33&0.00&77.96&-&0.025&0.000&Orthorhombic&62&2.56&1\\ mp-1102692&YbIn$_4$Ni&6.94&198.08&0.00&95.01&-&0.004&0.000&Orthorhombic&63&2.50&1\\ mp-1102700&TmGeIr&6.41&253289.09&0.00&81.47&-&0.000&0.000&Orthorhombic&62&2.42&1\\ mp-1102702&HfNiGe&7.33&11255.81&0.00&52.68&-&0.056&0.000&Orthorhombic&62&1.85&1\\ mp-1102706&Eu$_3$Ga$_8$&2.90&365.66&0.01&97.75&-&0.000&0.000&Orthorhombic&71&1.66&2\\ mp-1102721&LaTa$_2$CuClO$_7$&2.91&77.34&0.06&92.13&-&0.000&0.000&Tetragonal&123&2.40&2\\ mp-1102758&LuGaNi&4.67&3802.56&0.00&88.60&-&0.039&0.000&Orthorhombic&62&2.10&1\\ mp-1102792&Gd(Ge$_2$Rh$_3$)$_2$&6.72&11569.69&0.00&71.13&-&0.001&0.000&Hexagonal&187&2.57&2\\ mp-1102795&ErZnPt&4.36&14460.63&0.00&78.87&-&0.002&0.000&Orthorhombic&62&2.44&1\\ mp-1102807&PrNiP&6.52&69.67&0.00&83.53&-&0.008&0.002&Hexagonal&194&1.84&1\\ mp-1102817&Pr(Ge$_2$Rh$_3$)$_2$&6.79&11729.37&0.00&70.76&-&0.000&0.000&Hexagonal&187&2.52&2\\ mp-1102819&Ba$_3$Yb$_2$TeO$_5$&1.13&222.60&0.25&89.61&-&0.001&0.000&Tetragonal&123&2.14&2\\ mp-1102820&ErAlPd&5.41&25158.28&0.00&66.90&-&0.000&0.000&Orthorhombic&62&2.46&2\\ mp-1102822&ThB$_4$W&8.40&389.97&0.00&40.48&-&0.029&0.000&Orthorhombic&65&1.27&1\\ mp-1102840&YAlAu&5.36&35898.56&0.00&62.67&-&0.001&0.000&Orthorhombic&62&2.16&2\\ mp-1102841&HfGeIr&7.77&244809.76&0.00&50.00&-&0.001&0.000&Orthorhombic&62&2.29&2\\ mp-1102843&FeMoP&9.64&21.07&0.00&0.00&-&0.000&0.000&Orthorhombic&62&1.49&2\\ mp-1102844&TaNiAs&8.64&91.90&0.04&91.79&-&0.021&0.000&Orthorhombic&62&2.38&1\\ mp-1102845&TiS$_2$&5.64&1.54&0.32&48.04&-&0.015&0.000&Cubic&205&1.35&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1102847&Tm$_5$S$_7$&5.25&22120.92&0.00&77.78&-&0.000&0.000&Monoclinic&12&2.48&2\\ mp-1102849&BaErAgSe$_3$&2.68&266.56&0.00&68.70&-&0.000&0.000&Orthorhombic&63&2.07&2\\ mp-1102850&SbPtS&7.49&17616.91&0.00&67.06&-&0.000&0.000&Cubic&198&2.80&2\\ mp-1102854&YNiP&6.67&30.09&0.00&82.50&-&0.005&0.000&Hexagonal&194&1.44&2\\ mp-1102855&ScGeIr&7.20&339817.66&0.00&69.12&-&0.032&0.000&Orthorhombic&62&2.37&1\\ mp-1102859&Pr$_3$(MnSn)$_4$&5.84&53.93&0.17&88.33&-&0.000&0.000&Orthorhombic&71&1.87&2\\ mp-1102863&DyCoGe&5.48&549.41&0.00&80.08&-&0.000&0.000&Orthorhombic&62&2.29&2\\ mp-1102866&YbSiPt&5.62&15561.85&0.00&77.18&-&0.007&0.000&Orthorhombic&62&2.50&1\\ mp-1102869&ZrSiIr&7.79&337215.63&0.00&48.82&-&0.000&0.000&Orthorhombic&62&1.50&2\\ mp-1102879&ErSiPt&6.52&15842.70&0.00&76.91&-&0.001&0.000&Orthorhombic&62&2.51&1\\ mp-1102890&TmTc$_2$&6.04&-&0.00&95.00&-&0.005&0.000&Hexagonal&194&3.82&1\\ mp-1102891&EuBi$_2$&5.71&14.30&0.01&95.73&-&0.003&0.000&Tetragonal&141&2.32&1\\ mp-1102897&EuZnPd&3.49&23252.17&0.00&68.48&-&0.000&0.000&Orthorhombic&62&1.80&2\\ mp-1102901&NdNiP&6.39&42.09&0.00&83.72&-&0.000&0.000&Hexagonal&194&1.98&2\\ mp-1102902&Pr$_2$Ni$_5$B$_4$&6.31&338.43&0.00&69.85&-&0.006&0.000&Monoclinic&12&1.73&1\\ mp-1102907&YbNiGe&5.05&382.69&0.00&76.74&-&0.001&0.000&Orthorhombic&62&2.21&1\\ mp-1102914&Ba$_2$Eu$_3$Si$_7$&4.43&134.94&0.00&79.93&-&0.000&0.000&Hexagonal&189&1.57&2\\ mp-1102915&Mg$_2$Pb&4.93&2.17&0.03&43.52&-&0.030&0.000&Orthorhombic&62&2.76&1\\ mp-1102917&EuAsS&3.65&18.77&0.15&86.29&-&0.069&0.051&Orthorhombic&62&1.96&1\\ mp-1102921&Re$_2$W&7.06&736.54&0.19&62.72&-&0.011&0.000&Hexagonal&194&1.13&2\\ mp-1102923&EuCdGe&4.11&294.80&0.00&61.95&-&0.000&0.000&Orthorhombic&62&2.15&2\\ mp-1102925&NbFeSi&7.19&13.91&0.04&59.69&-&0.000&0.000&Orthorhombic&63&1.56&2\\ mp-1102935&HoSiPt&6.51&16048.13&0.00&76.80&-&0.000&0.000&Orthorhombic&62&2.50&2\\ mp-1102945&HfGeRh&6.80&15453.06&0.00&64.66&-&0.001&0.000&Orthorhombic&62&2.55&2\\ mp-1102966&UTeSe&8.49&78.07&0.00&65.44&-&0.001&0.000&Orthorhombic&62&3.75&1\\ mp-1102975&EuGaPt&4.33&14862.50&0.00&82.26&-&0.004&0.000&Orthorhombic&62&2.08&1\\ mp-1102976&ZrPOs&8.13&-&0.00&50.00&-&0.002&0.000&Orthorhombic&62&4.53&2\\ mp-1102980&NbFeP&8.32&12.91&0.00&62.46&-&0.004&0.000&Orthorhombic&62&1.59&1\\ mp-1102988&CdSO$_4$&-0.45&1.99&0.58&22.34&-&0.008&0.000&Monoclinic&12&3.00&1\\ mp-1102992&HoAlAu&5.39&29084.01&0.00&67.84&-&0.000&0.000&Orthorhombic&62&2.29&2\\ mp-1102993&EuAs&3.00&21.40&0.00&96.65&-&0.004&0.000&Hexagonal&189&1.96&1\\ mp-1103002&EuIn$_4$Ni&7.01&180.38&0.00&95.01&-&0.000&0.000&Orthorhombic&63&2.27&2\\ mp-1103021&PrPb$_2$&6.24&27.74&0.00&55.46&-&0.002&0.000&Tetragonal&141&2.77&1\\ mp-1103026&NdSi$_2$Rh$_3$&6.99&11713.95&0.00&77.36&-&0.000&0.000&Orthorhombic&74&2.48&2\\ mp-1103031&Hf$_4$CoP&5.87&16879.77&0.04&76.00&-&0.008&0.000&Tetragonal&124&1.71&2\\ mp-1103033&SrMgPt&3.84&20016.25&0.00&74.44&-&0.074&0.000&Orthorhombic&62&2.57&1\\ mp-1103035&ErGaRh&4.49&6089.68&0.00&89.97&-&0.001&0.000&Orthorhombic&62&2.43&1\\ mp-1103036&Y$_2$Ga$_8$Co&4.02&463.66&0.01&98.22&-&0.000&0.000&Tetragonal&123&1.82&2\\ mp-1103038&SiIr$_2$&10.50&509294.43&0.00&45.00&-&0.027&0.000&Orthorhombic&62&1.50&1\\ mp-1103046&CaCdPt&3.55&17681.48&0.00&51.01&-&0.103&0.000&Orthorhombic&62&2.62&1\\ mp-1103080&Ba$_2$Ti$_2$Fe$_2$As$_4$O&4.31&139.64&0.21&77.03&-&0.004&0.000&Tetragonal&139&2.12&1\\ mp-1103084&EuZnGe&3.43&342.10&0.02&79.44&-&0.001&0.000&Hexagonal&194&1.69&1\\ mp-1103085&CrSiNi&8.60&20.06&0.08&62.77&-&0.003&0.000&Orthorhombic&62&1.55&1\\ mp-1103095&TbGaCo&4.21&1273.51&0.00&92.32&-&0.000&0.000&Orthorhombic&62&1.88&2\\ mp-1103109&LaAlPt&8.30&17024.40&0.00&76.26&-&0.026&0.000&Orthorhombic&62&2.51&1\\ mp-1103113&NdIn$_4$Ni&7.66&188.13&0.01&95.01&-&0.000&0.000&Orthorhombic&63&2.47&1\\ mp-1103115&PrNiGe&5.72&405.54&0.02&74.59&-&0.000&0.000&Orthorhombic&62&1.98&2\\ mp-1103130&SrAl$_9$Ni$_2$&6.86&8.37&0.01&63.52&-&0.000&0.000&Hexagonal&191&2.01&2\\ mp-1103139&Ca$_2$Hg&2.73&-&0.00&-&-&0.036&0.000&Orthorhombic&62&2.52&1\\ mp-1103148&ZrCoGe&6.08&452.59&0.00&56.88&-&0.000&0.000&Orthorhombic&62&2.04&2\\ mp-1103150&MoPRh&9.55&8653.78&0.01&38.81&-&0.006&0.000&Orthorhombic&62&2.13&1\\ mp-1103153&CeSbSe&7.14&-&0.00&80.29&-&0.001&0.000&Orthorhombic&62&2.56&1\\ mp-1103155&LaSiRh&7.85&7356.21&0.00&82.17&-&0.000&0.000&Cubic&198&2.39&2\\ mp-1103158&TiGeIr&8.05&336223.53&0.00&67.88&-&0.001&0.000&Orthorhombic&62&1.91&2\\ mp-1103162&TiSiPd&7.25&41257.88&0.00&47.04&-&0.006&0.000&Orthorhombic&62&2.00&1\\ mp-1103172&CaCdPd&3.12&29061.94&0.00&25.49&-&0.039&0.000&Orthorhombic&62&2.51&1\\ mp-1103174&TlFe$_2$S$_3$&4.53&4660.08&0.06&6.02&-&0.000&0.000&Orthorhombic&63&1.15&2\\ mp-1103176&YSiPt&6.59&19704.08&0.00&73.80&-&0.004&0.000&Orthorhombic&62&2.52&2\\ mp-1103180&TaPRu&9.20&-&0.00&100.00&-&0.019&0.000&Orthorhombic&62&2.36&1\\ mp-1103188&Zr$_3$Te&5.27&42.04&0.68&57.95&-&0.042&0.000&Trigonal&166&2.31&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1103211&CaPt$_2$&5.74&28565.92&0.05&66.00&-&0.010&0.000&Hexagonal&194&2.55&2\\ mp-1103212&TaRh$_2$&6.71&10335.21&0.00&86.70&-&0.002&0.000&Orthorhombic&62&2.61&2\\ mp-1103214&Sr$_3$Fe$_2$(ClO$_2$)$_2$&3.65&0.17&0.04&70.18&-&0.004&0.000&Tetragonal&139&1.15&1\\ mp-1103217&HoAsSe&4.43&266.59&0.00&85.03&-&0.002&0.000&Orthorhombic&62&2.56&1\\ mp-1103227&HfCoSi&6.94&12787.93&0.00&65.99&-&0.000&0.000&Orthorhombic&62&1.66&2\\ mp-1103232&DyAsPt&5.95&14355.31&0.00&82.79&-&0.001&0.000&Hexagonal&194&2.66&1\\ mp-1103235&CuTe$_2$&7.06&57.80&0.00&68.22&-&0.000&0.000&Cubic&205&2.29&2\\ mp-1103238&LuGaPd&4.22&24710.38&0.00&75.08&-&0.004&0.000&Orthorhombic&62&2.33&1\\ mp-1103243&NbNiAs&7.92&17.63&0.00&88.60&-&0.028&0.000&Orthorhombic&62&2.09&1\\ mp-1103248&TiSiIr&8.73&391721.05&0.00&76.51&-&0.000&0.000&Orthorhombic&62&1.41&2\\ mp-1103249&Ho$_3$(CuSn)$_4$&6.87&218.85&0.00&76.80&-&0.000&0.000&Monoclinic&12&2.08&2\\ mp-1103253&UB$_4$Ru&10.49&-&0.00&0.00&-&0.005&0.000&Orthorhombic&65&4.56&1\\ mp-1103255&UB$_4$W&9.92&423.67&0.00&40.48&-&0.008&0.000&Orthorhombic&65&3.18&1\\ mp-1103258&EuSiPt&5.14&16393.84&0.00&76.18&-&0.000&0.000&Cubic&198&2.09&2\\ mp-1103265&Y$_3$(CuGe)$_4$&5.95&482.33&0.00&63.62&-&0.000&0.000&Orthorhombic&71&2.25&2\\ mp-1103272&ZrSiNi&7.25&24.37&0.00&51.19&-&0.020&0.000&Orthorhombic&62&1.38&1\\ mp-1103280&YGaIr&5.12&299549.73&0.00&100.00&-&0.003&0.000&Orthorhombic&62&1.83&2\\ mp-1103289&LuNiP&6.79&4191.04&0.00&85.20&-&0.004&0.000&Hexagonal&194&2.12&2\\ mp-1103293&ZrSiOs&7.13&-&0.00&48.82&-&0.046&0.000&Orthorhombic&62&4.55&1\\ mp-1103296&CeNiPt&7.87&-&0.10&74.83&-&0.003&0.000&Orthorhombic&62&2.34&1\\ mp-1103309&CuWO$_4$&3.51&2.08&0.09&47.69&-&0.000&0.000&Monoclinic&13&1.36&2\\ mp-1103310&NbPRu&8.63&-&0.00&100.00&-&0.042&0.000&Orthorhombic&62&1.79&1\\ mp-1103320&PrGeIr&6.36&259162.49&0.00&79.69&-&0.002&0.000&Orthorhombic&62&2.16&1\\ mp-1103324&GdPO$_4$&1.80&141.37&0.00&95.00&-&0.000&0.000&Tetragonal&141&2.34&2\\ mp-1103346&NbGePt&7.65&17308.33&0.00&71.54&-&0.001&0.000&Orthorhombic&62&2.38&2\\ mp-1103352&Hf$_4$CuP&5.94&16779.41&0.06&41.00&-&0.013&0.000&Tetragonal&124&2.03&2\\ mp-1103353&YGaPt&5.02&17510.07&0.00&81.25&-&0.068&0.000&Orthorhombic&62&2.45&1\\ mp-1103373&KSn$_2$&4.72&33.60&0.07&77.00&-&0.002&0.000&Hexagonal&194&1.50&2\\ mp-1103387&NdPO$_4$&1.84&35.18&0.00&95.00&-&0.000&0.000&Tetragonal&141&2.20&2\\ mp-1103391&Tb$_2$Al&4.18&1843.77&0.00&91.79&-&0.000&0.000&Orthorhombic&62&1.98&2\\ mp-1103395&La$_2$Au&7.56&23647.65&0.00&75.09&-&0.001&0.000&Orthorhombic&62&2.24&2\\ mp-1103410&Bi$_3$Te$_2$S&5.06&25.44&0.04&87.23&-&0.059&0.000&Trigonal&164&2.54&1\\ mp-1103411&Dy$_2$Au&3.93&21752.05&0.00&76.89&-&0.000&0.000&Orthorhombic&62&2.36&2\\ mp-1103414&ZrSiPd&6.45&33344.84&0.00&38.06&-&0.007&0.000&Orthorhombic&62&2.23&1\\ mp-1103420&ReN$_2$&6.00&956.15&0.54&69.00&-&0.000&0.000&Cubic&205&1.17&2\\ mp-1103423&ErNiP&6.69&162.28&0.00&84.87&-&0.001&0.000&Hexagonal&194&2.13&2\\ mp-1103425&ErCo$_3$Si$_2$&6.49&129.65&0.00&79.59&-&0.000&0.000&Orthorhombic&74&2.02&2\\ mp-1103431&Ga$_2$Au&4.24&33638.28&0.14&68.97&-&0.027&0.000&Monoclinic&14&2.01&1\\ mp-1103440&GdZnRh&3.85&6208.20&0.00&84.86&-&0.002&0.000&Orthorhombic&62&2.38&2\\ mp-1103452&RbV$_2$Fe(AgO$_4$)$_2$&0.78&2567.88&0.01&63.05&-&0.000&0.000&Trigonal&147&1.27&2\\ mp-1103453&Sr$_2$LiGe$_3$&2.70&708.62&0.01&71.46&-&0.007&0.000&Orthorhombic&69&2.27&1\\ mp-1103457&Eu$_3$Zn$_2$(CuP$_2$)$_2$&4.98&18.61&0.00&81.90&-&0.000&0.000&Trigonal&164&1.62&2\\ mp-1103465&TiBe$_3$&4.40&265.67&0.00&60.71&-&0.005&0.000&Trigonal&166&1.64&1\\ mp-1103471&LaAsS&6.73&1.79&0.00&85.83&-&0.136&0.136&Orthorhombic&62&2.55&1\\ mp-1103473&CsCrP$_2$S$_7$&2.24&-&0.00&49.75&-&0.000&0.000&Monoclinic&5&1.74&2\\ mp-1103476&DyB$_1$$_2$&5.66&1992.52&0.00&52.83&-&0.001&0.000&Cubic&225&2.35&2\\ mp-1103481&Er$_3$(FeGe)$_4$&5.42&490.45&0.02&61.24&-&0.004&0.000&Orthorhombic&71&2.14&1\\ mp-1103487&CeGaPt&7.07&-&0.00&81.89&-&0.001&0.000&Orthorhombic&62&2.40&2\\ mp-1103493&Tm(Mo$_3$S$_4$)$_2$&6.22&4747.10&0.03&19.36&-&0.000&0.000&Trigonal&148&1.82&2\\ mp-1103507&Ho(Ni$_2$As)$_2$&7.28&162.72&0.00&79.70&-&0.000&0.000&Tetragonal&136&2.12&2\\ mp-1103511&Lu(Al$_2$Cu)$_4$&7.72&1721.64&0.00&60.00&-&0.000&0.000&Tetragonal&139&2.33&2\\ mp-1103512&Te$_2$Ir&7.45&234826.55&0.03&75.00&-&0.000&0.000&Triclinic&2&2.31&2\\ mp-1103514&Eu$_2$Cu$_6$P$_5$&7.11&15.35&0.00&64.95&-&0.000&0.000&Tetragonal&139&1.83&2\\ mp-1103522&Ga$_5$W$_2$&5.39&311.62&0.06&74.33&-&0.000&0.000&Tetragonal&127&1.44&2\\ mp-1103525&Yb$_2$ZnSe$_4$&0.53&66.49&0.30&73.75&-&0.007&0.000&Cubic&227&2.33&1\\ mp-1103534&K(Mo$_3$S$_4$)$_2$&5.06&27.02&0.04&4.01&-&0.000&0.000&Trigonal&148&1.59&2\\ mp-1103536&Y$_3$Zn$_1$$_1$&3.08&14.18&0.00&82.49&-&0.000&0.000&Orthorhombic&71&1.61&2\\ mp-1103541&Lu$_2$Ga$_8$Co&4.03&2664.69&0.01&96.73&-&0.000&0.000&Tetragonal&123&2.06&2\\ mp-1103546&Mn$_2$ZnSe$_4$&3.13&14.62&0.00&64.65&-&0.000&0.000&Cubic&227&2.16&2\\ mp-1103548&Ce$_3$(SiPd)$_4$&5.73&-&0.00&58.49&-&0.005&0.000&Orthorhombic&71&2.27&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1103552&Eu(AlSe$_2$)$_2$&4.01&22.40&0.00&63.52&-&0.000&0.000&Orthorhombic&66&2.06&2\\ mp-1103561&Er$_2$MgSe$_4$&1.69&129.38&0.01&72.31&-&0.002&0.000&Cubic&227&2.38&2\\ mp-1103562&Nb(Mo$_3$S$_4$)$_2$&6.76&26.84&0.13&13.65&-&0.000&0.000&Trigonal&148&1.66&2\\ mp-1103567&Zr$_4$NiP&5.59&26.69&0.07&50.83&-&0.000&0.000&Tetragonal&124&1.44&2\\ mp-1103568&Tm(Fe$_2$Ge)$_2$&5.98&9150.74&0.02&43.37&-&0.000&0.000&Tetragonal&136&1.87&2\\ mp-1103576&HoGaCo&4.02&447.39&0.00&92.37&-&0.000&0.000&Orthorhombic&62&2.17&2\\ mp-1103581&UCo$_4$B&8.28&169.93&0.03&72.67&-&0.011&0.000&Hexagonal&191&3.35&2\\ mp-1103591&BaTmFe$_4$O$_7$&3.26&7458.00&0.07&40.91&-&0.000&0.000&Tetragonal&82&1.75&2\\ mp-1103603&Na(TeMo)$_3$&5.17&54.98&0.17&42.81&-&0.000&0.000&Hexagonal&176&2.02&2\\ mp-1103607&BiPtSe&5.98&12729.12&0.00&76.36&-&0.000&0.000&Cubic&198&2.60&2\\ mp-1103608&ZrGePd&6.00&28197.57&0.00&40.55&-&0.010&0.000&Orthorhombic&62&2.37&1\\ mp-1103614&Ce$_2$In$_8$Pt&7.95&-&0.00&94.24&-&0.013&0.000&Tetragonal&123&2.60&1\\ mp-1103625&Np$_2$Se$_5$&7.45&-&0.00&50.00&-&0.011&0.000&Tetragonal&137&2.31&1\\ mp-1103629&CeNiP&8.66&-&0.00&83.49&-&0.008&0.000&Hexagonal&194&1.97&1\\ mp-1103637&EuBPt$_4$&5.81&26113.92&0.00&69.92&-&0.001&0.000&Hexagonal&191&2.47&2\\ mp-1103641&NdGeIr&6.13&257036.21&0.00&79.93&-&0.000&0.000&Orthorhombic&62&2.30&2\\ mp-1103642&Ag(Mo$_3$Se$_4$)$_2$&4.55&83.08&0.08&29.67&-&0.000&0.000&Trigonal&148&1.92&2\\ mp-1103643&NiS$_2$&7.01&12.02&0.06&33.55&-&0.024&0.000&Orthorhombic&62&1.32&1\\ mp-1103655&YNiGe&5.96&452.75&0.00&71.78&-&0.000&0.000&Orthorhombic&62&1.85&2\\ mp-1103677&Tb$_3$Ga$_9$Pt$_2$&5.02&9130.62&0.02&89.53&-&0.002&0.000&Orthorhombic&71&2.09&1\\ mp-1103684&Fe$_2$SiO$_4$&4.60&1.35&0.40&9.04&-&0.011&0.000&Orthorhombic&74&1.22&1\\ mp-1103685&Rb(MoSe)$_3$&4.37&2197.95&0.00&33.42&-&0.000&0.000&Hexagonal&176&1.94&2\\ mp-1103697&Bi$_2$Pd$_3$Se$_2$&5.29&25223.12&0.00&62.92&-&0.054&0.000&Monoclinic&12&2.51&1\\ mp-1103705&FeSiNi&8.69&11.91&0.05&31.91&-&0.011&0.000&Orthorhombic&62&1.29&1\\ mp-1103718&Al(VS$_2$)$_4$&5.41&150.79&0.00&32.41&-&0.000&0.000&Cubic&216&1.59&2\\ mp-1103724&Bi$_2$Pt$_3$Se$_2$&5.78&15882.76&0.01&74.62&-&0.005&0.000&Cubic&199&2.61&2\\ mp-1103729&Na(GeAs)$_6$&4.39&625.73&0.04&75.39&-&0.000&0.000&Monoclinic&12&2.65&2\\ mp-1103732&Yb(H$_2$N)$_2$&0.24&100.72&0.00&95.00&-&0.009&0.000&Tetragonal&141&2.48&1\\ mp-1103734&Cr(Mo$_3$Se$_4$)$_2$&5.15&29.82&0.21&28.38&-&0.025&0.000&Trigonal&148&1.98&1\\ mp-1103738&Eu$_3$S$_4$&3.46&23.45&0.00&76.99&-&0.000&0.000&Cubic&220&1.45&2\\ mp-1103747&BaGe$_6$&4.93&1084.34&0.06&50.00&-&0.012&0.000&Orthorhombic&63&2.17&1\\ mp-1103757&Cu$_5$Sn$_2$Se$_7$&3.97&21.05&0.00&53.20&-&0.000&0.000&Monoclinic&5&2.13&2\\ mp-1103758&CeAu$_6$&5.75&-&0.00&52.09&-&0.013&0.000&Monoclinic&15&2.15&1\\ mp-1103784&Tb(Ni$_2$As)$_2$&7.32&596.67&0.00&79.53&-&0.000&0.000&Tetragonal&136&1.97&2\\ mp-1103785&Pr$_3$Al$_1$$_1$&6.37&61.88&0.00&78.09&-&0.007&0.000&Orthorhombic&71&2.20&1\\ mp-1103787&Si$_7$(Ni$_2$Au)$_2$&8.86&27216.32&0.02&49.08&-&0.041&0.000&Monoclinic&12&1.75&1\\ mp-1103799&Dy$_3$SbO$_3$&5.64&291.89&0.03&92.60&-&0.001&0.000&Monoclinic&12&2.60&1\\ mp-1103807&Eu(GaTe$_2$)$_2$&3.97&161.55&0.00&83.14&-&0.000&0.000&Orthorhombic&66&2.06&2\\ mp-1103809&NpB$_1$$_2$&8.16&-&0.00&0.00&-&0.000&0.000&Cubic&225&2.15&2\\ mp-1103810&Y$_3$AlC$_3$&4.21&35.11&0.00&96.24&-&0.007&0.000&Orthorhombic&51&1.96&1\\ mp-1103820&Zr$_3$S$_4$&5.47&19.79&0.29&38.19&-&0.000&0.000&Cubic&227&-&2\\ mp-1103821&Cu$_5$Sn$_2$Te$_7$&4.95&50.87&0.00&67.87&-&0.000&0.000&Monoclinic&5&2.17&2\\ mp-1103824&TmGa$_6$&3.73&8510.35&0.03&98.56&-&0.000&0.000&Tetragonal&125&2.02&2\\ mp-1103834&Li(Mo$_3$S$_4$)$_2$&5.49&27.24&0.04&4.18&-&0.000&0.000&Trigonal&148&1.63&2\\ mp-1103835&Lu(MnSn)$_6$&8.21&930.77&0.00&85.82&-&0.000&0.000&Hexagonal&191&1.84&2\\ mp-1103837&HoZn$_1$$_2$&3.12&90.24&0.00&79.30&-&0.000&0.000&Tetragonal&139&1.76&2\\ mp-1103846&Na(MoSe)$_3$&5.02&30.21&0.01&22.57&-&0.000&0.000&Hexagonal&176&1.94&2\\ mp-1103848&Y(Mo$_3$Se$_4$)$_2$&5.27&31.08&0.05&31.22&-&0.000&0.000&Trigonal&148&1.99&2\\ mp-1103851&Ce$_3$Pd$_4$&6.97&-&0.00&60.28&-&0.002&0.000&Trigonal&148&2.37&2\\ mp-1103857&U(Mn$_2$P)$_2$&9.87&46.58&0.00&100.00&-&0.004&0.000&Tetragonal&136&3.36&2\\ mp-1103859&Tl(Mo$_3$S$_4$)$_2$&5.44&1875.10&0.05&4.01&-&0.000&0.000&Trigonal&148&1.63&2\\ mp-1103869&KCr$_5$Te$_8$&5.27&58.98&0.00&76.01&-&0.000&0.000&Monoclinic&12&2.18&2\\ mp-1103870&Eu(In$_2$Ag)$_4$&4.99&349.83&0.05&90.59&-&0.000&0.000&Tetragonal&139&2.12&2\\ mp-1103872&HoGa$_6$&3.71&601.26&0.01&98.59&-&0.000&0.000&Tetragonal&125&2.01&2\\ mp-1103883&ErGa$_6$&3.83&525.75&0.02&98.57&-&0.003&0.000&Tetragonal&125&2.02&1\\ mp-1103889&Eu(AlS$_2$)$_2$&4.97&14.23&0.00&56.91&-&0.000&0.000&Orthorhombic&66&1.68&2\\ mp-1103893&Lu$_2$MnSe$_4$&2.37&3082.93&0.00&75.66&-&0.000&0.000&Cubic&227&2.37&2\\ mp-1103896&Gd$_3$BiO$_3$&5.14&148.79&0.00&95.31&-&0.002&0.000&Monoclinic&12&2.53&1\\ mp-1103898&Cr(InS$_2$)$_2$&5.42&142.76&0.11&70.24&-&0.001&0.000&Cubic&227&2.51&2\\ mp-1103910&Zr(GaFe)$_6$&4.96&320.17&0.00&54.93&-&0.010&0.000&Orthorhombic&71&1.53&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1103916&TmZn$_1$$_2$&3.12&4962.50&0.00&79.37&-&0.000&0.000&Tetragonal&139&1.76&2\\ mp-1103919&CeMg$_1$$_2$&3.68&-&0.01&64.60&-&0.001&0.000&Tetragonal&139&1.92&1\\ mp-1103923&Tl(Mo$_3$Se$_4$)$_2$&4.50&1386.60&0.06&26.16&-&0.000&0.000&Trigonal&148&1.99&2\\ mp-1103928&Yb$_2$Sn$_2$Au$_3$&5.52&28721.27&0.01&67.21&-&0.001&0.000&Trigonal&166&2.12&2\\ mp-1103932&Dy$_2$Te$_5$&6.03&178.00&0.06&81.75&-&0.002&0.000&Orthorhombic&63&2.37&1\\ mp-1103933&Li(MoSe)$_3$&4.40&31.51&0.04&22.61&-&0.000&0.000&Hexagonal&176&1.94&2\\ mp-1103934&PrAl$_4$&6.36&59.76&0.04&77.22&-&0.000&0.000&Orthorhombic&44&2.21&2\\ mp-1103936&Er(MnSn)$_6$&8.19&53.94&0.00&85.76&-&0.001&0.000&Hexagonal&191&1.84&2\\ mp-1103938&Sc(FeSn)$_6$&8.56&146.46&0.01&54.33&-&0.000&0.000&Hexagonal&191&1.49&2\\ mp-1103943&ErGa$_3$Ru&4.60&-&0.00&97.78&-&0.000&0.000&Cubic&221&2.13&2\\ mp-1103956&K(TeMo)$_3$&5.59&54.97&0.07&42.81&-&0.000&0.000&Hexagonal&176&1.96&2\\ mp-1103960&Pr(Mo$_3$Se$_4$)$_2$&5.18&37.81&0.03&33.35&-&0.000&0.000&Trigonal&148&2.00&2\\ mp-1103963&Lu$_3$Pd$_4$&4.45&35155.57&0.00&64.10&-&0.000&0.000&Trigonal&148&2.45&2\\ mp-1103966&Cd(Mo$_3$Se$_4$)$_2$&4.59&27.91&0.07&26.06&-&0.003&0.000&Trigonal&148&2.07&2\\ mp-1103973&Cr$_2$CuO$_4$&3.82&12.02&1.44&65.21&-&0.000&0.000&Tetragonal&141&1.98&2\\ mp-1103974&La(Mo$_3$S$_4$)$_2$&6.58&23.42&0.00&17.02&-&0.000&0.000&Trigonal&148&1.76&2\\ mp-1103986&BaLuFe$_4$O$_7$&3.17&1795.05&0.07&41.73&-&0.000&0.000&Tetragonal&82&1.75&2\\ mp-1103990&EuC$_6$&5.59&20.53&0.00&96.61&-&0.000&0.000&Hexagonal&194&1.52&2\\ mp-1103996&K(MoS)$_3$&4.15&28.91&0.04&3.26&-&0.000&0.000&Hexagonal&176&1.56&2\\ mp-1103998&Fe(Mo$_3$S$_4$)$_2$&6.09&25.46&0.20&3.76&-&0.024&0.000&Trigonal&148&1.59&1\\ mp-1103999&Ba$_3$InHg$_1$$_0$&2.86&-&0.01&100.00&-&0.000&0.000&Orthorhombic&71&2.79&2\\ mp-1104001&Ba(MoSe)$_3$&5.75&107.88&0.07&22.57&-&0.002&0.000&Hexagonal&176&1.91&2\\ mp-1104008&NdGa$_6$&3.71&490.65&0.00&98.72&-&0.001&0.000&Tetragonal&125&1.96&2\\ mp-1104011&CsGdCdTe$_3$&2.64&-&0.00&76.08&-&0.000&0.000&Orthorhombic&63&2.47&2\\ mp-1104047&Al$_4$Tc&8.48&-&0.00&54.00&-&0.000&0.000&Monoclinic&8&3.60&2\\ mp-1104054&Y(Ni$_2$P)$_2$&8.38&25.57&0.00&68.09&-&0.000&0.000&Tetragonal&136&1.39&2\\ mp-1104066&TbB$_1$$_2$&5.66&2898.82&0.00&52.31&-&0.000&0.000&Cubic&225&2.04&2\\ mp-1104068&Lu(Mo$_3$Se$_4$)$_2$&5.27&827.53&0.07&34.87&-&0.000&0.000&Trigonal&148&2.05&2\\ mp-1104069&Y(Ni$_2$As)$_2$&7.33&21.72&0.00&78.18&-&0.000&0.000&Tetragonal&136&1.97&2\\ mp-1104070&PrGa$_6$&3.71&504.70&0.00&98.74&-&0.000&0.000&Tetragonal&125&1.90&2\\ mp-1104078&Y(Mo$_3$S$_4$)$_2$&6.22&28.69&0.01&13.27&-&0.000&0.000&Trigonal&148&1.63&2\\ mp-1104089&Hf(Ni$_2$As)$_2$&8.15&6034.00&0.00&73.14&-&0.014&0.000&Tetragonal&136&1.97&2\\ mp-1104100&Nd$_3$Al$_1$$_1$&6.40&35.45&0.00&78.32&-&0.000&0.000&Orthorhombic&71&2.32&2\\ mp-1104102&Yb(Ni$_2$As)$_2$&6.80&48.52&0.00&79.92&-&0.006&0.000&Tetragonal&136&2.13&1\\ mp-1104104&Be$_1$$_2$Fe&4.82&481.46&0.02&0.00&-&0.003&0.000&Tetragonal&139&1.82&2\\ mp-1104114&Eu(Mo$_3$Se$_4$)$_2$&4.82&30.18&0.03&33.86&-&0.000&0.000&Trigonal&148&1.93&2\\ mp-1104117&Sr(Cd$_2$Pt)$_2$&3.14&13253.47&0.00&49.33&-&0.023&0.000&Tetragonal&136&2.85&1\\ mp-1104120&Bi$_2$Pd$_3$S$_2$&5.53&28171.18&0.01&61.47&-&0.042&0.000&Monoclinic&12&2.55&1\\ mp-1104121&Li$_2$La$_2$Si$_3$&6.61&3.91&0.00&81.19&-&0.017&0.000&Orthorhombic&63&2.10&1\\ mp-1104127&NiB$_1$$_2$&5.44&2761.74&0.29&17.44&-&0.000&0.000&Cubic&225&1.89&2\\ mp-1104129&Sn(Mo$_3$Se$_4$)$_2$&5.02&30.65&0.05&30.71&-&0.002&0.000&Trigonal&148&1.95&2\\ mp-1104133&Na(Mo$_3$Se$_4$)$_2$&4.51&29.68&0.04&26.16&-&0.000&0.000&Trigonal&148&1.99&2\\ mp-1104136&Er$_3$Pt$_4$&5.25&19265.66&0.00&77.35&-&0.000&0.000&Trigonal&148&2.60&2\\ mp-1104137&Tb(NbSn)$_6$&7.12&249.40&0.00&87.98&-&0.000&0.000&Hexagonal&191&1.72&2\\ mp-1104139&Ta$_5$(NiP)$_4$&9.15&112.33&0.00&90.93&-&0.000&0.000&Tetragonal&87&2.18&2\\ mp-1104161&Dy$_3$Zn$_1$$_1$&3.02&159.62&0.01&83.67&-&0.001&0.000&Orthorhombic&71&1.97&1\\ mp-1104162&Mn$_2$ZnS$_4$&4.34&0.82&0.03&58.06&-&0.002&0.000&Cubic&227&1.89&2\\ mp-1104165&MnAl$_1$$_2$&7.97&2.83&0.00&60.67&-&0.000&0.000&Cubic&204&2.30&2\\ mp-1104168&NaEuAsS$_4$&3.46&13.03&0.00&66.44&-&0.000&0.000&Orthorhombic&40&1.96&2\\ mp-1104171&Yb(GaSe$_2$)$_2$&1.94&185.86&0.00&73.49&-&0.003&0.000&Orthorhombic&66&2.25&1\\ mp-1104173&Sr$_2$GdCu$_2$RuO$_8$&4.00&-&0.05&81.97&-&0.003&0.000&Tetragonal&123&2.36&1\\ mp-1104181&Ni(BW)$_3$&8.79&204.37&0.00&48.02&-&0.000&0.000&Orthorhombic&63&1.14&2\\ mp-1104184&Pr$_3$Pd$_4$&4.54&35524.53&0.00&60.38&-&0.000&0.000&Trigonal&148&2.26&1\\ mp-1104193&Be$_1$$_2$Co&4.92&495.05&0.05&26.81&-&0.000&0.000&Tetragonal&139&2.01&2\\ mp-1104194&Ca(Mo$_3$S$_4$)$_2$&5.65&26.10&0.02&4.01&-&0.068&0.000&Triclinic&2&1.61&1\\ mp-1104212&La$_2$Te$_5$&6.83&49.07&0.03&81.07&-&0.003&0.000&Orthorhombic&63&2.31&1\\ mp-1104216&Pu(Mo$_3$Se$_4$)$_2$&5.92&-&0.04&26.16&-&0.005&0.000&Trigonal&148&2.49&2\\ mp-1104221&Ho(Ni$_2$P)$_2$&8.38&192.78&0.00&72.09&-&0.000&0.000&Tetragonal&136&1.78&2\\ mp-1104225&Lu$_3$Ga$_9$Pd$_2$&4.60&13749.90&0.01&86.54&-&0.029&0.000&Orthorhombic&71&2.17&1\\ mp-1104240&Y$_3$Ga$_9$Pt$_2$&4.89&9890.43&0.02&89.67&-&0.028&0.000&Orthorhombic&71&2.15&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1104242&K(MoSe)$_3$&4.58&30.91&0.00&22.57&-&0.000&0.000&Hexagonal&176&1.87&2\\ mp-1104257&Ba$_6$Os$_2$N$_6$O&3.92&-&0.00&-&-&0.003&0.000&Trigonal&148&2.82&1\\ mp-1104260&Ho(Mo$_3$Se$_4$)$_2$&5.25&87.02&0.06&34.43&-&0.000&0.000&Trigonal&148&2.05&2\\ mp-1104266&Np(Mo$_3$Se$_4$)$_2$&6.20&-&0.09&26.16&-&0.000&0.000&Trigonal&148&1.99&2\\ mp-1104277&Ho$_3$Ga$_8$Ir$_3$&4.92&193802.95&0.03&97.65&-&0.002&0.000&Orthorhombic&71&2.13&1\\ mp-1104279&Tb$_3$GaCo$_3$&4.18&1395.65&0.00&90.84&-&0.000&0.000&Orthorhombic&63&1.89&2\\ mp-1104285&RbNiC$_2$N$_2$Cl&0.87&5725.24&0.17&84.64&-&0.003&0.000&Tetragonal&139&1.42&1\\ mp-1104286&Ge$_4$Rh&6.37&6005.52&0.03&56.54&-&0.000&0.000&Trigonal&152&2.40&2\\ mp-1104289&LuB$_1$$_2$&5.69&5338.01&0.00&54.55&-&0.000&0.000&Cubic&225&2.34&2\\ mp-1104290&Ti$_3$H$_3$Au&5.98&32677.26&0.08&67.24&-&0.000&0.000&Cubic&223&1.80&2\\ mp-1104294&Ce$_3$Pt$_4$&7.90&-&0.00&76.15&-&0.003&0.000&Trigonal&148&2.54&2\\ mp-1104297&Yb$_3$Ga$_9$Pd$_2$&3.60&11409.49&0.00&86.51&-&0.000&0.000&Orthorhombic&71&2.17&2\\ mp-1104303&La$_3$Ir$_2$&8.56&262241.99&0.00&95.00&-&0.000&0.000&Trigonal&148&2.31&2\\ mp-1104310&Tb$_3$Ga$_8$Au$_3$&4.78&21527.34&0.00&79.27&-&0.003&0.000&Orthorhombic&71&1.98&1\\ mp-1104316&CeSbPt$_5$&8.03&-&0.02&70.96&-&0.025&0.000&Trigonal&148&2.66&1\\ mp-1104320&Ti$_4$GaS$_8$&5.10&87.52&0.00&55.04&-&0.000&0.000&Cubic&216&1.48&2\\ mp-1104325&Tb$_3$Zn$_1$$_1$&3.07&799.27&0.00&83.57&-&0.000&0.000&Orthorhombic&71&1.75&2\\ mp-1104326&HoVO$_4$&-5.02&362.09&2.91&85.32&-&0.001&0.000&Tetragonal&141&2.24&2\\ mp-1104330&Er(Mo$_3$S$_4$)$_2$&6.21&62.78&0.02&19.23&-&0.005&0.000&Trigonal&148&1.83&2\\ mp-1104332&Er$_3$Ga$_8$Au$_3$&4.80&20696.42&0.02&79.50&-&0.000&0.000&Orthorhombic&71&2.14&2\\ mp-1104333&Ti(Mo$_3$Se$_4$)$_2$&5.78&29.18&0.13&28.79&-&0.015&0.000&Trigonal&148&1.96&1\\ mp-1104337&Y(VSn)$_6$&8.09&125.52&0.00&72.50&-&0.000&0.000&Hexagonal&191&1.56&2\\ mp-1104347&Lu(Mo$_3$S$_4$)$_2$&6.24&1122.04&0.03&19.81&-&0.000&0.000&Trigonal&148&1.83&2\\ mp-1104359&In$_2$CoSe$_4$&4.32&112.70&0.16&71.53&-&0.000&0.000&Cubic&227&2.39&2\\ mp-1104360&Er$_3$Ga$_8$Ir$_3$&4.88&192896.64&0.06&97.63&-&0.000&0.000&Orthorhombic&71&2.15&2\\ mp-1104373&Ce$_3$Ga$_1$$_0$Ni&5.28&-&0.03&96.02&-&0.002&0.000&Orthorhombic&47&1.98&1\\ mp-1104377&In(Mo$_3$S$_4$)$_2$&5.91&54.18&0.05&15.65&-&0.000&0.000&Trigonal&148&1.81&2\\ mp-1104388&Y$_3$Pd$_2$&4.02&31402.40&0.00&67.16&-&0.000&0.000&Trigonal&148&2.43&2\\ mp-1104392&Eu(GaSe$_2$)$_2$&4.04&165.91&0.01&72.74&-&0.000&0.000&Orthorhombic&66&1.98&2\\ mp-1104393&LuZn$_1$$_2$&3.14&1156.83&0.00&79.46&-&0.000&0.000&Tetragonal&139&1.77&2\\ mp-1104396&La$_5$Ir$_2$&8.12&194720.56&0.00&95.00&-&0.000&0.000&Monoclinic&15&2.31&2\\ mp-1104400&NaSi$_6$&6.00&7.32&0.10&45.00&-&0.000&0.000&Orthorhombic&63&1.50&2\\ mp-1104410&BaDyFe$_4$O$_7$&4.62&186.40&0.20&40.01&-&0.000&0.000&Cubic&216&1.74&2\\ mp-1104417&La$_5$Ru$_2$&8.04&-&0.00&95.00&-&0.000&0.000&Monoclinic&15&2.31&2\\ mp-1104418&H$_6$W&1.95&0.77&0.07&50.00&-&0.126&0.000&Monoclinic&12&1.06&1\\ mp-1104435&La$_3$Pd$_4$&7.41&35726.63&0.00&60.13&-&0.000&0.000&Trigonal&148&2.37&2\\ mp-1104443&Dy$_3$Ga$_8$Ir$_3$&4.96&194637.92&0.03&97.67&-&0.000&0.000&Orthorhombic&71&2.14&2\\ mp-1104450&Dy$_3$Ga$_9$Pt$_2$&4.75&8558.37&0.02&89.57&-&0.000&0.000&Orthorhombic&71&2.27&2\\ mp-1104454&Ta$_4$Ga(TeSe)$_4$&5.17&120.92&0.00&82.37&-&0.000&0.000&Cubic&216&2.36&2\\ mp-1104456&Eu$_2$Zn$_2$As$_3$&3.73&15.87&0.00&92.94&-&0.005&0.000&Monoclinic&12&2.01&1\\ mp-1104458&TbGa$_6$&3.83&1014.42&0.00&98.62&-&0.000&0.000&Tetragonal&125&1.87&2\\ mp-1104461&TbGa$_3$Ru&4.51&-&0.00&97.84&-&0.000&0.000&Cubic&221&1.88&2\\ mp-1104465&Lu$_3$Ga$_8$Rh$_3$&4.36&6924.49&0.03&92.57&-&0.016&0.000&Orthorhombic&71&2.27&1\\ mp-1104469&CsGdZnTe$_3$&2.71&-&0.00&83.85&-&0.000&0.000&Orthorhombic&63&2.28&2\\ mp-1104486&Tm$_3$Ge$_4$&5.12&18271.34&0.00&78.60&-&0.000&0.000&Orthorhombic&63&2.41&2\\ mp-1104487&Dy$_3$Ga$_8$Rh$_3$&4.40&4802.25&0.01&92.50&-&0.000&0.000&Orthorhombic&71&2.28&2\\ mp-1104488&Sr(Cu$_2$Sn)$_2$&6.96&18.32&0.03&64.68&-&0.014&0.000&Tetragonal&140&1.91&2\\ mp-1104493&TbZn$_1$$_2$&3.19&339.71&0.00&79.20&-&0.000&0.000&Tetragonal&139&1.67&2\\ mp-1104495&La$_3$Rh$_2$&8.04&6378.05&0.01&88.39&-&0.000&0.000&Trigonal&148&2.45&2\\ mp-1104497&La$_2$Ga$_1$$_0$Ni&5.57&433.35&0.00&96.16&-&0.019&0.000&Tetragonal&139&1.93&1\\ mp-1104502&Bi(Mo$_3$S$_4$)$_2$&6.12&23.43&0.07&22.47&-&0.000&0.000&Trigonal&148&1.90&2\\ mp-1104503&YGa$_3$Ru&4.55&-&0.00&100.00&-&0.007&0.000&Cubic&221&1.83&2\\ mp-1104504&Nb$_3$Te$_4$&4.30&53.75&0.29&83.83&-&0.000&0.000&Hexagonal&176&2.14&2\\ mp-1104514&Lu$_3$Ge$_4$&5.12&4537.90&0.00&78.97&-&0.000&0.000&Orthorhombic&63&2.41&2\\ mp-1104517&Yb$_3$Ga$_9$Pt$_2$&4.03&8298.60&0.00&89.68&-&0.000&0.000&Orthorhombic&71&2.26&2\\ mp-1104518&In(MoSe)$_3$&4.42&70.67&0.04&36.47&-&0.000&0.000&Hexagonal&176&2.07&2\\ mp-1104519&Tm(Ni$_2$As)$_2$&7.32&8556.82&0.00&79.81&-&0.000&0.000&Tetragonal&136&2.13&2\\ mp-1104522&Tb(Mo$_3$Se$_4$)$_2$&5.28&259.31&0.05&34.17&-&0.000&0.000&Trigonal&148&1.98&2\\ mp-1104525&NdAu$_6$&4.78&50806.08&0.01&52.22&-&0.009&0.000&Monoclinic&15&2.15&1\\ mp-1104526&Sc(Ni$_2$As)$_2$&7.73&329.01&0.00&75.95&-&0.000&0.000&Tetragonal&136&2.03&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1104534&DyGa$_6$&3.80&570.06&0.01&98.60&-&0.002&0.000&Tetragonal&125&2.02&2\\ mp-1104535&Hf$_2$CuSi$_4$&8.02&12731.21&0.07&43.55&-&0.000&0.000&Orthorhombic&63&1.76&2\\ mp-1104538&Tm(FeSn)$_6$&8.43&3909.83&0.02&58.29&-&0.000&0.000&Hexagonal&191&1.59&2\\ mp-1104542&Cu(RhO$_2$)$_2$&4.20&11911.23&0.02&66.98&-&0.000&0.000&Tetragonal&141&2.61&2\\ mp-1104543&Eu$_2$GeS$_4$&4.66&205.13&0.02&67.69&-&0.003&0.000&Monoclinic&11&1.61&1\\ mp-1104547&HoGa$_3$Ru&4.58&-&0.00&97.80&-&0.000&0.000&Cubic&221&2.12&2\\ mp-1104568&Ba$_9$In$_4$H&2.90&359.16&0.00&100.00&-&0.000&0.000&Tetragonal&87&2.05&2\\ mp-1104570&Yb(In$_2$Au)$_2$&6.40&22011.68&0.01&78.81&-&0.004&0.000&Monoclinic&11&2.43&1\\ mp-1104571&Ba$_6$Re$_2$N$_6$O&4.07&570.22&0.00&69.00&-&0.047&0.000&Trigonal&148&1.61&1\\ mp-1104574&Er$_3$Ga$_8$Rh$_3$&4.43&4701.19&0.04&92.53&-&0.000&0.000&Orthorhombic&71&2.28&2\\ mp-1104575&Y(Fe$_2$Si)$_2$&6.52&11.66&0.03&30.99&-&0.000&0.000&Tetragonal&136&1.22&2\\ mp-1104577&Mo$_3$S$_4$&8.03&27.16&0.11&4.01&-&0.031&0.000&Triclinic&2&1.63&1\\ mp-1104585&HoB$_1$$_2$&5.65&2042.56&0.00&53.18&-&0.000&0.000&Cubic&225&2.33&2\\ mp-1104593&Tb$_3$Ga$_8$Rh$_3$&4.42&5408.92&0.01&92.48&-&0.001&0.000&Orthorhombic&71&2.08&1\\ mp-1104598&ErB$_1$$_2$&5.67&1882.36&0.00&53.50&-&0.000&0.000&Cubic&225&2.35&2\\ mp-1104609&Ba(Cd$_2$Pt)$_2$&3.20&12635.43&0.00&44.05&-&0.009&0.000&Tetragonal&136&2.70&1\\ mp-1104610&Eu$_5$Pd$_2$&2.70&15494.19&0.00&79.90&-&0.000&0.000&Monoclinic&15&1.66&2\\ mp-1104636&Er(AlC)$_3$&6.80&142.24&0.00&83.96&-&0.000&0.000&Hexagonal&194&2.35&2\\ mp-1104639&YbGa$_6$&3.26&487.55&0.01&98.54&-&0.003&0.000&Tetragonal&125&2.02&2\\ mp-1104641&Eu$_4$Bi$_3$&3.32&19.13&0.00&95.51&-&0.000&0.000&Cubic&220&2.05&2\\ mp-1104651&Li(Mo$_3$Se$_4$)$_2$&4.54&30.24&0.04&26.15&-&0.000&0.000&Trigonal&148&1.99&2\\ mp-1104655&Tm$_3$Ga$_8$Rh$_3$&4.38&14929.40&0.02&92.53&-&0.003&0.000&Orthorhombic&71&2.27&1\\ mp-1104657&Eu(InSe$_2$)$_2$&3.70&98.81&0.00&76.27&-&0.000&0.000&Orthorhombic&66&2.24&2\\ mp-1104663&Cs(MoSe)$_3$&4.11&-&0.00&38.22&-&0.000&0.000&Hexagonal&176&1.94&2\\ mp-1104664&Dy$_3$Pt$_4$&5.25&19537.64&0.00&77.15&-&0.001&0.000&Trigonal&148&2.60&1\\ mp-1104668&Eu$_3$As$_4$&3.86&19.67&0.00&96.98&-&0.000&0.000&Orthorhombic&43&2.06&2\\ mp-1104673&IrC$_4$&8.27&437220.13&1.27&100.00&-&0.000&0.000&Trigonal&152&1.67&2\\ mp-1104677&Cd(Mo$_3$S$_4$)$_2$&5.55&24.32&0.03&6.51&-&0.006&0.000&Trigonal&148&1.86&1\\ mp-1104699&Nb$_5$PbSe$_8$&5.50&19.56&0.07&66.55&-&0.000&0.000&Monoclinic&12&2.25&2\\ mp-1104703&Sr$_2$NiClO$_3$&2.43&4.79&0.00&88.96&-&0.000&0.000&Tetragonal&129&1.32&2\\ mp-1104717&Na$_2$AgF$_4$&-1.04&317.26&0.00&69.00&-&0.000&0.000&Monoclinic&14&1.25&2\\ mp-1104718&NdMgNi$_4$H$_7$&5.69&34.93&0.01&69.59&-&0.000&0.000&Cubic&216&1.70&2\\ mp-1104732&Zr$_2$CuSi$_4$&7.55&18.84&0.06&46.84&-&0.000&0.000&Orthorhombic&63&1.76&2\\ mp-1104739&Ho(GaFe)$_6$&4.87&381.93&0.00&62.62&-&0.000&0.000&Orthorhombic&71&1.70&2\\ mp-1104741&Tb(Al$_2$Cu)$_4$&7.73&510.04&0.00&59.11&-&0.000&0.000&Tetragonal&139&2.19&2\\ mp-1104753&La$_3$Pt$_2$&7.91&15232.14&0.01&80.98&-&0.000&0.000&Trigonal&148&2.48&2\\ mp-1104765&LaAl$_4$&7.66&2.01&0.02&77.07&-&0.000&0.000&Orthorhombic&44&2.33&2\\ mp-1104766&U(Fe$_2$Ge)$_2$&7.94&350.95&0.03&19.70&-&0.001&0.000&Tetragonal&136&2.93&2\\ mp-1104770&Ho$_3$Ga$_8$Rh$_3$&4.40&4819.69&0.02&92.51&-&0.001&0.000&Orthorhombic&71&2.27&1\\ mp-1104774&Er$_3$Pd$_4$&4.50&32579.31&0.00&63.33&-&0.001&0.000&Trigonal&148&2.47&1\\ mp-1104783&Mn(AlS$_2$)$_2$&5.54&0.84&0.00&42.48&-&0.000&0.000&Cubic&227&2.20&2\\ mp-1104788&Co(BO$_2$)$_2$&3.51&624.59&0.16&55.60&-&0.000&0.000&Monoclinic&15&1.85&2\\ mp-1104792&MnBe$_1$$_2$&4.86&484.09&0.00&33.69&-&0.000&0.000&Tetragonal&139&2.13&2\\ mp-1104798&Th(Al$_2$Cu)$_4$&8.20&12.80&0.00&46.97&-&0.004&0.000&Tetragonal&139&2.27&1\\ mp-1104799&Tm(Fe$_2$Si)$_2$&6.38&10548.52&0.01&41.42&-&0.000&0.000&Tetragonal&136&1.69&2\\ mp-1104803&Dy(AlC)$_3$&6.73&227.79&0.00&83.77&-&0.000&0.000&Hexagonal&194&2.35&2\\ mp-1104804&Ba$_2$Cd$_2$Sb$_3$&3.62&133.77&0.00&60.90&-&0.027&0.000&Monoclinic&12&2.62&1\\ mp-1104806&Gd(AlC)$_3$&6.50&130.63&0.00&83.55&-&0.000&0.000&Hexagonal&194&2.33&2\\ mp-1104815&LaMg$_1$$_2$&3.74&1.89&0.00&64.52&-&0.000&0.000&Tetragonal&139&1.92&2\\ mp-1104829&Nb$_5$SnSe$_8$&5.52&24.05&0.07&71.75&-&0.000&0.000&Monoclinic&12&2.06&2\\ mp-1104838&GdGa$_6$&3.38&526.92&0.00&98.63&-&0.001&0.000&Tetragonal&125&2.01&1\\ mp-1104851&GdGa$_3$Ru&4.39&-&0.00&97.85&-&0.000&0.000&Cubic&221&2.11&2\\ mp-1104853&Zr(Ni$_2$As)$_2$&7.90&19.14&0.00&68.71&-&0.023&0.000&Tetragonal&136&1.97&2\\ mp-1104861&Ba$_3$CdHg$_1$$_0$&2.51&-&0.02&25.00&-&0.024&0.000&Orthorhombic&71&2.81&1\\ mp-1104864&Tb$_3$Pt$_4$&5.32&20311.60&0.00&77.00&-&0.004&0.000&Trigonal&148&2.40&1\\ mp-1104880&Lu$_5$Re$_2$C$_7$&5.41&4467.28&0.00&88.04&-&0.000&0.000&Orthorhombic&65&2.06&2\\ mp-1104890&Tm$_2$Te$_5$&6.06&9740.02&0.07&81.92&-&0.000&0.000&Orthorhombic&63&2.37&1\\ mp-1104892&PuB$_1$$_2$&7.82&-&0.00&0.00&-&0.365&0.115&Cubic&225&4.01&1\\ mp-1104894&Cu(Mo$_3$Se$_4$)$_2$&4.86&29.13&0.09&26.90&-&0.000&0.000&Trigonal&148&2.00&2\\ mp-1104905&TmB$_1$$_2$&5.67&17575.64&0.00&53.74&-&0.000&0.000&Cubic&225&2.34&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1104922&Sb(Mo$_3$S$_4$)$_2$&6.24&25.47&0.11&14.09&-&0.000&0.000&Trigonal&148&1.87&2\\ mp-1104923&Eu(Al$_2$Cu)$_4$&7.53&12.08&0.00&58.70&-&0.000&0.000&Tetragonal&139&2.07&2\\ mp-1104929&Sc(Fe$_2$Si)$_2$&6.82&417.10&0.00&21.64&-&0.000&0.000&Tetragonal&136&1.40&2\\ mp-1104942&RbNiC$_2$BrN$_2$&0.49&4804.52&0.16&65.43&-&0.003&0.000&Tetragonal&139&1.42&1\\ mp-1104954&Ho(Al$_2$Cu)$_4$&7.89&135.30&0.00&59.45&-&0.000&0.000&Tetragonal&139&2.33&2\\ mp-1104960&Sc$_3$(CuSi)$_4$&7.10&813.19&0.00&57.77&-&0.000&0.000&Orthorhombic&71&2.13&2\\ mp-1104961&Bi$_8$Pt$_5$I$_3$&5.43&10157.04&0.02&80.55&-&0.000&0.000&Monoclinic&12&2.65&2\\ mp-1104964&Lu(Ni$_2$As)$_2$&7.34&1990.78&0.00&79.98&-&0.000&0.000&Tetragonal&136&2.13&2\\ mp-1104965&Y$_3$Ga$_8$Rh$_3$&4.48&5580.21&0.04&93.19&-&0.014&0.000&Orthorhombic&71&2.15&1\\ mp-1104966&CsGdTe$_4$&4.56&-&0.00&83.08&-&0.000&0.000&Tetragonal&125&2.35&2\\ mp-1104975&Lu(FeSn)$_6$&8.38&926.68&0.02&58.47&-&0.000&0.000&Hexagonal&191&1.59&2\\ mp-1105008&Tm(Mo$_3$Se$_4$)$_2$&5.29&3463.12&0.06&34.61&-&0.000&0.000&Trigonal&148&2.05&2\\ mp-1105019&DyGa$_3$Ru&4.55&-&0.00&97.81&-&0.000&0.000&Cubic&221&2.12&2\\ mp-1105025&In$_2$Te$_3$&2.72&137.49&0.31&84.37&-&0.001&0.000&Tetragonal&107&2.44&2\\ mp-1105026&Ho$_2$Te$_5$&5.93&217.57&0.06&81.82&-&0.001&0.000&Orthorhombic&63&2.37&1\\ mp-1105029&Er$_3$Ga$_9$Pt$_2$&4.83&8432.06&0.03&89.62&-&0.000&0.000&Orthorhombic&71&2.27&2\\ mp-1105051&Dy(MnSn)$_6$&8.19&73.44&0.00&85.72&-&0.003&0.000&Hexagonal&191&1.84&1\\ mp-1105062&Er(Ni$_2$P)$_2$&8.30&99.53&0.00&72.23&-&0.005&0.000&Tetragonal&136&1.79&1\\ mp-1105068&BaYFe$_4$O$_7$&3.12&104.79&0.08&28.47&-&0.000&0.000&Tetragonal&82&1.40&2\\ mp-1105069&La$_2$Sn$_5$&8.50&24.30&0.03&82.74&-&0.016&0.000&Orthorhombic&65&1.82&1\\ mp-1105072&Eu(GaS$_2$)$_2$&4.14&223.55&0.01&71.60&-&0.000&0.000&Orthorhombic&66&1.63&2\\ mp-1105078&Hf$_3$In$_4$&6.74&10343.13&0.08&100.00&-&0.002&0.000&Tetragonal&127&2.67&1\\ mp-1105083&Th$_3$Pd$_4$&6.88&26844.21&0.00&26.00&-&0.039&0.000&Trigonal&148&2.43&2\\ mp-1105091&CoBiAsO$_5$&3.14&13.97&0.00&93.44&-&0.008&0.000&Triclinic&2&2.56&1\\ mp-1105092&Eu$_3$P$_4$&4.45&24.17&0.00&95.00&-&0.000&0.000&Orthorhombic&43&1.49&2\\ mp-1105101&Ba$_9$In$_4$&2.82&359.36&0.00&100.00&-&0.006&0.000&Tetragonal&87&2.05&2\\ mp-1105109&PrCu$_3$(RuO$_3$)$_4$&5.47&-&0.04&63.95&-&0.000&0.000&Cubic&204&2.17&2\\ mp-1105117&Ni$_3$Sb$_4$(OF)$_6$&2.61&12.85&0.00&75.83&-&0.011&0.000&Cubic&217&2.37&1\\ mp-1105121&Ti$_8$BiO$_7$&7.44&4.50&0.02&95.35&-&0.000&0.000&Orthorhombic&65&1.81&2\\ mp-1105123&Si$_2$Bi$_2$Rh$_3$&7.09&7612.19&0.40&84.06&-&0.034&0.000&Monoclinic&12&2.59&1\\ mp-1105128&Ho(Co$_2$B)$_6$&5.85&413.65&0.00&74.08&-&0.000&0.000&Trigonal&166&1.89&2\\ mp-1105133&Ho$_3$Si$_2$(SnRh$_3$)$_3$&7.36&9888.11&0.00&79.87&-&0.000&0.000&Hexagonal&189&2.40&2\\ mp-1105134&AsPd$_3$&5.36&57262.90&0.00&40.07&-&0.026&0.000&Tetragonal&82&2.54&1\\ mp-1105138&SrFe$_4$(CuO$_4$)$_3$&3.53&2.64&0.00&33.05&-&0.000&0.000&Cubic&204&1.64&2\\ mp-1105139&Zr$_3$Sb&5.68&24.34&0.00&60.16&-&0.010&0.000&Tetragonal&82&3.00&1\\ mp-1105151&Co$_3$Se$_4$(ClO$_5$)$_2$&1.36&25.35&0.00&59.33&-&0.000&0.000&Monoclinic&12&2.10&2\\ mp-1105156&Eu$_2$Si$_5$Pt$_3$&6.77&17915.14&0.00&71.70&-&0.001&0.000&Orthorhombic&72&2.15&1\\ mp-1105163&CuSnPd$_2$&7.34&38098.02&0.06&43.74&-&0.006&0.000&Orthorhombic&47&2.14&1\\ mp-1105167&VCuO$_3$&4.78&116.49&0.13&46.78&-&0.015&0.000&Cubic&204&1.89&1\\ mp-1105186&Cu$_3$B$_5$Pt$_9$&7.19&27755.70&0.00&61.83&-&0.023&0.000&Hexagonal&189&2.61&2\\ mp-1105213&ErTl(PSe$_3$)$_2$&2.97&2173.14&0.00&61.74&-&0.000&0.000&Monoclinic&4&2.30&2\\ mp-1105218&NaOsO$_3$&4.20&-&0.00&-&-&0.000&0.000&Orthorhombic&62&5.00&2\\ mp-1105220&CaCu$_3$(IrO$_3$)$_4$&5.76&352631.41&0.07&41.00&-&0.000&0.000&Cubic&204&2.06&2\\ mp-1105241&Mn$_7$CdO$_1$$_2$&3.87&0.71&0.05&83.04&-&0.000&0.000&Cubic&204&2.27&2\\ mp-1105243&Mn$_3$ReO$_6$&4.24&458.34&0.05&83.56&-&0.004&0.000&Monoclinic&14&1.58&2\\ mp-1105252&Pr$_3$Bi$_4$Au$_3$&5.41&18238.01&0.00&80.12&-&0.000&0.000&Cubic&220&2.35&2\\ mp-1105253&Gd(Re$_2$Si)$_2$&7.08&892.60&0.00&71.86&-&0.003&0.000&Tetragonal&136&1.40&2\\ mp-1105256&LaCu$_4$P$_3$&8.82&5.41&0.00&60.08&-&0.011&0.000&Tetragonal&129&2.14&1\\ mp-1105259&La$_2$InSi$_2$&8.13&65.58&0.00&90.02&-&0.005&0.000&Orthorhombic&55&2.30&1\\ mp-1105290&Co$_3$Sb$_4$(OF)$_6$&2.65&20.73&0.02&81.14&-&0.000&0.000&Cubic&217&2.47&2\\ mp-1105294&Ca$_5$(GePd)$_6$&4.66&35859.96&0.00&35.74&-&0.000&0.000&Cubic&229&2.21&2\\ mp-1105296&SrGe$_3$&4.94&927.20&0.09&64.34&-&0.004&0.000&Tetragonal&139&2.29&2\\ mp-1105304&Ca$_2$FeOsO$_6$&4.04&-&0.01&0.00&-&0.019&0.000&Monoclinic&14&3.44&1\\ mp-1105309&Ta$_5$GeB$_2$&6.57&316.93&0.00&94.20&-&0.000&0.000&Tetragonal&140&2.45&2\\ mp-1105352&CeFe$_4$(CuO$_4$)$_3$&4.61&-&0.06&38.13&-&0.000&0.000&Cubic&204&1.81&2\\ mp-1105354&Ca$_2$FeCuSO$_3$&4.92&3.31&0.07&19.96&-&0.000&0.000&Tetragonal&129&1.56&2\\ mp-1105360&NbBRu&7.40&-&0.01&89.58&-&0.004&0.000&Orthorhombic&51&1.87&1\\ mp-1105386&YbH$_3$CN$_3$&1.06&89.73&0.00&95.32&-&0.004&0.000&Hexagonal&176&2.42&2\\ mp-1105400&Nd$_3$Bi$_4$Au$_3$&5.43&18129.93&0.00&80.20&-&0.000&0.000&Cubic&220&2.40&2\\ mp-1105411&LiCr(GeO$_3$)$_2$&1.62&633.63&0.01&56.78&-&0.000&0.000&Monoclinic&15&2.15&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1105431&Mn$_7$PbO$_1$$_2$&4.38&0.71&0.03&79.70&-&0.000&0.000&Cubic&204&2.38&2\\ mp-1105435&CaFe$_5$As$_3$&6.07&1.99&0.05&44.60&-&0.000&0.000&Monoclinic&11&1.93&2\\ mp-1105469&Mg$_2$VB$_2$Ir$_5$&7.97&485410.62&0.00&42.76&-&0.016&0.000&Tetragonal&127&1.71&1\\ mp-1105475&Ta$_4$AlN$_3$&8.52&137.06&0.32&98.35&-&0.003&0.000&Hexagonal&194&2.47&2\\ mp-1105483&Ce$_3$Sn$_6$Ru&7.77&-&0.03&83.68&-&0.002&0.000&Orthorhombic&63&1.86&1\\ mp-1105499&Lu$_5$(TeAu)$_2$&4.96&18379.50&0.06&79.24&-&0.000&0.000&Orthorhombic&64&2.36&2\\ mp-1105500&BaGe$_3$&4.63&952.06&0.08&50.00&-&0.018&0.000&Tetragonal&139&2.10&2\\ mp-1105542&NaFeH$_8$(NF$_3$)$_2$&-1.38&0.83&0.03&0.00&-&0.000&0.000&Cubic&225&1.26&2\\ mp-1105543&Tb$_5$Pt$_3$&4.78&14511.77&0.03&82.70&-&0.000&0.000&Hexagonal&193&2.26&2\\ mp-1105546&LaFe$_4$(CuO$_4$)$_3$&4.59&2.63&0.00&38.00&-&0.000&0.000&Cubic&204&1.81&2\\ mp-1105550&NaTi(SiO$_3$)$_2$&6.10&3.24&0.01&68.00&-&0.006&0.000&Triclinic&2&1.43&1\\ mp-1105551&Tb$_5$Rh$_3$&4.35&6837.76&0.01&89.40&-&0.000&0.000&Hexagonal&193&2.17&2\\ mp-1105552&Nb$_5$Ga$_3$&4.82&215.25&0.10&100.00&-&0.001&0.000&Hexagonal&193&1.83&2\\ mp-1105556&La(As$_3$Os)$_4$&6.09&-&0.00&99.33&-&0.000&0.000&Cubic&204&3.79&2\\ mp-1105563&GdB$_4$&5.70&1040.15&0.00&74.51&-&0.001&0.000&Tetragonal&127&2.41&1\\ mp-1105564&Ni$_8$Bi$_8$SI&6.19&13.61&0.00&84.14&-&0.000&0.000&Tetragonal&75&2.35&2\\ mp-1105569&Y$_2$Fe$_1$$_7$&4.65&6.88&0.02&15.78&-&0.001&0.000&Trigonal&166&1.15&2\\ mp-1105574&Ce(LuS$_2$)$_3$&4.30&-&0.00&76.60&-&0.000&0.000&Monoclinic&11&2.44&2\\ mp-1105575&La$_5$BPb$_3$&7.28&34.12&0.12&69.41&-&0.000&0.000&Hexagonal&193&2.63&2\\ mp-1105577&La$_5$RuPb$_3$&7.35&-&0.00&69.98&-&0.000&0.000&Hexagonal&193&2.64&2\\ mp-1105587&Ce$_3$Bi$_4$Au$_3$&7.04&-&0.00&80.10&-&0.000&0.000&Cubic&220&2.40&2\\ mp-1105597&LuSiPt$_2$&6.90&22585.20&0.00&73.56&-&0.009&0.000&Orthorhombic&62&2.56&2\\ mp-1105598&Y$_3$Co&3.43&46.78&0.00&95.66&-&0.005&0.000&Orthorhombic&62&1.73&1\\ mp-1105606&TiGeIr&8.40&336223.53&0.01&67.88&-&0.007&0.000&Orthorhombic&46&1.91&2\\ mp-1105617&TcB$_4$&9.28&-&0.63&0.00&-&0.005&0.000&Hexagonal&194&4.12&1\\ mp-1105621&Pr$_2$Co$_1$$_7$&5.01&72.48&0.00&80.17&-&0.000&0.000&Trigonal&166&1.81&2\\ mp-1105622&Cs$_3$CoCl$_5$&0.73&-&0.00&96.91&-&0.000&0.000&Tetragonal&140&1.73&2\\ mp-1105625&Ho$_2$Ge$_5$Ru$_3$&6.75&-&0.00&71.42&-&0.001&0.000&Orthorhombic&72&2.38&1\\ mp-1105628&NaMn(GeO$_3$)$_2$&2.64&591.98&0.01&63.72&-&0.022&0.000&Monoclinic&15&2.22&1\\ mp-1105633&Y$_3$Ni&3.73&39.75&0.00&92.06&-&0.000&0.000&Orthorhombic&62&1.32&2\\ mp-1105637&Eu$_3$(GaAs$_2$)$_2$&3.70&116.32&0.00&97.45&-&0.000&0.000&Monoclinic&15&2.03&2\\ mp-1105638&Tm(BRh)$_4$&6.81&20588.95&0.01&75.22&-&0.000&0.000&Tetragonal&137&2.62&2\\ mp-1105642&TbFe$_4$(CuO$_4$)$_3$&3.96&417.91&0.01&40.00&-&0.000&0.000&Cubic&204&1.73&2\\ mp-1105643&Hf$_2$Be$_1$$_7$&4.48&13513.59&0.00&0.00&-&0.008&0.000&Trigonal&166&2.17&2\\ mp-1105651&Ca$_5$Pt$_3$&4.09&23466.06&0.02&66.00&-&0.007&0.000&Tetragonal&140&2.33&2\\ mp-1105652&Yb(CoP$_3$)$_4$&8.89&46.97&0.00&84.04&-&0.000&0.000&Cubic&204&1.86&2\\ mp-1105660&URuS$_3$&9.07&-&0.00&13.00&-&0.016&0.000&Orthorhombic&62&5.00&1\\ mp-1105661&Tb$_2$Al$_3$Ge$_4$&6.69&1470.51&0.01&71.22&-&0.000&0.000&Orthorhombic&64&2.14&2\\ mp-1105663&Pr$_3$Sb$_4$Pt$_3$&6.26&12364.77&0.00&79.74&-&0.000&0.000&Cubic&220&2.62&2\\ mp-1105669&NdZn$_3$&2.97&26.38&0.00&84.05&-&0.001&0.000&Orthorhombic&62&1.91&1\\ mp-1105673&Pr(CoP$_3$)$_4$&9.06&40.87&0.09&83.11&-&0.000&0.000&Cubic&204&1.77&2\\ mp-1105674&Mg$_2$BeB$_2$Ir$_5$&7.69&504963.01&0.00&30.67&-&0.000&0.000&Tetragonal&127&1.90&2\\ mp-1105681&In$_2$O$_3$&5.58&206.88&0.05&100.00&-&0.014&0.001&Orthorhombic&60&2.67&1\\ mp-1105684&Tb$_2$Te$_3$&3.68&945.55&0.00&84.07&-&0.000&0.000&Orthorhombic&70&2.15&1\\ mp-1105693&Zr$_5$Sb$_3$As&7.64&20.75&0.00&67.63&-&0.000&0.000&Hexagonal&193&3.00&2\\ mp-1105695&Er$_3$Sb$_4$Au$_3$&6.13&21401.56&0.00&73.35&-&0.000&0.000&Cubic&220&2.52&2\\ mp-1105708&Pr$_5$Ge$_3$C&3.97&380.80&0.08&84.57&-&0.000&0.000&Hexagonal&193&2.14&2\\ mp-1105718&NiBiO$_3$&5.91&10.43&0.02&87.23&-&0.001&0.000&Triclinic&2&2.35&1\\ mp-1105724&Ba$_2$ErGaTe$_5$&3.25&208.14&0.02&80.82&-&0.000&0.000&Orthorhombic&36&2.19&2\\ mp-1105726&Ce(Sb$_3$Os)$_4$&7.96&-&0.00&84.05&-&0.000&0.000&Cubic&204&3.60&2\\ mp-1105732&CsFe$_2$F$_6$&-0.84&-&0.04&54.34&-&0.000&0.000&Cubic&227&1.24&2\\ mp-1105738&Zr$_5$Sb$_3$C&7.56&21.96&0.00&65.18&-&0.000&0.000&Hexagonal&193&2.96&2\\ mp-1105740&Dy(BRh)$_4$&6.82&13244.29&0.01&75.01&-&0.000&0.000&Tetragonal&137&2.63&1\\ mp-1105749&Y$_3$Si$_3$Rh$_2$&5.81&7152.22&0.00&82.44&-&0.000&0.000&Orthorhombic&63&2.37&2\\ mp-1105754&Er$_3$Ge$_3$Ru$_2$&5.57&-&0.00&81.38&-&0.002&0.000&Orthorhombic&63&2.44&1\\ mp-1105777&U$_3$Sb$_4$Ir$_3$&10.03&177312.37&0.01&83.00&-&0.000&0.000&Cubic&220&4.19&2\\ mp-1105793&Mg$_2$B$_2$AsIr$_5$&8.41&474872.12&0.00&68.36&-&0.010&0.000&Tetragonal&127&2.45&2\\ mp-1105794&Pu$_2$Si$_5$Pt$_3$&10.36&-&0.35&61.94&-&0.003&0.000&Orthorhombic&72&3.47&1\\ mp-1105797&Lu$_2$InAu$_2$&5.17&28762.56&0.00&73.65&-&0.004&0.000&Tetragonal&136&2.34&2\\ mp-1105799&Zr$_3$Fe$_2$Si$_3$&6.47&18.36&0.01&37.21&-&0.018&0.000&Orthorhombic&63&1.30&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1105800&LuB$_2$C&5.99&5724.06&0.00&85.44&-&0.030&0.000&Orthorhombic&55&2.40&3\\ mp-1105802&CaGe$_2$Pt&5.69&16650.07&0.00&59.17&-&0.013&0.000&Orthorhombic&71&2.38&1\\ mp-1105803&Dy$_4$Ge$_6$Ir$_7$&7.20&302781.05&0.00&76.94&-&0.000&0.000&Cubic&229&2.41&2\\ mp-1105812&Dy$_2$Ge$_5$Ru$_3$&6.75&-&0.00&71.25&-&0.001&0.000&Orthorhombic&72&2.39&1\\ mp-1105815&Nd(Co$_2$B)$_6$&5.88&341.51&0.00&73.61&-&0.000&0.000&Trigonal&166&1.85&3\\ mp-1105818&Nb$_5$Ge$_3$B&6.96&487.06&0.00&82.73&-&0.010&0.000&Hexagonal&193&1.98&2\\ mp-1105825&Tb$_5$Pb$_3$&4.97&1123.58&0.00&71.75&-&0.000&0.000&Hexagonal&193&2.41&2\\ mp-1105835&Y$_3$In$_5$&6.37&184.34&0.00&100.00&-&0.002&0.000&Orthorhombic&63&2.67&1\\ mp-1105840&Nb$_3$VSe$_6$&5.19&44.12&0.00&67.60&-&0.000&0.000&Hexagonal&182&2.09&2\\ mp-1105843&Ce$_5$Sn$_3$&6.84&-&0.05&88.93&-&0.001&0.000&Hexagonal&193&2.07&2\\ mp-1105844&Sr$_3$Hg&1.97&-&0.00&100.00&-&0.009&0.000&Orthorhombic&62&3.00&1\\ mp-1105850&Y$_2$SnAu$_2$&5.52&32537.99&0.01&65.81&-&0.011&0.000&Tetragonal&136&2.01&2\\ mp-1105851&Hf$_5$CuSb$_3$&7.71&12837.69&0.00&76.78&-&0.002&0.000&Hexagonal&193&2.88&2\\ mp-1105852&Sc$_3$As$_2$&5.22&1423.19&0.04&100.00&-&0.000&0.000&Tetragonal&83&2.76&1\\ mp-1105856&NpPt$_3$&9.33&-&0.00&66.00&-&0.002&0.000&Hexagonal&194&2.67&2\\ mp-1105860&Fe$_2$NiB&7.17&246.82&0.05&18.14&-&0.000&0.000&Orthorhombic&62&1.26&2\\ mp-1105861&Tm$_3$Ge$_3$Ru$_2$&5.55&-&0.00&81.47&-&0.000&0.000&Orthorhombic&63&2.42&2\\ mp-1105869&Tm$_5$Pt$_3$&4.67&29432.49&0.02&83.13&-&0.000&0.000&Hexagonal&193&2.55&2\\ mp-1105882&Tb$_4$Sb$_6$Rh$_7$&7.67&7273.49&0.02&83.89&-&0.000&0.000&Cubic&229&2.59&2\\ mp-1105888&Yb$_2$S$_3$&2.38&93.15&0.12&77.16&-&0.001&0.000&Orthorhombic&62&2.48&1\\ mp-1105896&La$_5$Pb$_3$&7.29&1.53&0.00&69.98&-&0.000&0.000&Hexagonal&193&2.64&2\\ mp-1105906&Lu$_6$GaNi$_2$&3.72&5410.90&0.00&91.58&-&0.002&0.000&Orthorhombic&71&2.33&1\\ mp-1105908&La$_5$Sn$_3$&7.44&12.59&0.01&88.90&-&0.000&0.000&Hexagonal&193&2.06&2\\ mp-1105910&Pu$_2$Zn$_1$$_7$&4.67&-&0.00&76.00&-&0.005&0.000&Trigonal&166&2.64&1\\ mp-1105911&TiPd$_3$&5.97&61482.39&0.00&35.00&-&0.001&0.000&Hexagonal&194&2.29&2\\ mp-1105912&Ce$_2$AlGe$_6$&7.25&-&0.00&67.12&-&0.012&0.000&Monoclinic&12&2.30&1\\ mp-1105922&Ba$_2$DyGaTe$_5$&3.34&229.30&0.02&80.74&-&0.000&0.000&Orthorhombic&36&2.19&2\\ mp-1105925&La$_7$Pd$_3$&7.50&17476.53&0.00&77.94&-&0.000&0.000&Hexagonal&186&2.34&2\\ mp-1105935&Si$_3$Ru$_5$&9.21&-&0.03&45.00&-&0.010&0.000&Orthorhombic&55&1.50&1\\ mp-1105938&K$_2$Dy$_4$Cu$_4$S$_9$&4.64&202.71&0.00&63.65&-&0.002&0.000&Monoclinic&12&2.31&1\\ mp-1105939&Pr(Ge$_3$Pt)$_4$&5.84&14350.62&0.01&60.50&-&0.000&0.000&Cubic&204&2.44&2\\ mp-1105949&Eu$_5$Sb$_3$&4.20&24.77&0.00&91.10&-&0.001&0.000&Hexagonal&193&1.95&2\\ mp-1105955&Er$_3$Cu$_3$Sb$_4$&6.92&109.26&0.00&81.32&-&0.000&0.000&Cubic&220&2.66&2\\ mp-1105962&La$_5$Bi$_3$&7.53&4.60&0.01&95.47&-&0.001&0.000&Hexagonal&193&2.47&2\\ mp-1105965&Er$_5$Tl$_3$&4.36&4114.88&0.00&95.00&-&0.000&0.000&Hexagonal&193&2.50&2\\ mp-1105977&Lu$_2$Si$_5$Ni$_3$&8.12&3332.05&0.01&74.16&-&0.023&0.000&Orthorhombic&72&1.96&1\\ mp-1105980&LuMn$_4$(CuO$_4$)$_3$&4.20&1427.06&0.05&79.29&-&0.000&0.000&Cubic&204&2.23&2\\ mp-1106002&PuReB$_2$&10.40&-&0.00&61.82&-&0.000&0.000&Orthorhombic&62&3.28&2\\ mp-1106004&HoFe$_4$(CuO$_4$)$_3$&3.88&109.97&0.04&40.57&-&0.000&0.000&Cubic&204&1.88&2\\ mp-1106005&YbAgSe$_2$&1.56&220.75&0.14&72.41&-&0.001&0.000&Orthorhombic&19&2.10&2\\ mp-1106010&Lu$_2$Co$_3$Si$_5$&7.18&3338.79&0.01&79.44&-&0.000&0.000&Orthorhombic&72&2.07&2\\ mp-1106020&Zr$_5$SiSn$_3$&6.71&30.93&0.00&61.28&-&0.001&0.000&Hexagonal&193&1.58&2\\ mp-1106022&Y$_2$Ge$_5$Rh$_3$&6.45&7573.32&0.00&69.55&-&0.000&0.000&Monoclinic&15&2.49&2\\ mp-1106023&NiSb$_3$&7.40&15.42&0.00&79.26&-&0.000&0.000&Cubic&204&2.77&2\\ mp-1106024&Eu$_5$As$_3$&3.47&24.06&0.00&96.14&-&0.001&0.000&Hexagonal&193&1.80&2\\ mp-1106025&Bi$_6$Te$_1$$_0$Pb&5.39&36.73&0.01&82.13&-&0.059&0.059&Trigonal&166&2.51&1\\ mp-1106026&Y$_4$Ga$_1$$_2$Fe&4.29&441.27&0.00&95.53&-&0.002&0.000&Cubic&229&1.79&2\\ mp-1106031&NaMn$_3$V$_4$O$_1$$_2$&4.68&126.00&0.05&74.57&-&0.004&0.000&Cubic&204&1.74&1\\ mp-1106032&Ho$_5$Ge$_3$&4.12&669.57&0.00&85.60&-&0.000&0.000&Hexagonal&193&2.44&2\\ mp-1106047&Mg$_2$CoB$_2$Ir$_5$&7.76&481839.17&0.00&53.49&-&0.005&0.000&Tetragonal&127&1.81&2\\ mp-1106048&Ce(BRh)$_4$&8.10&-&0.02&74.26&-&0.008&0.000&Tetragonal&137&2.59&2\\ mp-1106057&Dy(Co$_2$B)$_6$&5.89&393.77&0.00&74.03&-&0.002&0.000&Trigonal&166&1.90&3\\ mp-1106061&Ca$_3$Pd&2.79&33196.78&0.00&26.00&-&0.007&0.000&Orthorhombic&62&1.85&1\\ mp-1106065&B$_3$Rh$_7$&6.94&18631.29&0.01&71.77&-&0.000&0.000&Hexagonal&186&2.71&2\\ mp-1106066&La(Sb$_3$Os)$_4$&7.63&-&0.00&84.04&-&0.000&0.000&Cubic&204&3.60&2\\ mp-1106068&LaCr$_4$(CuO$_4$)$_3$&4.93&8.64&0.93&70.04&-&0.005&0.000&Cubic&204&2.10&1\\ mp-1106074&Y$_6$CoI$_1$$_0$&3.80&42.30&0.00&65.15&-&0.000&0.000&Triclinic&2&1.73&2\\ mp-1106078&Gd(BRh)$_4$&6.86&13313.48&0.00&74.84&-&0.004&0.000&Tetragonal&137&2.62&2\\ mp-1106079&Tb$_2$Co$_3$Si$_5$&7.09&1020.54&0.00&78.65&-&0.000&0.000&Orthorhombic&72&1.79&2\\ mp-1106082&LiCeSi$_2$&6.59&-&0.00&78.77&-&0.001&0.000&Orthorhombic&62&2.06&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1106085&Nb$_2$PdS$_5$&4.39&16634.26&0.00&51.78&-&0.039&0.000&Monoclinic&12&2.05&1\\ mp-1106088&Cs$_2$Cu$_3$SnF$_1$$_2$&0.42&-&0.01&75.70&-&0.000&0.000&Trigonal&166&1.70&2\\ mp-1106092&Sr$_7$Ag$_3$&2.02&233.22&0.00&89.29&-&0.000&0.000&Hexagonal&186&1.20&2\\ mp-1106107&Dy$_2$Fe$_1$$_7$&4.06&99.55&0.02&24.23&-&0.004&0.000&Trigonal&166&1.49&2\\ mp-1106117&La$_5$AgPb$_3$&7.27&52.57&0.00&69.91&-&0.003&0.000&Hexagonal&193&2.53&2\\ mp-1106122&Pr$_3$Ni&4.09&93.49&0.00&90.25&-&0.000&0.000&Orthorhombic&62&2.00&2\\ mp-1106126&Nd$_2$Ga$_2$Fe$_1$$_5$&4.79&83.70&0.12&32.67&-&0.005&0.000&Trigonal&166&1.49&1\\ mp-1106127&Ba$_2$DyInSe$_5$&2.38&222.46&0.01&69.42&-&0.000&0.000&Orthorhombic&36&2.24&2\\ mp-1106136&GdGaPd$_2$&4.27&34400.21&0.00&62.40&-&0.000&0.000&Orthorhombic&62&2.35&2\\ mp-1106138&CeAlPd$_2$&6.70&-&0.00&53.43&-&0.000&0.000&Orthorhombic&62&2.38&2\\ mp-1106139&In$_4$Bi$_3$Pb&6.37&93.29&0.05&88.78&-&0.000&0.000&Tetragonal&140&2.71&2\\ mp-1106146&Ba$_2$ErInTe$_5$&3.68&186.96&0.01&81.76&-&0.000&0.000&Orthorhombic&36&2.26&2\\ mp-1106150&CeMn$_4$(CuO$_4$)$_3$&5.06&-&0.03&78.30&-&0.000&0.000&Cubic&204&2.17&2\\ mp-1106153&Er$_3$In$_5$&6.36&245.34&0.00&97.67&-&0.000&0.000&Orthorhombic&63&2.59&2\\ mp-1106159&Pr$_2$Si$_5$Pt$_3$&7.73&18328.11&0.00&71.18&-&0.001&0.000&Orthorhombic&72&2.35&1\\ mp-1106165&Nb$_5$Si$_3$B&7.28&98.40&0.00&89.79&-&0.006&0.000&Hexagonal&193&1.79&2\\ mp-1106169&Zr$_5$Ga$_3$&3.80&221.11&0.01&65.72&-&0.000&0.000&Hexagonal&193&1.83&2\\ mp-1106170&Gd$_3$Pt&3.65&9377.22&0.00&86.51&-&0.002&0.000&Orthorhombic&62&2.53&1\\ mp-1106180&Re$_7$B$_3$&8.22&1170.40&0.01&67.32&-&0.000&0.000&Hexagonal&186&1.19&2\\ mp-1106185&UCrSe$_3$&6.70&57.59&0.02&55.40&-&0.004&0.000&Orthorhombic&62&3.48&1\\ mp-1106190&Er$_4$Ga$_1$$_2$Ni&4.38&445.86&0.00&96.21&-&0.000&0.000&Cubic&229&2.10&2\\ mp-1106192&EuZrSe$_3$&3.82&25.86&0.02&64.24&-&0.001&0.000&Orthorhombic&62&1.97&2\\ mp-1106195&PW$_3$&8.72&0.40&0.06&50.00&-&0.009&0.000&Tetragonal&82&1.10&1\\ mp-1106196&Lu$_4$Ga$_1$$_2$Ni&4.39&3113.71&0.00&96.19&-&0.000&0.000&Cubic&229&2.10&2\\ mp-1106202&Ce$_2$Zn$_5$Sn&5.64&-&0.00&83.50&-&0.003&0.000&Orthorhombic&63&1.88&1\\ mp-1106219&Zr$_5$AlPb$_3$&6.48&13.26&0.00&45.60&-&0.000&0.000&Hexagonal&193&2.97&2\\ mp-1106223&NdGe$_2$Pt&6.28&13087.94&0.00&69.84&-&0.004&0.000&Orthorhombic&71&2.45&1\\ mp-1106224&MnVO$_3$&4.32&119.37&0.03&77.87&-&0.004&0.000&Orthorhombic&62&1.78&1\\ mp-1106226&PrGe$_2$Pt&6.31&13191.49&0.00&69.66&-&0.003&0.000&Orthorhombic&71&2.39&1\\ mp-1106237&DyAl$_3$&6.20&261.43&0.01&81.37&-&0.000&0.000&Trigonal&166&2.45&2\\ mp-1106245&Zr$_5$AlSb$_3$&7.29&21.67&0.00&64.34&-&0.001&0.000&Hexagonal&193&2.96&2\\ mp-1106248&Sr$_2$VFeAsO$_3$&3.85&46.17&0.14&77.79&-&0.005&0.000&Tetragonal&129&2.01&1\\ mp-1106249&Ba$_4$Co(ReO$_6$)$_2$&2.52&540.03&0.00&69.96&-&0.000&0.000&Trigonal&166&1.56&2\\ mp-1106263&GdMoC$_2$&5.74&141.80&0.06&62.55&-&0.005&0.000&Orthorhombic&62&2.11&1\\ mp-1106277&ErAl$_3$(BO$_3$)$_4$&3.55&441.60&0.01&69.52&-&0.000&0.000&Trigonal&155&2.41&2\\ mp-1106280&Ca$_5$Sn$_3$H&4.02&23.97&0.00&77.00&-&0.000&0.000&Tetragonal&140&1.50&2\\ mp-1106288&Zr$_5$Sb$_3$Se&7.55&22.25&0.00&63.39&-&0.000&0.000&Hexagonal&193&2.88&2\\ mp-1106289&Ga$_7$Pd$_3$&4.02&28345.65&0.00&70.74&-&0.000&0.000&Cubic&229&2.07&2\\ mp-1106290&Er$_2$S$_3$&4.33&186.43&0.01&76.68&-&0.001&0.000&Orthorhombic&62&2.50&1\\ mp-1106293&EuZrO$_3$&5.24&24.84&0.00&78.12&-&0.001&0.000&Orthorhombic&62&1.45&2\\ mp-1106294&La(TmS$_2$)$_3$&4.18&16931.35&0.01&76.17&-&0.000&0.000&Monoclinic&11&2.44&1\\ mp-1106297&Ho$_4$Ga$_1$$_2$Fe&4.12&558.75&0.00&94.28&-&0.000&0.000&Cubic&229&2.08&2\\ mp-1106300&Nd$_3$Ru&3.98&-&0.00&95.00&-&0.000&0.000&Orthorhombic&62&2.31&1\\ mp-1106301&Zr$_5$CuSn$_3$&6.52&30.06&0.00&60.33&-&0.000&0.000&Hexagonal&193&1.68&2\\ mp-1106307&CaMn$_3$V$_4$O$_1$$_2$&4.55&122.59&0.06&74.57&-&0.000&0.000&Cubic&204&1.70&2\\ mp-1106325&CaCu$_3$(PtO$_3$)$_4$&4.91&20433.30&0.07&61.09&-&0.000&0.000&Cubic&204&2.53&2\\ mp-1106326&Er$_2$Si$_4$Mo$_3$&7.62&125.86&0.00&50.14&-&0.001&0.000&Monoclinic&14&2.01&2\\ mp-1106332&Cs$_3$FeBr$_5$&1.21&-&0.01&58.38&-&0.001&0.000&Tetragonal&140&1.15&2\\ mp-1106338&Nb$_2$B$_2$Os&7.33&-&0.03&89.58&-&0.004&0.000&Tetragonal&128&3.37&1\\ mp-1106340&La$_5$MnPb$_3$&7.19&1.47&0.12&71.18&-&0.002&0.000&Hexagonal&193&2.61&2\\ mp-1106346&B$_4$Mo&9.60&1269.64&0.53&0.00&-&0.001&0.000&Hexagonal&194&1.79&2\\ mp-1106347&Th(BRh)$_4$&7.87&11820.03&0.03&67.87&-&0.011&0.000&Tetragonal&137&2.68&2\\ mp-1106351&Nd(As$_3$Os)$_4$&5.62&-&0.00&99.31&-&0.000&0.000&Cubic&204&3.79&2\\ mp-1106352&Na$_3$MoCl$_6$&1.32&10.39&0.00&0.00&-&0.000&0.000&Trigonal&163&1.63&2\\ mp-1106353&Er$_4$Ge$_6$Rh$_7$&6.12&8011.59&0.00&76.36&-&0.000&0.000&Cubic&229&2.54&2\\ mp-1106357&Tb$_5$Sn$_3$&4.93&1391.94&0.00&89.43&-&0.000&0.000&Hexagonal&193&1.84&2\\ mp-1106361&La(ReB)$_4$&8.19&1070.59&0.21&69.68&-&0.000&0.000&Tetragonal&137&1.38&2\\ mp-1106369&Ce$_2$Ge$_5$Rh$_3$&7.63&-&0.00&71.35&-&0.000&0.000&Orthorhombic&72&2.44&2\\ mp-1106398&V$_5$Ge$_3$B&7.83&865.09&0.00&50.99&-&0.011&0.000&Hexagonal&193&1.87&2\\ mp-1106401&Ce$_5$AgPb$_3$&7.01&-&0.00&70.01&-&0.000&0.000&Hexagonal&193&2.53&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1106406&Ce$_2$SnS$_5$&7.66&-&0.00&67.67&-&0.005&0.000&Orthorhombic&55&2.09&1\\ mp-1134064&Be$_3$Fe$_4$Si$_3$TeO$_1$$_2$&2.23&45.06&0.01&28.91&-&0.000&0.000&Monoclinic&9&1.59&2\\ mp-1178620&ZrPRu&8.01&-&0.02&50.00&-&0.000&0.000&Hexagonal&189&1.66&2\\ mp-1178745&Y$_5$Pt$_3$&4.75&17920.69&0.03&80.68&-&0.000&0.000&Hexagonal&193&2.67&2\\ mp-1178787&VO$_2$&2.01&221.34&0.04&54.00&-&0.007&0.000&Tetragonal&130&1.49&2\\ mp-1178924&Tm(BIr)$_4$&8.32&433305.35&0.00&75.64&-&0.000&0.000&Tetragonal&137&2.41&2\\ mp-1178946&TmWC$_2$&6.16&12553.79&0.00&73.36&-&0.000&0.000&Orthorhombic&62&1.73&2\\ mp-1178967&Tb(BRh)$_4$&6.82&13736.03&0.01&74.89&-&0.000&0.000&Tetragonal&137&2.49&2\\ mp-1179147&VH$_1$$_0$SO$_1$$_0$&-1.12&73.50&0.00&38.16&-&0.000&0.000&Orthorhombic&31&1.49&2\\ mp-1179384&Y$_4$In$_2$$_0$Ni$_1$$_1$&7.96&183.62&0.02&91.39&-&0.012&0.000&Monoclinic&12&2.37&1\\ mp-1179520&Sc$_5$Ga$_3$&3.67&1862.45&0.01&100.00&-&0.004&0.000&Monoclinic&12&2.18&1\\ mp-1179690&Rh$_2$O$_3$&4.95&15642.23&0.15&75.00&-&0.014&0.000&Orthorhombic&62&2.73&1\\ mp-1179708&RbNi$_2$F$_6$&-0.86&4190.35&0.02&74.54&-&0.000&0.000&Orthorhombic&74&1.32&2\\ mp-1179754&RbBi$_3$S$_5$&4.38&1524.09&0.11&81.14&-&0.009&0.000&Orthorhombic&58&2.64&1\\ mp-1179773&Sr$_2$(PPd)$_3$&5.11&38425.50&0.01&52.22&-&0.001&0.000&Orthorhombic&71&2.25&1\\ mp-1179796&Rb$_2$Co$_3$S$_4$&3.86&5589.79&0.02&67.64&-&0.000&0.000&Orthorhombic&72&1.73&2\\ mp-1179832&Rb&-1.81&15500.00&0.45&100.00&-&0.006&0.000&Tetragonal&139&-&1\\ mp-1179918&Pr(BRh)$_4$&6.76&13642.29&0.01&74.29&-&0.000&0.000&Tetragonal&137&2.54&2\\ mp-1179919&Pr(As$_3$Ru)$_4$&5.84&-&0.00&99.32&-&0.000&0.000&Cubic&204&2.88&2\\ mp-1179971&Nd$_2$Al$_2$Fe$_1$$_5$&5.16&14.29&0.05&25.69&-&0.004&0.000&Trigonal&166&1.49&2\\ mp-1180331&Mn$_3$V$_2$Si$_3$&7.57&106.43&0.15&73.44&-&0.000&0.000&Hexagonal&193&1.76&2\\ mp-1180482&LiYb(WO$_4$)$_2$&0.31&31.12&0.02&63.90&-&0.000&0.000&Monoclinic&13&1.52&2\\ mp-1180557&LiTb$_5$Sn$_3$&4.87&1383.75&0.06&89.04&-&0.001&0.000&Hexagonal&193&1.84&2\\ mp-1180571&Nb$_2$FeO$_6$&3.95&13.40&0.04&76.89&-&0.013&0.000&Orthorhombic&60&1.68&1\\ mp-1180676&La$_2$CuO$_4$&8.16&2.16&0.07&84.95&-&0.000&0.000&Orthorhombic&64&2.29&2\\ mp-1180828&K$_4$Eu(PS$_4$)$_2$&4.49&13.56&0.00&43.50&-&0.000&0.000&Orthorhombic&72&1.29&2\\ mp-1180961&K&0.01&23.89&0.07&-&-&0.000&0.000&Tetragonal&141&1.00&2\\ mp-1181041&HoWC$_2$&6.15&222.71&0.00&73.13&-&0.000&0.000&Orthorhombic&62&1.73&2\\ mp-1181137&GdFe$_5$&4.39&81.48&0.00&34.22&-&0.003&0.000&Hexagonal&191&1.63&2\\ mp-1181237&HfAlPt&7.01&23808.22&0.00&64.54&-&0.000&0.000&Hexagonal&189&2.63&2\\ mp-1181327&Fe$_3$B&6.07&242.58&0.03&0.00&-&0.004&0.000&Tetragonal&82&1.21&1\\ mp-1181423&ErB$_2$Ru&6.07&-&0.00&84.13&-&0.000&0.000&Orthorhombic&62&2.46&1\\ mp-1181428&DyWC$_2$&6.19&171.29&0.00&72.99&-&0.001&0.000&Orthorhombic&62&1.73&1\\ mp-1181434&Er$_3$Co$_1$$_1$B$_4$&5.15&280.58&0.01&81.24&-&0.000&0.000&Hexagonal&191&2.07&2\\ mp-1181438&Er$_5$BiAu$_2$&4.37&15742.41&0.00&82.01&-&0.000&0.000&Tetragonal&140&2.42&2\\ mp-1181462&DyAgSe$_2$&2.81&326.08&0.00&71.86&-&0.000&0.000&Orthorhombic&19&2.10&2\\ mp-1181507&Dy$_5$BiAu$_2$&4.47&16089.19&0.00&81.79&-&0.000&0.000&Tetragonal&140&2.42&2\\ mp-1181515&Dy$_4$Ge$_6$Rh$_7$&6.10&8147.50&0.00&76.17&-&0.000&0.000&Cubic&229&2.54&2\\ mp-1181552&CsNi$_2$F$_6$&-0.19&-&0.01&79.36&-&0.000&0.000&Orthorhombic&74&1.32&2\\ mp-1181553&Dy$_5$Tl$_3$&4.41&4265.06&0.00&95.00&-&0.000&0.000&Hexagonal&193&2.50&2\\ mp-1181563&Eu$_2$Mn$_5$Al$_1$$_2$&6.51&11.29&0.05&81.81&-&0.000&0.000&Trigonal&166&1.95&2\\ mp-1181656&Cu$_2$H$_3$ClO$_3$&2.04&5.60&0.04&41.00&-&0.013&0.000&Monoclinic&12&2.21&1\\ mp-1181755&Dy$_5$Ge$_3$B&4.12&617.91&0.13&84.60&-&0.000&0.000&Hexagonal&193&2.45&2\\ mp-1181942&Eu(GaS$_2$)$_2$&4.68&223.55&0.00&71.60&-&0.001&0.000&Orthorhombic&70&1.63&1\\ mp-1182074&Ca$_2$CoO$_3$&0.84&22.02&0.23&76.00&-&0.000&0.000&Monoclinic&8&1.50&2\\ mp-1182186&BaYMn$_2$O$_5$&3.97&141.32&0.01&100.00&-&0.000&0.000&Tetragonal&129&1.92&2\\ mp-1182265&Ce$_2$Ga$_2$Fe$_1$$_5$&5.67&-&0.06&32.27&-&0.001&0.000&Trigonal&166&1.48&2\\ mp-1182304&Mn$_2$CuH$_1$$_2$(NO$_2$)$_4$&-0.20&2.25&0.42&78.38&-&0.000&0.000&Monoclinic&11&2.11&2\\ mp-1182452&CrGa&5.48&375.58&0.08&91.46&-&0.000&0.000&Trigonal&166&1.84&2\\ mp-1182617&CoPH$_3$O$_5$&0.91&22.82&0.01&76.00&-&0.003&0.000&Trigonal&148&1.71&2\\ mp-1182773&Ba(GdTe$_2$)$_2$&3.53&168.08&0.00&82.62&-&0.000&0.000&Orthorhombic&62&2.29&1\\ mp-1182885&AlCu$_4$&7.53&8.28&0.04&42.25&-&0.000&0.000&Cubic&198&2.23&2\\ mp-1183797&Ce$_2$Si$_5$Ni$_3$&9.58&-&0.00&71.73&-&0.004&0.000&Orthorhombic&72&1.83&1\\ mp-1184343&Fe$_2$NiB&7.03&246.82&0.06&18.14&-&0.004&0.000&Tetragonal&82&1.26&2\\ mp-1184780&IrC$_3$&7.25&460227.25&0.74&100.00&-&0.002&0.000&Orthorhombic&62&1.67&2\\ mp-1184807&Eu(Ge$_3$Pt)$_4$&5.62&14257.15&0.01&60.71&-&0.000&0.000&Cubic&204&2.38&2\\ mp-1185383&Eu$_5$Nb$_4$O$_1$$_5$&4.59&23.23&0.00&96.64&-&0.000&0.000&Trigonal&164&1.57&2\\ mp-1186069&Na(MoSe)$_3$&4.81&30.21&0.00&22.57&-&0.000&0.000&Hexagonal&176&1.94&2\\ mp-1186868&TbAgAs$_2$&4.69&939.08&0.01&90.07&-&0.000&0.000&Orthorhombic&62&2.13&1\\ mp-1187280&Ta$_3$CrSe$_6$&5.45&86.97&0.00&76.86&-&0.001&0.000&Hexagonal&182&2.37&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1187284&Tb$_2$Si$_5$Ir$_3$&7.97&305121.87&0.00&79.68&-&0.000&0.000&Orthorhombic&72&1.81&2\\ mp-1187773&VH$_6$(OF)$_3$&1.02&113.99&0.00&54.00&-&0.000&0.000&Trigonal&160&1.40&2\\ mp-1187796&UB$_4$Mo&10.10&532.22&0.02&0.00&-&0.002&0.000&Orthorhombic&55&3.82&1\\ mp-1187853&UReB$_4$&10.26&859.57&0.00&56.00&-&0.015&0.000&Orthorhombic&55&3.21&1\\ mp-1188092&PuWC$_2$&10.22&-&0.00&55.78&-&0.259&0.147&Orthorhombic&62&3.22&1\\ mp-1188097&GdFe$_4$(CuO$_4$)$_3$&3.99&48.93&0.29&39.83&-&0.000&0.000&Cubic&204&1.87&2\\ mp-1188098&CeZn$_3$&4.72&-&0.00&83.92&-&0.004&0.000&Orthorhombic&62&1.90&1\\ mp-1188099&U$_2$SnPt$_2$&9.96&12531.17&0.00&68.57&-&0.001&0.000&Tetragonal&136&3.67&2\\ mp-1188102&V$_5$Si$_3$&8.04&272.50&0.03&51.76&-&0.000&0.000&Tetragonal&140&1.49&2\\ mp-1188110&Lu(BRh)$_4$&6.81&14639.99&0.02&75.41&-&0.000&0.000&Tetragonal&137&2.62&2\\ mp-1188122&Ba$_2$ErInSe$_5$&2.34&196.93&0.01&69.60&-&0.000&0.000&Orthorhombic&36&2.24&2\\ mp-1188129&ZrPt$_3$&7.27&27256.16&0.00&63.84&-&0.021&0.000&Hexagonal&194&2.67&2\\ mp-1188132&HoMoC$_2$&6.39&304.44&0.06&63.43&-&0.000&0.000&Orthorhombic&62&2.12&2\\ mp-1188137&CdHgSBr&2.09&-&0.30&23.28&-&0.006&0.000&Orthorhombic&65&3.00&1\\ mp-1188138&Er$_2$Ge$_5$Ru$_3$&6.83&-&0.00&71.58&-&0.001&0.000&Orthorhombic&72&2.39&1\\ mp-1188147&B$_4$Os&9.07&-&0.78&0.00&-&0.007&0.000&Hexagonal&194&4.47&2\\ mp-1188158&YSiPt$_2$&6.99&24241.48&0.00&70.80&-&0.008&0.000&Orthorhombic&62&2.59&2\\ mp-1188159&Zr$_5$CuBi$_3$&6.63&16.72&0.00&74.65&-&0.001&0.000&Hexagonal&193&2.60&2\\ mp-1188169&LiFe(GeO$_3$)$_2$&0.88&622.05&0.01&35.74&-&0.000&0.000&Monoclinic&15&1.96&2\\ mp-1188172&Ti$_5$CuSb$_3$&8.53&9.64&0.00&83.30&-&0.000&0.000&Hexagonal&193&2.33&2\\ mp-1188175&Gd$_2$Se$_3$&3.58&138.34&0.00&75.66&-&0.000&0.000&Orthorhombic&62&2.40&1\\ mp-1188179&Er$_2$Al$_3$Ge$_4$&6.75&649.06&0.02&71.78&-&0.000&0.000&Orthorhombic&64&2.39&2\\ mp-1188187&Li$_3$(ZnSn$_2$)$_2$&4.46&28.64&0.00&75.05&-&0.000&0.000&Hexagonal&194&1.59&2\\ mp-1188194&Ta$_3$B$_2$Ru$_5$&7.68&-&0.00&96.17&-&0.000&0.000&Tetragonal&127&2.46&2\\ mp-1188200&Nd$_3$Ni&3.85&53.62&0.00&90.34&-&0.001&0.000&Orthorhombic&62&2.19&1\\ mp-1188207&Zr$_3$W$_5$&5.41&6.86&0.58&50.00&-&0.017&0.000&Tetragonal&140&1.06&2\\ mp-1188208&Zr$_5$CuSb$_3$&7.19&21.31&0.00&62.98&-&0.000&0.000&Hexagonal&193&2.88&2\\ mp-1188210&Ce$_2$Fe$_1$$_2$Co$_5$&5.73&-&0.07&39.37&-&0.000&0.000&Trigonal&166&1.55&2\\ mp-1188216&Ce$_2$Te$_3$&6.95&-&0.02&83.45&-&0.001&0.000&Orthorhombic&62&2.31&1\\ mp-1188226&UCoSe$_3$&7.26&61.85&0.06&55.18&-&0.001&0.000&Orthorhombic&62&3.45&2\\ mp-1188234&B$_2$OsW$_2$&8.82&-&0.03&47.22&-&0.013&0.000&Orthorhombic&58&2.40&2\\ mp-1188238&Tb$_2$Ge$_5$Ir$_3$&6.95&251460.90&0.00&71.00&-&0.000&0.000&Orthorhombic&72&2.13&2\\ mp-1188243&Mg$_2$FeB$_2$Ir$_5$&7.73&483206.63&0.00&19.28&-&0.000&0.000&Tetragonal&127&1.55&2\\ mp-1188244&Lu$_2$ReC$_2$&4.49&4320.03&0.00&86.57&-&0.000&0.000&Orthorhombic&62&2.01&2\\ mp-1188251&Y(Co$_2$B)$_6$&5.88&358.26&0.00&72.75&-&0.000&0.000&Trigonal&166&1.77&2\\ mp-1188256&UNiSe$_3$&7.09&57.57&0.03&51.19&-&0.000&0.000&Orthorhombic&62&3.40&1\\ mp-1188258&Tb$_3$Ge$_3$Ru$_2$&5.47&-&0.00&80.89&-&0.000&0.000&Orthorhombic&63&2.06&2\\ mp-1188266&U$_2$InPt$_2$&9.53&12605.89&0.00&73.73&-&0.001&0.000&Tetragonal&136&3.80&2\\ mp-1188272&Sr$_5$Pb$_3$F&3.39&1.28&0.00&65.99&-&0.000&0.000&Tetragonal&140&2.95&2\\ mp-1188274&La$_5$Pb$_3$Se&7.47&2.69&0.00&68.85&-&0.000&0.000&Hexagonal&193&2.62&2\\ mp-1188283&V$_8$N&6.19&348.04&0.00&54.00&-&0.000&0.000&Tetragonal&136&1.49&2\\ mp-1188285&HoGa$_3$&3.93&579.60&0.01&97.80&-&0.000&0.000&Hexagonal&194&2.12&2\\ mp-1188286&Tb$_2$Ge$_5$Rh$_3$&6.39&7136.32&0.00&72.25&-&0.000&0.000&Monoclinic&15&2.32&2\\ mp-1188288&La$_5$CrPb$_3$&7.24&2.27&0.18&70.36&-&0.000&0.000&Hexagonal&193&2.61&2\\ mp-1188289&Cs$_3$Re$_2$Cl$_1$$_0$O&0.82&-&0.01&85.03&-&0.000&0.000&Tetragonal&139&1.17&2\\ mp-1188292&Y$_5$Pb$_3$&5.01&19.18&0.00&66.20&-&0.000&0.000&Hexagonal&193&3.00&2\\ mp-1188296&U$_3$Al$_2$Si$_3$&9.76&85.62&0.06&48.51&-&0.001&0.000&Tetragonal&108&4.49&2\\ mp-1188303&Sn$_4$Rh&7.96&3464.78&0.00&76.64&-&0.001&0.000&Tetragonal&142&1.79&2\\ mp-1188305&La(Ge$_3$Pt)$_4$&6.18&14358.64&0.00&60.46&-&0.000&0.000&Cubic&204&2.46&2\\ mp-1188308&Er$_5$SbAu$_2$&4.51&16757.92&0.03&79.93&-&0.000&0.000&Tetragonal&140&2.44&2\\ mp-1188312&EuGePd$_2$&4.89&34626.40&0.00&53.96&-&0.002&0.000&Orthorhombic&62&2.06&2\\ mp-1188317&Ta$_5$Ga$_2$Sn&6.29&197.04&0.11&97.65&-&0.000&0.000&Tetragonal&140&2.31&2\\ mp-1188333&Y$_2$Co$_7$&4.50&57.60&0.07&83.23&-&0.003&0.000&Trigonal&166&1.73&1\\ mp-1188336&Zr$_5$Ga$_4$&4.19&260.84&0.03&68.97&-&0.001&0.000&Hexagonal&193&1.83&2\\ mp-1188352&AlV$_4$N$_3$&8.23&269.26&0.20&54.00&-&0.001&0.000&Hexagonal&194&1.59&1\\ mp-1188355&Zr$_5$Sb$_3$P&7.64&21.56&0.00&64.68&-&0.001&0.000&Hexagonal&193&2.90&2\\ mp-1188357&La$_5$PPb$_3$&7.26&1.56&0.00&69.98&-&0.003&0.000&Hexagonal&193&2.61&2\\ mp-1188365&PrPd$_3$S$_4$&4.83&38382.71&0.00&39.69&-&0.000&0.000&Cubic&223&2.33&2\\ mp-1188367&ErZn$_3$&2.99&112.33&0.00&84.74&-&0.001&0.000&Orthorhombic&62&2.02&1\\ mp-1188368&Lu$_3$Ge$_3$Ru$_2$&5.55&-&0.00&81.80&-&0.000&0.000&Orthorhombic&63&2.42&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1188370&La$_3$Sn$_5$&8.59&21.09&0.00&84.42&-&0.000&0.000&Orthorhombic&63&1.89&2\\ mp-1188408&Zr$_5$Sn$_3$B&6.51&83.84&0.00&61.03&-&0.000&0.000&Hexagonal&193&1.60&2\\ mp-1188414&SrTcO$_3$&5.51&-&0.00&100.00&-&0.018&0.000&Orthorhombic&62&5.00&2\\ mp-1188416&Tb$_3$In$_5$&6.30&1043.97&0.00&97.73&-&0.001&0.000&Orthorhombic&63&2.34&1\\ mp-1188425&NpB$_4$&10.44&-&0.00&0.00&-&0.004&0.000&Tetragonal&127&2.15&1\\ mp-1188428&La$_3$MnS$_5$&8.10&0.70&0.11&74.63&-&0.003&0.000&Hexagonal&193&2.28&2\\ mp-1188434&Y$_5$Tl$_3$&4.45&5467.37&0.00&100.00&-&0.003&0.000&Hexagonal&193&-&2\\ mp-1188435&Y$_2$Co$_3$Si$_5$&7.35&40.54&0.00&75.83&-&0.000&0.000&Monoclinic&15&1.63&2\\ mp-1188441&TiCu$_4$&7.00&7.95&0.00&49.56&-&0.011&0.000&Orthorhombic&62&2.08&1\\ mp-1188445&Zr$_5$SiPb$_3$&6.29&13.37&0.00&45.38&-&0.001&0.000&Hexagonal&193&2.94&2\\ mp-1188451&Nd(P$_3$Os)$_4$&7.70&-&0.00&95.00&-&0.000&0.000&Cubic&204&3.72&2\\ mp-1188469&La$_5$Ge$_3$&6.67&311.21&0.00&84.25&-&0.000&0.000&Hexagonal&193&2.30&2\\ mp-1188482&Tm$_2$InAu$_2$&5.14&37730.30&0.00&73.34&-&0.000&0.000&Tetragonal&136&2.34&2\\ mp-1188487&Zr$_5$SnPb$_3$&6.73&15.66&0.00&48.53&-&0.002&0.000&Hexagonal&193&2.77&2\\ mp-1188494&Eu$_2$MgIrO$_6$&4.29&170424.16&0.00&91.67&-&0.000&0.000&Monoclinic&14&1.47&2\\ mp-1188497&CaMnO$_3$&3.73&1.34&0.12&100.00&-&0.007&0.000&Hexagonal&194&1.75&2\\ mp-1188500&Nb$_3$Au$_2$&5.53&33391.52&0.12&68.96&-&0.000&0.000&Cubic&213&2.01&2\\ mp-1188505&TbMoC$_2$&6.44&1153.20&0.06&62.75&-&0.000&0.000&Orthorhombic&62&1.82&2\\ mp-1188506&La$_3$Ir&8.06&172511.66&0.00&95.00&-&0.003&0.000&Orthorhombic&62&2.31&1\\ mp-1188507&Zr$_5$Sn$_3$P&6.92&30.65&0.00&61.84&-&0.000&0.000&Hexagonal&193&1.59&2\\ mp-1188509&Pr(FeSb$_3$)$_4$&7.64&19.07&0.00&73.77&-&0.000&0.000&Cubic&204&2.70&2\\ mp-1188512&Ga$_7$Pt$_3$&4.67&17467.07&0.00&81.46&-&0.000&0.000&Cubic&229&2.29&2\\ mp-1188513&HoSi$_3$&7.79&335.63&0.12&78.09&-&0.002&0.000&Tetragonal&139&2.15&1\\ mp-1188514&Th$_2$C$_3$&8.09&24.17&0.00&100.00&-&0.000&0.000&Cubic&220&1.67&2\\ mp-1188517&Eu$_5$Bi$_3$&3.62&20.32&0.00&95.45&-&0.000&0.000&Hexagonal&193&1.99&2\\ mp-1188521&La$_5$CoPb$_3$&7.25&4.21&0.02&70.24&-&0.020&0.000&Hexagonal&193&2.60&2\\ mp-1188524&Eu(P$_3$Ru)$_4$&7.47&-&0.00&95.00&-&0.000&0.000&Cubic&204&1.60&2\\ mp-1188531&Zr$_5$CuPb$_3$&6.40&13.25&0.00&45.14&-&0.000&0.000&Hexagonal&193&2.93&2\\ mp-1188541&NbSiRu&8.09&-&0.00&87.23&-&0.002&0.000&Orthorhombic&46&1.76&2\\ mp-1188547&Tb$_3$Cu$_3$Sb$_4$&6.81&833.28&0.00&81.02&-&0.000&0.000&Cubic&220&2.44&2\\ mp-1188561&Pr$_5$CuBi$_3$&5.10&56.28&0.01&92.99&-&0.000&0.000&Hexagonal&193&2.35&2\\ mp-1188564&Np$_2$C$_3$&12.49&-&0.04&100.00&-&0.000&0.000&Cubic&220&1.67&2\\ mp-1188565&In$_5$Sb$_3$&6.98&158.18&0.12&93.39&-&0.001&0.000&Tetragonal&140&2.80&1\\ mp-1188570&UTcC$_2$&10.95&-&0.00&100.00&-&0.002&0.000&Orthorhombic&62&4.78&2\\ mp-1188578&La$_5$CuPb$_3$&7.34&1.87&0.02&68.65&-&0.001&0.000&Hexagonal&193&2.62&2\\ mp-1188582&K$_2$CoP$_2$(H$_3$O$_4$)$_2$&0.35&17.94&0.09&76.00&-&0.000&0.000&Monoclinic&12&1.42&2\\ mp-1188583&La$_5$FePb$_3$&7.24&1.48&0.09&67.13&-&0.000&0.000&Hexagonal&193&2.58&2\\ mp-1188587&ErWC$_2$&6.18&107.18&0.00&73.27&-&0.004&0.000&Orthorhombic&62&1.74&1\\ mp-1188599&Gd$_3$Sb$_4$Au$_3$&5.98&21809.46&0.00&72.92&-&0.000&0.000&Cubic&220&2.51&2\\ mp-1188601&TbB$_2$Ru&6.13&-&0.00&83.62&-&0.000&0.000&Orthorhombic&62&1.97&2\\ mp-1188603&La(Sb$_3$Ru)$_4$&7.79&-&0.00&84.04&-&0.000&0.000&Cubic&204&2.94&2\\ mp-1188604&U$_3$Sb$_4$Pt$_3$&9.48&10364.02&0.00&73.72&-&0.000&0.000&Cubic&220&3.69&2\\ mp-1188605&V$_5$P$_3$&8.95&264.49&0.05&54.00&-&0.001&0.000&Hexagonal&193&1.54&2\\ mp-1188606&La$_5$Pb$_3$S&7.69&1.50&0.00&68.63&-&0.000&0.000&Hexagonal&193&2.64&2\\ mp-1188611&ErFe$_4$(CuO$_4$)$_3$&3.89&54.27&0.05&40.78&-&0.000&0.000&Cubic&204&1.89&2\\ mp-1188620&Nb$_3$NiSe$_6$&4.99&22.90&0.01&67.61&-&0.000&0.000&Hexagonal&182&2.07&2\\ mp-1188625&LuFe$_4$(CuO$_4$)$_3$&3.92&1420.50&0.06&41.49&-&0.000&0.000&Cubic&204&1.89&2\\ mp-1188626&Nd(CoP$_3$)$_4$&9.03&32.41&0.09&83.21&-&0.000&0.000&Cubic&204&1.81&2\\ mp-1188629&CaV$_4$(PdO$_4$)$_3$&4.19&29990.06&0.15&36.91&-&0.000&0.000&Cubic&204&2.01&2\\ mp-1188631&Ti(NbSe$_2$)$_3$&5.08&21.58&0.00&70.10&-&0.001&0.000&Hexagonal&182&2.09&2\\ mp-1188640&Zr$_5$Sn$_3$As&6.81&29.37&0.00&65.06&-&0.000&0.000&Hexagonal&193&1.83&2\\ mp-1188646&Y$_5$Si$_3$C&4.39&36.60&0.07&91.43&-&0.000&0.000&Hexagonal&193&1.52&2\\ mp-1188667&YbAlO$_3$&3.20&83.50&0.02&89.47&-&0.001&0.000&Orthorhombic&62&2.46&2\\ mp-1188677&YbGe$_2$Pt&5.33&12377.43&0.00&71.25&-&0.004&0.000&Orthorhombic&71&2.50&1\\ mp-1188678&Fe$_4$O$_5$&3.19&0.24&0.09&0.00&-&0.005&0.000&Orthorhombic&63&1.15&1\\ mp-1188693&Hf$_5$NiSb$_3$&7.75&12885.74&0.00&79.26&-&0.000&0.000&Hexagonal&193&2.77&2\\ mp-1188696&Ho$_2$Al$_3$Ge$_4$&6.66&775.48&0.02&71.63&-&0.000&0.000&Orthorhombic&64&2.38&2\\ mp-1188697&Zr$_5$Ir$_3$&5.73&305160.85&0.01&50.00&-&0.000&0.000&Hexagonal&193&-&2\\ mp-1188725&Y$_2$Ga$_2$Fe$_1$$_5$&4.74&83.98&0.09&27.47&-&0.000&0.000&Trigonal&166&1.25&1\\ mp-1188741&Zr$_3$Co$_2$Si$_3$&6.46&33.93&0.01&55.56&-&0.011&0.000&Orthorhombic&63&1.64&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1188742&Nb$_4$AlN$_3$&7.62&20.44&0.25&96.89&-&0.001&0.000&Hexagonal&194&1.87&2\\ mp-1188750&Nd$_2$Ir$_7$&7.04&450027.66&0.02&95.00&-&0.000&0.000&Trigonal&166&2.31&1\\ mp-1188755&NdAlPd$_2$&5.16&39202.50&0.00&53.88&-&0.000&0.000&Orthorhombic&62&2.38&2\\ mp-1188759&Tm$_4$Ga$_1$$_2$Pd&4.29&16666.33&0.00&93.05&-&0.000&0.000&Cubic&229&2.14&2\\ mp-1188761&Sc$_4$Ge$_6$Os$_7$&7.14&-&0.03&64.61&-&0.011&0.000&Cubic&229&4.16&2\\ mp-1188762&TaNiP$_2$&9.01&95.42&0.00&89.22&-&0.001&0.000&Orthorhombic&62&2.08&2\\ mp-1188765&BaErMn$_2$O$_5$&3.92&192.38&0.01&96.98&-&0.001&0.000&Tetragonal&129&2.15&2\\ mp-1188769&ErMoC$_2$&6.42&152.90&0.06&63.68&-&0.003&0.000&Orthorhombic&62&2.14&1\\ mp-1188789&Tb$_4$Ga$_1$$_2$Fe&4.11&1182.35&0.00&94.27&-&0.000&0.000&Cubic&229&1.86&2\\ mp-1188796&Sc$_4$Ge$_6$Ru$_7$&6.96&-&0.01&64.61&-&0.000&0.000&Cubic&229&2.35&2\\ mp-1188800&Sc$_3$P&5.09&2440.20&0.00&100.00&-&0.002&0.000&Orthorhombic&62&2.34&1\\ mp-1188802&CuAgF$_3$&1.16&321.22&0.02&58.62&-&0.002&0.000&Triclinic&2&1.51&1\\ mp-1188811&Lu$_4$Ge$_6$Os$_7$&6.52&-&0.00&77.73&-&0.006&0.000&Cubic&229&3.80&2\\ mp-1188814&Al$_3$Ru&8.91&-&0.18&54.00&-&0.024&0.000&Hexagonal&194&2.35&2\\ mp-1188817&C&7.55&0.56&0.77&100.00&-&0.000&0.000&Cubic&221&1.67&2\\ mp-1188825&Dy$_2$Si$_5$Rh$_3$&7.46&7857.76&0.00&77.95&-&0.000&0.000&Monoclinic&15&2.41&2\\ mp-1188833&Y(ReB)$_4$&6.85&1135.83&0.21&68.74&-&0.000&0.000&Tetragonal&137&1.22&2\\ mp-1188834&Tb$_4$Ge$_6$Ir$_7$&7.19&304993.38&0.00&76.70&-&0.000&0.000&Cubic&229&2.09&2\\ mp-1188839&Nb$_4$SiC$_3$&7.32&21.03&0.04&96.46&-&0.004&0.000&Hexagonal&194&1.80&2\\ mp-1188849&LiNdGe$_2$&3.57&665.74&0.00&71.30&-&0.000&0.000&Orthorhombic&62&2.28&2\\ mp-1188853&CaTcO$_3$&5.44&-&0.00&-&-&0.004&0.000&Orthorhombic&62&3.93&2\\ mp-1188856&V$_5$Si$_2$B&7.53&420.86&0.25&50.61&-&0.007&0.000&Tetragonal&140&1.52&2\\ mp-1188862&La(HoS$_2$)$_3$&4.10&301.47&0.00&75.90&-&0.003&0.000&Monoclinic&11&2.44&1\\ mp-1188888&Ta$_4$AlN$_3$&8.25&137.06&0.19&98.35&-&0.001&0.000&Hexagonal&194&2.47&2\\ mp-1188895&Ho$_2$SnAu$_2$&5.53&26853.63&0.03&70.02&-&0.000&0.000&Tetragonal&136&2.19&2\\ mp-1188896&Ba$_2$YbInSe$_5$&1.77&175.32&0.11&69.82&-&0.000&0.000&Orthorhombic&36&2.24&2\\ mp-1188901&La$_5$ZnPb$_3$&7.26&1.63&0.01&70.27&-&0.000&0.000&Hexagonal&193&2.59&2\\ mp-1188905&U$_3$Co$_3$Sb$_4$&9.95&65.45&0.00&81.14&-&0.000&0.000&Cubic&220&3.87&2\\ mp-1188915&Nb$_4$AlN$_3$&7.43&20.44&0.16&96.89&-&0.006&0.000&Hexagonal&194&1.87&1\\ mp-1188928&In$_9$Cu$_1$$_1$&8.06&152.68&0.02&76.19&-&0.010&0.000&Monoclinic&10&2.48&1\\ mp-1188929&Ti(NbS$_2$)$_3$&6.18&13.26&0.00&67.28&-&0.000&0.000&Hexagonal&182&1.76&2\\ mp-1188951&U$_3$Cu$_3$Sb$_4$&10.34&57.88&0.04&71.18&-&0.000&0.000&Cubic&220&3.92&2\\ mp-1188954&Ba$_3$Ge$_5$&4.07&821.65&0.00&50.00&-&0.004&0.000&Orthorhombic&63&2.04&1\\ mp-1188977&Ga$_3$Rh&4.28&6789.77&0.01&91.76&-&0.004&0.000&Tetragonal&136&2.13&2\\ mp-1188982&Tm$_2$Si$_4$Mo$_3$&7.63&12834.35&0.00&50.34&-&0.005&0.000&Monoclinic&14&2.00&1\\ mp-1188983&TbZn$_3$&3.04&896.97&0.00&84.50&-&0.000&0.000&Orthorhombic&62&1.76&2\\ mp-1188988&Mg$_2$TiB$_2$Ir$_5$&7.75&486776.65&0.00&59.09&-&0.000&0.000&Tetragonal&127&1.66&2\\ mp-1188990&Pr(P$_3$Os)$_4$&7.72&-&0.00&95.00&-&0.000&0.000&Cubic&204&3.70&2\\ mp-1188998&NpPd$_3$&7.96&-&0.00&26.00&-&0.002&0.000&Hexagonal&194&2.43&2\\ mp-1189011&Ta$_3$CrS$_6$&6.26&104.85&0.00&77.41&-&0.001&0.000&Hexagonal&182&2.42&2\\ mp-1189012&Y$_2$Si$_5$Ir$_3$&7.99&352167.43&0.00&75.73&-&0.000&0.000&Orthorhombic&72&1.50&2\\ mp-1189023&Cr$_2$Se$_3$&4.14&21.69&0.00&59.15&-&0.004&0.000&Trigonal&163&2.17&1\\ mp-1189039&Er$_5$In$_3$&4.30&242.92&0.01&96.46&-&0.000&0.000&Hexagonal&193&2.55&2\\ mp-1189044&Ti$_3$Ge&6.18&438.92&0.02&79.88&-&0.001&0.000&Tetragonal&82&1.66&1\\ mp-1189046&Er(BIr)$_4$&8.29&429257.31&0.00&75.49&-&0.001&0.000&Tetragonal&137&2.43&2\\ mp-1189057&LuGePd$_2$&5.24&35292.02&0.00&56.01&-&0.000&0.000&Orthorhombic&62&2.42&2\\ mp-1189061&Y$_3$MnAu$_5$&4.27&42975.46&0.07&60.05&-&0.014&0.000&Trigonal&148&2.13&1\\ mp-1189064&Ce(ErS$_2$)$_3$&5.23&-&0.00&76.09&-&0.002&0.000&Monoclinic&11&2.46&1\\ mp-1189066&Y$_5$Si$_3$H&4.85&37.38&0.00&91.24&-&0.004&0.000&Hexagonal&193&1.50&2\\ mp-1189073&ScB$_2$Os&7.06&-&0.00&67.53&-&0.008&0.000&Orthorhombic&62&4.32&2\\ mp-1189075&Zr$_5$GeSb$_3$&7.50&126.08&0.00&63.48&-&0.000&0.000&Hexagonal&193&2.88&2\\ mp-1189076&La$_5$CuBi$_3$&7.80&4.79&0.02&92.97&-&0.000&0.000&Hexagonal&193&2.45&2\\ mp-1189084&Ce$_3$Sn$_5$&8.54&-&0.00&84.46&-&0.002&0.000&Orthorhombic&63&1.89&1\\ mp-1189094&Eu$_3$Au&2.62&17217.77&0.00&80.52&-&0.001&0.000&Orthorhombic&62&1.65&1\\ mp-1189097&Pr$_2$Al$_3$Ge$_4$&6.56&622.97&0.01&69.91&-&0.000&0.000&Orthorhombic&64&2.21&2\\ mp-1189098&Eu$_3$(AlAs$_2$)$_2$&4.28&18.58&0.00&94.12&-&0.000&0.000&Monoclinic&15&2.08&2\\ mp-1189104&Eu$_3$(GaP$_2$)$_2$&4.40&143.57&0.00&96.17&-&0.000&0.000&Monoclinic&15&1.56&2\\ mp-1189107&CsTi$_2$Cl$_7$&2.52&-&0.02&97.91&-&0.003&0.000&Monoclinic&13&1.35&1\\ mp-1189121&U$_3$CrSb$_5$&10.02&59.40&0.00&82.76&-&0.000&0.000&Hexagonal&193&4.00&2\\ mp-1189131&Ho$_5$Ni$_2$Bi&4.47&364.49&0.00&91.20&-&0.000&0.000&Tetragonal&140&2.39&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1189135&Dy$_3$Cu$_3$Sb$_4$&6.92&170.41&0.00&81.15&-&0.000&0.000&Cubic&220&2.66&2\\ mp-1189144&Zr$_2$Si$_4$Ni$_3$&8.73&22.49&0.00&51.05&-&0.001&0.000&Orthorhombic&64&1.39&1\\ mp-1189145&Dy$_2$Si$_4$Mo$_3$&7.62&191.58&0.00&49.55&-&0.002&0.000&Monoclinic&14&2.00&1\\ mp-1189162&Er$_4$Ge$_6$Ir$_7$&7.24&300390.44&0.00&77.25&-&0.000&0.000&Cubic&229&2.42&2\\ mp-1189165&Ce$_3$Cu$_3$Sb$_4$&8.66&-&0.00&80.30&-&0.000&0.000&Cubic&220&2.60&2\\ mp-1189166&TmGePd$_2$&5.25&43732.79&0.00&55.49&-&0.000&0.000&Orthorhombic&62&2.42&2\\ mp-1189173&La$_3$Bi$_4$Pt$_3$&7.27&10034.76&0.02&86.22&-&0.000&0.000&Cubic&220&2.57&2\\ mp-1189186&Ta$_2$B$_2$Os&7.92&-&0.00&94.36&-&0.012&0.000&Tetragonal&128&3.30&2\\ mp-1189187&Nb$_3$Ge&5.81&287.77&0.16&89.66&-&0.006&0.000&Tetragonal&140&1.93&1\\ mp-1189196&BiI$_3$&-0.25&29.51&0.03&66.30&-&0.014&0.000&Orthorhombic&62&2.64&1\\ mp-1189212&TaSiRu&8.53&-&0.00&92.61&-&0.002&0.000&Orthorhombic&46&2.34&2\\ mp-1189224&DyFe$_4$(CuO$_4$)$_3$&3.93&84.83&0.04&40.34&-&0.000&0.000&Cubic&204&1.88&2\\ mp-1189225&Nb$_3$RhSe$_6$&5.17&2340.49&0.00&69.30&-&0.004&0.000&Hexagonal&182&2.21&2\\ mp-1189230&Ca$_3$Tl$_5$&5.25&8410.84&0.01&-&-&0.000&0.000&Orthorhombic&63&1.33&2\\ mp-1189235&Sc$_2$Co$_3$Si$_5$&7.88&693.03&0.00&70.61&-&0.000&0.000&Monoclinic&15&1.82&2\\ mp-1189243&ErPd$_3$S$_4$&4.36&36779.19&0.00&42.06&-&0.000&0.000&Cubic&223&2.45&2\\ mp-1189253&DyMoC$_2$&6.43&237.72&0.06&63.16&-&0.001&0.000&Orthorhombic&62&2.13&1\\ mp-1189270&LuB$_2$Os&6.30&-&0.00&84.55&-&0.001&0.000&Orthorhombic&62&3.70&2\\ mp-1189271&Gd$_4$Ga$_1$$_2$Pd&2.17&5217.57&0.16&92.99&-&0.000&0.000&Cubic&229&2.13&2\\ mp-1189284&CaV$_4$(CoO$_4$)$_3$&4.44&138.63&0.05&64.22&-&0.000&0.000&Cubic&204&1.58&2\\ mp-1189286&Cr$_3$C&7.90&19.54&0.01&81.43&-&0.009&0.000&Orthorhombic&62&1.83&1\\ mp-1189287&Er$_4$Ge$_6$Os$_7$&6.58&-&0.02&77.25&-&0.000&0.000&Cubic&229&3.83&2\\ mp-1189290&Ce(HoS$_2$)$_3$&4.83&-&0.00&75.93&-&0.000&0.000&Monoclinic&11&2.44&2\\ mp-1189294&La$_3$In$_4$Ge&7.36&221.01&0.00&93.98&-&0.000&0.000&Tetragonal&140&2.48&2\\ mp-1189298&YbB$_4$&4.29&894.88&0.00&76.01&-&0.003&0.000&Tetragonal&127&2.41&1\\ mp-1189303&TaB$_4$&8.91&892.56&0.46&80.71&-&0.001&0.000&Hexagonal&194&2.41&2\\ mp-1189310&Ho$_3$Cu$_3$Sb$_4$&6.72&219.47&0.00&81.23&-&0.000&0.000&Cubic&220&2.65&2\\ mp-1189317&Mg$_2$CrB$_2$Ir$_5$&8.02&484922.21&0.00&53.92&-&0.000&0.000&Tetragonal&127&1.86&2\\ mp-1189323&Zr$_5$Sb$_3$S&7.73&21.44&0.00&62.73&-&0.000&0.000&Hexagonal&193&3.00&2\\ mp-1189333&ErB$_2$Os&6.29&-&0.00&84.13&-&0.000&0.000&Orthorhombic&62&3.73&1\\ mp-1189338&Cs$_2$LiFe(CN)$_6$&-0.58&-&0.30&84.75&-&0.000&0.000&Cubic&225&1.45&2\\ mp-1189342&Zr$_5$TePb$_3$&7.07&19.49&0.00&48.52&-&0.009&0.000&Hexagonal&193&2.88&1\\ mp-1189350&La$_5$AsPb$_3$&7.10&1.66&0.00&71.60&-&0.004&0.000&Hexagonal&193&2.66&2\\ mp-1189354&Nd(Sb$_3$Ru)$_4$&7.38&-&0.00&84.08&-&0.000&0.000&Cubic&204&2.94&2\\ mp-1189358&U(Ge$_3$Pt)$_4$&6.41&13618.20&0.06&57.56&-&0.000&0.000&Cubic&204&2.79&2\\ mp-1189366&La$_5$Si$_3$&7.52&1.76&0.05&89.59&-&0.000&0.000&Hexagonal&193&2.22&2\\ mp-1189367&Nd(P$_3$Ru)$_4$&7.85&-&0.00&95.00&-&0.000&0.000&Cubic&204&1.84&2\\ mp-1189385&Nb$_3$B$_2$Ru$_5$&7.28&-&0.00&92.80&-&0.000&0.000&Tetragonal&127&1.86&2\\ mp-1189397&Pr(FeAs$_3$)$_4$&5.78&14.33&0.00&81.76&-&0.000&0.000&Cubic&204&2.57&2\\ mp-1189402&Ta$_2$Be$_1$$_7$&4.84&322.51&0.00&70.26&-&0.060&0.000&Trigonal&166&2.38&1\\ mp-1189414&YbSi$_3$&6.58&82.65&0.10&78.63&-&0.008&0.000&Tetragonal&139&2.16&2\\ mp-1189433&La$_5$Sn$_3$C&7.51&12.46&0.00&89.02&-&0.000&0.000&Hexagonal&193&2.06&2\\ mp-1189442&Tm$_3$Pt&3.76&28972.78&0.00&86.94&-&0.000&0.000&Orthorhombic&62&2.53&2\\ mp-1189448&Zr$_5$GaPb$_3$&6.26&51.60&0.00&48.71&-&0.000&0.000&Hexagonal&193&2.88&2\\ mp-1189472&AlV$_4$N$_3$&8.32&269.26&0.18&54.00&-&0.003&0.000&Hexagonal&194&1.59&1\\ mp-1189474&Y$_7$Rh$_3$&3.99&6424.85&0.00&91.71&-&0.001&0.000&Hexagonal&186&2.73&2\\ mp-1189484&Eu$_3$Ge$_5$&4.75&593.10&0.00&75.05&-&0.000&0.000&Orthorhombic&63&1.82&2\\ mp-1189490&U$_4$Ge$_6$Os$_7$&9.95&-&0.00&50.00&-&0.000&0.000&Cubic&229&4.57&2\\ mp-1189494&Dy$_2$Al$_3$Ge$_4$&6.65&724.65&0.03&71.46&-&0.000&0.000&Orthorhombic&64&2.39&2\\ mp-1189495&TbB$_2$Os&6.37&-&0.00&83.62&-&0.000&0.000&Orthorhombic&62&3.53&2\\ mp-1189497&La$_3$Ni&8.05&3.96&0.00&90.19&-&0.001&0.000&Orthorhombic&62&2.19&2\\ mp-1189501&La$_7$Pt$_3$&7.86&11836.34&0.00&84.10&-&0.000&0.000&Hexagonal&186&2.45&2\\ mp-1189510&Zr$_5$Sn$_3$S&7.17&30.52&0.00&59.98&-&0.009&0.000&Hexagonal&193&1.59&2\\ mp-1189512&Eu$_3$Rh&2.78&3576.83&0.00&91.32&-&0.001&0.000&Orthorhombic&62&1.68&1\\ mp-1189515&LuAl$_3$Ni$_2$&6.98&2975.49&0.00&73.85&-&0.004&0.000&Hexagonal&191&2.08&2\\ mp-1189517&Fe$_2$NiC&7.41&8.15&0.12&24.61&-&0.005&0.000&Orthorhombic&62&1.24&1\\ mp-1189525&U$_3$Se$_5$&8.97&72.87&0.15&50.00&-&0.001&0.000&Tetragonal&140&4.04&1\\ mp-1189529&Ho$_4$Ge$_6$Ir$_7$&7.16&301607.34&0.00&77.10&-&0.000&0.000&Cubic&229&2.40&2\\ mp-1189532&Th$_3$In$_5$&7.63&127.24&0.00&100.00&-&0.000&0.000&Orthorhombic&63&2.67&2\\ mp-1189560&YSi$_3$&7.82&25.97&0.11&73.24&-&0.002&0.000&Tetragonal&139&1.50&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1189573&Hf$_5$Ir$_3$&6.34&226056.07&0.02&-&-&0.000&0.000&Hexagonal&193&-&2\\ mp-1189574&YWC$_2$&6.30&13.09&0.00&69.03&-&0.001&0.000&Orthorhombic&62&1.13&2\\ mp-1189582&Y$_5$Ni$_2$Bi&4.57&30.93&0.01&92.22&-&0.010&0.000&Tetragonal&140&2.17&2\\ mp-1189588&Eu$_5$CdCu$_2$&2.80&24.30&0.00&80.26&-&0.000&0.000&Tetragonal&140&1.72&2\\ mp-1189601&Tm$_2$Si$_5$Ni$_3$&8.09&14465.53&0.01&73.78&-&0.002&0.000&Orthorhombic&72&1.95&1\\ mp-1189603&HoPd$_3$S$_4$&4.59&36988.99&0.00&41.86&-&0.000&0.000&Cubic&223&2.44&2\\ mp-1189615&CsZrUTe$_5$&4.75&-&0.00&76.21&-&0.000&0.000&Orthorhombic&51&3.04&2\\ mp-1189617&Gd$_3$Cu$_3$Sb$_4$&6.43&100.08&0.00&80.96&-&0.000&0.000&Cubic&220&2.65&2\\ mp-1189619&EuAl&3.93&25.98&0.00&88.82&-&0.003&0.000&Orthorhombic&59&1.58&1\\ mp-1189623&Mg$_2$MnB$_2$Ir$_5$&7.84&483607.84&0.00&63.31&-&0.009&0.000&Tetragonal&127&1.95&2\\ mp-1189634&Ga$_3$Ir&4.82&262045.29&0.02&100.00&-&0.077&0.000&Tetragonal&136&1.83&2\\ mp-1189639&Th$_3$Ni$_3$Sn$_4$&8.20&29.11&0.00&71.32&-&0.000&0.000&Cubic&220&1.51&2\\ mp-1189653&KCrH$_4$(C$_2$O$_5$)$_2$&-0.99&7.30&0.03&89.60&-&0.000&0.000&Monoclinic&12&1.55&2\\ mp-1189664&Rh$_2$O$_3$&3.86&15642.23&0.30&75.00&-&0.028&0.000&Orthorhombic&62&2.73&1\\ mp-1189682&LuB$_2$C&5.87&5724.06&0.22&85.44&-&0.015&0.000&Tetragonal&127&2.40&1\\ mp-1189689&Sc$_4$Si$_6$Ir$_7$&8.26&434435.26&0.00&73.39&-&0.000&0.000&Cubic&229&2.02&2\\ mp-1189703&YbGe$_2$Pd&4.72&18207.63&0.00&62.32&-&0.001&0.000&Orthorhombic&71&2.40&1\\ mp-1189706&CdTcO$_3$&4.44&-&0.12&25.00&-&0.003&0.000&Orthorhombic&62&3.93&2\\ mp-1189726&TmZn$_3$&2.95&12956.45&0.00&84.79&-&0.000&0.000&Orthorhombic&62&2.01&2\\ mp-1189727&La(CoB)$_4$&7.48&450.28&0.00&74.45&-&0.000&0.000&Tetragonal&86&1.97&2\\ mp-1189749&Mg$_2$GaB$_2$Ir$_5$&7.62&477154.47&0.00&67.19&-&0.008&0.000&Tetragonal&127&1.85&2\\ mp-1189753&Sr$_5$Ni$_2$BiO$_1$$_0$&2.96&5.29&0.06&92.15&-&0.000&0.000&Tetragonal&139&2.17&2\\ mp-1189764&Zr$_5$FeSb$_3$&7.08&20.86&0.00&60.56&-&0.000&0.000&Hexagonal&193&2.75&2\\ mp-1189765&Zr$_5$In$_3$Cu&5.50&115.61&0.04&69.27&-&0.000&0.000&Hexagonal&193&2.60&2\\ mp-1189774&V$_3$Ga$_2$&5.65&493.59&0.09&75.95&-&0.000&0.000&Cubic&213&1.66&2\\ mp-1189784&Ho(BRh)$_4$&6.87&13223.96&0.01&75.09&-&0.000&0.000&Tetragonal&137&2.62&2\\ mp-1189790&NdFe$_4$(CuO$_4$)$_3$&3.04&13.48&0.02&38.55&-&0.000&0.000&Cubic&204&1.81&2\\ mp-1189793&TiPt$_3$&7.81&29118.65&0.00&68.19&-&0.004&0.000&Hexagonal&194&2.57&2\\ mp-1189806&Yb$_2$CuGe$_6$&4.96&719.47&0.00&67.75&-&0.006&0.000&Monoclinic&12&2.36&1\\ mp-1189828&YCu$_6$ClO$_8$&3.35&11.46&0.00&52.16&-&0.001&0.000&Cubic&225&2.21&1\\ mp-1189843&Np$_2$Tc$_3$Ge$_4$&10.10&-&0.00&50.00&-&0.000&0.000&Monoclinic&14&3.64&2\\ mp-1189855&Ce(As$_3$Os)$_4$&6.54&-&0.00&99.33&-&0.000&0.000&Cubic&204&3.79&2\\ mp-1189860&Ba$_2$DyInTe$_5$&3.61&207.23&0.01&81.69&-&0.000&0.000&Orthorhombic&36&2.26&2\\ mp-1189870&Ca$_5$Ga$_3$&2.41&328.83&0.00&100.00&-&0.000&0.000&Tetragonal&140&1.59&2\\ mp-1189871&Zr$_5$Sn$_3$N&6.99&31.18&0.00&61.84&-&0.000&0.000&Hexagonal&193&1.59&2\\ mp-1189893&Sc$_2$Co$_3$Si$_5$&7.75&693.03&0.01&70.61&-&0.000&0.000&Orthorhombic&72&1.82&2\\ mp-1189895&Ta$_5$Ge$_3$B&7.64&407.79&0.00&89.43&-&0.000&0.000&Hexagonal&193&2.44&2\\ mp-1189904&Ni$_9$BiTeS$_8$&7.81&21.38&0.03&55.78&-&0.000&0.000&Tetragonal&123&1.79&2\\ mp-1189923&Tm$_4$Ge$_6$Ir$_7$&7.20&307206.87&0.00&77.36&-&0.000&0.000&Cubic&229&2.40&2\\ mp-1189925&HoB$_2$Os&6.25&-&0.00&83.99&-&0.001&0.000&Orthorhombic&62&3.73&2\\ mp-1189927&EuZrS$_3$&4.16&21.27&0.00&59.66&-&0.000&0.000&Orthorhombic&62&1.45&2\\ mp-1189950&LuSiPd$_2$&5.72&38845.57&0.00&56.31&-&0.001&0.000&Orthorhombic&62&2.38&2\\ mp-1189957&Ta$_3$RhS$_6$&6.52&2465.50&0.00&76.96&-&0.006&0.000&Hexagonal&182&2.52&2\\ mp-1189958&TbAl$_3$&6.13&1326.21&0.00&81.16&-&0.005&0.000&Trigonal&166&2.08&1\\ mp-1189973&TmFe$_4$(CuO$_4$)$_3$&3.90&6106.31&0.05&40.94&-&0.018&0.000&Cubic&204&1.88&1\\ mp-1189978&Hf$_5$GaSn$_3$&6.84&12905.76&0.00&80.77&-&0.000&0.000&Hexagonal&193&1.63&2\\ mp-1189984&YMoC$_2$&6.53&36.37&0.00&54.06&-&0.001&0.000&Orthorhombic&62&1.64&2\\ mp-1189998&Gd$_2$C$_3$&4.93&202.82&0.00&95.51&-&0.000&0.000&Cubic&220&2.39&2\\ mp-1190005&Pr$_3$Sn$_5$&6.80&63.40&0.02&84.49&-&0.000&0.000&Orthorhombic&63&1.80&2\\ mp-1190019&LuZn$_3$&2.97&2985.79&0.00&84.96&-&0.002&0.000&Orthorhombic&62&2.02&2\\ mp-1190025&Ba$_2$US$_6$&4.97&189.95&0.00&13.00&-&0.014&0.000&Tetragonal&137&3.29&1\\ mp-1190028&TmAl$_3$Ni$_2$&7.10&12888.14&0.00&73.50&-&0.000&0.000&Hexagonal&191&2.08&2\\ mp-1190031&TmMoC$_2$&6.40&16385.71&0.05&63.86&-&0.002&0.000&Orthorhombic&62&2.13&2\\ mp-1190037&Nb$_3$FeSe$_6$&4.80&21.18&0.01&63.79&-&0.000&0.000&Hexagonal&182&2.07&2\\ mp-1190040&Ce(Ge$_3$Pt)$_4$&6.18&-&0.00&60.49&-&0.000&0.000&Cubic&204&2.46&2\\ mp-1190041&Nb$_5$Si$_3$P&7.75&20.54&0.10&91.56&-&0.004&0.000&Hexagonal&193&1.78&2\\ mp-1190042&U$_3$S$_5$&10.01&82.51&0.16&13.00&-&0.001&0.000&Tetragonal&140&5.00&2\\ mp-1190043&TlCr$_3$Se$_5$&4.22&2559.73&0.00&58.50&-&0.005&0.000&Monoclinic&12&2.18&1\\ mp-1190044&Tm$_4$Ge$_6$Os$_7$&6.54&-&0.01&77.36&-&0.002&0.000&Cubic&229&3.82&2\\ mp-1190046&Sb$_2$Au(XeF$_6$)$_2$&-2.52&12569.84&0.00&66.90&-&0.000&0.000&Triclinic&2&2.17&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1190059&EuHfS$_3$&4.62&7959.15&0.00&63.21&-&0.000&0.000&Orthorhombic&62&1.45&2\\ mp-1190078&CeGa$_6$Ni&5.31&-&0.00&94.68&-&0.007&0.000&Tetragonal&123&1.89&1\\ mp-1190081&Ce$_4$SiRh$_1$$_2$&7.67&-&0.00&80.69&-&0.002&0.000&Cubic&229&2.58&2\\ mp-1190084&Yb$_4$Ge$_6$Os$_7$&5.97&-&0.12&77.61&-&0.000&0.000&Cubic&229&3.81&2\\ mp-1190085&ZrB$_4$Ir$_3$&8.79&443413.62&0.00&33.92&-&0.000&0.000&Hexagonal&176&2.15&2\\ mp-1190091&EuFe$_4$(CuO$_4$)$_3$&3.53&8.42&0.03&39.32&-&0.000&0.000&Cubic&204&1.59&2\\ mp-1190092&Ta$_3$VS$_6$&6.40&126.93&0.00&75.73&-&0.000&0.000&Hexagonal&182&2.39&2\\ mp-1190096&TbWC$_2$&6.19&866.75&0.00&72.77&-&0.001&0.000&Orthorhombic&62&1.49&2\\ mp-1190117&Yb$_2$CuTe$_2$(SO$_7$)$_2$&1.11&62.70&0.00&76.08&-&0.000&0.000&Triclinic&2&2.39&2\\ mp-1190128&Dy$_2$Ge$_5$Ir$_3$&6.93&249637.13&0.00&71.25&-&0.000&0.000&Orthorhombic&72&2.39&2\\ mp-1190136&SrAl$_2$Au$_3$&5.03&45982.61&0.00&53.86&-&0.002&0.000&Orthorhombic&62&2.15&2\\ mp-1190137&Tb$_5$CuBi$_3$&5.38&1074.12&0.01&93.11&-&0.000&0.000&Hexagonal&193&2.25&2\\ mp-1190148&KGd(MoO$_4$)$_2$&3.30&85.36&0.01&42.78&-&0.002&0.001&Triclinic&2&1.91&1\\ mp-1190157&Ba$_3$(AlPt)$_4$&4.81&19031.34&0.00&64.54&-&0.006&0.000&Orthorhombic&63&2.37&1\\ mp-1190166&Ba$_2$Mg(GeIr)$_4$&4.63&309696.23&0.00&50.00&-&0.057&0.000&Orthorhombic&63&2.04&1\\ mp-1190178&YNiB$_4$&6.50&934.04&0.00&63.81&-&0.001&0.000&Tetragonal&139&1.67&2\\ mp-1190199&CuSb$_6$(SO$_8$)$_2$&3.68&9.75&0.00&74.66&-&0.000&0.000&Triclinic&2&2.94&2\\ mp-1190203&Lu$_2$CuTe$_2$(SO$_7$)$_2$&2.56&2334.47&0.01&76.18&-&0.000&0.000&Triclinic&2&2.39&2\\ mp-1190212&Yb$_5$Pt$_3$&3.14&12780.53&0.00&83.30&-&0.001&0.000&Hexagonal&193&2.55&2\\ mp-1190213&ReB$_4$&9.09&1646.51&0.81&56.00&-&0.013&0.000&Hexagonal&194&1.35&2\\ mp-1190215&Sc$_5$Si$_3$&4.93&2184.26&0.48&85.00&-&0.000&0.000&Hexagonal&193&2.23&2\\ mp-1190231&Lu$_4$Ga$_1$$_2$Pd&4.34&7601.83&0.00&93.08&-&0.000&0.000&Cubic&229&2.15&2\\ mp-1190232&Yb$_3$Sn$_5$&5.80&74.30&0.00&85.40&-&0.006&0.000&Orthorhombic&63&2.00&1\\ mp-1190236&La$_2$Ir$_7$&8.85&452975.29&0.02&95.00&-&0.007&0.000&Trigonal&166&2.31&2\\ mp-1190240&TmSiPt$_2$&6.93&28986.76&0.00&73.34&-&0.001&0.000&Orthorhombic&62&2.56&2\\ mp-1190245&Gd$_2$Hf$_2$O$_7$&5.05&8749.01&0.00&95.00&-&0.012&0.011&Cubic&227&2.48&1\\ mp-1190258&Yb$_3$Pd&2.09&12126.02&0.00&83.26&-&0.010&0.000&Orthorhombic&62&2.47&1\\ mp-1190262&Zr$_5$Sb$_3$Ru&7.15&-&0.05&64.68&-&0.000&0.000&Hexagonal&193&3.00&2\\ mp-1190266&Mn$_2$Bi$_3$O$_7$&5.17&6.42&0.07&96.60&-&0.000&0.000&Orthorhombic&36&2.55&2\\ mp-1190267&Hf$_3$As$_2$&6.25&14846.53&0.00&100.00&-&0.013&0.000&Orthorhombic&62&3.00&1\\ mp-1190275&IrC$_4$&4.71&437220.13&0.92&100.00&-&0.014&0.000&Hexagonal&194&1.67&2\\ mp-1190279&Tb$_7$RhI$_1$$_2$&4.19&1560.29&0.00&69.22&-&0.000&0.000&Trigonal&148&2.02&1\\ mp-1190284&Bi$_8$Se$_9$&4.24&12.59&0.00&82.28&-&0.032&0.000&Trigonal&166&2.54&1\\ mp-1190294&Zr$_5$Sn$_3$Se&6.96&30.86&0.00&60.79&-&0.005&0.000&Hexagonal&193&1.72&2\\ mp-1190299&Nd$_2$Ir$_2$O$_7$&4.75&267689.68&0.00&95.00&-&0.000&0.000&Cubic&227&2.31&2\\ mp-1190346&La$_2$Rh$_7$&7.31&13921.37&0.03&80.57&-&0.010&0.000&Trigonal&166&2.61&2\\ mp-1190391&Zr$_5$InPb$_3$&6.65&36.29&0.00&50.65&-&0.000&0.000&Hexagonal&193&2.95&2\\ mp-1190395&FePH$_1$$_2$(CBr)$_4$&-1.89&3.06&0.00&30.21&-&0.000&0.000&Cubic&216&1.45&2\\ mp-1190397&Zr$_5$In$_3$Ag&5.47&189.51&0.04&71.22&-&0.001&0.000&Hexagonal&193&2.32&2\\ mp-1190424&Dy$_2$Mo$_2$O$_7$&4.95&213.61&0.01&59.73&-&0.001&0.000&Cubic&227&2.18&2\\ mp-1190433&CoH$_5$CN(ClO)$_2$&-0.06&20.08&0.01&80.06&-&0.000&0.000&Monoclinic&15&1.72&2\\ mp-1190436&Bi$_4$Pb$_7$Se$_1$$_3$&3.92&9.92&0.01&58.11&-&0.008&0.000&Monoclinic&12&2.70&1\\ mp-1190438&Eu$_2$CoTe$_2$(SO$_7$)$_2$&2.40&34.09&0.00&78.17&-&0.000&0.000&Triclinic&2&1.83&2\\ mp-1190442&FeSeO$_3$F&0.74&8.78&0.00&29.29&-&0.001&0.000&Monoclinic&14&1.77&2\\ mp-1190444&ErReB$_4$&7.01&1053.50&0.00&72.44&-&0.003&0.000&Orthorhombic&55&1.84&1\\ mp-1190457&Ba$_3$UAgS$_6$&3.71&275.36&0.00&33.12&-&0.000&0.000&Trigonal&167&2.73&2\\ mp-1190462&Gd$_2$Al$_3$Ge$_4$&6.66&654.65&0.01&71.10&-&0.000&0.000&Orthorhombic&64&2.38&2\\ mp-1190471&Ba(Sn$_2$Ru)$_3$&7.03&-&0.00&77.00&-&0.028&0.000&Orthorhombic&63&1.62&1\\ mp-1190478&PbAu$_2$&5.73&37366.27&0.00&45.28&-&0.011&0.000&Orthorhombic&60&2.43&1\\ mp-1190489&LaTb$_2$RuO$_7$&4.44&-&0.00&95.00&-&0.000&0.000&Orthorhombic&63&2.06&2\\ mp-1190521&Y$_5$Al$_3$C$_4$&5.06&33.84&0.02&93.51&-&0.001&0.000&Tetragonal&127&2.09&2\\ mp-1190530&Ba$_3$(Ge$_4$Ir)$_4$&5.69&180058.66&0.00&50.00&-&0.027&0.000&Tetragonal&139&2.16&1\\ mp-1190542&TbSi$_3$Ni$_8$&8.41&463.38&0.01&63.40&-&0.000&0.000&Monoclinic&15&1.48&2\\ mp-1190551&Na$_2$FeSO$_4$F$_3$&-0.19&0.62&0.00&4.74&-&0.000&0.000&Monoclinic&11&1.24&2\\ mp-1190554&BaReH$_9$&2.00&781.41&0.23&69.00&-&0.044&0.000&Monoclinic&11&1.44&1\\ mp-1190565&GdH$_9$C$_5$(NO$_4$)$_2$&-0.99&93.59&0.12&96.38&-&0.000&0.000&Monoclinic&5&2.25&2\\ mp-1190582&Mg$_6$NbH$_1$$_6$&1.75&11.09&0.10&69.46&-&0.000&0.000&Cubic&225&1.78&2\\ mp-1190583&NbS$_3$&4.78&11.87&0.00&55.74&-&0.000&0.000&Monoclinic&11&1.83&2\\ mp-1190589&Tm$_2$Mn$_1$$_2$P$_7$&7.76&7793.55&0.00&98.31&-&0.000&0.000&Hexagonal&174&2.10&2\\ mp-1190597&Ba$_3$UMnS$_6$&5.03&210.46&0.00&32.32&-&0.000&0.000&Trigonal&167&2.91&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1190604&Nb$_3$Al$_2$C&6.76&19.94&0.00&92.80&-&0.000&0.000&Cubic&213&1.91&2\\ mp-1190606&Nd$_6$Zn$_4$Pd$_1$$_3$&4.27&38980.80&0.00&55.00&-&0.000&0.000&Cubic&229&2.30&2\\ mp-1190608&Ho$_2$Fe$_1$$_7$C$_3$&5.21&126.25&0.00&26.57&-&0.004&0.000&Trigonal&166&1.50&1\\ mp-1190611&Nd$_2$Fe$_1$$_7$H$_3$&4.79&13.49&0.10&22.14&-&0.000&0.000&Trigonal&166&1.42&2\\ mp-1190620&Nd$_3$(GaNi$_3$)$_2$&5.54&133.00&0.00&80.90&-&0.000&0.000&Cubic&229&1.86&2\\ mp-1190626&Hf$_2$Rh&5.52&19064.89&0.00&75.00&-&0.003&0.000&Cubic&227&2.73&1\\ mp-1190654&Hf$_2$Pd&5.20&30872.93&0.08&26.00&-&0.001&0.000&Cubic&227&2.43&1\\ mp-1190659&Eu$_2$(AlAu$_2$)$_3$&5.06&43003.23&0.00&56.67&-&0.000&0.000&Trigonal&167&2.01&2\\ mp-1190660&Tb$_3$MnB$_7$&5.35&2068.27&0.00&83.62&-&0.000&0.000&Orthorhombic&63&1.98&2\\ mp-1190661&V$_3$Ga$_2$N&6.84&471.02&0.01&75.95&-&0.000&0.000&Cubic&213&1.66&2\\ mp-1190664&Tb$_2$Ni$_1$$_2$P$_7$&9.04&527.77&0.00&68.13&-&0.000&0.000&Hexagonal&174&1.54&2\\ mp-1190670&Gd$_3$B$_7$W&5.45&559.85&0.00&73.85&-&0.000&0.000&Orthorhombic&63&2.09&2\\ mp-1190671&CsYb$_2$Cu$_3$Se$_5$&2.51&-&0.07&69.26&-&0.002&0.000&Orthorhombic&63&2.35&1\\ mp-1190672&Hf$_3$(CrGa$_3$)$_2$&5.19&9873.18&0.02&96.02&-&0.010&0.000&Orthorhombic&59&1.84&1\\ mp-1190679&PrSi$_2$Ni$_9$&7.86&38.84&0.00&62.72&-&0.000&0.000&Tetragonal&141&1.49&2\\ mp-1190681&ZrFe$_2$&5.14&13.10&0.01&22.48&-&0.003&0.000&Hexagonal&194&1.15&1\\ mp-1190690&Dy$_2$Fe$_1$$_7$N$_3$&5.32&96.37&0.09&24.23&-&0.000&0.000&Trigonal&166&1.49&2\\ mp-1190697&ScFe$_2$&5.03&861.11&0.01&28.70&-&0.001&0.000&Hexagonal&194&1.54&2\\ mp-1190704&Er$_2$Co$_7$B$_3$&5.23&303.23&0.01&80.99&-&0.000&0.000&Hexagonal&191&2.08&1\\ mp-1190711&Sr$_2$(ZnAu$_2$)$_3$&3.70&43369.54&0.00&56.64&-&0.006&0.000&Trigonal&167&2.06&2\\ mp-1190715&Er$_3$FeB$_7$&5.52&668.12&0.00&75.27&-&0.000&0.000&Orthorhombic&63&2.34&2\\ mp-1190732&LaSi$_2$Ni$_9$&8.85&19.07&0.00&62.64&-&0.000&0.000&Tetragonal&141&1.52&2\\ mp-1190738&Dy$_2$Fe$_1$$_7$C$_3$&5.24&96.83&0.00&26.31&-&0.003&0.000&Trigonal&166&1.50&2\\ mp-1190739&TmNiB$_4$&6.77&18106.97&0.00&71.38&-&0.003&0.000&Orthorhombic&55&2.17&1\\ mp-1190744&Ba$_3$GdInS$_6$&2.75&261.35&0.00&62.26&-&0.000&0.000&Trigonal&167&2.11&2\\ mp-1190746&Er$_3$AlNi$_8$&6.24&132.48&0.03&75.55&-&0.000&0.000&Hexagonal&194&1.94&2\\ mp-1190750&ErH$_3$&2.58&236.02&0.00&95.00&-&0.000&0.000&Trigonal&165&2.50&2\\ mp-1190760&Ta$_3$Al$_2$C&7.40&134.05&0.00&95.92&-&0.000&0.000&Cubic&213&2.45&2\\ mp-1190765&Nd$_3$(SiNi$_3$)$_2$&6.66&40.59&0.02&75.33&-&0.000&0.000&Cubic&229&1.84&2\\ mp-1190773&Y$_2$Si$_3$Rh&6.23&5461.70&0.00&80.25&-&0.001&0.000&Hexagonal&194&2.18&2\\ mp-1190774&Ta$_6$Ga$_5$&5.10&269.10&0.06&100.00&-&0.000&0.000&Hexagonal&194&2.32&2\\ mp-1190785&CsDy$_2$Cu$_3$S$_5$&4.27&-&0.00&66.84&-&0.001&0.000&Orthorhombic&63&2.39&1\\ mp-1190798&Cr$_2$(CN$_2$)$_3$&3.20&9.84&0.00&85.15&-&0.012&0.000&Trigonal&167&1.80&1\\ mp-1190813&Cs$_2$U(PtSe$_2$)$_3$&3.40&-&0.00&67.10&-&0.006&0.000&Orthorhombic&69&2.97&1\\ mp-1190817&CsEuAsS$_3$&3.74&-&0.00&79.98&-&0.000&0.000&Monoclinic&14&1.96&2\\ mp-1190821&Y$_2$Fe$_1$$_7$C$_3$&5.10&6.68&0.00&18.39&-&0.004&0.000&Trigonal&166&1.17&2\\ mp-1190827&Ba$_2$CoGe$_2$O$_7$&2.13&512.04&0.00&57.50&-&0.000&0.000&Tetragonal&113&1.95&2\\ mp-1190840&Li$_8$Pr$_7$Ge$_1$$_0$&3.03&592.46&0.00&74.30&-&0.000&0.000&Orthorhombic&65&2.16&2\\ mp-1190841&Hf$_2$Co&5.09&16316.83&0.00&76.00&-&0.002&0.000&Cubic&227&1.73&1\\ mp-1190843&NpH$_3$&8.94&-&0.02&-&-&0.000&0.000&Trigonal&165&-&1\\ mp-1190844&Nd$_2$Fe$_1$$_7$C$_3$&5.10&13.12&0.17&24.34&-&0.005&0.000&Trigonal&166&1.43&1\\ mp-1190845&Nd$_2$Hf$_2$O$_7$&6.32&8976.50&0.00&95.00&-&0.016&0.015&Cubic&227&2.31&1\\ mp-1190846&Re$_2$Mo$_3$C&8.08&626.15&0.07&40.01&-&0.000&0.000&Cubic&213&1.38&2\\ mp-1190852&LaSi$_1$$_0$&8.99&5.68&0.25&61.55&-&0.000&0.000&Hexagonal&194&1.77&2\\ mp-1190854&Tm$_2$Co$_7$B$_3$&5.11&12284.13&0.01&81.05&-&0.000&0.000&Hexagonal&191&2.07&1\\ mp-1190856&Mn$_2$Sb$_2$O$_7$&5.40&7.41&0.03&88.29&-&0.000&0.000&Cubic&227&2.71&2\\ mp-1190858&BaFe$_2$(P$_2$O$_7$)$_2$&0.72&92.84&0.00&0.00&-&0.002&0.000&Triclinic&2&1.56&1\\ mp-1190862&Sc$_2$Pd&4.54&39696.21&0.00&59.89&-&0.000&0.000&Cubic&227&2.46&2\\ mp-1190872&EuSi$_2$Ni$_9$&7.62&24.74&0.00&63.21&-&0.000&0.000&Tetragonal&141&1.36&2\\ mp-1190880&HfMn$_2$&5.80&11760.44&0.01&100.00&-&0.001&0.000&Hexagonal&194&2.05&2\\ mp-1190897&CoB$_4$O$_7$&4.17&825.49&0.09&43.84&-&0.000&0.000&Orthorhombic&63&1.91&2\\ mp-1190908&Ga$_9$Rh$_2$&4.49&5246.14&0.00&93.83&-&0.000&0.000&Monoclinic&14&2.05&2\\ mp-1190935&K$_2$CuP$_2$O$_7$&1.15&8.43&0.00&41.00&-&0.000&0.000&Tetragonal&113&1.58&2\\ mp-1190950&Sc$_2$Mn$_1$$_2$P$_7$&8.18&279.84&0.00&100.00&-&0.000&0.000&Hexagonal&174&2.01&2\\ mp-1190952&TbPS&5.37&1432.36&0.00&81.23&-&0.003&0.000&Orthorhombic&62&1.90&1\\ mp-1190963&Pr$_2$Fe$_1$$_7$N$_3$&5.24&22.88&0.06&21.75&-&0.000&0.000&Trigonal&166&1.37&2\\ mp-1190970&Dy$_3$ReB$_7$&5.54&930.95&0.00&78.95&-&0.000&0.000&Orthorhombic&63&2.13&1\\ mp-1190972&In$_4$Pd$_1$$_7$Se$_4$&5.49&49540.83&0.01&42.08&-&0.012&0.000&Tetragonal&87&2.46&2\\ mp-1190979&Sc$_2$Ir&5.43&373293.47&0.03&100.00&-&0.000&0.000&Cubic&227&2.50&2\\ mp-1190998&PrPS&5.03&71.60&0.00&79.80&-&0.004&0.000&Orthorhombic&62&2.02&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1191000&Eu$_3$(SiNi$_3$)$_2$&6.14&26.53&0.01&75.86&-&0.011&0.000&Cubic&229&1.40&1\\ mp-1191003&Er$_3$MnB$_7$&5.27&669.06&0.00&84.07&-&0.000&0.000&Orthorhombic&63&2.42&1\\ mp-1191009&NbCo$_2$&5.65&46.31&0.02&86.58&-&0.003&0.000&Hexagonal&194&1.78&2\\ mp-1191016&Tm$_3$B$_7$W&5.54&18912.91&0.00&74.82&-&0.003&0.000&Orthorhombic&63&2.10&1\\ mp-1191035&Ce$_2$Si$_3$Rh&8.22&-&0.00&81.58&-&0.003&0.000&Hexagonal&194&2.26&1\\ mp-1191038&LaIn$_2$Ni$_9$&8.75&78.90&0.00&73.31&-&0.000&0.000&Tetragonal&127&1.82&2\\ mp-1191044&BaReH$_9$&2.32&781.41&0.23&69.00&-&0.036&0.000&Monoclinic&11&1.44&1\\ mp-1191047&Tb$_3$RuO$_7$&3.31&-&0.00&95.00&-&0.000&0.000&Orthorhombic&63&1.95&2\\ mp-1191051&UFeB$_4$&10.09&584.40&0.00&0.00&-&0.018&0.000&Orthorhombic&55&4.00&1\\ mp-1191074&CeNiB$_4$&8.33&-&0.00&68.57&-&0.006&0.000&Tetragonal&139&2.04&2\\ mp-1191078&Y$_2$Ni$_1$$_2$P$_7$&9.19&23.51&0.00&64.87&-&0.000&0.000&Hexagonal&174&1.40&2\\ mp-1191079&Ti$_7$P$_4$&7.75&3.21&0.00&95.00&-&0.002&0.000&Monoclinic&12&1.43&1\\ mp-1191083&HfMo$_2$&6.61&9176.36&0.01&0.00&-&0.002&0.000&Hexagonal&194&1.63&2\\ mp-1191084&Na$_2$MnPHO$_3$F$_4$&0.89&0.92&0.03&100.00&-&0.000&0.000&Monoclinic&11&1.63&2\\ mp-1191096&Mg$_6$VH$_1$$_6$&2.37&88.94&0.08&51.04&-&0.000&0.000&Cubic&225&1.68&2\\ mp-1191110&La$_3$Mn$_2$Sb$_3$O$_1$$_4$&6.11&5.04&0.01&90.70&-&0.006&0.000&Trigonal&166&2.56&1\\ mp-1191116&Gd$_3$(GaNi$_3$)$_2$&5.50&212.45&0.00&81.47&-&0.000&0.000&Cubic&229&1.96&2\\ mp-1191117&Gd$_3$SbO$_7$&3.34&153.60&0.00&92.54&-&0.000&0.000&Orthorhombic&63&2.58&2\\ mp-1191125&La$_3$AlCoS$_7$&6.52&5.92&0.05&66.62&-&0.003&0.000&Hexagonal&173&2.24&2\\ mp-1191130&GdReB$_4$&6.81&1068.97&0.00&71.85&-&0.000&0.000&Orthorhombic&55&1.81&1\\ mp-1191131&Mg$_7$NbH$_1$$_6$&3.64&10.33&0.06&67.66&-&0.000&0.000&Cubic&225&1.77&2\\ mp-1191138&LaGaBi$_2$&5.95&77.17&0.00&96.22&-&0.010&0.000&Hexagonal&191&2.48&2\\ mp-1191145&Rb$_2$LaNb$_2$O$_7$&5.76&4367.95&0.00&98.60&-&0.000&0.000&Orthorhombic&63&2.04&2\\ mp-1191153&Lu$_2$Co$_1$$_2$P$_7$&7.93&1774.68&0.00&82.29&-&0.000&0.000&Hexagonal&174&1.92&2\\ mp-1191180&La$_3$BeBiS$_7$&5.53&10.27&0.11&72.82&-&0.003&0.000&Hexagonal&173&2.42&2\\ mp-1191185&Sr$_3$ZnCoO$_6$&2.49&8.46&0.00&92.29&-&0.000&0.000&Trigonal&167&1.67&2\\ mp-1191197&Sr$_2$(GaAu$_2$)$_3$&4.21&43095.45&0.00&60.01&-&0.000&0.000&Trigonal&167&2.09&2\\ mp-1191201&Ce$_4$CdRu&6.98&-&0.03&83.31&-&0.000&0.000&Cubic&216&2.43&2\\ mp-1191219&GdRh$_3$&5.28&12857.82&0.00&81.75&-&0.000&0.000&Hexagonal&194&2.64&2\\ mp-1191222&Dy$_4$Ga$_1$$_6$Co$_3$&4.30&503.90&0.00&96.14&-&0.000&0.000&Tetragonal&123&2.05&2\\ mp-1191228&CsGd$_2$Ag$_3$Se$_5$&1.88&-&0.00&73.11&-&0.003&0.000&Orthorhombic&63&2.01&1\\ mp-1191244&YbAlB$_4$&6.10&795.99&0.05&73.57&-&0.003&0.000&Orthorhombic&55&2.40&1\\ mp-1191245&LuH$_3$&2.69&6222.73&0.00&95.00&-&0.008&0.001&Trigonal&165&2.48&1\\ mp-1191250&YbH$_2$ClO$_2$&-0.22&85.13&0.08&95.00&-&0.001&0.000&Orthorhombic&62&2.48&2\\ mp-1191254&Ho$_3$B$_7$W&5.52&731.29&0.00&74.50&-&0.001&0.000&Orthorhombic&63&2.10&1\\ mp-1191262&Ga$_9$Ir$_2$&4.81&208012.94&0.00&100.00&-&0.000&0.000&Monoclinic&14&1.83&2\\ mp-1191263&CeIn$_2$Pd$_3$&7.41&-&0.00&64.69&-&0.001&0.000&Orthorhombic&62&2.48&1\\ mp-1191264&Sr$_2$FeCu(PbO$_3$)$_2$&3.72&1.90&0.00&52.94&-&0.000&0.000&Orthorhombic&30&2.71&2\\ mp-1191272&UVB$_4$&9.72&648.20&0.01&29.21&-&0.007&0.000&Orthorhombic&55&4.09&1\\ mp-1191275&Ho$_3$(SiNi$_3$)$_2$&6.64&285.82&0.00&76.68&-&0.000&0.000&Cubic&229&1.96&2\\ mp-1191285&NbNi$_2$&7.07&24.56&0.08&75.44&-&0.002&0.000&Hexagonal&194&1.55&1\\ mp-1191288&Eu$_2$Ta$_2$O$_7$&4.93&81.60&0.00&97.72&-&0.001&0.000&Orthorhombic&63&2.01&1\\ mp-1191294&La$_3$TiAlS$_7$&7.18&0.98&0.02&67.75&-&0.002&0.000&Hexagonal&173&2.22&2\\ mp-1191300&Tb$_3$OsO$_7$&3.90&-&0.00&95.00&-&0.000&0.000&Orthorhombic&63&2.82&2\\ mp-1191301&RbGa$_2$Au$_3$&3.35&43018.75&0.00&61.61&-&0.027&0.000&Orthorhombic&62&2.08&1\\ mp-1191302&Li$_6$Cu(B$_2$O$_5$)$_2$&1.25&567.30&0.01&24.57&-&0.000&0.000&Triclinic&2&2.04&2\\ mp-1191305&UAl$_5$Cu$_6$&8.46&36.92&0.00&44.40&-&0.000&0.000&Orthorhombic&70&3.12&2\\ mp-1191314&Y$_2$Ni$_1$$_2$As$_7$&7.85&19.43&0.00&77.97&-&0.000&0.000&Hexagonal&174&2.04&2\\ mp-1191316&Y$_3$BeCrS$_7$&4.54&34.72&0.04&61.12&-&0.001&0.000&Hexagonal&173&1.89&2\\ mp-1191317&Sr$_2$CoGe$_2$O$_7$&2.21&392.11&0.00&77.13&-&0.000&0.000&Tetragonal&113&2.13&2\\ mp-1191331&Ti$_2$Co&6.00&26.45&0.00&87.76&-&0.001&0.000&Cubic&227&1.50&2\\ mp-1191335&Cs$_2$U(PtS$_2$)$_3$&4.42&-&0.00&64.89&-&0.001&0.000&Orthorhombic&69&3.34&1\\ mp-1191338&TlHgAsS$_3$&2.62&-&0.09&51.09&-&0.013&0.000&Tetragonal&121&3.00&1\\ mp-1191346&Gd$_2$Fe$_1$$_7$C$_3$&5.17&54.77&0.00&25.75&-&0.001&0.000&Trigonal&166&1.48&2\\ mp-1191355&GdIn$_2$Ni$_9$&7.81&115.99&0.00&73.74&-&0.000&0.000&Tetragonal&127&1.86&2\\ mp-1191359&ErB$_4$Ru&6.95&-&0.00&75.49&-&0.000&0.000&Orthorhombic&55&2.43&1\\ mp-1191365&GdPS&5.21&161.71&0.00&81.11&-&0.002&0.000&Orthorhombic&62&2.34&1\\ mp-1191368&NdNiB$_4$&6.34&742.25&0.00&69.01&-&0.002&0.000&Tetragonal&139&2.05&2\\ mp-1191371&TmCrB$_4$&6.47&18564.58&0.00&76.50&-&0.003&0.000&Orthorhombic&55&2.30&1\\ mp-1191372&Eu$_2$Si$_3$Ag&4.63&166.52&0.00&80.85&-&0.011&0.000&Orthorhombic&70&1.40&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1191378&Tb$_3$SbO$_7$&3.28&1344.50&0.00&92.56&-&0.002&0.000&Orthorhombic&63&2.16&1\\ mp-1191380&FeB$_4$O$_7$&3.74&819.78&0.01&0.00&-&0.004&0.000&Orthorhombic&63&1.59&1\\ mp-1191382&Sr$_3$CoRuO$_6$&3.90&-&0.03&95.60&-&0.000&0.000&Trigonal&167&1.73&2\\ mp-1191401&HfFe$_2$&5.51&11687.36&0.01&0.00&-&0.000&0.000&Hexagonal&194&1.15&2\\ mp-1191404&Ce$_2$Fe$_1$$_7$C$_3$&6.19&-&0.01&23.88&-&0.004&0.000&Trigonal&166&1.42&2\\ mp-1191413&YRh$_3$&5.43&14986.49&0.00&80.59&-&0.003&0.000&Hexagonal&194&2.73&2\\ mp-1191415&Hf$_2$Os&5.76&-&0.05&-&-&0.002&0.000&Cubic&227&5.00&2\\ mp-1191420&La$_3$TiBeS$_7$&6.57&10.30&0.03&67.40&-&0.003&0.000&Hexagonal&173&2.21&2\\ mp-1191422&TiCo$_2$&6.14&46.43&0.00&81.49&-&0.008&0.000&Hexagonal&194&1.62&2\\ mp-1191426&Rb$_2$U(PtSe$_2$)$_3$&3.55&14386.02&0.00&64.56&-&0.006&0.000&Orthorhombic&69&2.97&1\\ mp-1191428&Sc$_2$Co$_1$$_2$P$_7$&8.06&311.18&0.00&78.71&-&0.000&0.000&Hexagonal&174&1.79&2\\ mp-1191431&La$_2$Mn$_3$Cu$_9$P$_7$&8.75&4.79&0.10&65.37&-&0.000&0.000&Hexagonal&174&2.12&2\\ mp-1191434&ErFeB$_4$&6.46&800.14&0.00&59.66&-&0.003&0.000&Orthorhombic&55&2.16&1\\ mp-1191437&Zr$_2$Co&4.49&37.52&0.06&56.35&-&0.001&0.000&Cubic&227&1.73&2\\ mp-1191455&Ho$_3$MnB$_7$&5.28&881.93&0.00&83.94&-&0.000&0.000&Orthorhombic&63&2.40&2\\ mp-1191467&Cs$_2$CuP$_2$O$_7$&1.18&-&0.00&88.62&-&0.001&0.000&Monoclinic&9&1.94&2\\ mp-1191478&Tm$_2$Fe$_1$$_7$C$_3$&5.24&7149.77&0.00&26.98&-&0.004&0.000&Trigonal&166&1.50&2\\ mp-1191481&LiEuAsS$_3$&4.42&15.54&0.01&70.75&-&0.000&0.000&Monoclinic&14&1.95&2\\ mp-1191482&Ce$_2$Fe$_1$$_2$Co$_5$N$_3$&5.96&-&0.09&39.37&-&0.000&0.000&Trigonal&166&1.55&2\\ mp-1191485&La$_3$InNiS$_7$&6.28&37.59&0.04&70.30&-&0.006&0.000&Hexagonal&173&2.28&2\\ mp-1191488&Ba$_2$Ge$_4$Pd$_5$&4.60&34728.61&0.00&34.48&-&0.004&0.000&Orthorhombic&64&2.24&1\\ mp-1191498&La$_3$BeVS$_7$&5.82&36.18&0.04&64.55&-&0.000&0.000&Hexagonal&173&2.22&2\\ mp-1191507&Eu$_4$I$_6$O&4.57&35.71&0.00&69.98&-&0.000&0.000&Hexagonal&186&1.45&2\\ mp-1191524&CuP$_2$(HO)$_4$&0.94&4.29&0.19&41.00&-&0.000&0.000&Orthorhombic&51&1.94&2\\ mp-1191527&CsGa$_2$Au$_3$&3.66&-&0.00&63.72&-&0.019&0.000&Orthorhombic&62&2.08&1\\ mp-1191536&EuZn$_1$$_1$&3.19&8.12&0.00&79.31&-&0.000&0.000&Tetragonal&141&1.58&2\\ mp-1191537&Yb$_7$Ni$_4$Sn$_1$$_3$&6.23&68.36&0.00&82.64&-&0.002&0.000&Tetragonal&83&1.93&2\\ mp-1191539&Tb$_2$Fe$_1$$_7$C$_3$&5.25&487.91&0.00&25.94&-&0.002&0.000&Trigonal&166&1.36&1\\ mp-1191552&Fe$_2$AgS$_3$&3.87&230.68&0.17&27.53&-&0.009&0.000&Monoclinic&14&1.17&1\\ mp-1191568&La$_3$BeSbS$_7$&5.91&11.29&0.10&68.15&-&0.007&0.000&Hexagonal&173&2.46&2\\ mp-1191571&DyH$_3$&2.58&383.17&0.00&95.00&-&0.024&0.019&Trigonal&165&2.50&2\\ mp-1191572&La$_3$GaCoS$_7$&6.27&63.44&0.04&70.09&-&0.005&0.000&Hexagonal&173&2.19&2\\ mp-1191589&Ca$_2$Ni$_1$$_2$As$_7$&7.60&15.29&0.00&74.78&-&0.000&0.000&Hexagonal&174&1.99&2\\ mp-1191593&Cs$_3$Te$_2$$_2$&4.04&-&0.00&78.11&-&0.000&0.000&Tetragonal&87&2.31&2\\ mp-1191594&La$_3$FeNiS$_7$&6.14&2.55&0.12&60.59&-&0.000&0.000&Hexagonal&173&2.08&2\\ mp-1191596&ErPS&5.50&174.69&0.00&81.81&-&0.002&0.000&Orthorhombic&62&2.37&1\\ mp-1191603&Yb$_2$Cu$_3$Te$_4$(ClO$_3$)$_4$&2.69&57.00&0.00&75.42&-&0.000&0.000&Triclinic&2&2.35&2\\ mp-1191610&Zr$_7$As$_4$&5.52&21.00&0.00&65.97&-&0.011&0.000&Monoclinic&12&3.00&1\\ mp-1191614&Dy$_3$B$_7$W&5.57&659.77&0.00&74.30&-&0.000&0.000&Orthorhombic&63&2.11&2\\ mp-1191615&La$_3$BeGaS$_7$&5.09&71.74&0.08&68.73&-&0.004&0.000&Hexagonal&173&2.24&2\\ mp-1191641&YVB$_4$&6.23&1065.73&0.00&63.58&-&0.004&0.000&Orthorhombic&55&1.80&1\\ mp-1191645&Ho$_3$AlNi$_8$&6.31&262.99&0.03&75.41&-&0.000&0.000&Hexagonal&194&1.92&2\\ mp-1191653&Li$_3$As&1.71&11.20&0.04&83.58&-&0.018&0.000&Trigonal&165&2.71&2\\ mp-1191656&Rb$_2$Cd$_5$As$_4$&1.93&2568.63&0.00&59.18&-&0.025&0.005&Orthorhombic&63&3.00&1\\ mp-1191664&Ta$_5$Ni&5.77&142.38&0.23&97.32&-&0.002&0.000&Cubic&227&2.40&2\\ mp-1191665&Tb$_4$Ga$_1$$_6$Co$_3$&4.31&1035.58&0.00&96.15&-&0.000&0.000&Tetragonal&123&1.86&2\\ mp-1191670&TbMnB$_4$&6.49&1909.00&0.00&80.09&-&0.001&0.000&Orthorhombic&55&2.01&1\\ mp-1191671&Er$_2$Fe$_1$$_7$C$_3$&5.24&60.92&0.00&26.81&-&0.006&0.000&Trigonal&166&1.51&2\\ mp-1191678&K$_3$NaMnCl$_6$&0.75&7.00&0.00&100.00&-&0.000&0.000&Trigonal&167&1.34&2\\ mp-1191680&TaSe$_3$&4.47&77.43&0.01&71.65&-&0.000&0.000&Monoclinic&11&2.38&2\\ mp-1191694&Sr$_2$LiGe$_3$&2.49&708.62&0.00&71.46&-&0.004&0.000&Orthorhombic&58&2.27&1\\ mp-1191706&Zr$_2$Ir&5.52&280396.95&0.04&50.00&-&0.001&0.000&Cubic&227&-&2\\ mp-1191707&Lu$_3$(SiNi$_3$)$_2$&6.76&3570.27&0.00&77.27&-&0.007&0.000&Cubic&229&1.98&2\\ mp-1191710&LuFeB$_4$&6.46&4672.58&0.00&60.65&-&0.010&0.000&Orthorhombic&55&2.15&1\\ mp-1191712&LiFe$_6$Ge$_5$&5.20&669.88&0.00&26.00&-&0.002&0.000&Monoclinic&12&1.74&1\\ mp-1191713&Hf$_3$(VGa$_3$)$_2$&4.85&9925.58&0.00&90.99&-&0.009&0.000&Orthorhombic&59&1.77&1\\ mp-1191719&Pr$_3$(GaNi$_3$)$_2$&5.70&154.86&0.00&80.74&-&0.000&0.000&Cubic&229&1.76&2\\ mp-1191729&LiHo(WO$_4$)$_2$&1.03&124.92&0.00&63.43&-&0.003&0.000&Monoclinic&13&1.50&1\\ mp-1191731&Er$_3$B$_7$W&5.56&555.84&0.00&74.69&-&0.000&0.000&Orthorhombic&63&2.12&2\\ mp-1191749&Y$_2$Ir$_2$O$_7$&4.89&311614.14&0.00&100.00&-&0.000&0.000&Cubic&227&-&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1191769&Lu$_3$AlNi$_8$&6.25&3264.50&0.02&75.99&-&0.001&0.000&Hexagonal&194&1.94&2\\ mp-1191776&La$_3$AlNiS$_7$&6.23&2.76&0.03&65.00&-&0.013&0.000&Hexagonal&173&2.20&2\\ mp-1191777&NbCr$_2$&6.06&22.42&0.01&89.44&-&0.003&0.000&Hexagonal&194&1.84&1\\ mp-1191780&Er$_3$GaNiS$_7$&4.91&194.87&0.05&71.19&-&0.000&0.000&Hexagonal&173&2.32&2\\ mp-1191784&Tb$_5$(In$_2$Ni)$_2$&5.72&1244.82&0.00&93.34&-&0.000&0.000&Orthorhombic&55&2.14&2\\ mp-1191787&LiCa$_3$OsO$_6$&4.00&-&0.00&25.00&-&0.000&0.000&Trigonal&167&3.54&2\\ mp-1191800&Rb$_4$Fe$_2$S$_5$&1.85&8631.76&0.00&59.08&-&0.004&0.000&Triclinic&2&1.15&1\\ mp-1191806&Mg$_3$TiNi$_2$&5.10&13.72&0.00&62.00&-&0.001&0.000&Cubic&227&1.45&1\\ mp-1191810&La$_2$Si$_3$Rh&8.17&4271.23&0.00&81.51&-&0.006&0.000&Hexagonal&194&2.26&2\\ mp-1191821&Nd$_2$Tc$_2$O$_7$&4.95&-&0.00&95.00&-&0.001&0.000&Cubic&227&3.39&2\\ mp-1191823&CeSi$_2$Ni$_9$&8.89&-&0.00&62.69&-&0.002&0.000&Tetragonal&141&1.53&1\\ mp-1191827&Tb$_3$(AlNi$_3$)$_2$&6.05&1090.20&0.00&76.94&-&0.000&0.000&Cubic&229&1.72&2\\ mp-1191828&Zr$_3$(CrGa$_3$)$_2$&4.86&349.07&0.05&80.20&-&0.014&0.000&Orthorhombic&59&1.84&1\\ mp-1191829&Li$_2$Co$_1$$_2$P$_7$&7.30&49.35&0.00&75.01&-&0.000&0.000&Hexagonal&174&1.72&2\\ mp-1191832&Na(Mo$_2$O$_3$)$_2$&3.55&30.14&0.35&0.00&-&0.000&0.000&Tetragonal&127&1.63&2\\ mp-1191845&Y$_2$Co$_1$$_7$H$_3$&4.81&60.64&0.04&79.62&-&0.002&0.000&Trigonal&166&1.73&2\\ mp-1191851&Yb$_3$(SiNi$_3$)$_2$&5.89&76.59&0.00&77.16&-&0.000&0.000&Cubic&229&1.98&2\\ mp-1191852&Mg$_6$TiH$_1$$_6$&2.11&3.62&0.12&61.12&-&0.000&0.000&Cubic&225&1.64&2\\ mp-1191853&NdCo$_9$Si$_2$&6.28&58.34&0.03&77.37&-&0.000&0.000&Tetragonal&141&1.83&2\\ mp-1191858&Tl$_4$CuTeO$_6$&4.41&6965.26&0.00&63.70&-&0.008&0.000&Triclinic&2&2.28&1\\ mp-1191862&Ca$_2$(ZnSn$_2$)$_3$&5.77&26.38&0.06&76.78&-&0.031&0.000&Orthorhombic&63&1.57&1\\ mp-1191866&Y$_4$Ga$_1$$_6$Co$_3$&4.31&449.37&0.00&97.43&-&0.000&0.000&Tetragonal&123&1.82&2\\ mp-1191870&Y$_4$Ni$_1$$_3$C$_4$&6.45&29.48&0.00&71.22&-&0.002&0.000&Orthorhombic&65&1.34&1\\ mp-1191874&Ba$_2$FeS$_3$&4.02&257.52&0.21&8.23&-&0.005&0.000&Orthorhombic&62&1.70&1\\ mp-1191887&Cs$_2$U(PdSe$_2$)$_3$&3.02&-&0.00&55.32&-&0.016&0.000&Orthorhombic&69&2.97&1\\ mp-1191890&Gd$_3$NbO$_7$&2.35&160.94&0.01&95.82&-&0.000&0.000&Orthorhombic&63&2.37&2\\ mp-1191905&Dy$_3$(SiNi$_3$)$_2$&6.68&222.56&0.00&76.53&-&0.000&0.000&Cubic&229&1.97&2\\ mp-1191912&NaTl$_3$Cu$_4$(TeO$_6$)$_2$&4.36&4324.30&0.01&58.03&-&0.023&0.000&Monoclinic&12&2.26&1\\ mp-1191927&CeCrB$_4$&8.47&-&0.00&74.23&-&0.005&0.000&Orthorhombic&55&2.18&1\\ mp-1191930&CeIr$_3$&8.87&-&0.00&95.00&-&0.000&0.000&Hexagonal&194&2.31&2\\ mp-1191935&RbVOF$_3$&-0.70&6413.94&0.00&82.82&-&0.001&0.000&Orthorhombic&55&1.40&1\\ mp-1191941&Nb$_7$(B$_4$Ru$_3$)$_2$&7.45&-&0.00&88.26&-&0.000&0.000&Hexagonal&175&1.87&2\\ mp-1191945&Tb$_2$Fe$_1$$_7$N$_3$&5.29&485.66&0.08&23.83&-&0.000&0.000&Trigonal&166&1.35&2\\ mp-1191953&Nb$_3$Al$_2$N&7.09&19.81&0.00&92.54&-&0.000&0.000&Cubic&213&1.92&2\\ mp-1191954&Y$_3$(GaNi$_3$)$_2$&5.52&144.42&0.00&79.57&-&0.000&0.000&Cubic&229&1.47&2\\ mp-1191958&ErCo$_9$Si$_2$&6.10&98.81&0.04&77.91&-&0.000&0.000&Tetragonal&141&1.89&2\\ mp-1191960&Zr$_2$Pt&5.19&16291.35&0.02&58.27&-&0.000&0.000&Cubic&227&2.67&2\\ mp-1191966&Er$_3$ReB$_7$&5.51&822.27&0.00&79.25&-&0.001&0.000&Orthorhombic&63&2.14&1\\ mp-1191973&Ba$_2$FeSe$_3$&2.78&202.82&0.26&40.46&-&0.000&0.000&Orthorhombic&62&1.96&1\\ mp-1191981&Ta$_7$(B$_4$Ru$_3$)$_2$&8.01&-&0.00&93.61&-&0.000&0.000&Hexagonal&175&2.45&2\\ mp-1191988&YMnB$_4$&6.55&944.94&0.00&76.89&-&0.008&0.000&Orthorhombic&55&2.10&1\\ mp-1192004&La$_6$Zn$_4$Pd$_1$$_3$&6.39&39464.45&0.00&54.48&-&0.000&0.000&Cubic&229&2.30&2\\ mp-1192008&Lu$_2$Fe$_1$$_2$P$_7$&7.72&1791.47&0.00&32.59&-&0.000&0.000&Hexagonal&174&1.61&2\\ mp-1192010&Tb$_3$(GaNi$_3$)$_2$&5.50&1085.94&0.00&81.54&-&0.000&0.000&Cubic&229&1.70&2\\ mp-1192020&Eu$_2$CuS$_3$&3.64&20.90&0.00&70.59&-&0.000&0.000&Orthorhombic&62&1.58&2\\ mp-1192025&La$_3$BeAlS$_7$&5.60&10.51&0.06&64.92&-&0.009&0.000&Hexagonal&173&2.31&2\\ mp-1192030&CoH$_2$Cl$_2$O&0.73&25.75&0.00&76.00&-&0.000&0.000&Orthorhombic&62&1.73&2\\ mp-1192038&La$_3$BeInS$_7$&5.59&46.71&0.07&70.57&-&0.002&0.000&Hexagonal&173&2.38&2\\ mp-1192050&La$_2$Mn$_3$Cu$_9$As$_7$&7.51&4.81&0.07&77.17&-&0.000&0.000&Hexagonal&174&2.48&2\\ mp-1192064&Th$_2$Mn$_1$$_2$P$_7$&8.45&9.44&0.00&100.00&-&0.000&0.000&Hexagonal&174&1.96&2\\ mp-1192068&ErNiB$_4$&6.84&797.09&0.02&71.24&-&0.009&0.000&Orthorhombic&55&2.19&1\\ mp-1192098&Dy$_3$FeB$_7$&5.54&796.13&0.00&74.82&-&0.000&0.000&Orthorhombic&63&2.34&2\\ mp-1192102&Co$_2$Sb$_2$O$_7$&4.84&23.19&0.14&80.72&-&0.001&0.000&Cubic&227&2.59&2\\ mp-1192110&Tm$_3$(SiNi$_3$)$_2$&6.63&15516.61&0.00&76.92&-&0.001&0.000&Cubic&229&1.97&1\\ mp-1192111&LiEr(WO$_4$)$_2$&1.06&60.57&0.00&63.57&-&0.000&0.000&Monoclinic&13&1.51&2\\ mp-1192121&TbReB$_4$&7.02&1791.16&0.00&71.96&-&0.007&0.000&Orthorhombic&55&1.60&1\\ mp-1192130&Cd$_2$Tc$_2$O$_7$&3.27&-&0.00&25.00&-&0.000&0.000&Cubic&227&3.93&2\\ mp-1192137&Er$_2$TlCu$_3$S$_5$&4.98&2251.02&0.00&60.80&-&0.000&0.000&Orthorhombic&63&2.40&1\\ mp-1192140&Gd$_3$(SiNi$_3$)$_2$&5.97&131.64&0.00&76.20&-&0.000&0.000&Cubic&229&1.95&2\\ mp-1192147&Ba$_2$MnGe$_2$O$_7$&1.37&509.11&0.00&63.72&-&0.000&0.000&Tetragonal&113&1.99&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1192149&HoNiB$_4$&6.41&964.49&0.01&71.03&-&0.000&0.000&Tetragonal&139&2.17&2\\ mp-1192150&Rb$_2$U(PdSe$_2$)$_3$&2.84&21010.57&0.00&50.92&-&0.016&0.000&Orthorhombic&69&2.97&1\\ mp-1192153&LiDy(WO$_4$)$_2$&1.04&95.93&0.00&63.29&-&0.000&0.000&Monoclinic&13&1.51&2\\ mp-1192157&Hf$_2$Mn&5.07&16465.95&0.03&100.00&-&0.023&0.000&Cubic&227&2.05&1\\ mp-1192163&Ba$_3$(Ge$_4$Rh)$_4$&5.42&4842.49&0.00&56.54&-&0.013&0.000&Tetragonal&139&2.28&1\\ mp-1192183&Mg$_7$VH$_1$$_6$&4.05&80.06&0.08&50.92&-&0.000&0.000&Cubic&225&1.68&2\\ mp-1192185&DyPS&5.29&281.38&0.00&81.48&-&0.001&0.000&Orthorhombic&62&2.37&1\\ mp-1192187&NaTl&3.23&8449.80&0.02&-&-&0.000&0.000&Orthorhombic&64&-&2\\ mp-1192200&Ce$_1$$_1$In$_9$Ni$_4$&8.06&-&0.00&93.58&-&0.000&0.000&Orthorhombic&65&2.36&2\\ mp-1192205&KHo$_2$Cu$_3$Se$_5$&3.65&185.68&0.01&64.34&-&0.001&0.000&Orthorhombic&63&2.29&1\\ mp-1192206&Ce$_3$BeCrS$_7$&6.60&-&0.06&66.60&-&0.001&0.000&Hexagonal&173&2.26&2\\ mp-1192212&Rb$_3$NiO$_2$&1.52&11454.35&0.03&91.80&-&0.000&0.000&Tetragonal&92&1.32&2\\ mp-1192216&Ti$_2$Fe&6.03&2.19&0.07&60.00&-&0.007&0.000&Cubic&227&1.28&1\\ mp-1192223&Nb$_6$Sn$_5$&7.76&29.78&0.00&88.14&-&0.005&0.000&Orthorhombic&71&1.71&1\\ mp-1192224&Y$_3$MnB$_7$&5.46&790.66&0.00&80.96&-&0.000&0.000&Orthorhombic&63&2.11&2\\ mp-1192228&Ho$_2$Mn$_1$$_2$P$_7$&7.71&138.08&0.00&98.33&-&0.000&0.000&Hexagonal&174&2.10&2\\ mp-1192260&Rb$_2$U(PdS$_2$)$_3$&3.31&27421.28&0.00&40.87&-&0.010&0.000&Orthorhombic&69&3.53&1\\ mp-1192264&Ti$_2$Cu&6.12&5.56&0.09&73.46&-&0.000&0.000&Cubic&227&1.69&1\\ mp-1192271&Cs$_2$U(PdS$_2$)$_3$&3.58&-&0.00&48.08&-&0.005&0.000&Orthorhombic&69&3.53&1\\ mp-1192275&KEr$_2$Cu$_3$Se$_5$&3.40&95.49&0.00&64.50&-&0.000&0.000&Orthorhombic&63&2.30&1\\ mp-1192283&Dy$_3$AlNi$_8$&6.51&205.23&0.00&75.27&-&0.000&0.000&Hexagonal&194&1.93&2\\ mp-1192284&La$_3$InCoS$_7$&6.49&40.40&0.07&71.74&-&0.001&0.000&Hexagonal&173&2.32&2\\ mp-1192291&GdB$_4$Ru&6.48&-&0.00&74.51&-&0.003&0.000&Orthorhombic&55&2.41&1\\ mp-1192294&Tm$_3$(GaNi$_3$)$_2$&5.45&14311.33&0.00&81.94&-&0.000&0.000&Cubic&229&1.98&2\\ mp-1192296&LiSnSb&5.45&24.76&0.11&78.48&-&0.000&0.000&Hexagonal&186&2.28&2\\ mp-1192306&K$_2$U(PdS$_2$)$_3$&3.48&27294.93&0.00&21.11&-&0.006&0.000&Orthorhombic&69&3.21&1\\ mp-1192309&Ca$_4$Ni$_4$Ge$_3$&5.14&472.73&0.00&53.11&-&0.006&0.000&Orthorhombic&63&1.67&1\\ mp-1192314&HfBi$_2$&6.64&5691.84&0.00&96.00&-&0.014&0.000&Orthorhombic&58&2.64&1\\ mp-1192321&YFe$_3$&4.46&14.98&0.00&34.67&-&0.000&0.000&Hexagonal&194&1.15&2\\ mp-1192322&Lu$_3$AlNi$_8$&6.42&3264.50&0.00&75.99&-&0.010&0.000&Hexagonal&194&1.94&2\\ mp-1192337&EuCo$_9$Si$_2$&5.94&52.67&0.03&77.55&-&0.000&0.000&Tetragonal&141&1.66&1\\ mp-1192350&NbFe$_2$&5.88&10.96&0.01&45.41&-&0.002&0.000&Hexagonal&194&1.46&1\\ mp-1192356&La$_3$BeCrS$_7$&5.86&11.57&0.03&66.46&-&0.001&0.000&Hexagonal&173&2.26&2\\ mp-1192359&Cs$_2$Mn(TeS$_3$)$_2$&2.98&-&0.12&69.91&-&0.000&0.000&Trigonal&165&2.26&2\\ mp-1192361&Zn$_1$$_1$Co$_2$&3.35&12.00&0.00&76.00&-&0.000&0.000&Cubic&217&1.63&2\\ mp-1192367&CsHo$_2$Cu$_3$Se$_5$&3.71&-&0.00&68.86&-&0.003&0.000&Orthorhombic&63&2.35&1\\ mp-1192408&KCo(PO$_3$)$_3$&1.91&15.04&0.00&76.00&-&0.000&0.000&Hexagonal&188&1.55&2\\ mp-1192415&Yb(TmS$_2$)$_2$&2.94&14832.53&0.00&78.54&-&0.001&0.000&Orthorhombic&62&2.48&1\\ mp-1192422&KMnH$_3$(CO$_2$)$_3$&-0.12&4.63&0.10&100.00&-&0.000&0.000&Monoclinic&15&1.63&2\\ mp-1192425&YCo$_3$&4.61&56.91&0.04&84.03&-&0.002&0.000&Hexagonal&194&1.73&2\\ mp-1192434&NaYbSiO$_4$&0.22&72.57&0.00&88.02&-&0.001&0.000&Orthorhombic&62&2.34&2\\ mp-1192439&Ba(ErS$_2$)$_2$&2.62&225.34&0.00&72.27&-&0.000&0.000&Orthorhombic&62&2.30&1\\ mp-1192440&Eu$_5$Ta$_4$O$_1$$_5$&5.23&76.30&0.02&97.44&-&0.000&0.000&Trigonal&164&1.95&2\\ mp-1192445&Yb(ErSe$_2$)$_2$&2.47&130.95&0.01&77.74&-&0.000&0.000&Orthorhombic&62&2.42&1\\ mp-1192447&Nd$_6$Mg$_2$$_3$C&3.31&35.55&0.01&77.53&-&0.000&0.000&Cubic&225&2.08&1\\ mp-1192450&Zr$_5$NiSb$_9$&7.55&18.57&0.02&72.67&-&0.000&0.000&Tetragonal&85&2.91&2\\ mp-1192454&Ti(NbS$_2$)$_4$&5.67&13.49&0.00&66.63&-&0.007&0.000&Hexagonal&194&1.78&2\\ mp-1192456&Nd$_2$Fe$_1$$_5$Co$_2$H$_3$&4.81&19.45&0.12&29.23&-&0.000&0.000&Trigonal&166&1.47&2\\ mp-1192463&Zr$_9$BMo$_4$&5.12&67.53&0.04&33.77&-&0.000&0.000&Hexagonal&194&1.65&2\\ mp-1192476&CsGa$_9$Au$_5$&3.42&-&0.00&70.09&-&0.000&0.000&Hexagonal&194&2.02&2\\ mp-1192479&Hf$_6$Ga$_1$$_6$Pd$_7$&5.38&25151.08&0.05&70.37&-&0.000&0.000&Cubic&225&2.07&2\\ mp-1192484&Y$_1$$_0$Cd$_3$Ru&3.28&-&0.00&79.37&-&0.004&0.000&Hexagonal&194&3.00&2\\ mp-1192487&Ho$_5$Mg$_2$$_4$&3.17&295.57&0.02&76.36&-&0.000&0.000&Cubic&217&2.17&2\\ mp-1192498&Tm$_6$Mn$_2$$_3$&5.04&12463.20&0.00&97.77&-&0.000&0.000&Cubic&225&2.24&2\\ mp-1192507&Y(GeRh$_2$)$_2$&6.66&12593.69&0.00&72.82&-&0.000&0.000&Orthorhombic&62&2.61&2\\ mp-1192512&Ta$_2$(Ni$_7$B$_2$)$_3$&8.30&207.64&0.00&63.41&-&0.000&0.000&Cubic&225&1.60&2\\ mp-1192517&Tb$_6$Mn$_2$$_3$&4.86&860.17&0.04&97.85&-&0.000&0.000&Cubic&225&2.01&2\\ mp-1192540&Nb$_4$NiS$_8$&5.52&15.18&0.00&63.74&-&0.002&0.000&Hexagonal&194&1.76&2\\ mp-1192551&Ce$_6$Mg$_2$$_3$Si&4.25&-&0.01&76.40&-&0.001&0.000&Cubic&225&2.07&1\\ mp-1192563&Lu(Al$_5$Os)$_2$&7.59&-&0.00&70.13&-&0.000&0.000&Orthorhombic&63&3.60&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1192570&LiFeSiO$_4$&0.84&3.41&0.07&15.82&-&0.000&0.000&Monoclinic&14&1.30&2\\ mp-1192572&Na$_5$Tm$_4$Si$_4$O$_1$$_6$F&2.06&16062.67&0.00&87.87&-&0.001&0.000&Tetragonal&82&2.31&1\\ mp-1192585&La$_6$Mg$_2$$_3$Sb&4.59&2.52&0.00&77.42&-&0.000&0.000&Cubic&225&2.16&2\\ mp-1192588&PWO$_5$&1.81&0.61&0.05&50.00&-&0.009&0.000&Orthorhombic&62&1.15&1\\ mp-1192592&Ce$_6$Mg$_2$$_3$Sb&4.21&-&0.02&77.51&-&0.000&0.000&Cubic&225&2.16&2\\ mp-1192597&Y$_1$$_0$Cd$_3$Pd&3.23&5675.09&0.00&75.11&-&0.001&0.000&Hexagonal&194&2.86&2\\ mp-1192607&La$_6$Mg$_2$$_3$C&4.53&1.52&0.00&77.13&-&0.002&0.000&Cubic&225&2.08&1\\ mp-1192616&La$_6$Mg$_2$$_3$P&4.56&1.56&0.00&76.93&-&0.000&0.000&Cubic&225&2.07&2\\ mp-1192618&Nb$_4$Fe$_4$Si$_7$&8.30&13.29&0.00&58.12&-&0.001&0.000&Tetragonal&139&1.56&1\\ mp-1192621&U$_8$TiSe$_1$$_7$&6.60&67.39&0.00&51.55&-&0.004&0.000&Monoclinic&12&3.85&1\\ mp-1192625&Sr$_3$(Cu$_2$Sn)$_4$&5.97&17.04&0.03&67.16&-&0.000&0.000&Hexagonal&186&1.91&2\\ mp-1192626&Th$_2$(Al$_3$Ni$_2$)$_5$&8.28&19.29&0.11&55.18&-&0.000&0.000&Orthorhombic&71&1.74&2\\ mp-1192635&Dy$_6$Mn$_2$$_3$&5.10&169.87&0.03&97.82&-&0.000&0.000&Cubic&225&2.25&2\\ mp-1192636&Co$_3$W$_3$C&6.91&15.47&0.09&57.02&-&0.000&0.000&Cubic&227&1.23&2\\ mp-1192643&Gd$_6$Mg$_2$$_3$C&3.21&141.63&0.00&78.43&-&0.001&0.000&Cubic&225&2.20&2\\ mp-1192651&BaFeO$_3$&2.22&227.92&0.00&0.00&-&0.001&0.000&Hexagonal&194&1.62&1\\ mp-1192662&SrCu$_9$Sn$_4$&7.43&19.19&0.00&60.63&-&0.000&0.000&Tetragonal&140&1.93&2\\ mp-1192663&Tl$_2$CuPb(NO$_2$)$_6$&2.79&4023.17&0.12&41.77&-&0.000&0.000&Cubic&202&2.82&2\\ mp-1192664&Ce$_6$Mg$_2$$_3$As&4.22&-&0.00&78.20&-&0.000&0.000&Cubic&225&2.13&2\\ mp-1192670&Hf$_9$Mo$_4$P&5.75&15108.43&0.00&0.00&-&0.000&0.000&Hexagonal&194&1.64&2\\ mp-1192673&Zr$_6$Al$_1$$_6$Rh$_7$&6.92&8186.97&0.00&61.61&-&0.000&0.000&Cubic&225&2.59&2\\ mp-1192680&Ti$_6$Al$_1$$_6$Os$_7$&7.54&-&0.07&70.38&-&0.000&0.000&Cubic&225&3.93&2\\ mp-1192696&Sc$_4$Co$_4$Ge$_7$&6.75&1315.49&0.00&66.36&-&0.001&0.000&Tetragonal&139&2.19&1\\ mp-1192702&BaV$_2$Cu(AgO$_4$)$_2$&1.81&367.94&0.04&60.32&-&0.003&0.000&Triclinic&2&1.54&1\\ mp-1192706&Ta$_4$Co$_4$Si$_7$&8.93&108.30&0.00&85.75&-&0.016&0.000&Tetragonal&139&2.16&2\\ mp-1192715&BaCu$_9$Sn$_4$&7.41&64.76&0.00&57.33&-&0.000&0.000&Tetragonal&140&1.92&2\\ mp-1192721&La$_3$IrBr$_3$&5.82&123786.20&0.00&69.44&-&0.000&0.000&Cubic&214&2.31&2\\ mp-1192737&Li$_4$MnSn$_2$Se$_7$&2.58&24.69&0.00&59.69&-&0.000&0.000&Monoclinic&9&2.08&2\\ mp-1192739&Cs$_2$V$_3$O$_8$&0.49&-&0.00&83.21&-&0.000&0.000&Tetragonal&100&1.49&2\\ mp-1192742&Ce$_6$Mg$_2$$_3$C&4.25&-&0.00&77.22&-&0.000&0.000&Cubic&225&2.08&2\\ mp-1192762&Ce$_3$IrI$_3$&6.09&-&0.00&73.61&-&0.000&0.000&Cubic&214&2.31&2\\ mp-1192763&Tb$_5$Mg$_2$$_4$&3.22&1154.33&0.02&75.95&-&0.000&0.000&Cubic&217&1.86&2\\ mp-1192767&Zr$_9$BW$_4$&4.76&42.91&0.06&49.66&-&0.000&0.000&Hexagonal&194&1.08&2\\ mp-1192774&Hf$_9$Re$_4$S&5.84&13150.25&0.00&66.69&-&0.003&0.000&Hexagonal&194&1.17&1\\ mp-1192780&Cr$_2$FeO$_4$&3.51&9.96&0.08&52.05&-&0.003&0.000&Orthorhombic&62&1.60&1\\ mp-1192784&Hf$_9$CoW$_4$&5.08&12715.34&0.00&51.93&-&0.000&0.000&Hexagonal&194&1.11&2\\ mp-1192795&Hf$_6$Co$_2$$_3$&5.60&8421.71&0.00&76.00&-&0.000&0.000&Cubic&225&1.73&2\\ mp-1192799&V$_3$(Ni$_1$$_0$B$_3$)$_2$&8.36&247.07&0.00&53.17&-&0.000&0.000&Cubic&225&1.38&2\\ mp-1192805&Ba(ErSe$_2$)$_2$&2.26&180.48&0.00&73.14&-&0.001&0.000&Orthorhombic&62&2.30&1\\ mp-1192820&Mn$_2$Sb$_3$I$_3$O$_5$&2.92&22.15&0.00&70.50&-&0.006&0.000&Triclinic&2&2.78&1\\ mp-1192828&Ca$_3$(Cd$_2$Pt)$_4$&3.63&13658.73&0.00&44.05&-&0.003&0.000&Cubic&225&2.75&1\\ mp-1192831&Ti$_2$FeSe$_4$&5.13&15.58&0.07&53.24&-&0.000&0.000&Trigonal&164&1.97&2\\ mp-1192832&Nb$_2$(Co$_7$B$_2$)$_3$&6.00&230.46&0.00&75.68&-&0.000&0.000&Cubic&225&1.76&2\\ mp-1192851&KFe$_3$H$_6$(SO$_7$)$_2$&1.04&2.38&0.00&3.60&-&0.000&0.000&Trigonal&166&1.12&2\\ mp-1192854&Y$_6$Zn$_2$$_3$&3.31&13.84&0.02&82.28&-&0.007&0.000&Cubic&225&1.61&1\\ mp-1192858&Ce$_5$(MgGe)$_8$&4.96&-&0.00&71.36&-&0.007&0.000&Monoclinic&12&2.23&1\\ mp-1192877&Ti$_6$Al$_1$$_6$Co$_7$&7.34&25.42&0.01&72.43&-&0.000&0.000&Cubic&225&1.87&2\\ mp-1192883&Nd$_6$Mn$_2$$_3$&5.01&23.38&0.20&97.97&-&0.000&0.000&Cubic&225&2.16&2\\ mp-1192884&Fe$_2$$_3$C$_6$&6.46&0.13&0.05&5.31&-&0.001&0.000&Cubic&225&1.18&2\\ mp-1192888&U$_8$NiS$_1$$_7$&7.91&77.30&0.00&17.18&-&0.003&0.000&Monoclinic&12&4.89&1\\ mp-1192894&Cs$_2$CoI$_4$&1.30&-&0.09&67.81&-&0.000&0.000&Orthorhombic&62&1.73&2\\ mp-1192904&Ba(GdS$_2$)$_2$&2.59&217.25&0.00&71.24&-&0.000&0.000&Orthorhombic&62&2.27&1\\ mp-1192910&Lu$_6$Zn$_2$$_3$&3.26&2603.96&0.02&83.81&-&0.000&0.000&Cubic&225&1.97&2\\ mp-1192912&La$_3$RuBr$_3$&5.63&-&0.00&69.44&-&0.000&0.000&Cubic&214&2.31&2\\ mp-1192913&Gd(Al$_5$Ru)$_2$&7.60&-&0.00&69.09&-&0.003&0.000&Orthorhombic&63&2.39&1\\ mp-1192923&Eu(BiS$_2$)$_2$&5.54&11.70&0.01&80.53&-&0.001&0.000&Orthorhombic&62&2.32&2\\ mp-1192925&Ce$_3$AlFeS$_7$&7.53&-&0.00&60.89&-&0.000&0.000&Hexagonal&173&2.18&2\\ mp-1192934&Tb$_6$Cu$_2$$_3$&5.65&794.96&0.02&62.32&-&0.000&0.000&Cubic&225&2.11&2\\ mp-1192935&PuCu$_6$&7.71&-&0.00&41.00&-&0.004&0.000&Orthorhombic&62&3.30&1\\ mp-1192939&Sc$_6$Co$_1$$_6$Si$_7$&6.71&618.08&0.00&76.27&-&0.005&0.000&Cubic&225&1.85&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1192941&Nb$_8$PtSe$_2$$_0$&3.66&2461.58&0.00&66.00&-&0.021&0.000&Monoclinic&12&2.20&1\\ mp-1192944&Ta$_4$Ni$_2$N&6.76&130.39&0.00&93.86&-&0.000&0.000&Cubic&227&2.31&2\\ mp-1192957&Li$_8$Ce$_7$Ge$_1$$_0$&4.86&-&0.00&74.24&-&0.002&0.000&Orthorhombic&65&2.28&1\\ mp-1192960&Zr$_6$Fe$_1$$_6$Si$_7$&6.90&10.71&0.00&22.12&-&0.000&0.000&Cubic&225&1.21&2\\ mp-1192963&Ce$_6$Mg$_2$$_3$P&4.27&-&0.00&77.03&-&0.000&0.000&Cubic&225&2.07&2\\ mp-1192965&Yb$_2$PbS$_4$&2.45&61.12&0.18&63.46&-&0.001&0.000&Orthorhombic&62&2.67&1\\ mp-1192984&Al$_5$Re$_2$$_4$&7.53&1067.86&0.06&68.56&-&0.000&0.000&Cubic&217&1.20&2\\ mp-1192995&Li$_4$MnGe$_2$S$_7$&3.09&419.51&0.00&36.17&-&0.000&0.000&Monoclinic&9&2.15&2\\ mp-1193017&Gd$_6$Zn$_2$$_3$&2.94&89.25&0.00&83.32&-&0.000&0.000&Cubic&225&1.94&2\\ mp-1193027&CeZnNi$_2$&7.02&-&0.03&76.97&-&0.001&0.000&Hexagonal&194&1.81&2\\ mp-1193039&Ce$_4$CrS$_7$&6.56&-&0.14&72.07&-&0.002&0.000&Monoclinic&4&2.27&2\\ mp-1193042&Ce$_3$Sn$_5$Au$_6$&7.59&-&0.01&64.30&-&0.000&0.000&Orthorhombic&59&2.02&1\\ mp-1193055&Ca$_1$$_3$Al$_1$$_4$&3.99&3.74&0.01&54.00&-&0.001&0.000&Monoclinic&12&1.76&1\\ mp-1193060&Fe$_3$Mo$_3$C&7.69&24.20&0.01&2.57&-&0.000&0.000&Cubic&227&1.46&2\\ mp-1193065&Ti(FeO$_2$)$_2$&5.17&0.95&0.17&28.50&-&0.001&0.000&Orthorhombic&51&1.21&1\\ mp-1193073&Ta$_4$Fe$_2$N&6.45&127.82&0.00&86.63&-&0.000&0.000&Cubic&227&2.30&2\\ mp-1193078&Hf$_6$Ga$_1$$_6$Ni$_7$&5.93&8112.89&0.04&88.16&-&0.000&0.000&Cubic&225&1.70&2\\ mp-1193079&NdCu$_6$&5.81&22.17&0.00&55.82&-&0.003&0.000&Orthorhombic&62&2.24&1\\ mp-1193083&Mn$_2$$_0$(WC$_2$)$_3$&7.47&0.11&0.03&83.99&-&0.004&0.000&Cubic&225&1.72&1\\ mp-1193087&Zr$_1$$_1$Os$_4$&4.96&-&0.00&50.00&-&0.002&0.000&Cubic&225&5.00&1\\ mp-1193089&Hf$_6$Ga$_1$$_6$Rh$_7$&5.25&12025.80&0.03&90.19&-&0.000&0.000&Cubic&225&2.19&2\\ mp-1193090&TmBe$_1$$_3$&4.10&16832.61&0.00&56.10&-&0.000&0.000&Cubic&226&2.35&2\\ mp-1193091&Yb(TmSe$_2$)$_2$&2.46&11475.42&0.00&77.81&-&0.000&0.000&Orthorhombic&62&2.41&1\\ mp-1193092&ErBe$_1$$_3$&4.10&441.84&0.00&55.87&-&0.002&0.000&Cubic&226&2.36&1\\ mp-1193093&LaNi$_5$Sn&9.07&21.15&0.00&70.35&-&0.006&0.000&Hexagonal&194&1.63&1\\ mp-1193101&SrMnO$_3$&3.53&0.22&0.02&100.00&-&0.000&0.000&Hexagonal&194&2.05&2\\ mp-1193113&Ta$_3$Cr$_3$N&6.79&118.82&0.00&95.54&-&0.000&0.000&Cubic&227&2.33&2\\ mp-1193115&Yb$_2$ZnS$_4$&0.59&76.76&0.37&73.21&-&0.000&0.000&Orthorhombic&62&2.34&1\\ mp-1193121&Ti$_6$Al$_1$$_6$Ir$_7$&7.88&356192.31&0.00&70.38&-&0.000&0.000&Cubic&225&1.95&2\\ mp-1193123&La(Sn$_2$Rh)$_2$&9.03&4864.76&0.00&79.55&-&0.000&0.000&Orthorhombic&62&2.00&2\\ mp-1193127&Zr$_4$Ru$_2$N&5.70&-&0.06&50.00&-&0.000&0.000&Cubic&227&-&1\\ mp-1193129&Lu$_2$(Ni$_7$B$_2$)$_3$&7.46&1520.83&0.00&62.08&-&0.004&0.000&Cubic&225&1.60&1\\ mp-1193142&Er$_2$PbS$_4$&3.51&120.55&0.00&62.92&-&0.000&0.000&Orthorhombic&62&2.69&1\\ mp-1193149&Cr$_3$(W$_1$$_0$C$_3$)$_2$&7.67&1.10&0.24&52.12&-&0.004&0.000&Cubic&225&1.11&1\\ mp-1193169&Ba(TmSe$_2$)$_2$&2.27&12036.98&0.00&73.26&-&0.004&0.000&Orthorhombic&62&2.29&1\\ mp-1193170&LaZn$_1$$_3$&4.12&3.15&0.00&78.67&-&0.000&0.000&Cubic&226&1.71&2\\ mp-1193175&Na(RuO$_2$)$_2$&5.07&-&0.01&-&-&0.000&0.000&Orthorhombic&62&-&2\\ mp-1193176&Lu$_6$Mn$_2$$_3$&5.02&2872.53&0.00&97.73&-&0.000&0.000&Cubic&225&2.24&2\\ mp-1193179&Cs$_3$Cr$_2$Cl$_9$&1.35&-&0.00&95.86&-&0.002&0.000&Hexagonal&194&1.84&1\\ mp-1193180&Ti$_2$(Ni$_7$B$_2$)$_3$&8.20&208.58&0.00&56.07&-&0.003&0.000&Cubic&225&1.36&2\\ mp-1193187&TaCoB&6.78&295.77&0.00&90.05&-&0.000&0.000&Orthorhombic&59&2.29&2\\ mp-1193188&Hf$_6$Ga$_1$$_6$Co$_7$&5.19&8113.84&0.06&93.52&-&0.000&0.000&Cubic&225&1.81&2\\ mp-1193199&Hf$_9$Re$_4$P&5.78&13156.34&0.00&69.00&-&0.000&0.000&Hexagonal&194&1.19&2\\ mp-1193200&Zr$_6$Al$_7$Cu$_1$$_6$&6.61&14.52&0.00&45.21&-&0.000&0.000&Cubic&225&2.23&2\\ mp-1193205&Zr$_6$Ga$_1$$_6$Rh$_7$&5.04&6136.71&0.00&80.96&-&0.000&0.000&Cubic&225&2.19&2\\ mp-1193206&CeNi$_9$Ge$_4$&8.51&-&0.02&59.88&-&0.001&0.000&Tetragonal&140&1.76&1\\ mp-1193208&KHg$_6$&1.45&-&0.00&-&-&0.004&0.000&Orthorhombic&62&2.94&2\\ mp-1193217&Lu$_6$Cu$_2$$_3$&5.80&2651.10&0.01&63.57&-&0.000&0.000&Cubic&225&2.32&2\\ mp-1193221&Ca$_2$(Ni$_7$B$_2$)$_3$&7.39&210.94&0.03&53.20&-&0.001&0.000&Cubic&225&1.36&2\\ mp-1193227&Co&4.80&63.90&0.13&76.00&-&0.000&0.000&Tetragonal&136&1.73&2\\ mp-1193230&NdGa$_4$Co$_9$&4.89&231.43&0.00&85.89&-&0.000&0.000&Tetragonal&140&1.85&2\\ mp-1193241&Hf$_6$Al$_1$$_6$Pd$_7$&7.27&32486.67&0.00&36.27&-&0.001&0.000&Cubic&225&2.40&1\\ mp-1193242&Cs$_2$CoCl$_4$&0.88&-&0.00&95.64&-&0.000&0.000&Orthorhombic&62&1.73&2\\ mp-1193251&LaBe$_1$$_3$&5.04&334.54&0.00&51.53&-&0.000&0.000&Cubic&226&2.24&2\\ mp-1193258&Yb$_2$(Ga$_3$Co)$_3$&3.99&394.72&0.00&94.81&-&0.008&0.000&Orthorhombic&63&2.01&1\\ mp-1193259&Al$_8$Fe$_5$&8.06&1.50&0.05&23.55&-&0.000&0.000&Cubic&217&1.67&2\\ mp-1193270&Yb$_6$Mn$_2$$_3$&4.16&53.68&0.12&97.74&-&0.000&0.000&Cubic&225&2.24&2\\ mp-1193272&Zr$_6$Al$_1$$_6$Pt$_7$&7.57&18353.97&0.00&60.06&-&0.020&0.000&Cubic&225&2.59&1\\ mp-1193278&La$_3$NiW(SO$_2$)$_3$&6.47&2.36&0.16&70.58&-&0.000&0.000&Hexagonal&176&1.87&2\\ mp-1193281&Sc$_6$Ga$_1$$_6$Ir$_7$&5.60&269829.01&0.00&100.00&-&0.000&0.000&Cubic&225&1.96&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1193305&Ta$_4$Co$_2$N&6.36&135.68&0.00&96.64&-&0.003&0.000&Cubic&227&2.37&2\\ mp-1193308&Tm$_6$Fe$_2$$_3$&4.34&12350.75&0.01&41.90&-&0.001&0.000&Cubic&225&1.73&2\\ mp-1193310&Cr$_2$$_2$WC$_6$&7.68&17.23&0.04&77.09&-&0.002&0.000&Cubic&225&1.73&2\\ mp-1193313&V$_3$Fe$_3$C&6.38&165.61&0.05&28.44&-&0.000&0.000&Cubic&227&1.33&2\\ mp-1193316&Tb$_6$Fe$_2$$_3$&4.42&852.26&0.01&40.48&-&0.000&0.000&Cubic&225&1.49&2\\ mp-1193332&Rb$_5$(FeO$_2$)$_3$&1.94&9587.91&0.01&71.84&-&0.000&0.000&Tetragonal&122&1.15&2\\ mp-1193334&Hf$_9$CoRe$_4$&5.33&13005.25&0.00&69.51&-&0.000&0.000&Hexagonal&194&1.21&2\\ mp-1193346&Zr$_4$Co$_2$N&5.03&36.46&0.00&56.35&-&0.000&0.000&Cubic&227&1.73&2\\ mp-1193354&Ce$_2$Ga$_9$CoGe$_2$&5.18&-&0.02&90.94&-&0.001&0.000&Tetragonal&129&2.01&1\\ mp-1193359&Hf$_9$GeMo$_4$&5.53&14849.07&0.00&7.96&-&0.005&0.000&Hexagonal&194&1.74&2\\ mp-1193368&Nb$_4$CoSe$_8$&4.66&25.02&0.00&68.93&-&0.000&0.000&Hexagonal&194&2.11&2\\ mp-1193375&Yb$_2$(Ni$_7$B$_2$)$_3$&7.48&201.67&0.00&62.00&-&0.001&0.000&Cubic&225&1.60&1\\ mp-1193385&Sc$_6$Ga$_1$$_6$Os$_7$&5.19&-&0.02&100.00&-&0.017&0.000&Cubic&225&3.45&2\\ mp-1193389&Co(SbO$_2$)$_2$&5.72&19.61&0.00&81.64&-&0.000&0.000&Tetragonal&135&2.75&2\\ mp-1193390&V$_4$Ni$_2$N&7.14&227.62&0.00&54.73&-&0.001&0.000&Cubic&227&1.43&2\\ mp-1193393&Er$_6$Mn$_2$$_3$&4.90&106.24&0.00&97.79&-&0.000&0.000&Cubic&225&2.25&2\\ mp-1193395&LuFeO$_3$&2.20&3972.60&0.01&72.02&-&0.000&0.000&Hexagonal&185&2.15&2\\ mp-1193397&Zr$_9$NiMo$_4$&5.20&31.91&0.00&35.09&-&0.005&0.000&Hexagonal&194&1.59&2\\ mp-1193401&U$_6$Al$_8$Fe$_5$Si$_9$&9.66&67.56&0.00&30.80&-&0.002&0.000&Orthorhombic&71&3.84&1\\ mp-1193407&Dy$_2$ZnS$_4$&2.04&244.85&0.01&72.32&-&0.001&0.000&Orthorhombic&62&2.35&1\\ mp-1193410&Ba(DyS$_2$)$_2$&2.54&307.65&0.00&71.79&-&0.000&0.000&Orthorhombic&62&2.30&1\\ mp-1193415&Cd$_8$Au$_5$&4.08&29795.69&0.02&36.50&-&0.000&0.000&Cubic&217&2.55&2\\ mp-1193428&PrNi$_5$Sn&7.58&47.06&0.00&70.44&-&0.000&0.000&Hexagonal&194&1.58&2\\ mp-1193429&Sc$_2$(Co$_7$B$_2$)$_3$&5.78&436.85&0.02&74.01&-&0.000&0.000&Cubic&225&1.80&2\\ mp-1193435&Na$_9$Sn$_4$&2.70&25.23&0.01&77.00&-&0.000&0.000&Orthorhombic&63&1.59&2\\ mp-1193439&Sr$_2$CuSe$_2$(ClO$_3$)$_2$&2.44&7.30&0.02&70.64&-&0.000&0.000&Monoclinic&14&2.28&2\\ mp-1193442&Zr$_9$Re$_4$B&5.09&562.19&0.02&58.63&-&0.000&0.000&Hexagonal&194&1.18&2\\ mp-1193450&Mn$_3$(Co$_1$$_0$B$_3$)$_2$&6.19&237.70&0.03&75.31&-&0.000&0.000&Cubic&225&1.79&2\\ mp-1193464&YCo$_9$Si$_4$&7.11&52.78&0.00&74.16&-&0.006&0.000&Tetragonal&140&1.69&2\\ mp-1193515&Co$_2$$_1$(GeB$_3$)$_2$&6.33&364.27&0.00&69.99&-&0.000&0.000&Cubic&225&1.81&2\\ mp-1193516&Eu$_3$(SnPd)$_2$&4.55&16630.57&0.00&74.08&-&0.000&0.000&Orthorhombic&57&1.71&2\\ mp-1193520&Sr(ErSe$_2$)$_2$&2.48&118.22&0.00&76.33&-&0.000&0.000&Orthorhombic&62&2.41&1\\ mp-1193521&V$_3$(Co$_1$$_0$B$_3$)$_2$&6.19&279.14&0.00&70.06&-&0.000&0.000&Cubic&225&1.73&2\\ mp-1193527&Zr$_4$Os$_2$C&5.38&-&0.06&51.59&-&0.018&0.000&Cubic&227&4.90&1\\ mp-1193529&PrBe$_1$$_3$&4.00&387.65&0.00&51.87&-&0.000&0.000&Cubic&226&2.13&2\\ mp-1193531&Ta$_2$Al&6.44&139.82&0.00&96.81&-&0.000&0.000&Tetragonal&136&2.47&2\\ mp-1193532&Ti$_6$Ga$_1$$_6$Pt$_7$&5.99&15796.56&0.08&82.71&-&0.000&0.000&Cubic&225&2.20&2\\ mp-1193533&Yb$_6$Al$_7$Cu$_1$$_6$&5.43&59.33&0.00&67.08&-&0.000&0.000&Cubic&225&2.35&2\\ mp-1193534&YBe$_1$$_3$&4.12&433.60&0.00&43.14&-&0.000&0.000&Cubic&226&2.17&2\\ mp-1193543&Nb$_4$NiSe$_8$&4.67&22.87&0.00&67.83&-&0.000&0.000&Hexagonal&194&2.09&2\\ mp-1193545&Cu(SbO$_2$)$_2$&4.38&10.72&0.10&74.31&-&0.002&0.000&Tetragonal&106&2.84&2\\ mp-1193562&Hf$_9$Re$_4$B&5.54&13286.92&0.00&68.01&-&0.000&0.000&Hexagonal&194&1.18&2\\ mp-1193564&Tb(Al$_5$Fe)$_2$&7.50&589.83&0.00&54.90&-&0.000&0.000&Orthorhombic&63&1.98&2\\ mp-1193568&Zr$_6$Al$_1$$_6$Ir$_7$&7.51&316340.92&0.00&51.76&-&0.000&0.000&Cubic&225&2.35&2\\ mp-1193571&Sc$_6$Ga$_1$$_6$Rh$_7$&5.07&7322.47&0.01&91.45&-&0.000&0.000&Cubic&225&2.23&2\\ mp-1193573&EuNi$_9$Ge$_4$&7.42&407.37&0.00&60.31&-&0.000&0.000&Tetragonal&140&1.63&2\\ mp-1193575&Mn(NbSe$_2$)$_4$&4.35&21.56&0.00&70.15&-&0.000&0.000&Hexagonal&194&2.13&2\\ mp-1193579&Ba(TmS$_2$)$_2$&2.61&15767.37&0.00&72.43&-&0.003&0.000&Orthorhombic&62&2.28&1\\ mp-1193583&Ba(HoS$_2$)$_2$&2.58&370.92&0.00&72.04&-&0.000&0.000&Orthorhombic&62&2.28&1\\ mp-1193589&Fe$_3$(Ni$_1$$_0$B$_3$)$_2$&7.73&205.37&0.03&46.75&-&0.000&0.000&Cubic&225&1.34&2\\ mp-1193590&GdCo$_9$Si$_4$&7.12&87.90&0.00&75.38&-&0.001&0.000&Tetragonal&140&1.85&2\\ mp-1193593&BaHg$_6$&2.39&-&0.00&-&-&0.016&0.000&Orthorhombic&62&2.88&1\\ mp-1193608&Sc$_3$Si$_3$Ru&6.51&-&0.00&78.85&-&0.000&0.000&Orthorhombic&62&2.12&2\\ mp-1193614&Eu$_3$InP$_3$&4.71&64.24&0.00&96.01&-&0.000&0.000&Orthorhombic&62&1.69&2\\ mp-1193632&Yb$_6$Cu$_2$$_3$&5.17&54.58&0.04&63.43&-&0.000&0.000&Cubic&225&2.32&2\\ mp-1193638&Nb$_4$FeSe$_8$&4.30&21.55&0.00&64.91&-&0.001&0.000&Hexagonal&194&2.08&2\\ mp-1193657&Ti$_4$Co$_4$Si$_7$&8.73&27.71&0.00&72.06&-&0.002&0.000&Tetragonal&139&1.54&1\\ mp-1193662&Sr(ErS$_2$)$_2$&2.85&145.92&0.00&76.69&-&0.002&0.000&Orthorhombic&62&2.50&1\\ mp-1193665&Hf$_9$BOs$_4$&5.82&-&0.10&0.00&-&0.000&0.000&Hexagonal&194&4.96&2\\ mp-1193668&Cr$_2$$_0$(WC$_2$)$_3$&7.67&13.24&0.03&70.92&-&0.001&0.000&Cubic&225&1.58&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1193674&Dy$_6$Zn$_2$$_3$&3.25&155.50&0.03&83.47&-&0.000&0.000&Cubic&225&1.96&2\\ mp-1193679&Zr$_6$Al$_1$$_6$Ni$_7$&7.39&19.84&0.00&53.02&-&0.002&0.000&Cubic&225&1.85&1\\ mp-1193680&Ti$_4$Ni$_4$Ge$_7$&8.16&714.12&0.03&60.73&-&0.003&0.000&Tetragonal&139&1.85&1\\ mp-1193683&Nb$_4$Co$_2$C&5.41&32.82&0.02&94.36&-&0.002&0.000&Cubic&227&1.81&2\\ mp-1193686&Nb$_4$FeS$_8$&5.91&13.10&0.00&59.21&-&0.004&0.000&Hexagonal&194&1.74&2\\ mp-1193687&Ce$_6$Ni$_6$P$_1$$_7$&8.79&-&0.00&83.49&-&0.000&0.000&Cubic&217&1.91&2\\ mp-1193693&Er$_6$Al$_7$Cu$_1$$_6$&6.12&113.36&0.00&66.64&-&0.000&0.000&Cubic&225&2.35&2\\ mp-1193698&Zr$_3$Fe$_3$C&5.01&17.57&0.11&32.84&-&0.001&0.000&Cubic&227&1.18&1\\ mp-1193707&Ti$_2$(Co$_7$B$_2$)$_3$&6.07&242.35&0.00&73.78&-&0.000&0.000&Cubic&225&1.73&2\\ mp-1193741&Eu$_5$Ga$_9$&3.40&305.91&0.00&97.26&-&0.000&0.000&Orthorhombic&63&1.62&1\\ mp-1193751&Ce$_2$(Si$_2$Pd$_7$)$_3$&6.27&-&0.00&34.40&-&0.003&0.000&Cubic&225&2.36&2\\ mp-1193763&Cu$_3$Mo$_2$O$_9$&2.14&17.64&0.03&20.43&-&0.004&0.000&Triclinic&2&1.92&1\\ mp-1193767&Hf$_9$W$_4$S&5.56&12857.65&0.01&48.45&-&0.005&0.000&Hexagonal&194&1.06&2\\ mp-1193786&Eu$_1$$_1$(ZnSb$_2$)$_6$&4.28&20.37&0.00&87.91&-&0.000&0.000&Monoclinic&12&2.11&2\\ mp-1193796&U(Al$_5$Ru)$_2$&8.88&-&0.00&54.00&-&0.013&0.000&Orthorhombic&63&3.59&1\\ mp-1193797&Ba(DySe$_2$)$_2$&2.26&242.39&0.00&72.82&-&0.001&0.000&Orthorhombic&62&2.30&1\\ mp-1193798&La$_3$FeW(SO$_2$)$_3$&6.57&0.64&0.12&66.48&-&0.000&0.000&Hexagonal&176&1.86&2\\ mp-1193800&Hf$_9$Re$_4$Se&5.70&12897.18&0.00&67.18&-&0.003&0.000&Hexagonal&194&1.28&1\\ mp-1193806&Er$_3$(SbPd$_2$)$_4$&6.31&32778.50&0.04&59.90&-&0.000&0.000&Cubic&225&2.60&2\\ mp-1193815&Ho$_2$PbS$_4$&3.49&250.14&0.00&62.69&-&0.000&0.000&Orthorhombic&62&2.68&1\\ mp-1193819&Zr$_4$Re$_2$N&5.26&559.35&0.07&59.60&-&0.000&0.000&Cubic&227&1.17&2\\ mp-1193822&Sc$_3$Si$_3$Rh&6.57&7422.72&0.00&77.62&-&0.010&0.000&Orthorhombic&62&2.31&1\\ mp-1193830&Er$_2$(Ni$_7$B$_2$)$_3$&7.62&227.06&0.00&61.77&-&0.000&0.000&Cubic&225&1.60&2\\ mp-1193832&Zr$_9$FeMo$_4$&5.01&30.83&0.00&32.56&-&0.007&0.000&Hexagonal&194&1.57&2\\ mp-1193833&Cu$_2$PbSe$_2$(ClO$_3$)$_2$&2.39&7.73&0.00&44.31&-&0.010&0.000&Monoclinic&15&2.58&1\\ mp-1193834&Ti$_6$Ga$_1$$_6$Rh$_7$&5.28&6881.55&0.04&90.84&-&0.000&0.000&Cubic&225&2.07&2\\ mp-1193835&Co(WCl$_5$)$_2$&2.00&4.95&0.02&53.59&-&0.000&0.000&Monoclinic&15&1.16&2\\ mp-1193840&Zr$_6$Al$_1$$_6$Pd$_7$&7.01&30560.12&0.00&40.63&-&0.000&0.000&Cubic&225&2.40&2\\ mp-1193845&Ho$_6$Al$_7$Cu$_1$$_6$&5.87&231.11&0.00&66.46&-&0.000&0.000&Cubic&225&2.34&2\\ mp-1193847&Hf$_6$Al$_1$$_6$Co$_7$&7.02&10639.04&0.00&64.75&-&0.000&0.000&Cubic&225&2.05&2\\ mp-1193856&Zr$_2$$_1$S$_8$&5.80&25.59&0.10&45.63&-&0.002&0.000&Tetragonal&87&-&2\\ mp-1193862&Hf$_9$Re$_4$Si&5.64&13172.37&0.00&68.13&-&0.000&0.000&Hexagonal&194&1.18&2\\ mp-1193869&Co$_6$Mo$_6$C&7.61&47.99&0.01&29.83&-&0.002&0.000&Cubic&227&1.67&1\\ mp-1193884&Zr$_6$Ga$_1$$_6$Ru$_7$&5.29&-&0.04&83.54&-&0.000&0.000&Cubic&225&1.83&2\\ mp-1193886&Zr$_4$Ir$_2$N&6.14&275251.68&0.00&50.00&-&0.003&0.000&Cubic&227&-&2\\ mp-1193889&HoBe$_1$$_3$&4.08&597.28&0.00&55.54&-&0.000&0.000&Cubic&226&2.35&2\\ mp-1193899&Ta$_4$Fe$_4$Si$_7$&8.69&96.32&0.00&71.02&-&0.002&0.000&Tetragonal&139&2.05&1\\ mp-1193905&Nb$_4$Co$_2$N&5.66&32.67&0.00&94.22&-&0.003&0.000&Cubic&227&1.81&2\\ mp-1193907&SrIrO$_3$&4.52&320428.36&0.00&100.00&-&0.000&0.000&Monoclinic&15&-&2\\ mp-1193908&V$_2$(Co$_7$B$_2$)$_3$&6.10&267.17&0.00&70.89&-&0.000&0.000&Cubic&225&1.74&2\\ mp-1193912&Ti$_3$(Ni$_1$$_0$B$_3$)$_2$&8.40&209.27&0.00&57.42&-&0.008&0.000&Cubic&225&1.36&1\\ mp-1193918&Hf$_9$PW$_4$&5.42&12863.62&0.00&50.00&-&0.000&0.000&Hexagonal&194&1.09&2\\ mp-1193929&Sr$_4$Ru$_6$ClO$_1$$_8$&3.04&-&0.00&100.00&-&0.000&0.000&Cubic&197&-&2\\ mp-1193938&Ce(Al$_5$Fe)$_2$&8.28&-&0.00&53.45&-&0.003&0.000&Orthorhombic&63&2.08&1\\ mp-1193944&Tm$_2$S$_3$&3.20&21794.06&0.02&76.83&-&0.001&0.000&Monoclinic&11&2.48&1\\ mp-1193952&Zr$_3$(Ni$_1$$_0$B$_3$)$_2$&7.73&196.20&0.00&52.51&-&0.007&0.000&Cubic&225&1.36&1\\ mp-1193957&Pr(Al$_5$Ru)$_2$&7.64&-&0.00&68.07&-&0.000&0.000&Orthorhombic&63&2.26&2\\ mp-1193958&Nb$_2$FeS$_4$&6.32&12.12&0.37&54.74&-&0.000&0.000&Orthorhombic&62&1.68&1\\ mp-1193971&In$_3$(Co$_1$$_0$B$_3$)$_2$&6.89&265.04&0.06&78.10&-&0.000&0.000&Cubic&225&1.95&2\\ mp-1193982&Cr$_2$$_2$MoC$_6$&7.70&21.21&0.04&75.25&-&0.007&0.000&Cubic&225&1.82&1\\ mp-1193984&Eu(ErSe$_2$)$_2$&3.61&114.40&0.00&77.28&-&0.000&0.000&Orthorhombic&62&2.23&2\\ mp-1193985&Ta$_2$(Co$_7$B$_2$)$_3$&6.11&236.01&0.00&78.26&-&0.000&0.000&Cubic&225&1.91&2\\ mp-1193989&Sr(TbS$_2$)$_2$&2.76&1191.07&0.00&76.11&-&0.000&0.000&Orthorhombic&62&1.95&1\\ mp-1193995&Ti$_6$Ga$_1$$_6$Ir$_7$&5.93&267820.06&0.02&98.98&-&0.000&0.000&Cubic&225&1.73&2\\ mp-1194002&Zr$_6$Ga$_1$$_6$Pt$_7$&5.73&14444.68&0.05&75.63&-&0.000&0.000&Cubic&225&2.29&2\\ mp-1194003&Hf$_9$SiMo$_4$&5.58&15130.13&0.00&3.07&-&0.004&0.000&Hexagonal&194&1.62&2\\ mp-1194023&BaCo$_2$(PO$_4$)$_2$&1.22&140.87&0.00&76.00&-&0.000&0.000&Monoclinic&14&1.75&2\\ mp-1194030&Fe&4.75&0.11&0.18&0.00&-&0.001&0.000&Tetragonal&136&1.15&2\\ mp-1194036&Hf$_6$Zn$_1$$_6$Cu$_7$&4.47&7944.55&0.00&65.56&-&0.000&0.000&Cubic&225&1.79&2\\ mp-1194037&Pr$_6$Mn$_2$$_3$&5.07&41.29&0.23&98.00&-&0.000&0.000&Cubic&225&2.07&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1194038&Na(GaAu$_2$)$_2$&3.88&47350.92&0.01&54.97&-&0.072&0.000&Monoclinic&14&2.09&1\\ mp-1194041&Dy$_6$Cu$_2$$_3$&5.62&161.34&0.01&62.61&-&0.000&0.000&Cubic&225&2.33&2\\ mp-1194043&ErBO$_3$&2.09&368.97&0.00&89.23&-&0.000&0.000&Monoclinic&15&2.48&2\\ mp-1194044&V$_4$Co$_2$N&6.51&241.00&0.00&62.06&-&0.001&0.000&Cubic&227&1.58&2\\ mp-1194047&YbZn$_1$$_3$&3.08&23.03&0.00&79.21&-&0.002&0.000&Cubic&226&1.76&2\\ mp-1194050&Gd$_3$Si$_2$S$_8$Br&2.85&124.21&0.01&60.94&-&0.000&0.000&Monoclinic&15&2.37&2\\ mp-1194051&Ta$_4$Co$_2$C&6.04&136.01&0.01&96.69&-&0.003&0.000&Cubic&227&2.36&2\\ mp-1194059&Ca(ErS$_2$)$_2$&3.03&160.01&0.00&72.27&-&0.000&0.000&Orthorhombic&62&2.38&1\\ mp-1194066&Hf$_2$(Co$_7$B$_2$)$_3$&5.93&4291.30&0.01&72.22&-&0.000&0.000&Cubic&225&1.75&2\\ mp-1194073&Ta$_1$$_7$Al$_1$$_2$&6.66&136.03&0.12&95.62&-&0.000&0.000&Cubic&217&2.46&2\\ mp-1194082&Ni$_6$W$_6$C&7.88&6.21&0.00&51.85&-&0.001&0.000&Cubic&227&1.13&2\\ mp-1194086&CeCo$_9$Ge$_4$&7.23&-&0.01&70.91&-&0.001&0.000&Tetragonal&140&1.98&2\\ mp-1194087&Tm$_2$PbS$_4$&3.52&14054.52&0.00&63.08&-&0.002&0.000&Orthorhombic&62&2.67&1\\ mp-1194089&CaMn$_2$$_8$&6.15&0.11&0.07&100.00&-&0.000&0.000&Cubic&217&2.04&2\\ mp-1194092&Hf$_9$Mo$_4$S&5.92&15100.20&0.00&1.00&-&0.002&0.000&Hexagonal&194&1.63&2\\ mp-1194094&Lu$_2$(Ga$_3$Co)$_3$&4.52&2276.81&0.00&94.81&-&0.008&0.000&Orthorhombic&63&2.01&1\\ mp-1194096&Sr$_2$Ni(SeO$_3$)$_3$&1.61&11.04&0.00&69.36&-&0.005&0.000&Triclinic&2&2.11&1\\ mp-1194097&In(Co$_1$$_1$B$_3$)$_2$&6.33&251.31&0.06&74.53&-&0.000&0.000&Cubic&225&1.82&2\\ mp-1194108&Zr$_4$Rh$_2$N&5.49&6808.09&0.00&59.02&-&0.000&0.000&Cubic&227&2.73&2\\ mp-1194109&EuBe$_1$$_3$&3.97&334.73&0.00&53.64&-&0.000&0.000&Cubic&226&1.76&2\\ mp-1194111&Zr$_6$Ga$_1$$_6$Os$_7$&5.41&-&0.08&83.54&-&0.000&0.000&Cubic&225&3.56&2\\ mp-1194115&Ti$_6$Ga$_1$$_6$Ru$_7$&5.49&-&0.12&98.98&-&0.000&0.000&Cubic&225&1.73&1\\ mp-1194130&Zr$_4$Pd$_2$N&5.14&25448.17&0.00&41.16&-&0.009&0.000&Cubic&227&2.43&1\\ mp-1194132&Ca(TmS$_2$)$_2$&3.13&18688.20&0.00&72.43&-&0.001&0.000&Orthorhombic&62&2.35&1\\ mp-1194133&PrCo(CN)$_6$&-3.36&51.47&0.01&92.21&-&0.000&0.000&Hexagonal&194&1.91&1\\ mp-1194136&Ti$_6$Ga$_1$$_6$Co$_7$&5.25&408.36&0.04&93.75&-&0.000&0.000&Cubic&225&1.73&2\\ mp-1194143&Sc$_1$$_1$Ru$_4$&4.84&-&0.00&100.00&-&0.000&0.000&Cubic&225&2.50&2\\ mp-1194145&Zr$_6$Ga$_1$$_6$Pd$_7$&5.06&22176.46&0.04&65.74&-&0.000&0.000&Cubic&225&2.07&2\\ mp-1194154&Sc$_6$Al$_1$$_6$Rh$_7$&7.07&10343.36&0.00&73.37&-&0.000&0.000&Cubic&225&2.57&2\\ mp-1194164&In$_2$(Co$_7$B$_2$)$_3$&6.60&258.43&0.03&76.38&-&0.000&0.000&Cubic&225&1.89&2\\ mp-1194170&Dy$_6$Al$_7$Cu$_1$$_6$&6.07&178.77&0.00&66.27&-&0.000&0.000&Cubic&225&2.35&2\\ mp-1194174&Er$_9$(FeGe)$_1$$_0$&5.40&467.93&0.00&64.27&-&0.002&0.000&Orthorhombic&71&2.17&1\\ mp-1194177&Ta$_3$(Ni$_1$$_0$B$_3$)$_2$&8.35&207.80&0.00&67.37&-&0.000&0.000&Cubic&225&1.70&2\\ mp-1194178&Ti$_6$Al$_1$$_6$Pd$_7$&7.52&35980.31&0.02&47.80&-&0.002&0.000&Cubic&225&2.19&2\\ mp-1194179&Pr(Sn$_2$Rh)$_2$&8.10&4870.40&0.00&79.59&-&0.001&0.000&Orthorhombic&62&1.96&2\\ mp-1194181&Zr$_4$Ni$_2$N&5.47&27.24&0.01&51.46&-&0.005&0.000&Cubic&227&1.32&1\\ mp-1194182&Hf$_4$Si$_7$Ni$_4$&8.82&11850.49&0.01&50.99&-&0.003&0.000&Tetragonal&139&1.40&1\\ mp-1194187&Mn$_2$(Co$_7$B$_2$)$_3$&6.04&239.69&0.02&74.38&-&0.000&0.000&Cubic&225&1.78&2\\ mp-1194188&Nb$_4$Fe$_2$N&5.62&17.96&0.01&76.89&-&0.000&0.000&Cubic&227&1.68&2\\ mp-1194190&Ba$_3$BiIr$_2$O$_9$&4.09&182932.73&0.00&96.00&-&0.000&0.000&Monoclinic&15&2.09&2\\ mp-1194192&Nb$_4$Rh$_2$C&5.94&6750.42&0.03&91.27&-&0.002&0.000&Cubic&227&2.14&2\\ mp-1194195&Zr$_6$Ga$_1$$_6$Ir$_7$&5.60&244668.46&0.00&83.54&-&0.000&0.000&Cubic&225&1.83&2\\ mp-1194198&LaFe$_5$H$_7$&5.76&0.66&0.07&31.56&-&0.012&0.000&Orthorhombic&66&1.54&1\\ mp-1194201&Nb$_3$Fe$_3$N&6.06&14.57&0.00&62.46&-&0.005&0.000&Cubic&227&1.58&2\\ mp-1194206&Sc$_6$Al$_1$$_6$Os$_7$&7.03&-&0.00&71.69&-&0.002&0.000&Cubic&225&4.10&2\\ mp-1194208&Sr(YbS$_2$)$_2$&2.22&73.34&0.18&77.06&-&0.004&0.000&Orthorhombic&62&2.48&1\\ mp-1194230&Zr$_6$Zn$_1$$_6$Cu$_7$&4.15&11.51&0.00&61.38&-&0.000&0.000&Cubic&225&1.79&2\\ mp-1194232&K$_4$Eu(PSe$_4$)$_2$&2.60&22.32&0.01&58.73&-&0.000&0.000&Orthorhombic&72&1.93&2\\ mp-1194233&LaNi$_9$Ge$_4$&7.61&408.31&0.00&59.84&-&0.000&0.000&Tetragonal&140&1.76&2\\ mp-1194237&Mn$_3$(Ni$_1$$_0$B$_3$)$_2$&8.04&205.76&0.10&58.58&-&0.000&0.000&Cubic&225&1.44&2\\ mp-1194240&Sr$_2$GdCu$_2$RuO$_8$&3.93&-&0.02&81.97&-&0.010&0.000&Tetragonal&127&2.36&1\\ mp-1194241&CeCu$_5$Ag&6.61&-&0.00&59.71&-&0.003&0.000&Orthorhombic&62&2.04&1\\ mp-1194250&Nb$_3$Cr$_3$N&6.25&22.21&0.02&92.82&-&0.001&0.000&Cubic&227&1.84&2\\ mp-1194252&Zr$_4$Pt$_2$N&5.87&15994.63&0.00&58.27&-&0.001&0.000&Cubic&227&2.67&2\\ mp-1194253&Hf$_9$W$_4$Se&5.42&12609.25&0.00&50.00&-&0.002&0.000&Hexagonal&194&1.18&2\\ mp-1194261&Sc$_6$Al$_1$$_6$Pd$_7$&6.85&36973.61&0.00&48.16&-&0.001&0.000&Cubic&225&2.42&2\\ mp-1194264&Sc$_6$Al$_1$$_6$Ni$_7$&7.50&738.03&0.01&65.89&-&0.000&0.000&Cubic&225&2.00&2\\ mp-1194271&Zr$_6$Ni$_2$$_3$&7.00&26.15&0.04&54.27&-&0.000&0.000&Cubic&225&1.32&2\\ mp-1194276&Ca(HoS$_2$)$_2$&3.01&333.39&0.00&72.04&-&0.001&0.000&Orthorhombic&62&2.35&1\\ mp-1194288&PaBe$_1$$_3$&5.65&-&0.00&0.00&-&0.000&0.000&Cubic&226&4.05&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1194289&Ga$_2$(Co$_7$B$_2$)$_3$&5.86&296.67&0.01&74.90&-&0.000&0.000&Cubic&225&1.76&2\\ mp-1194291&GdBe$_1$$_3$&3.85&441.22&0.00&54.43&-&0.003&0.000&Cubic&226&2.34&2\\ mp-1194307&Sr(TmS$_2$)$_2$&2.82&17083.58&0.00&76.80&-&0.002&0.000&Orthorhombic&62&2.48&1\\ mp-1194311&Sc$_3$(Ni$_1$$_0$B$_3$)$_2$&7.75&504.80&0.00&57.68&-&0.000&0.000&Cubic&225&1.48&2\\ mp-1194313&Hf$_2$(Ni$_7$B$_2$)$_3$&8.19&4275.21&0.00&53.20&-&0.008&0.000&Cubic&225&1.36&2\\ mp-1194314&Sr(HoS$_2$)$_2$&2.78&304.07&0.00&76.53&-&0.001&0.000&Orthorhombic&62&2.48&1\\ mp-1194315&NiP&9.17&17.30&0.02&56.00&-&0.000&0.000&Orthorhombic&36&1.44&2\\ mp-1194322&Ba(YbS$_2$)$_2$&1.76&157.16&0.19&72.83&-&0.002&0.000&Orthorhombic&62&2.29&1\\ mp-1194349&Nb$_3$Ni$_3$C&6.61&23.77&0.07&83.40&-&0.000&0.000&Cubic&227&1.64&2\\ mp-1194374&Nb$_4$VS$_8$&5.50&40.19&0.00&63.68&-&0.000&0.000&Hexagonal&194&1.79&2\\ mp-1194380&Co$_3$Mo$_3$C&7.51&47.39&0.07&30.71&-&0.000&0.000&Cubic&227&1.67&2\\ mp-1194387&Ni$_3$W$_3$C&7.80&6.16&0.07&52.24&-&0.000&0.000&Cubic&227&1.13&2\\ mp-1194390&Sc$_3$Si$_3$Pt&6.81&15814.23&0.00&72.80&-&0.000&0.000&Orthorhombic&62&2.38&2\\ mp-1194395&V$_3$As$_2$O$_9$&1.44&124.70&0.03&76.77&-&0.000&0.000&Tetragonal&100&2.24&2\\ mp-1194397&BeZn$_1$$_3$&2.34&11.12&0.21&75.20&-&0.012&0.000&Cubic&226&1.62&1\\ mp-1194407&Co$_2$$_2$B$_6$Sb&6.44&231.92&0.08&73.25&-&0.000&0.000&Cubic&225&1.86&2\\ mp-1194410&Ba(GdSe$_2$)$_2$&2.11&173.18&0.00&72.45&-&0.000&0.000&Orthorhombic&62&2.29&1\\ mp-1194423&Zr$_6$Al$_1$$_6$Co$_7$&6.88&31.38&0.00&58.95&-&0.000&0.000&Cubic&225&2.05&2\\ mp-1194432&Sc$_3$Si$_3$Ir&7.03&256364.10&0.00&78.85&-&0.022&0.000&Orthorhombic&62&2.12&1\\ mp-1194433&K$_3$NaOs$_2$O$_9$&1.73&-&0.00&-&-&0.004&0.000&Hexagonal&194&4.06&2\\ mp-1194437&Eu(SbS$_2$)$_2$&6.18&15.19&0.04&69.34&-&0.000&0.000&Orthorhombic&62&2.40&2\\ mp-1194443&LaCu$_1$$_3$&6.95&7.69&0.00&48.77&-&0.000&0.000&Cubic&226&2.23&2\\ mp-1194450&Ti$_6$Al$_1$$_6$Rh$_7$&7.30&9656.27&0.02&72.69&-&0.000&0.000&Cubic&225&2.34&2\\ mp-1194458&Ti$_6$Ga$_1$$_6$Ni$_7$&6.04&399.87&0.04&89.24&-&0.000&0.000&Cubic&225&1.64&2\\ mp-1194466&Mn$_8$Ga$_5$&5.15&283.10&0.20&100.00&-&0.000&0.000&Cubic&217&1.96&2\\ mp-1194467&Hf$_1$$_0$SiMo$_3$&5.35&16148.15&0.04&4.00&-&0.003&0.000&Hexagonal&194&1.62&2\\ mp-1194469&Zr$_9$Re$_4$P&5.20&528.06&0.02&59.04&-&0.000&0.000&Hexagonal&194&1.19&2\\ mp-1194470&Hf$_6$Al$_1$$_6$Pt$_7$&7.83&22092.02&0.00&63.12&-&0.000&0.000&Cubic&225&2.59&2\\ mp-1194475&La$_2$U$_2$Se$_9$&6.58&43.70&0.00&62.65&-&0.013&0.000&Orthorhombic&51&3.18&1\\ mp-1194481&Sr$_3$Sn$_3$Au$_8$&4.99&40929.70&0.00&58.22&-&0.029&0.000&Orthorhombic&58&2.03&1\\ mp-1194495&Ta$_2$Au&6.11&20186.33&0.00&81.32&-&0.000&0.000&Tetragonal&136&2.35&2\\ mp-1194505&AlNi$_9$B$_8$&9.06&559.79&0.01&48.37&-&0.000&0.000&Orthorhombic&63&1.48&2\\ mp-1194507&Mn$_6$Ni$_1$$_6$Ge$_7$&7.63&385.12&0.13&62.44&-&0.003&0.000&Cubic&225&1.73&2\\ mp-1194516&Yb$_2$EuS$_4$&2.54&73.07&0.18&78.21&-&0.000&0.000&Orthorhombic&62&2.16&2\\ mp-1194521&Th$_6$Cd$_2$$_3$&4.13&11.25&0.02&25.00&-&0.002&0.000&Cubic&225&3.00&2\\ mp-1194532&Cd$_2$Ni$_6$Te$_3$PbO$_1$$_8$&4.61&25.40&0.00&53.78&-&0.001&0.000&Hexagonal&176&2.27&1\\ mp-1194534&La$_3$VH$_3$O$_8$&5.02&31.54&0.00&90.53&-&0.000&0.000&Monoclinic&11&2.22&2\\ mp-1194536&GaNi$_9$B$_8$&8.62&589.90&0.01&53.41&-&0.000&0.000&Orthorhombic&63&1.48&2\\ mp-1194558&Gd$_6$Fe$_2$$_3$&4.49&95.76&1.27&40.23&-&0.002&0.000&Cubic&225&1.71&1\\ mp-1194563&SrMn$_2$V$_2$O$_8$&2.11&86.03&0.00&84.35&-&0.001&0.000&Tetragonal&110&1.78&2\\ mp-1194572&Co$_5$B$_1$$_6$&7.52&1519.74&0.03&47.89&-&0.000&0.000&Orthorhombic&51&1.89&2\\ mp-1194575&Tb$_3$ZnAu$_5$&4.63&37386.33&0.00&63.23&-&0.000&0.000&Orthorhombic&63&2.05&1\\ mp-1194643&Al$_1$$_5$Ni$_3$Ge$_4$&6.46&440.04&0.01&53.07&-&0.000&0.000&Cubic&217&2.12&2\\ mp-1194657&Th(Al$_1$$_0$V)$_2$&8.02&50.94&0.00&54.00&-&0.002&0.000&Cubic&227&2.21&2\\ mp-1194710&Gd$_6$Mn$_2$$_3$&5.14&96.60&0.93&97.86&-&0.000&0.000&Cubic&225&2.23&2\\ mp-1194721&Sc$_3$Mn$_3$Al$_7$Si$_5$&8.03&646.05&0.00&73.91&-&0.000&0.000&Hexagonal&194&2.11&2\\ mp-1194744&Cs$_3$Cu$_2$$_0$Te$_1$$_3$&5.73&-&0.00&65.01&-&0.000&0.000&Cubic&202&2.27&2\\ mp-1194770&K$_7$(FeTe$_2$)$_4$&2.35&51.40&0.01&61.54&-&0.000&0.000&Tetragonal&137&1.90&2\\ mp-1194777&Cu$_3$Hg$_2$(Te$_3$O$_8$)$_2$&3.76&-&0.00&68.22&-&0.000&0.000&Tetragonal&90&2.50&2\\ mp-1194793&Lu(FeO$_2$)$_2$&3.31&3158.74&0.05&57.99&-&0.003&0.000&Monoclinic&12&1.96&1\\ mp-1194864&Yb$_3$Ge$_1$$_3$Os$_4$&4.12&-&0.01&65.96&-&0.000&0.000&Cubic&223&3.26&2\\ mp-1194904&CuHg(SeO$_3$)$_2$&2.27&-&0.00&47.42&-&0.008&0.000&Monoclinic&14&2.62&1\\ mp-1194910&Mn(BH$_4$)$_2$&-0.19&1023.48&0.01&71.76&-&0.001&0.000&Tetragonal&142&2.08&2\\ mp-1194918&Bi$_4$Ir&5.42&102179.91&0.00&96.00&-&0.000&0.000&Trigonal&166&2.64&2\\ mp-1194919&Eu$_2$CuH$_4$(SO$_6$)$_2$&1.46&15.72&0.00&74.86&-&0.000&0.000&Monoclinic&14&1.58&2\\ mp-1194923&Eu(In$_4$Ir)$_2$&7.41&144562.32&0.00&99.29&-&0.001&0.000&Orthorhombic&55&2.49&1\\ mp-1194948&Ba$_2$Cu$_2$Te$_2$P$_2$O$_1$$_3$&3.77&139.33&0.02&63.70&-&0.109&0.086&Monoclinic&15&2.05&1\\ mp-1194953&TbH(CO$_2$)$_3$&3.70&1089.00&0.00&95.92&-&0.001&0.000&Orthorhombic&62&1.90&1\\ mp-1194955&Na$_3$Gd(CO$_3$)$_3$&0.29&88.12&0.00&95.93&-&0.001&0.000&Orthorhombic&40&2.32&2\\ mp-1194971&Ni$_5$Se$_4$(ClO$_6$)$_2$&1.66&16.51&0.00&52.89&-&0.005&0.000&Triclinic&2&1.83&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1194983&CaFe$_2$Cu$_3$(SbO$_6$)$_2$&5.04&6.88&0.05&51.35&-&0.000&0.000&Cubic&201&2.28&2\\ mp-1194987&Sr(In$_4$Ir)$_2$&7.82&151248.02&0.00&100.00&-&0.012&0.000&Orthorhombic&55&2.67&1\\ mp-1194990&Sr(PPt$_3$)$_2$&6.53&27931.04&0.00&68.37&-&0.002&0.000&Cubic&205&2.62&2\\ mp-1195066&Cs$_7$(FeS$_2$)$_4$&2.37&-&0.00&68.33&-&0.000&0.000&Monoclinic&15&1.15&2\\ mp-1195067&Na$_2$SrV$_2$CoO$_8$&1.43&96.21&0.06&75.44&-&0.000&0.000&Monoclinic&14&1.58&1\\ mp-1195074&U$_2$PbS$_5$&7.87&57.56&0.00&29.34&-&0.005&0.000&Monoclinic&14&4.39&1\\ mp-1195092&MnPb$_2$WO$_6$&5.13&1.32&0.00&49.13&-&0.000&0.000&Orthorhombic&33&2.37&2\\ mp-1195116&Y$_3$Ge$_1$$_3$Pt$_4$&5.31&12966.37&0.06&62.97&-&0.005&0.000&Trigonal&161&2.46&2\\ mp-1195123&Ba$_2$ThCrTe$_7$&4.76&123.64&0.08&75.28&-&0.002&0.000&Orthorhombic&62&2.18&1\\ mp-1195131&Sr$_3$CaIr$_2$O$_9$&3.72&252711.18&0.00&100.00&-&0.006&0.000&Monoclinic&14&1.33&1\\ mp-1195148&NaMnH$_3$(CO$_2$)$_3$&-1.30&0.85&0.10&100.00&-&0.000&0.000&Cubic&198&1.90&2\\ mp-1195178&Ba$_5$LaSi$_6$&4.41&277.80&0.00&67.59&-&0.000&0.000&Orthorhombic&62&1.83&2\\ mp-1195237&TaBRu&7.98&-&0.00&94.36&-&0.008&0.000&Orthorhombic&55&2.46&1\\ mp-1195255&Ba$_4$Fe$_3$Se$_1$$_0$&3.10&157.39&0.10&41.25&-&0.001&0.000&Monoclinic&14&2.00&1\\ mp-1195256&Zr$_3$Sb$_7$Pd&7.65&6121.11&0.00&70.75&-&0.001&0.000&Orthorhombic&62&2.94&2\\ mp-1195273&Ba$_7$Ga$_4$As$_9$&2.70&295.48&0.00&100.00&-&0.000&0.000&Orthorhombic&59&2.24&2\\ mp-1195286&NaDyH$_2$S$_2$O$_9$&6.12&160.64&0.01&71.79&-&0.000&0.000&Trigonal&152&2.50&2\\ mp-1195339&NbBOs&7.75&-&0.00&89.58&-&0.005&0.000&Orthorhombic&55&3.89&1\\ mp-1195388&Cs$_2$TiCu$_3$F$_1$$_2$&-0.29&-&0.00&77.22&-&0.000&0.000&Monoclinic&14&1.69&2\\ mp-1195404&Hf$_3$NiSb$_7$&8.11&7042.76&0.00&81.26&-&0.003&0.000&Orthorhombic&62&2.89&2\\ mp-1195435&Na$_2$Er$_2$B$_2$TeO$_1$$_0$&1.90&255.04&0.00&85.48&-&0.003&0.000&Monoclinic&14&2.43&1\\ mp-1195439&Ba$_2$UTiTe$_7$&5.49&135.23&0.01&76.02&-&0.005&0.000&Orthorhombic&62&2.63&1\\ mp-1195461&Ba$_7$Al$_4$Sb$_9$&3.74&184.79&0.00&80.40&-&0.000&0.000&Orthorhombic&59&2.44&2\\ mp-1195488&SrFeNi$_2$(PO$_4$)$_3$&2.26&6.08&0.00&58.79&-&0.000&0.000&Orthorhombic&74&1.40&2\\ mp-1195517&Yb$_5$Al$_1$$_7$(Fe$_2$Si$_3$)$_2$&6.75&61.69&0.09&66.76&-&0.000&0.000&Tetragonal&123&2.17&2\\ mp-1195540&Dy$_3$(Al$_3$Ru)$_4$&6.93&-&0.00&78.64&-&0.000&0.000&Hexagonal&194&2.44&2\\ mp-1195573&Tb$_3$(Al$_3$Ru)$_4$&6.85&-&0.00&78.42&-&0.000&0.000&Hexagonal&194&2.11&2\\ mp-1195603&Li$_2$MnSnS$_4$&3.51&14.93&0.00&52.71&-&0.001&0.000&Orthorhombic&33&1.73&2\\ mp-1195613&Sr$_2$Al$_5$Pd$_4$&5.21&40900.94&0.00&48.76&-&0.001&0.000&Orthorhombic&62&2.41&2\\ mp-1195655&CdCu(SeO$_3$)$_2$&2.27&10.38&0.00&39.87&-&0.008&0.000&Monoclinic&14&2.52&1\\ mp-1195666&La(Al$_1$$_0$V)$_2$&8.07&49.46&0.00&61.30&-&0.000&0.000&Cubic&227&2.23&2\\ mp-1195670&Ce$_8$GaPd$_2$$_4$&6.82&-&0.02&48.03&-&0.000&0.000&Cubic&221&2.38&2\\ mp-1195672&Rb$_2$U$_3$MnO$_1$$_1$&4.15&2438.94&0.12&100.00&-&0.000&0.000&Trigonal&167&4.79&2\\ mp-1195680&Ba$_7$Ga$_4$P$_9$&3.02&371.15&0.01&100.00&-&0.000&0.000&Orthorhombic&59&1.79&2\\ mp-1195689&Y$_5$(Ge$_5$Os$_2$)$_2$&4.73&-&0.00&68.98&-&0.000&0.000&Tetragonal&127&3.67&2\\ mp-1195713&Ba$_3$FeS$_4$Br&3.31&244.23&0.01&13.88&-&0.000&0.000&Orthorhombic&62&1.74&2\\ mp-1195743&V$_1$$_8$P$_9$C$_2$&8.52&271.26&0.00&55.17&-&0.000&0.000&Orthorhombic&51&1.53&2\\ mp-1195744&BaEr$_2$Si$_3$O$_1$$_0$&2.04&189.90&0.00&84.94&-&0.004&0.000&Monoclinic&11&2.18&1\\ mp-1195748&Sc$_5$(Si$_5$Ir$_2$)$_2$&7.70&330220.76&0.00&69.45&-&0.000&0.000&Tetragonal&127&1.94&2\\ mp-1195758&Y$_3$Ge$_1$$_3$Rh$_4$&6.58&5657.28&0.02&64.56&-&0.000&0.000&Cubic&223&2.42&2\\ mp-1195768&Tb$_3$Ge$_1$$_3$Rh$_4$&4.91&5522.89&0.02&67.32&-&0.000&0.000&Cubic&223&2.30&2\\ mp-1195776&Ba(CoSn$_4$)$_2$&7.17&79.59&0.00&76.89&-&0.004&0.000&Orthorhombic&66&1.63&1\\ mp-1195787&Ti$_2$VHO$_6$&3.68&76.90&0.03&80.76&-&0.011&0.000&Monoclinic&14&1.40&1\\ mp-1195792&TmCo$_5$P$_3$&7.76&8533.79&0.00&82.92&-&0.000&0.000&Orthorhombic&62&1.95&2\\ mp-1195805&Ga$_4$$_1$Mo$_8$&4.45&512.82&0.00&78.83&-&0.000&0.000&Trigonal&148&1.79&2\\ mp-1195833&Y(Cd$_1$$_0$Ni)$_2$&3.02&5.78&0.00&29.20&-&0.000&0.000&Cubic&227&2.92&2\\ mp-1195837&Ga$_4$$_0$Mo$_8$Au&4.51&3474.66&0.00&76.77&-&0.000&0.000&Trigonal&148&1.81&2\\ mp-1195848&U$_6$Rh$_2$S$_1$$_5$&6.13&1945.32&0.00&31.58&-&0.002&0.000&Cubic&229&4.71&1\\ mp-1195853&La$_2$Ir$_7$&8.84&452975.29&0.02&95.00&-&0.000&0.000&Hexagonal&194&2.31&2\\ mp-1195862&Cu$_3$Sn&7.97&18.94&0.03&54.81&-&0.000&0.000&Orthorhombic&63&1.97&2\\ mp-1195875&EuSn$_3$Sb$_4$&5.95&23.97&0.00&82.69&-&0.000&0.000&Orthorhombic&62&2.26&2\\ mp-1195876&U$_2$B$_6$Mo&10.57&488.77&0.00&0.00&-&0.011&0.000&Orthorhombic&55&4.20&1\\ mp-1195899&K$_2$CoP$_4$(HO$_2$)$_8$&0.26&11.91&0.00&76.00&-&0.000&0.000&Triclinic&2&1.48&2\\ mp-1195922&EuP$_7$&5.49&13.95&0.00&95.00&-&0.008&0.000&Monoclinic&14&1.57&1\\ mp-1195923&DyCo$_3$P$_2$&7.38&186.52&0.00&85.10&-&0.000&0.000&Orthorhombic&59&2.03&2\\ mp-1195927&Fe$_1$$_3$O$_1$$_9$&4.62&0.25&0.30&0.00&-&0.005&0.000&Monoclinic&12&1.15&1\\ mp-1195947&K$_2$$_3$(Sn$_3$Au$_4$)$_3$&2.08&31119.01&0.00&56.34&-&0.000&0.000&Tetragonal&121&1.76&2\\ mp-1195954&Ho$_2$HfS$_5$&4.79&5319.65&0.02&68.18&-&0.001&0.000&Orthorhombic&62&2.48&1\\ mp-1195962&Ce$_2$Fe$_1$$_7$&5.77&-&0.04&21.65&-&0.001&0.000&Hexagonal&194&1.41&2\\ mp-1195972&V$_3$(H$_3$O$_5$)$_2$&-0.54&173.15&0.05&54.00&-&0.000&0.000&Tetragonal&100&1.49&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1195976&U$_2$Ta$_3$Ge$_4$&7.55&387.33&0.00&82.57&-&0.000&0.000&Orthorhombic&62&3.35&2\\ mp-1195984&Yb$_3$Ge$_1$$_3$Ir$_4$&4.66&188817.48&0.00&65.96&-&0.003&0.000&Cubic&223&2.35&2\\ mp-1196012&Y$_2$Fe$_1$$_7$&4.62&6.88&0.02&15.78&-&0.001&0.000&Hexagonal&194&1.15&2\\ mp-1196024&Pr(Ga$_5$Mo)$_8$&4.42&494.81&0.02&79.05&-&0.000&0.000&Trigonal&148&1.80&2\\ mp-1196079&Mg$_3$Bi$_2$&2.46&7.66&0.01&89.17&-&0.000&0.000&Cubic&206&2.51&2\\ mp-1196088&Cs$_3$CoI$_4$NO$_3$&0.16&-&0.12&72.24&-&0.000&0.000&Orthorhombic&62&1.73&2\\ mp-1196117&Sn$_3$Ir$_2$S$_3$&6.61&251092.30&0.22&63.39&-&0.000&0.000&Cubic&200&1.59&2\\ mp-1196136&Gd$_2$Ge(BO$_4$)$_2$&5.35&469.64&0.00&81.98&-&0.000&0.000&Orthorhombic&60&2.42&2\\ mp-1196159&Tm$_5$(Co$_2$Si$_7$)$_2$&7.17&16062.09&0.00&78.62&-&0.000&0.000&Monoclinic&14&2.10&2\\ mp-1196161&AgAuF$_7$&-2.94&25809.28&0.00&54.78&-&0.002&0.000&Orthorhombic&62&1.66&2\\ mp-1196164&PrAs$_2$Au&4.98&23050.65&0.00&77.15&-&0.001&0.000&Orthorhombic&57&2.39&1\\ mp-1196167&NbFeSi$_2$&8.52&13.10&0.00&57.67&-&0.003&0.000&Orthorhombic&55&1.56&1\\ mp-1196175&Y$_2$Ni$_1$$_7$&6.96&27.72&0.01&62.66&-&0.000&0.000&Hexagonal&194&1.32&2\\ mp-1196198&Li$_6$Eu$_5$Sn$_9$&4.69&33.13&0.02&83.15&-&0.000&0.000&Orthorhombic&63&1.53&2\\ mp-1196242&Dy$_3$Al$_2$(Ni$_2$H$_3$)$_3$&6.10&220.73&0.14&77.16&-&0.000&0.000&Cubic&229&2.03&2\\ mp-1196249&Ti$_1$$_1$Ni$_9$Pt$_4$&7.10&13402.62&0.01&71.44&-&0.006&0.000&Monoclinic&15&1.90&1\\ mp-1196250&Er(BRu)$_4$&6.95&-&0.00&75.49&-&0.004&0.000&Tetragonal&142&2.43&1\\ mp-1196264&Zr$_2$Mn$_4$P$_3$&7.52&11.20&0.00&77.32&-&0.000&0.000&Hexagonal&189&1.94&1\\ mp-1196279&Sc$_1$$_1$Ge$_1$$_0$&4.62&1988.62&0.01&70.25&-&0.000&0.000&Tetragonal&139&2.37&2\\ mp-1196284&U$_3$Al$_1$$_9$Ni$_5$&8.71&53.38&0.01&54.73&-&0.000&0.000&Orthorhombic&63&3.39&2\\ mp-1196304&NiTe$_6$O$_1$$_3$&4.52&53.46&0.01&73.65&-&0.018&0.018&Trigonal&148&2.24&1\\ mp-1196324&AgSO$_4$&0.68&357.24&0.00&56.17&-&0.015&0.000&Monoclinic&15&1.20&1\\ mp-1196347&Nd$_3$Ge$_1$$_3$Ru$_4$&4.74&-&0.04&64.14&-&0.000&0.000&Cubic&223&2.29&2\\ mp-1196360&Tm$_2$Co$_1$$_7$&4.58&7109.13&0.00&80.79&-&0.000&0.000&Hexagonal&194&1.92&2\\ mp-1196375&Gd(Cd$_1$$_0$Ni)$_2$&2.66&18.19&0.21&30.80&-&0.000&0.000&Cubic&227&2.89&2\\ mp-1196386&Ce$_2$Co$_7$&6.79&-&0.04&83.69&-&0.000&0.000&Hexagonal&194&1.97&2\\ mp-1196404&Dy$_2$Fe$_1$$_7$&4.59&99.55&0.02&24.23&-&0.001&0.000&Hexagonal&194&1.49&2\\ mp-1196414&Y$_5$(Ge$_5$Ir$_2$)$_2$&6.37&217123.39&0.00&68.98&-&0.000&0.000&Tetragonal&127&2.29&2\\ mp-1196422&Sr$_3$Sn$_1$$_3$Ir$_4$&7.53&163204.73&0.00&80.35&-&0.000&0.000&Cubic&223&1.59&2\\ mp-1196464&CsFeAgF$_6$&-1.02&-&0.00&69.90&-&0.004&0.000&Orthorhombic&62&1.24&1\\ mp-1196467&Rb$_2$Cu$_3$P$_4$(O$_3$F)$_4$&1.24&3519.27&0.00&68.89&-&0.000&0.000&Monoclinic&14&1.86&2\\ mp-1196471&Cs$_4$Co$_3$F$_1$$_0$&-0.12&-&0.00&94.01&-&0.000&0.000&Orthorhombic&64&1.52&2\\ mp-1196508&CrH$_6$C$_3$(S$_2$N)$_3$&0.59&3.77&0.05&36.60&-&0.004&0.000&Trigonal&148&1.77&1\\ mp-1196512&Ca$_5$Cr$_3$ClO$_1$$_2$&3.20&7.20&0.01&80.00&-&0.000&0.000&Hexagonal&176&1.56&2\\ mp-1196513&ScGe$_2$Ru&5.72&-&0.00&61.82&-&0.008&0.000&Orthorhombic&55&2.34&1\\ mp-1196528&Ce$_2$Sb$_4$Ir$_3$&8.91&-&0.08&87.38&-&0.000&0.000&Orthorhombic&62&2.75&2\\ mp-1196530&Lu$_5$(Ge$_5$Ir$_2$)$_2$&5.04&180030.51&0.00&74.59&-&0.000&0.000&Tetragonal&127&2.39&2\\ mp-1196534&Mn$_5$Fe$_2$BC$_2$&7.49&102.72&0.07&70.92&-&0.004&0.000&Orthorhombic&62&1.79&1\\ mp-1196543&Ga$_4$$_0$Mo$_8$C&4.47&508.61&0.06&78.49&-&0.001&0.000&Trigonal&148&1.79&1\\ mp-1196549&La$_6$Fe$_1$$_3$Pb&7.06&0.77&0.01&49.75&-&0.004&0.000&Tetragonal&140&1.91&1\\ mp-1196590&Lu$_1$$_1$Ge$_1$$_0$&3.91&4951.89&0.00&82.67&-&0.001&0.000&Tetragonal&139&2.42&2\\ mp-1196599&CuH$_8$N$_2$(OF$_2$)$_2$&0.44&3.41&0.19&41.00&-&0.000&0.000&Monoclinic&14&1.73&2\\ mp-1196616&Ni$_2$BiB(PO$_5$)$_2$&3.64&86.27&0.01&79.00&-&0.005&0.000&Monoclinic&11&2.09&1\\ mp-1196624&Fe$_5$Si$_3$&8.78&1.94&0.21&10.43&-&0.000&0.000&Cubic&230&1.23&2\\ mp-1196626&SrCo$_3$(P$_2$O$_7$)$_2$&2.34&19.24&0.00&83.95&-&0.000&0.000&Monoclinic&14&1.70&2\\ mp-1196632&La$_9$Sb$_5$CO$_4$&6.98&5.04&0.01&91.13&-&0.003&0.000&Tetragonal&85&2.53&2\\ mp-1196661&ErNiSn$_2$&7.31&107.83&0.00&80.84&-&0.000&0.000&Orthorhombic&62&1.88&1\\ mp-1196681&Ba$_6$Fe$_2$$_5$S$_2$$_7$&6.04&106.90&0.12&4.98&-&0.000&0.000&Cubic&221&1.40&2\\ mp-1196684&Tm$_2$Fe$_3$Si$_5$&7.36&14650.45&0.00&59.49&-&0.001&0.000&Tetragonal&128&1.92&1\\ mp-1196686&Cs$_2$U$_6$Pd$_4$S$_1$$_7$&5.62&-&0.00&36.17&-&0.000&0.000&Tetragonal&128&4.41&2\\ mp-1196730&Y$_2$Al$_3$Fe$_1$$_4$&5.24&7.69&0.03&21.29&-&0.000&0.000&Hexagonal&194&1.26&2\\ mp-1196760&Sc$_5$(Si$_5$Rh$_2$)$_2$&7.23&9394.12&0.06&71.94&-&0.000&0.000&Tetragonal&127&2.30&2\\ mp-1196773&Cs$_2$Mo$_3$P$_5$O$_1$$_9$&2.00&-&0.01&48.01&-&0.000&0.000&Monoclinic&11&1.64&2\\ mp-1196778&Y$_2$B$_6$Ru&6.55&-&0.00&73.27&-&0.014&0.000&Orthorhombic&55&2.15&3\\ mp-1196815&Np(PS$_3$)$_4$&3.40&-&0.00&13.00&-&0.000&0.000&Tetragonal&88&1.66&2\\ mp-1196829&Ce$_5$Si$_4$&7.58&-&0.01&88.09&-&0.000&0.000&Tetragonal&92&2.20&2\\ mp-1196837&Ca(Al$_1$$_0$Cr)$_2$&7.82&6.04&0.01&58.20&-&0.002&0.000&Cubic&227&2.21&1\\ mp-1196838&Dy$_2$Re$_3$Si$_5$&7.36&724.92&0.00&73.96&-&0.000&0.000&Tetragonal&128&1.64&1\\ mp-1196839&Y$_7$Co$_6$Sn$_2$$_3$&5.93&39.25&0.29&80.77&-&0.000&0.000&Trigonal&164&1.60&2\\ mp-1196873&Er$_3$Co$_4$Ge$_1$$_3$&6.71&810.45&0.00&67.07&-&0.000&0.000&Cubic&223&2.27&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1196893&B$_3$Pd$_1$$_6$&4.48&69453.38&0.00&25.51&-&0.000&0.000&Monoclinic&15&2.42&2\\ mp-1196895&RbCrP$_2$O$_7$&3.96&4258.39&0.00&92.43&-&0.004&0.000&Monoclinic&14&1.74&1\\ mp-1196903&Cr$_2$P$_4$Pb$_3$O$_1$$_6$&2.81&3.62&0.00&47.45&-&0.007&0.000&Monoclinic&14&2.66&1\\ mp-1196904&LuCo$_5$P$_3$&7.82&2002.69&0.00&83.08&-&0.001&0.000&Orthorhombic&62&1.95&2\\ mp-1196911&MnPb(SO$_4$)$_2$&2.26&1.16&0.00&46.07&-&0.000&0.000&Tetragonal&96&2.80&2\\ mp-1196935&U(BOs)$_4$&9.65&-&0.06&0.00&-&0.000&0.000&Tetragonal&142&4.88&2\\ mp-1196965&Dy$_1$$_2$(ReC$_3$)$_5$&4.86&583.02&0.01&87.39&-&0.000&0.000&Hexagonal&189&2.05&2\\ mp-1196973&Tm$_2$B$_6$Ru&6.49&-&0.00&79.70&-&0.000&0.000&Orthorhombic&55&2.42&1\\ mp-1196975&Ho$_2$Fe$_1$$_7$&4.56&129.79&0.02&24.50&-&0.001&0.000&Hexagonal&194&1.49&2\\ mp-1196992&La$_3$Sn$_1$$_3$Ru$_4$&8.65&-&0.00&80.83&-&0.000&0.000&Cubic&223&1.74&2\\ mp-1196998&K$_3$Ge$_1$$_7$&2.74&1189.29&0.00&50.00&-&0.000&0.000&Cubic&227&2.18&2\\ mp-1197016&Lu$_4$Ga$_2$$_1$Ni$_1$$_0$&5.22&1956.36&0.00&89.34&-&0.000&0.000&Monoclinic&12&1.89&2\\ mp-1197019&Np$_3$Se$_5$&8.02&-&0.00&50.00&-&0.001&0.000&Orthorhombic&62&2.31&2\\ mp-1197020&Ge&1.02&1300.00&0.33&50.00&-&0.006&0.000&Cubic&227&2.29&1\\ mp-1197024&FeBi(SeO$_3$)$_3$&3.81&10.99&0.00&63.60&-&0.000&0.000&Orthorhombic&19&2.32&2\\ mp-1197031&BaV$_6$O$_1$$_1$&5.05&266.69&0.04&54.00&-&0.003&0.000&Hexagonal&186&1.59&2\\ mp-1197034&NaMnH$_6$C$_3$S$_3$(NO)$_3$&-0.41&0.70&0.12&55.28&-&0.011&0.000&Trigonal&147&1.90&1\\ mp-1197092&Dy$_3$Co$_4$Ge$_1$$_3$&4.98&859.19&0.01&66.83&-&0.001&0.000&Cubic&223&2.27&2\\ mp-1197139&PuCd$_1$$_1$&3.15&-&0.00&25.00&-&0.008&0.000&Cubic&221&3.33&2\\ mp-1197144&Y(Ga$_5$Mo)$_8$&4.36&498.93&0.01&78.94&-&0.000&0.000&Trigonal&148&1.79&2\\ mp-1197177&CsRb$_1$$_4$Tl$_2$$_7$&3.10&-&0.00&100.00&-&0.002&0.000&Hexagonal&189&-&1\\ mp-1197186&Dy$_2$Al$_5$Fe$_1$$_2$&5.73&112.63&0.09&33.77&-&0.000&0.000&Hexagonal&194&1.68&2\\ mp-1197212&ScReGe$_2$&5.79&1404.09&0.00&65.37&-&0.008&0.000&Orthorhombic&55&1.76&1\\ mp-1197233&Pu$_2$TcB$_6$&11.03&-&0.00&0.00&-&0.002&0.000&Orthorhombic&55&4.72&1\\ mp-1197241&Gd$_4$NiB$_1$$_3$&5.70&852.27&0.16&76.11&-&0.000&0.000&Tetragonal&128&2.34&2\\ mp-1197242&Sr$_5$Bi$_3$&3.35&5.11&0.01&97.65&-&0.001&0.000&Orthorhombic&62&2.64&2\\ mp-1197243&U$_2$TiS$_5$&8.88&70.54&0.06&31.85&-&0.009&0.000&Orthorhombic&62&4.67&1\\ mp-1197254&CaCuGe&5.01&539.78&0.00&45.80&-&0.000&0.000&Orthorhombic&33&2.04&2\\ mp-1197267&Dy$_3$Ge$_1$$_3$Ru$_4$&4.64&-&0.02&65.32&-&0.000&0.000&Cubic&223&2.36&2\\ mp-1197286&Ce$_9$(SbO)$_5$&7.30&-&0.02&91.09&-&0.000&0.000&Tetragonal&85&2.53&2\\ mp-1197308&UH$_4$(C$_2$O$_5$)$_2$&2.01&53.83&0.11&100.00&-&0.005&0.004&Monoclinic&15&4.44&1\\ mp-1197351&U$_2$Re$_3$Si$_5$&10.02&564.79&0.03&64.18&-&0.000&0.000&Tetragonal&128&2.76&2\\ mp-1197354&ZrU$_2$S$_5$&8.60&69.75&0.02&26.42&-&0.009&0.000&Orthorhombic&62&5.00&1\\ mp-1197367&SrHg$_1$$_1$&2.05&-&0.05&100.00&-&0.002&0.000&Cubic&221&3.00&2\\ mp-1197368&Tb$_3$Ni$_1$$_9$B$_1$$_0$&7.69&831.64&0.01&63.38&-&0.000&0.000&Monoclinic&12&1.55&2\\ mp-1197374&Zr$_2$S&6.40&24.69&0.00&44.47&-&0.003&0.000&Orthorhombic&58&-&1\\ mp-1197411&CoH$_2$$_0$PtC$_4$(NO$_3$)$_4$&-0.53&10783.75&0.05&73.36&-&0.000&0.000&Orthorhombic&23&2.33&2\\ mp-1197434&Ge$_3$Ir$_2$S$_3$&5.98&301170.63&0.20&38.67&-&0.000&0.000&Cubic&200&2.29&2\\ mp-1197448&Tm(BRu)$_4$&6.88&-&0.00&75.64&-&0.000&0.000&Tetragonal&142&2.41&2\\ mp-1197480&La$_3$Sn$_1$$_3$Ir$_4$&8.88&154003.07&0.00&80.83&-&0.000&0.000&Cubic&223&1.74&2\\ mp-1197535&Y$_2$Nb$_3$Ge$_4$&4.75&524.74&0.00&80.56&-&0.000&0.000&Orthorhombic&62&2.06&2\\ mp-1197547&Li$_1$$_5$Pd$_4$&1.18&56718.66&0.00&25.80&-&0.000&0.000&Cubic&220&2.28&2\\ mp-1197552&U$_2$PbSe$_5$&6.38&53.07&0.12&47.25&-&0.000&0.000&Orthorhombic&62&3.63&1\\ mp-1197565&Ce(Cd$_1$$_0$Pd)$_2$&3.00&-&0.00&28.85&-&0.001&0.000&Cubic&227&2.92&2\\ mp-1197569&Zn$_2$Ni$_2$$_1$B$_2$$_0$&8.32&567.29&0.00&49.99&-&0.002&0.000&Tetragonal&139&1.46&2\\ mp-1197583&Lu$_5$(Ge$_5$Rh$_2$)$_2$&5.92&7165.34&0.00&74.67&-&0.000&0.000&Tetragonal&127&2.46&2\\ mp-1197605&Y$_1$$_0$Mn$_1$$_3$C$_1$$_8$&5.59&21.08&0.00&100.00&-&0.000&0.000&Cubic&217&1.96&2\\ mp-1197617&Tb$_5$(Ge$_5$Rh$_2$)$_2$&5.86&5419.60&0.00&73.83&-&0.000&0.000&Tetragonal&127&2.24&2\\ mp-1197625&Li(CeGe)$_4$&5.58&-&0.02&79.19&-&0.001&0.000&Orthorhombic&62&2.30&2\\ mp-1197660&HfMnGe$_2$&5.91&9454.08&0.00&63.72&-&0.004&0.000&Orthorhombic&55&2.22&1\\ mp-1197663&ScCrGe$_2$&5.31&1340.96&0.00&65.72&-&0.001&0.000&Orthorhombic&55&2.23&1\\ mp-1197685&Os$_2$C$_3$&8.34&-&1.17&100.00&-&0.050&0.000&Orthorhombic&60&4.71&1\\ mp-1197723&ZrMnSi$_2$&7.77&15.30&0.01&62.19&-&0.003&0.000&Orthorhombic&55&1.77&1\\ mp-1197724&Ce(Al$_1$$_0$V)$_2$&8.02&-&0.00&61.35&-&0.005&0.000&Cubic&227&2.23&1\\ mp-1197725&Y$_2$Fe$_3$Si$_5$&7.46&18.09&0.00&49.61&-&0.002&0.000&Tetragonal&128&1.31&1\\ mp-1197749&BaGd$_2$Si$_3$O$_1$$_0$&2.94&182.13&0.00&84.43&-&0.002&0.000&Monoclinic&11&2.15&1\\ mp-1197755&Sc$_5$Sb$_3$&6.42&1151.42&0.00&89.48&-&0.002&0.000&Orthorhombic&62&2.81&1\\ mp-1197758&Tm(FeGe)$_6$&5.66&5636.27&0.00&40.26&-&0.000&0.000&Orthorhombic&71&1.92&2\\ mp-1197767&LuAlB$_1$$_4$&8.55&4848.70&0.05&51.17&-&0.009&0.000&Orthorhombic&74&2.33&1\\ mp-1197784&Ba$_4$MnGa$_2$(S$_3$F$_2$)$_2$&4.86&305.30&0.00&56.72&-&0.000&0.000&Orthorhombic&64&1.79&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1197789&La$_4$In$_2$$_1$Pd$_1$$_0$&7.34&18814.76&0.00&79.77&-&0.000&0.000&Monoclinic&12&2.55&2\\ mp-1197835&HfMnGa$_2$&4.99&9334.40&0.00&100.00&-&0.001&0.000&Orthorhombic&62&1.90&2\\ mp-1197851&Tb$_2$(MoO$_4$)$_3$&-0.83&811.22&0.00&49.85&-&0.000&0.000&Tetragonal&113&1.80&1\\ mp-1197860&Nd$_3$Sn$_1$$_3$Ir$_4$&8.06&153114.08&0.00&80.94&-&0.000&0.000&Cubic&223&1.75&2\\ mp-1197864&Lu$_3$Ge$_1$$_3$Ir$_4$&5.29&189789.37&0.01&66.08&-&0.000&0.000&Cubic&223&2.35&2\\ mp-1197871&Na$_2$FeNi$_2$(PO$_4$)$_3$&2.90&6.77&0.01&37.95&-&0.000&0.000&Monoclinic&15&1.40&2\\ mp-1197897&Gd$_3$Ge$_1$$_3$Ir$_4$&5.20&192947.66&0.00&64.99&-&0.000&0.000&Cubic&223&2.35&2\\ mp-1197909&Pr$_3$Ge$_1$$_3$Os$_4$&4.83&-&0.02&63.92&-&0.000&0.000&Cubic&223&3.22&2\\ mp-1197924&Y$_2$Ga$_2$Co$_1$$_5$&4.76&127.68&0.05&82.34&-&0.000&0.000&Hexagonal&194&1.75&2\\ mp-1197936&U(Zn$_1$$_0$Fe)$_2$&3.46&17.27&0.00&70.02&-&0.004&0.000&Cubic&227&2.07&2\\ mp-1197943&ZrTiCuO$_5$&4.31&12.09&0.05&57.81&-&0.000&0.000&Orthorhombic&19&1.84&2\\ mp-1197955&Gd$_3$Ge$_1$$_3$Ru$_4$&4.69&-&0.00&64.99&-&0.000&0.000&Cubic&223&2.35&2\\ mp-1197972&Er$_3$Ga$_5$&3.62&403.98&0.00&97.05&-&0.000&0.000&Orthorhombic&62&2.23&2\\ mp-1198013&Gd$_2$USe$_5$&5.75&109.56&0.02&69.95&-&0.001&0.000&Orthorhombic&62&3.04&1\\ mp-1198047&KCu$_3$P$_3$(O$_4$F$_3$)$_2$&1.38&5.21&0.02&41.00&-&0.000&0.000&Monoclinic&15&1.75&2\\ mp-1198059&Hf$_2$Be$_1$$_7$&4.53&13513.59&0.00&0.00&-&0.000&0.000&Hexagonal&194&2.17&2\\ mp-1198100&Tm$_2$Al$_2$Fe$_1$$_5$&5.13&7695.09&0.03&28.48&-&0.003&0.000&Hexagonal&194&1.57&2\\ mp-1198122&Sr$_7$Ge$_6$&3.08&540.07&0.01&79.23&-&0.003&0.000&Orthorhombic&62&2.29&1\\ mp-1198133&Y$_5$Si$_4$&4.98&35.94&0.03&88.90&-&0.005&0.000&Monoclinic&14&1.50&1\\ mp-1198134&Ta$_3$As&6.85&132.29&0.00&100.00&-&0.012&0.000&Tetragonal&86&2.54&2\\ mp-1198146&Tl$_2$Mo$_9$Se$_1$$_1$&4.47&1819.42&0.03&25.07&-&0.002&0.000&Trigonal&148&1.97&2\\ mp-1198161&NdSn$_3$Ru&7.73&-&0.00&82.19&-&0.000&0.000&Cubic&223&1.80&2\\ mp-1198165&Tm$_5$(Ge$_5$Ir$_2$)$_2$&6.34&190092.40&0.00&74.20&-&0.000&0.000&Tetragonal&127&2.39&2\\ mp-1198170&Nd(BRu)$_4$&6.94&-&0.00&73.09&-&0.004&0.000&Tetragonal&142&2.27&2\\ mp-1198195&Tm$_5$Ir$_3$&4.72&238364.93&0.00&95.00&-&0.000&0.000&Tetragonal&130&2.48&2\\ mp-1198204&CsErP$_2$O$_7$&0.20&-&0.00&97.21&-&0.000&0.000&Monoclinic&14&2.27&2\\ mp-1198205&Y$_3$Ge$_1$$_3$Os$_4$&4.85&-&0.00&61.01&-&0.000&0.000&Cubic&223&3.50&2\\ mp-1198240&La$_5$(Sn$_5$Ir$_2$)$_2$&8.59&158549.03&0.00&83.64&-&0.000&0.000&Tetragonal&127&1.85&2\\ mp-1198247&KYb(BH$_4$)$_4$&-4.66&717.25&0.04&76.01&-&0.000&0.000&Orthorhombic&63&2.19&2\\ mp-1198252&La$_2$Sb$_4$Ir$_3$&9.02&234922.95&0.03&87.36&-&0.001&0.000&Orthorhombic&62&2.75&2\\ mp-1198260&Ce$_3$Ge$_1$$_3$Ir$_4$&8.05&-&0.01&63.86&-&0.001&0.000&Cubic&223&2.29&2\\ mp-1198296&Al$_1$$_2$Ru&7.82&-&0.13&54.00&-&0.000&0.000&Cubic&215&2.35&2\\ mp-1198298&YMnSn$_2$&6.93&31.95&0.07&85.68&-&0.003&0.000&Orthorhombic&55&1.67&1\\ mp-1198302&Nb$_3$Ge&5.76&287.77&0.00&89.66&-&0.002&0.000&Tetragonal&86&1.93&1\\ mp-1198317&Mg$_4$AlSi$_3$&5.95&4.74&0.09&48.50&-&0.000&0.000&Tetragonal&130&1.72&2\\ mp-1198318&Ho$_3$Co$_4$Ge$_1$$_3$&4.83&890.53&0.01&66.95&-&0.000&0.000&Cubic&223&2.26&2\\ mp-1198321&Er$_3$Ge$_1$$_3$Ru$_4$&4.73&-&0.01&65.62&-&0.000&0.000&Cubic&223&2.36&2\\ mp-1198330&CuC$_3$$_2$(NF$_2$)$_8$&1.52&0.90&0.24&91.63&-&0.000&0.000&Triclinic&2&1.57&2\\ mp-1198337&Yb$_2$Fe$_3$Si$_5$&6.49&64.72&0.00&59.93&-&0.000&0.000&Tetragonal&128&1.93&2\\ mp-1198354&CeGe$_3$Ru&6.68&-&0.00&67.61&-&0.009&0.007&Cubic&223&2.30&1\\ mp-1198388&Y$_2$Mn$_3$Si$_5$&7.32&18.16&0.00&84.01&-&0.006&0.000&Tetragonal&128&1.80&2\\ mp-1198391&LaAgAs$_2$&5.84&185.43&0.00&89.82&-&0.006&0.000&Orthorhombic&57&2.27&1\\ mp-1198414&TcP$_4$H$_3$$_6$(C$_6$Br)$_2$&0.82&-&0.04&60.57&-&0.000&0.000&Tetragonal&121&2.55&2\\ mp-1198465&Er$_2$B$_6$Ru&6.48&-&0.00&79.57&-&0.000&0.000&Orthorhombic&55&2.44&1\\ mp-1198476&CeSn$_3$Ru&8.80&-&0.00&82.08&-&0.002&0.000&Cubic&223&1.79&2\\ mp-1198477&Ni$_1$$_0$(WC)$_3$&7.18&12.64&0.23&54.53&-&0.001&0.000&Hexagonal&194&1.21&2\\ mp-1198479&Mn$_5$Si$_2$&7.79&1.36&0.17&90.66&-&0.002&0.000&Tetragonal&92&1.96&2\\ mp-1198503&U(Zn$_1$$_0$Rh)$_2$&3.68&2282.58&0.00&75.86&-&0.005&0.000&Cubic&227&2.20&2\\ mp-1198507&PrSn$_3$Ru&7.79&-&0.00&82.10&-&0.000&0.000&Cubic&223&1.73&2\\ mp-1198511&Tb$_3$Co$_4$Ge$_1$$_3$&5.01&1325.57&0.01&66.65&-&0.000&0.000&Cubic&223&2.11&2\\ mp-1198512&EuMg$_5$&2.41&17.70&0.07&75.00&-&0.000&0.000&Hexagonal&194&1.58&2\\ mp-1198518&Er$_1$$_1$(AlGe$_4$)$_2$&3.86&483.70&0.00&83.54&-&0.000&0.000&Tetragonal&139&2.45&2\\ mp-1198536&Tb$_5$P$_1$$_2$Ru$_1$$_9$&8.01&-&0.00&95.00&-&0.000&0.000&Hexagonal&189&1.86&2\\ mp-1198565&CuPb$_5$Se$_4$(ClO$_3$)$_4$&3.40&5.62&0.00&43.74&-&0.000&0.000&Monoclinic&15&2.81&2\\ mp-1198571&Ba$_8$Eu$_7$Cl$_3$$_4$&0.71&139.97&0.00&95.00&-&0.000&0.000&Tetragonal&87&1.63&2\\ mp-1198572&YbAlB$_1$$_4$&8.14&1781.71&0.00&50.93&-&0.000&0.000&Orthorhombic&74&2.33&2\\ mp-1198582&Ce$_3$Sn$_1$$_3$Ru$_4$&8.23&-&0.03&80.85&-&0.000&0.000&Cubic&223&1.74&2\\ mp-1198610&Nb$_4$FeTe$_4$&4.63&47.61&0.00&80.44&-&0.003&0.000&Orthorhombic&55&2.05&1\\ mp-1198624&Gd$_4$CoB$_1$$_3$&5.48&854.79&0.16&77.53&-&0.005&0.000&Tetragonal&128&2.37&1\\ mp-1198634&YbP$_3$(HO)$_6$&-1.84&57.06&0.05&95.00&-&0.002&0.000&Monoclinic&12&2.19&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1198642&Y$_7$Co$_6$Sn$_2$$_3$&7.80&39.25&0.00&80.77&-&0.000&0.000&Trigonal&164&1.60&2\\ mp-1198658&Yb$_3$Co$_4$Sn$_1$$_3$&7.65&57.07&0.00&80.96&-&0.000&0.000&Cubic&223&1.80&2\\ mp-1198692&Ti$_5$Ge$_4$&7.08&714.33&0.00&70.33&-&0.001&0.000&Orthorhombic&62&1.86&1\\ mp-1198693&LaNb$_2$CuClO$_7$&2.97&9.75&0.04&88.55&-&0.003&0.000&Orthorhombic&55&2.07&1\\ mp-1198707&Dy$_2$B$_6$Ru&6.43&-&0.00&79.20&-&0.001&0.000&Orthorhombic&55&2.44&1\\ mp-1198710&Pr$_2$Re$_3$Si$_5$&7.16&657.21&0.00&73.03&-&0.001&0.000&Tetragonal&128&1.48&2\\ mp-1198712&Y$_5$Ir$_3$&4.83&308624.31&0.00&100.00&-&0.007&0.000&Tetragonal&130&-&2\\ mp-1198720&Yb$_2$B$_6$Os&4.66&-&0.03&80.01&-&0.011&0.000&Orthorhombic&55&3.24&1\\ mp-1198736&NdCd$_1$$_1$&2.65&8.96&0.00&32.31&-&0.001&0.000&Cubic&221&2.93&2\\ mp-1198758&ErAlB$_1$$_4$&8.62&1868.13&0.05&50.20&-&0.000&0.000&Orthorhombic&74&2.34&2\\ mp-1198764&Gd$_2$Re$_3$Si$_5$&7.29&677.55&0.00&73.74&-&0.001&0.000&Tetragonal&128&1.62&2\\ mp-1198784&Cs$_2$UNb$_6$(Cl$_5$O)$_3$&3.35&-&0.00&100.00&-&0.000&0.000&Trigonal&163&2.78&2\\ mp-1198803&Sc$_5$Ge$_4$&5.27&2041.56&0.00&71.81&-&0.000&0.000&Orthorhombic&62&2.38&2\\ mp-1198824&Er$_1$$_0$Mn$_1$$_3$C$_1$$_8$&5.46&154.26&0.00&96.79&-&0.000&0.000&Cubic&217&2.31&2\\ mp-1198887&Cs$_3$Te$_1$$_3$Mo$_1$$_2$&4.83&-&0.18&51.20&-&0.123&0.000&Trigonal&148&2.03&1\\ mp-1198901&Cs$_2$CuH$_8$(SeO$_6$)$_2$&-0.28&-&0.01&76.10&-&0.000&0.000&Monoclinic&14&2.28&2\\ mp-1198917&ZrMnGe$_2$&5.48&657.08&0.00&59.43&-&0.006&0.000&Orthorhombic&55&2.22&1\\ mp-1198918&Rb$_2$Cu$_3$(P$_2$O$_7$)$_2$&1.79&3737.53&0.00&68.89&-&0.000&0.000&Monoclinic&14&2.00&2\\ mp-1198939&Tm$_5$(Ge$_5$Os$_2$)$_2$&5.94&-&0.01&74.20&-&0.000&0.000&Tetragonal&127&3.24&2\\ mp-1198940&Nd$_3$Co$_4$Sn$_1$$_3$&7.97&42.62&0.00&80.42&-&0.000&0.000&Cubic&223&1.74&2\\ mp-1198942&Mg$_3$(TaAl$_9$)$_2$&6.81&60.90&0.00&71.77&-&0.000&0.000&Cubic&227&2.35&2\\ mp-1198946&GdCo$_5$P$_3$&7.69&100.24&0.00&82.61&-&0.001&0.000&Orthorhombic&62&1.93&1\\ mp-1198948&Y$_5$(Ge$_5$Rh$_2$)$_2$&4.66&5626.39&0.00&70.55&-&0.000&0.000&Tetragonal&127&2.45&2\\ mp-1198972&Li$_6$Zr$_6$HCl$_1$$_8$&2.79&14.20&0.02&48.22&-&0.000&0.000&Trigonal&148&1.67&2\\ mp-1198979&K$_6$Na$_1$$_4$MgTl$_1$$_8$&3.11&8119.93&0.00&50.00&-&0.000&0.000&Cubic&200&1.07&2\\ mp-1198995&Sb$_3$Pd$_8$&7.13&49477.43&0.00&43.11&-&0.017&0.000&Trigonal&167&2.60&1\\ mp-1199016&Ga$_5$Pt&4.18&11712.69&0.00&87.80&-&0.017&0.000&Monoclinic&11&2.13&1\\ mp-1199068&Pr(Cd$_1$$_0$Ni)$_2$&3.01&9.92&0.00&30.39&-&0.000&0.000&Cubic&227&2.87&2\\ mp-1199071&Pr(Cd$_1$$_0$Pd)$_2$&2.87&5791.71&0.00&28.87&-&0.000&0.000&Cubic&227&2.90&2\\ mp-1199072&Ho$_3$Ge$_1$$_3$Ir$_4$&5.31&190985.42&0.01&65.47&-&0.000&0.000&Cubic&223&2.35&2\\ mp-1199085&NiP&9.29&17.30&0.03&56.00&-&0.000&0.000&Orthorhombic&62&1.44&2\\ mp-1199090&Ce$_5$(Sn$_5$Rh$_2$)$_2$&8.25&-&0.34&82.13&-&0.001&0.000&Tetragonal&127&2.01&2\\ mp-1199097&ScFeSi$_2$&7.76&862.12&0.04&44.74&-&0.006&0.000&Orthorhombic&55&1.66&1\\ mp-1199098&Co$_3$(W$_5$C$_2$)$_2$&6.93&5.73&0.35&53.39&-&0.000&0.000&Hexagonal&194&1.13&2\\ mp-1199108&Yb$_2$Ni$_1$$_7$&6.52&49.21&0.01&66.04&-&0.000&0.000&Hexagonal&194&1.62&2\\ mp-1199133&Y$_1$$_1$Sn$_1$$_0$&5.87&38.72&0.00&87.39&-&0.001&0.000&Tetragonal&139&1.59&2\\ mp-1199143&Nd$_3$Zn$_2$$_2$&3.21&15.99&0.00&80.39&-&0.000&0.000&Tetragonal&141&1.77&2\\ mp-1199156&Na$_2$Cu(NO$_3$)$_4$&0.01&2.19&0.00&41.00&-&0.000&0.000&Monoclinic&14&2.21&2\\ mp-1199190&Ba$_4$Bi(IrO$_4$)$_3$&4.06&206533.72&0.00&96.00&-&0.013&0.000&Monoclinic&12&2.04&1\\ mp-1199220&Eu$_3$Rh$_4$Pb$_1$$_3$&6.50&2236.78&0.00&52.61&-&0.000&0.000&Cubic&223&2.77&2\\ mp-1199267&TbFeSb$_3$&7.53&556.73&0.01&78.30&-&0.000&0.000&Orthorhombic&57&2.53&1\\ mp-1199295&Cd$_4$$_1$Ir$_8$&2.93&136726.83&0.00&25.00&-&0.002&0.000&Trigonal&148&3.00&2\\ mp-1199313&RbCu$_3$P$_3$(O$_4$F$_3$)$_2$&0.99&2171.38&0.10&59.26&-&0.000&0.000&Monoclinic&15&1.83&2\\ mp-1199315&Lu$_3$Ga$_2$&3.20&5135.67&0.00&96.05&-&0.003&0.000&Tetragonal&140&2.34&1\\ mp-1199325&Eu$_3$Sn$_1$$_3$Rh$_4$&7.44&3321.87&0.00&80.06&-&0.000&0.000&Cubic&223&1.76&2\\ mp-1199331&Pu$_2$Re$_3$Si$_5$&10.22&-&0.00&64.18&-&0.002&0.000&Tetragonal&128&2.78&2\\ mp-1199370&Tb$_2$Co$_1$$_7$&4.75&530.21&0.00&80.58&-&0.000&0.000&Hexagonal&194&1.79&2\\ mp-1199430&TiFeGe$_2$&6.15&759.16&0.00&47.44&-&0.001&0.000&Orthorhombic&55&1.85&1\\ mp-1199438&NaFeP$_2$(O$_3$F)$_2$&0.36&1.04&0.00&0.00&-&0.001&0.000&Monoclinic&14&1.39&1\\ mp-1199456&La$_5$P$_1$$_2$Ru$_1$$_9$&9.22&-&0.00&95.00&-&0.000&0.000&Hexagonal&189&2.08&2\\ mp-1199467&Lu$_5$Ge$_4$&4.39&5076.03&0.00&83.78&-&0.001&0.000&Orthorhombic&62&2.43&2\\ mp-1199486&Gd$_5$Si$_4$&4.64&198.74&0.00&88.75&-&0.000&0.000&Orthorhombic&62&2.35&1\\ mp-1199503&Y$_3$In$_5$&5.29&184.34&0.06&100.00&-&0.013&0.000&Orthorhombic&62&2.67&1\\ mp-1199549&Ta$_4$CoTe$_4$&5.17&114.50&0.00&89.04&-&0.001&0.000&Orthorhombic&55&2.38&1\\ mp-1199550&Y$_3$Ni$_1$$_9$B$_1$$_0$&7.76&316.61&0.01&59.81&-&0.000&0.000&Monoclinic&12&1.39&2\\ mp-1199670&Rb$_5$Er(MoO$_4$)$_4$&3.32&5410.89&0.00&59.92&-&0.000&0.000&Monoclinic&13&1.90&2\\ mp-1199692&YbCo$_5$P$_3$&7.36&70.76&0.00&83.03&-&0.008&0.000&Orthorhombic&62&1.95&1\\ mp-1199765&Gd$_3$Al$_2$(Ni$_2$H$_3$)$_3$&5.74&130.48&0.14&76.83&-&0.004&0.000&Cubic&229&2.00&2\\ mp-1199837&Eu$_3$(SiAs$_2$)$_2$&4.30&18.87&0.00&93.39&-&0.000&0.000&Monoclinic&14&2.02&2\\ mp-1199860&V$_2$Co$_2$Se$_2$O$_1$$_1$&1.31&86.31&0.00&59.19&-&0.011&0.006&Monoclinic&11&1.91&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1199869&U(Zn$_1$$_0$Ru)$_2$&3.62&-&0.00&76.00&-&0.001&0.000&Cubic&227&2.13&2\\ mp-1199890&Y$_5$Si$_4$&5.02&35.94&0.02&88.90&-&0.000&0.000&Orthorhombic&62&1.50&2\\ mp-1199895&Ho$_3$(Si$_3$Ru)$_4$&8.24&-&0.00&74.74&-&0.000&0.000&Orthorhombic&64&2.08&2\\ mp-1199896&Cu$_6$BiSe$_6$&4.38&14.64&0.02&55.81&-&0.000&0.000&Orthorhombic&62&2.34&2\\ mp-1199912&Ce(Zn$_1$$_0$Ir)$_2$&3.65&-&0.00&77.84&-&0.003&0.000&Cubic&227&1.68&1\\ mp-1199915&Lu$_2$B$_6$Os&6.68&-&0.00&80.15&-&0.007&0.000&Orthorhombic&55&3.23&1\\ mp-1199930&Y$_2$Co$_1$$_4$Cu$_3$&4.97&51.99&0.08&73.98&-&0.000&0.000&Hexagonal&194&1.82&2\\ mp-1199943&Tb(BRu)$_4$&7.00&-&0.00&74.68&-&0.001&0.000&Tetragonal&142&1.99&2\\ mp-1199946&Ba$_2$FeSbS$_5$&3.73&182.15&0.02&36.07&-&0.000&0.000&Orthorhombic&62&2.05&2\\ mp-1199972&Ho$_1$$_0$Mn$_1$$_3$C$_1$$_8$&5.47&321.64&0.00&96.80&-&0.000&0.000&Cubic&217&2.29&2\\ mp-1199980&Eu$_3$(MgSi)$_5$&4.82&21.01&0.00&77.60&-&0.000&0.000&Orthorhombic&62&1.51&2\\ mp-1199986&Eu(BRu)$_4$&6.73&-&0.00&73.96&-&0.003&0.000&Tetragonal&142&1.60&2\\ mp-1200053&LuFe$_5$P$_3$&7.68&2024.94&0.00&36.60&-&0.009&0.000&Orthorhombic&62&1.66&1\\ mp-1200060&Tm$_3$Ge$_1$$_3$Ir$_4$&5.28&196232.36&0.01&65.72&-&0.000&0.000&Cubic&223&2.35&2\\ mp-1200062&Ga$_1$$_6$Rh$_3$&4.13&4682.42&0.01&94.58&-&0.000&0.000&Orthorhombic&68&2.03&2\\ mp-1200067&Yb$_2$B$_6$Ru&4.56&-&0.03&80.01&-&0.007&0.000&Orthorhombic&55&2.42&1\\ mp-1200073&LuCo$_3$P$_2$&7.44&2704.78&0.00&85.45&-&0.002&0.000&Orthorhombic&59&2.04&1\\ mp-1200080&Pr$_3$Rh$_4$Pb$_1$$_3$&6.93&2266.29&0.00&52.21&-&0.000&0.000&Cubic&223&2.86&2\\ mp-1200087&La(TiAl$_1$$_0$)$_2$&7.76&2.90&0.00&66.42&-&0.000&0.000&Cubic&227&2.22&2\\ mp-1200095&SrNp(PO$_4$)$_2$&4.55&-&0.00&100.00&-&0.000&0.000&Orthorhombic&64&1.66&2\\ mp-1200102&CaAgGe&4.16&758.88&0.00&61.35&-&0.000&0.000&Orthorhombic&62&1.58&2\\ mp-1200116&Pr(Al$_1$$_0$Cr)$_2$&7.81&23.56&0.01&64.81&-&0.000&0.000&Cubic&227&2.24&2\\ mp-1200122&Tm$_3$Ge$_1$$_3$Os$_4$&4.79&-&0.01&65.72&-&0.000&0.000&Cubic&223&3.26&2\\ mp-1200130&Rb$_5$Tl$_9$&3.09&10549.99&0.00&100.00&-&0.005&0.000&Hexagonal&189&-&1\\ mp-1200150&ZrGa$_2$Ni&5.62&322.64&0.00&75.31&-&0.007&0.000&Tetragonal&107&1.68&2\\ mp-1200167&Y$_1$$_1$(In$_3$Ge$_2$)$_2$&4.98&302.42&0.00&92.58&-&0.002&0.000&Tetragonal&139&2.55&2\\ mp-1200173&CrSi(Ag$_3$O$_4$)$_2$&1.87&512.41&0.05&68.86&-&0.002&0.000&Tetragonal&141&1.26&2\\ mp-1200191&Ga$_2$$_1$Rh$_4$&4.05&4732.51&0.00&94.51&-&0.000&0.000&Orthorhombic&64&2.03&2\\ mp-1200192&Tb$_2$B$_6$Ru&6.45&-&0.00&78.90&-&0.000&0.000&Orthorhombic&55&1.98&1\\ mp-1200195&ScMnGe$_2$&5.28&1320.42&0.00&70.37&-&0.002&0.000&Orthorhombic&55&2.27&1\\ mp-1200206&Rb$_2$U$_6$Pd$_4$S$_1$$_7$&5.62&12797.54&0.00&30.87&-&0.000&0.000&Tetragonal&128&4.41&2\\ mp-1200207&Cs$_8$Ga$_1$$_1$&2.20&-&0.00&100.00&-&0.000&0.000&Trigonal&167&1.83&2\\ mp-1200211&Ca$_3$Sn$_1$$_3$Ir$_4$&7.80&172774.37&0.00&77.00&-&0.007&0.000&Cubic&223&1.57&2\\ mp-1200220&Al$_3$Ir&9.96&384561.15&0.10&54.00&-&0.000&0.000&Cubic&223&2.35&2\\ mp-1200271&AgPd$_3$Se&4.19&44746.73&0.00&38.91&-&0.004&0.000&Cubic&205&2.15&1\\ mp-1200302&Y$_3$Co$_4$Ge$_1$$_3$&4.93&866.82&0.01&63.46&-&0.000&0.000&Cubic&223&2.18&2\\ mp-1200317&Ni$_5$Ge$_2$&7.36&447.15&0.02&54.01&-&0.001&0.000&Hexagonal&185&1.64&2\\ mp-1200344&Tl$_2$Mo$_9$S$_1$$_1$&5.21&2385.29&0.01&3.77&-&0.006&0.000&Trigonal&167&1.63&2\\ mp-1200348&Pr$_3$Co$_4$Sn$_1$$_3$&8.00&51.29&0.00&80.35&-&0.000&0.000&Cubic&223&1.70&2\\ mp-1200402&Y$_5$Mg$_5$Al$_1$$_2$(Fe$_2$Si$_3$)$_2$&6.26&17.04&0.09&58.98&-&0.000&0.000&Tetragonal&123&1.77&2\\ mp-1200412&Y$_3$Ge$_1$$_3$Ir$_4$&7.02&212867.21&0.01&61.01&-&0.000&0.000&Cubic&223&2.29&2\\ mp-1200449&Ce$_3$Sn$_1$$_3$Ir$_4$&9.09&-&0.00&80.85&-&0.002&0.000&Cubic&223&1.74&2\\ mp-1200452&Y$_2$Al$_2$Co$_1$$_5$&5.15&57.64&0.06&78.76&-&0.000&0.000&Hexagonal&194&1.77&2\\ mp-1200461&Lu$_2$Ga$_3$Ni$_1$$_4$&6.46&1716.02&0.01&72.55&-&0.000&0.000&Hexagonal&194&1.69&2\\ mp-1200479&BaLuCo$_4$O$_7$&2.41&1784.19&0.01&84.09&-&0.000&0.000&Orthorhombic&33&1.99&2\\ mp-1200507&Hf$_2$(NiP)$_3$&8.61&10842.63&0.00&56.00&-&0.000&0.000&Orthorhombic&62&1.44&2\\ mp-1200516&In$_2$Cu$_3$(SeO$_3$)$_6$&2.08&58.95&0.00&60.92&-&0.000&0.000&Monoclinic&14&2.38&2\\ mp-1200532&Gd$_3$InS$_6$&4.33&173.74&0.00&75.48&-&0.001&0.000&Orthorhombic&58&2.51&1\\ mp-1200533&Yb(BRu)$_4$&6.58&-&0.00&76.01&-&0.002&0.000&Tetragonal&142&2.41&1\\ mp-1200538&Tb$_2$B$_6$Os&6.54&-&0.00&78.90&-&0.001&0.000&Orthorhombic&55&2.99&1\\ mp-1200584&La$_3$Zn$_2$$_2$&4.20&2.94&0.00&80.27&-&0.000&0.000&Tetragonal&141&1.77&2\\ mp-1200617&Sc(BRu)$_4$&7.17&-&0.04&50.97&-&0.000&0.000&Tetragonal&142&2.33&2\\ mp-1200648&Y$_2$Ga$_3$Fe$_1$$_4$&4.75&121.16&0.07&33.11&-&0.000&0.000&Hexagonal&194&1.29&2\\ mp-1200686&Tb$_3$Ge$_1$$_3$Os$_4$&4.82&-&0.00&65.10&-&0.000&0.000&Cubic&223&3.16&2\\ mp-1200696&Ce$_5$Ge$_4$&6.32&-&0.00&81.81&-&0.003&0.000&Orthorhombic&62&2.30&1\\ mp-1200700&Pr$_3$Zn$_2$$_2$&3.22&26.09&0.00&80.31&-&0.000&0.000&Tetragonal&141&1.72&2\\ mp-1200756&Pr(BRu)$_4$&7.00&-&0.00&72.69&-&0.000&0.000&Tetragonal&142&2.11&2\\ mp-1200765&Sc$_2$Nb$_3$Si$_4$&6.54&576.59&0.00&87.15&-&0.000&0.000&Orthorhombic&62&1.88&2\\ mp-1200777&Er$_5$(Ge$_5$Rh$_2$)$_2$&4.59&4601.86&0.00&74.27&-&0.001&0.000&Tetragonal&127&2.47&1\\ mp-1200809&Pr$_5$(Sn$_5$Ir$_2$)$_2$&7.13&157979.47&0.00&83.70&-&0.000&0.000&Tetragonal&127&1.78&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1200853&Er$_2$HfS$_5$&4.94&5155.67&0.02&68.43&-&0.001&0.000&Orthorhombic&62&2.50&1\\ mp-1200867&La(Al$_1$$_0$Cr)$_2$&8.21&5.25&0.00&64.73&-&0.000&0.000&Cubic&227&2.27&2\\ mp-1200868&La$_4$P$_9$Rh$_8$&10.07&9580.96&0.00&83.06&-&0.000&0.000&Orthorhombic&63&2.41&2\\ mp-1200872&CaTi$_2$FeO$_6$&3.86&1.92&0.02&60.00&-&0.002&0.000&Tetragonal&137&1.29&1\\ mp-1200902&Sr$_2$(FeO$_2$)$_3$&3.55&0.23&0.04&51.13&-&0.002&0.000&Tetragonal&136&1.15&3\\ mp-1200912&Zr$_3$Si&4.98&27.05&0.02&49.53&-&0.000&0.000&Tetragonal&86&1.50&2\\ mp-1200936&ErCoH$_8$C$_6$(N$_3$O$_2$)$_2$&-2.23&97.09&0.23&92.45&-&0.000&0.000&Orthorhombic&63&2.15&2\\ mp-1200967&Mn$_2$Sb$_2$H$_8$S$_5$N$_4$&3.62&6.12&0.11&64.79&-&0.010&0.000&Triclinic&2&2.71&1\\ mp-1200971&Sc$_2$Nb$_3$Ge$_4$&6.08&992.34&0.00&77.96&-&0.000&0.000&Orthorhombic&62&2.12&2\\ mp-1200972&HfCrGe$_2$&5.98&9531.01&0.00&57.91&-&0.002&0.000&Orthorhombic&55&2.17&1\\ mp-1200979&NpPS$_4$&6.22&-&0.18&13.00&-&0.001&0.000&Tetragonal&142&1.66&2\\ mp-1201019&FeTe$_3$ClO$_7$&4.61&45.85&0.00&65.45&-&0.001&0.000&Monoclinic&14&2.16&2\\ mp-1201034&ZrGa$_2$Co&4.90&330.31&0.00&79.37&-&0.000&0.000&Tetragonal&107&1.80&2\\ mp-1201052&Ba$_4$Ge$_2$$_0$Pt$_3$&4.80&7940.43&0.03&54.59&-&0.001&0.000&Cubic&223&2.27&2\\ mp-1201054&Dy$_4$In$_5$S$_1$$_3$&6.18&241.98&0.04&75.92&-&0.000&0.000&Orthorhombic&55&2.58&2\\ mp-1201076&Y$_4$Ga$_2$$_1$Ni$_1$$_0$&5.11&401.81&0.00&89.27&-&0.000&0.000&Monoclinic&12&1.69&2\\ mp-1201125&Eu$_4$Lu(SnS$_4$)$_3$&4.87&747.06&0.00&70.08&-&0.000&0.000&Orthorhombic&26&1.65&2\\ mp-1201129&DyAlB$_1$$_4$&8.62&1962.39&0.05&49.57&-&0.000&0.000&Orthorhombic&74&2.33&2\\ mp-1201145&Er$_2$Al$_1$$_7$&7.18&103.13&0.09&71.29&-&0.000&0.000&Hexagonal&194&2.41&2\\ mp-1201149&Fe$_2$Cu$_8$P$_4$O$_2$$_1$&2.43&4.66&0.04&33.62&-&0.008&0.000&Monoclinic&12&1.96&1\\ mp-1201150&Ho$_2$N$_3$&1.64&446.16&0.81&95.00&-&0.000&0.000&Cubic&206&2.48&1\\ mp-1201167&Cs$_2$ZrCu$_3$F$_1$$_2$&0.02&-&0.00&71.13&-&0.000&0.000&Monoclinic&11&1.73&2\\ mp-1201179&Ca$_3$Ge$_1$$_3$Rh$_4$&4.62&6211.25&0.02&57.59&-&0.011&0.000&Cubic&223&2.33&2\\ mp-1201182&Eu$_2$Ni$_1$$_7$&6.39&26.17&0.01&65.11&-&0.000&0.000&Hexagonal&194&1.35&2\\ mp-1201193&TmFe$_5$P$_3$&7.67&8742.98&0.00&35.81&-&0.003&0.000&Orthorhombic&62&1.65&1\\ mp-1201203&La$_1$$_5$FeGe$_9$&7.22&304.99&0.03&82.57&-&0.000&0.000&Hexagonal&186&2.28&2\\ mp-1201204&Tm$_3$Ge$_1$$_3$Ru$_4$&4.75&-&0.02&65.72&-&0.000&0.000&Cubic&223&2.35&2\\ mp-1201237&DyGa$_3$&4.00&530.70&0.00&97.81&-&0.000&0.000&Hexagonal&194&2.12&2\\ mp-1201245&PrCd$_1$$_1$&2.74&13.50&0.00&32.16&-&0.000&0.000&Cubic&221&2.91&2\\ mp-1201264&Pr$_3$Ge$_1$$_3$Ru$_4$&4.80&-&0.04&63.92&-&0.000&0.000&Cubic&223&2.23&2\\ mp-1201271&HfZn$_2$$_2$&3.25&2100.02&0.00&76.00&-&0.001&0.000&Cubic&227&1.61&2\\ mp-1201279&Th$_2$Zn$_1$$_7$&4.17&10.13&0.00&76.00&-&0.004&0.000&Hexagonal&194&1.61&2\\ mp-1201335&LaNb$_2$CuBrO$_7$&3.19&9.49&0.04&77.71&-&0.030&0.000&Orthorhombic&55&2.07&1\\ mp-1201365&Pu$_2$ReB$_6$&10.72&-&0.20&51.17&-&0.021&0.000&Orthorhombic&55&3.78&1\\ mp-1201402&Er$_3$Si$_1$$_3$Ir$_4$&8.12&256953.95&0.08&73.94&-&0.000&0.000&Cubic&223&2.08&2\\ mp-1201407&V$_4$CoH$_4$C$_4$(NO$_5$)$_2$&2.01&153.76&0.23&65.28&-&0.000&0.000&Orthorhombic&63&1.57&2\\ mp-1201455&Tm$_4$CoB$_1$$_3$&5.77&22265.22&0.10&78.47&-&0.001&0.000&Tetragonal&128&2.37&2\\ mp-1201475&Mg$_3$(Al$_9$Mo)$_2$&7.26&12.39&0.01&39.80&-&0.007&0.000&Cubic&227&2.11&1\\ mp-1201499&Y$_3$(Si$_3$Ru)$_4$&8.29&-&0.00&69.30&-&0.000&0.000&Orthorhombic&64&1.50&2\\ mp-1201511&Mg$_3$(Al$_9$V)$_2$&7.16&58.22&0.00&53.56&-&0.000&0.000&Cubic&227&2.15&2\\ mp-1201517&Na$_2$ErPWO$_8$&-0.02&72.76&0.01&71.44&-&0.001&0.000&Orthorhombic&73&1.74&2\\ mp-1201534&Ce$_3$Ge$_1$$_3$Os$_4$&5.79&-&0.00&63.86&-&0.000&0.000&Cubic&223&3.26&2\\ mp-1201540&Lu$_2$B$_6$Ru&6.51&-&0.00&80.15&-&0.014&0.000&Orthorhombic&55&2.42&1\\ mp-1201553&Co$_2$BiB(PO$_5$)$_2$&3.38&94.41&0.06&85.95&-&0.009&0.000&Monoclinic&11&2.21&1\\ mp-1201558&ZrFeGe$_2$&5.54&655.07&0.00&40.45&-&0.005&0.000&Orthorhombic&55&1.97&1\\ mp-1201565&Ce(BRu)$_4$&8.20&-&0.00&72.60&-&0.040&0.000&Tetragonal&142&2.27&1\\ mp-1201579&BaFeCoPbO$_5$&3.77&109.80&0.04&40.94&-&0.000&0.000&Orthorhombic&62&2.26&2\\ mp-1201591&LaCd$_1$$_1$&3.25&3.07&0.00&32.07&-&0.000&0.000&Cubic&221&2.93&2\\ mp-1201592&Tb(Cd$_1$$_0$Ni)$_2$&3.05&130.01&0.00&30.85&-&0.000&0.000&Cubic&227&2.86&2\\ mp-1201610&Y$_2$VO$_5$&2.80&84.32&0.06&89.76&-&0.002&0.000&Monoclinic&15&1.49&1\\ mp-1201611&NpCd$_1$$_1$&3.41&-&0.03&25.00&-&0.000&0.000&Cubic&221&3.00&2\\ mp-1201619&TbAlB$_1$$_4$&8.61&2737.76&0.05&49.09&-&0.002&0.000&Orthorhombic&74&2.07&1\\ mp-1201621&La$_2$USe$_5$&6.63&36.24&0.00&68.59&-&0.012&0.000&Orthorhombic&62&3.01&1\\ mp-1201626&Al$_3$Co(W$_3$C)$_3$&7.85&2.46&0.04&52.00&-&0.001&0.000&Hexagonal&194&1.15&2\\ mp-1201639&Pr(Ni$_2$B)$_6$&7.54&320.37&0.00&58.05&-&0.000&0.000&Orthorhombic&36&1.50&2\\ mp-1201649&Ti$_2$Be$_1$$_7$&4.63&450.58&0.00&36.53&-&0.000&0.000&Hexagonal&194&1.85&2\\ mp-1201650&CaH$_4$Ir(OF$_3$)$_2$&0.18&274765.54&0.11&-&-&0.000&0.000&Monoclinic&14&1.32&2\\ mp-1201657&Er$_2$ReB$_6$&5.88&929.93&0.00&76.21&-&0.000&0.000&Orthorhombic&55&2.04&1\\ mp-1201660&Ho$_5$(Ge$_5$Os$_2$)$_2$&4.65&-&0.00&73.93&-&0.000&0.000&Tetragonal&127&3.25&2\\ mp-1201664&CdCu$_4$H$_1$$_4$(SO$_9$)$_2$&1.26&4.12&0.03&32.66&-&0.012&0.000&Monoclinic&11&2.45&1\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1201667&Y$_5$P$_1$$_2$Ru$_1$$_9$&8.00&-&0.00&100.00&-&0.000&0.000&Hexagonal&189&1.66&2\\ mp-1201675&Sr$_2$Mn$_2$SeO$_4$&1.93&4.21&0.00&89.16&-&0.006&0.000&Orthorhombic&62&2.16&1\\ mp-1201682&ScFeGe$_2$&5.40&1315.60&0.00&47.79&-&0.005&0.000&Orthorhombic&55&2.07&1\\ mp-1201691&MnTe$_6$O$_1$$_3$&4.49&52.23&0.01&76.67&-&0.005&0.000&Trigonal&148&2.29&1\\ mp-1201703&Y(FeSn)$_6$&8.41&25.46&0.03&56.09&-&0.000&0.000&Orthorhombic&71&1.45&2\\ mp-1201705&TiCoGe$_2$&6.19&764.76&0.01&64.62&-&0.002&0.000&Orthorhombic&55&1.98&1\\ mp-1201729&Y$_4$NiB$_1$$_3$&6.00&1043.31&0.12&70.02&-&0.000&0.000&Tetragonal&128&1.91&2\\ mp-1201730&Er$_3$Al$_2$Ni$_6$H$_7$&5.95&141.56&0.10&77.44&-&0.000&0.000&Cubic&229&2.03&2\\ mp-1201732&PrFeH$_8$C$_6$(N$_3$O$_2$)$_2$&-2.14&34.66&0.33&76.61&-&0.000&0.000&Orthorhombic&63&1.79&2\\ mp-1201735&La$_2$$_1$Mn$_8$Sn$_7$C$_1$$_2$&7.42&7.45&0.00&92.22&-&0.000&0.000&Cubic&225&2.12&2\\ mp-1201760&Er$_5$Ir$_3$&4.78&223180.71&0.00&95.00&-&0.000&0.000&Tetragonal&130&2.50&2\\ mp-1201803&Ho$_3$Si$_1$$_3$Ir$_4$&8.17&258135.39&0.10&73.77&-&0.000&0.000&Cubic&223&2.06&2\\ mp-1201823&Pr$_3$Ge$_1$$_3$Ir$_4$&5.28&197333.69&0.02&63.92&-&0.000&0.000&Cubic&223&2.23&2\\ mp-1201825&Pr$_3$Sn$_1$$_3$Ir$_4$&8.06&153680.61&0.00&80.87&-&0.000&0.000&Cubic&223&1.70&2\\ mp-1201869&Lu$_2$ReB$_6$&5.82&4458.14&0.00&76.69&-&0.023&0.000&Orthorhombic&55&2.03&1\\ mp-1201880&Tb$_3$Co$_4$Sn$_1$$_3$&8.14&453.48&0.00&80.70&-&0.000&0.000&Cubic&223&1.68&2\\ mp-1201886&Y$_2$B$_6$Os&6.69&-&0.00&73.27&-&0.021&0.000&Orthorhombic&55&4.28&1\\ mp-1201895&Er$_3$Ni$_1$$_9$B$_1$$_0$&7.74&336.63&0.00&63.84&-&0.002&0.000&Monoclinic&12&1.72&1\\ mp-1201940&Tm$_3$Ge$_1$$_3$Rh$_4$&5.00&12540.50&0.01&67.77&-&0.000&0.000&Cubic&223&2.44&2\\ mp-1201972&ZrCrGe$_2$&5.61&667.56&0.00&55.41&-&0.003&0.000&Orthorhombic&55&2.17&1\\ mp-1202008&CuAg$_2$(NO$_3$)$_4$&0.27&277.44&0.00&62.63&-&0.021&0.006&Triclinic&2&1.43&1\\ mp-1202031&CsMnH$_4$Cl$_3$O$_2$&3.86&-&0.00&100.00&-&0.002&0.000&Orthorhombic&54&2.05&2\\ mp-1202036&Rb$_2$U$_6$Pd$_4$Se$_1$$_7$&4.72&9776.10&0.00&49.14&-&0.000&0.000&Tetragonal&128&3.53&2\\ mp-1202064&Cu$_3$Pb$_2$Se$_2$(NO$_7$)$_2$&2.10&6.08&0.00&43.41&-&0.000&0.000&Orthorhombic&36&2.66&2\\ mp-1202085&ThCd$_5$&3.79&9.93&0.04&25.00&-&0.002&0.000&Hexagonal&194&3.00&2\\ mp-1202099&Al$_6$CuP$_4$(H$_4$O$_7$)$_4$&2.20&2.41&0.02&50.34&-&0.000&0.000&Triclinic&2&2.08&2\\ mp-1202112&Gd$_3$Co$_4$Sn$_1$$_3$&6.90&78.19&0.04&80.67&-&0.000&0.000&Cubic&223&1.79&2\\ mp-1202127&Tb$_2$Nb$_3$Ge$_4$&4.69&1149.90&0.00&81.83&-&0.000&0.000&Orthorhombic&62&2.02&2\\ mp-1202129&Y$_1$$_1$(In$_3$Si$_2$)$_2$&5.16&120.94&0.00&96.53&-&0.003&0.000&Tetragonal&139&2.50&2\\ mp-1202131&Ho$_3$Ge$_1$$_3$Ru$_4$&6.38&-&0.02&65.47&-&0.000&0.000&Cubic&223&2.35&2\\ mp-1202152&Cu$_3$Ge(PO$_5$)$_2$&3.44&198.60&0.01&43.48&-&0.000&0.000&Monoclinic&11&2.12&2\\ mp-1202160&CoPH$_6$NO$_5$&1.32&21.03&0.01&76.00&-&0.000&0.000&Orthorhombic&62&1.71&2\\ mp-1202164&Tm$_3$Co$_4$Ge$_1$$_3$&6.70&9149.67&0.00&67.15&-&0.000&0.000&Cubic&223&2.27&2\\ mp-1202173&Ho$_4$NiB$_1$$_3$&5.89&1042.47&0.13&76.79&-&0.000&0.000&Tetragonal&128&2.34&2\\ mp-1202244&La$_1$$_8$In$_3$Co$_2$$_8$&7.53&43.17&0.00&88.41&-&0.000&0.000&Tetragonal&139&2.13&2\\ mp-1202248&ReH$_3$$_0$Ru$_2$(NCl)$_1$$_0$&0.54&-&0.03&69.00&-&0.000&0.000&Monoclinic&12&1.17&2\\ mp-1202254&Ho$_3$Ge$_1$$_3$Os$_4$&4.83&-&0.00&65.47&-&0.000&0.000&Cubic&223&3.27&2\\ mp-1202260&Lu$_2$Ni$_1$$_7$&6.85&1662.09&0.00&66.13&-&0.001&0.000&Hexagonal&194&1.62&2\\ mp-1202267&Lu$_5$Pt$_4$&4.73&18196.36&0.00&81.33&-&0.001&0.000&Orthorhombic&62&2.57&2\\ mp-1202390&Ho$_4$CoB$_1$$_3$&5.77&1044.86&0.11&78.16&-&0.000&0.000&Tetragonal&128&2.37&2\\ mp-1202399&Tm$_5$(Si$_5$Ir$_2$)$_2$&7.08&234293.55&0.00&82.52&-&0.000&0.000&Tetragonal&127&2.23&2\\ mp-1202410&U(Zn$_1$$_0$Os)$_2$&3.52&-&0.00&76.00&-&0.006&0.000&Cubic&227&2.70&2\\ mp-1202418&Ho$_3$Si$_1$$_3$Os$_4$&7.41&-&0.08&73.77&-&0.000&0.000&Cubic&223&3.44&2\\ mp-1202465&Gd$_3$Ge$_1$$_3$Os$_4$&4.77&-&0.00&64.99&-&0.000&0.000&Cubic&223&3.28&2\\ mp-1202484&Ho$_3$Ge$_1$$_3$Rh$_4$&6.46&5088.35&0.01&67.59&-&0.000&0.000&Cubic&223&2.44&2\\ mp-1202486&La$_7$Ru$_3$&7.96&-&0.00&95.00&-&0.002&0.000&Orthorhombic&62&2.31&2\\ mp-1202506&Ba$_2$FeBiS$_5$&3.64&159.59&0.02&52.09&-&0.000&0.000&Orthorhombic&62&2.07&2\\ mp-1202529&Pu(BRu)$_4$&9.58&-&0.16&0.00&-&0.009&0.000&Tetragonal&142&4.57&1\\ mp-1202531&Na$_4$Ga$_8$Ge$_1$$_5$&3.12&1019.72&0.04&66.93&-&0.009&0.000&Cubic&223&2.13&2\\ mp-1202538&Tb$_3$Ge$_1$$_3$Ir$_4$&5.33&192878.36&0.01&65.10&-&0.000&0.000&Cubic&223&2.17&2\\ mp-1202542&Lu$_3$Ga$_5$&3.63&4059.15&0.00&97.00&-&0.004&0.000&Orthorhombic&62&2.22&1\\ mp-1202558&Cu$_4$As$_3$PbO$_1$$_2$&3.42&4.20&0.02&60.63&-&0.019&0.000&Triclinic&2&2.71&1\\ mp-1202574&AgS$_2$(O$_3$F)$_2$&-1.13&238.16&0.00&48.12&-&0.000&0.000&Monoclinic&14&1.23&2\\ mp-1202575&Ho$_2$Nb$_3$Ge$_4$&4.67&612.04&0.00&82.01&-&0.000&0.000&Orthorhombic&62&2.22&2\\ mp-1202581&Cs$_2$CrH$_8$Cl$_5$O$_4$&-1.69&-&0.01&96.73&-&0.000&0.000&Monoclinic&15&1.84&2\\ mp-1202591&Mn$_2$AsHO$_5$&2.47&1.36&0.00&100.00&-&0.005&0.000&Orthorhombic&58&2.44&1\\ mp-1202636&Yb$_5$(Ge$_5$Rh$_2$)$_2$&3.77&4486.56&0.00&74.57&-&0.001&0.000&Tetragonal&127&2.46&2\\ mp-1202645&Y$_5$(Si$_5$Ir$_2$)$_2$&7.09&281219.14&0.02&78.71&-&0.000&0.000&Tetragonal&127&1.50&2\\ mp-1202669&Li$_2$CuB$_4$(PbO$_5$)$_2$&2.68&251.90&0.00&38.04&-&0.000&0.000&Monoclinic&15&2.80&2\\ mp-1202694&Y$_3$Al$_2$(Ni$_2$H$_3$)$_3$&6.13&30.20&0.15&73.28&-&0.000&0.000&Cubic&229&1.46&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1202701&Co$_3$P$_2$(HO)$_1$$_6$&1.33&23.25&0.02&76.00&-&0.000&0.000&Monoclinic&12&1.71&2\\ mp-1202723&B&3.46&4000.00&0.32&0.00&-&0.000&0.000&Cubic&225&2.15&2\\ mp-1202750&Nd$_5$P$_1$$_2$Ru$_1$$_9$&7.90&-&0.00&95.00&-&0.000&0.000&Hexagonal&189&2.09&1\\ mp-1202771&Yb$_3$Ge$_1$$_3$Ru$_4$&4.24&-&0.04&65.96&-&0.004&0.000&Cubic&223&2.35&2\\ mp-1202778&K$_3$Cd$_1$$_6$&1.68&4.56&0.00&25.00&-&0.000&0.000&Tetragonal&126&2.88&2\\ mp-1202780&Ca$_3$Ge$_1$$_3$Ir$_4$&4.96&229868.85&0.00&50.00&-&0.002&0.000&Cubic&223&2.18&2\\ mp-1202784&Y(Ni$_2$B)$_6$&7.60&327.32&0.00&56.33&-&0.000&0.000&Orthorhombic&36&1.39&2\\ mp-1202795&Yb$_5$(Co$_2$Ge$_5$)$_2$&3.61&581.31&0.00&74.66&-&0.001&0.000&Tetragonal&127&2.30&2\\ mp-1202802&Tb$_4$NiB$_1$$_3$&5.89&2197.79&0.13&76.27&-&0.000&0.000&Tetragonal&128&1.94&2\\ mp-1202803&Pu$_2$US$_5$&9.67&-&0.00&13.00&-&0.007&0.000&Orthorhombic&62&5.00&1\\ mp-1202811&Tm$_2$N$_3$&1.62&24902.81&0.83&95.00&-&0.000&0.000&Cubic&206&2.48&2\\ mp-1202826&Gd$_2$US$_5$&6.34&133.45&0.00&67.30&-&0.002&0.000&Orthorhombic&62&3.56&1\\ mp-1202831&ScGe$_2$Os&5.94&-&0.00&61.82&-&0.013&0.000&Orthorhombic&55&3.67&1\\ mp-1202841&U$_2$B$_6$Os&10.97&-&0.00&0.00&-&0.007&0.000&Orthorhombic&55&4.75&1\\ mp-1202868&Np$_2$Re$_3$Si$_5$&10.16&-&0.00&64.18&-&0.002&0.000&Tetragonal&128&1.23&1\\ mp-1202869&Er$_4$CoB$_1$$_3$&5.78&836.45&0.10&78.34&-&0.000&0.000&Tetragonal&128&2.39&1\\ mp-1202882&NaYb(BH$_4$)$_4$&-4.22&759.04&0.05&76.01&-&0.000&0.000&Orthorhombic&63&2.41&2\\ mp-1202894&Ce$_2$Si$_2$Ni$_1$$_5$&8.27&-&0.13&64.47&-&0.003&0.000&Hexagonal&194&1.56&2\\ mp-1202942&Mn$_3$P$_3$PbO$_1$$_2$&3.60&1.23&0.00&67.71&-&0.003&0.000&Orthorhombic&74&2.40&1\\ mp-1202952&Tb$_2$Al$_1$$_7$&7.12&820.59&0.08&70.78&-&0.000&0.000&Hexagonal&194&2.18&2\\ mp-1202962&Lu$_3$Si$_1$$_3$Ir$_4$&8.15&255303.03&0.09&74.49&-&0.000&0.000&Cubic&223&2.08&2\\ mp-1202967&Er$_3$Si$_1$$_3$Os$_4$&7.34&-&0.07&73.94&-&0.000&0.000&Cubic&223&3.44&2\\ mp-1202982&Gd$_3$Co$_4$Ge$_1$$_3$&6.68&816.88&0.00&66.56&-&0.000&0.000&Cubic&223&2.26&2\\ mp-1202990&Dy(BRu)$_4$&6.92&-&0.00&75.03&-&0.000&0.000&Tetragonal&142&2.43&1\\ mp-1202993&Cu$_3$P$_4$Pb$_3$O$_1$$_6$&3.61&2.93&0.00&41.77&-&0.000&0.000&Monoclinic&15&2.66&2\\ mp-1202996&Nd$_3$Ge$_1$$_3$Rh$_4$&4.91&5139.70&0.04&66.64&-&0.000&0.000&Cubic&223&2.39&2\\ mp-1202999&Lu$_3$Si$_1$$_3$Os$_4$&7.39&-&0.07&74.49&-&0.000&0.000&Cubic&223&3.42&2\\ mp-1203002&BaTmCo$_4$O$_7$&2.39&7339.90&0.06&83.93&-&0.000&0.000&Orthorhombic&33&1.99&2\\ mp-1203006&Lu$_3$Ge$_1$$_3$Ru$_4$&4.81&-&0.03&66.08&-&0.000&0.000&Cubic&223&2.35&2\\ mp-1203027&Ga$_4$$_0$AgMo$_8$&4.45&515.18&0.00&78.14&-&0.000&0.000&Trigonal&148&1.77&2\\ mp-1203041&YbCo$_3$P$_2$&6.55&77.85&0.00&85.40&-&0.000&0.000&Orthorhombic&59&2.03&2\\ mp-1203057&LuMnSn$_2$&7.10&2387.84&0.05&86.44&-&0.000&0.000&Orthorhombic&55&1.97&1\\ mp-1203061&TcF$_4$&-1.01&-&0.00&-&-&0.005&0.000&Orthorhombic&61&3.38&1\\ mp-1203068&Tm$_4$NiB$_1$$_3$&5.99&22268.70&0.08&77.13&-&0.000&0.000&Tetragonal&128&2.35&2\\ mp-1203071&Yb$_3$Co$_4$Ge$_1$$_3$&4.24&767.65&0.00&67.36&-&0.000&0.000&Cubic&223&2.27&2\\ mp-1203073&HfCrGa$_2$&5.02&9411.59&0.03&94.57&-&0.001&0.000&Orthorhombic&62&1.84&1\\ mp-1203076&Tm$_4$Ga$_2$$_1$Ni$_1$$_0$&5.07&7287.67&0.00&89.29&-&0.000&0.000&Monoclinic&12&1.88&2\\ mp-1203077&Na$_3$CoC$_2$ClO$_6$&0.76&14.11&0.00&82.95&-&0.001&0.000&Cubic&203&1.71&2\\ mp-1203090&HfMnSi$_2$&8.18&11711.96&0.00&72.20&-&0.005&0.000&Orthorhombic&55&1.77&1\\ mp-1203102&V$_2$CuH$_1$$_8$(N$_3$O$_5$)$_2$&0.54&87.99&0.45&49.01&-&0.000&0.000&Triclinic&2&1.77&2\\ mp-1203141&Lu$_3$Ge$_1$$_3$Os$_4$&4.84&-&0.02&66.08&-&0.000&0.000&Cubic&223&3.26&2\\ mp-1203178&Tb$_4$Ga$_2$$_1$Ni$_1$$_0$&5.15&827.43&0.00&89.21&-&0.000&0.000&Monoclinic&12&1.75&2\\ mp-1203201&Er$_3$Ge$_1$$_3$Os$_4$&4.80&-&0.00&65.62&-&0.000&0.000&Cubic&223&3.27&2\\ mp-1203212&Yb(NO$_3$)$_3$&-1.64&57.59&0.00&95.00&-&0.000&0.000&Monoclinic&14&2.48&2\\ mp-1203228&La$_3$Rh$_4$Pb$_1$$_3$&7.73&2257.91&0.00&52.14&-&0.000&0.000&Cubic&223&2.89&2\\ mp-1203241&Sc$_6$Te$_2$Pd&5.56&13227.04&0.10&77.42&-&0.007&0.000&Orthorhombic&62&2.41&1\\ mp-1203265&YCo$_3$P$_2$&7.47&46.66&0.00&84.03&-&0.006&0.000&Orthorhombic&59&1.71&1\\ mp-1203280&U(Zn$_1$$_0$Ir)$_2$&3.95&108846.65&0.00&76.00&-&0.002&0.000&Cubic&227&2.13&2\\ mp-1203283&Sc(Ga$_5$Mo)$_8$&4.37&541.41&0.01&78.69&-&0.000&0.000&Trigonal&148&1.80&2\\ mp-1203286&Cu$_3$N&5.10&8.21&0.54&41.00&-&0.002&0.000&Tetragonal&123&2.21&1\\ mp-1203303&CsCoPO$_4$&1.13&-&0.00&92.63&-&0.002&0.000&Monoclinic&14&1.71&1\\ mp-1203312&La$_2$$_1$Mn$_8$Sb$_7$C$_1$$_2$&7.80&3.41&0.00&93.32&-&0.000&0.000&Cubic&225&2.40&2\\ mp-1203324&Zr$_3$Ge&4.81&295.58&0.00&50.00&-&0.000&0.000&Tetragonal&86&2.29&2\\ mp-1203331&Hf$_2$(NiAs)$_3$&7.39&8957.11&0.00&80.67&-&0.001&0.000&Orthorhombic&62&2.26&2\\ mp-1203338&Ga$_4$$_0$SnMo$_8$&4.53&494.98&0.00&78.37&-&0.000&0.000&Trigonal&148&1.78&2\\ mp-1203342&Dy$_2$Ga$_3$Fe$_1$$_4$&4.64&198.11&0.07&39.36&-&0.000&0.000&Hexagonal&194&1.59&2\\ mp-1203353&Sr$_5$Pb$_4$&3.45&1.44&0.03&62.07&-&0.003&0.000&Orthorhombic&62&3.00&1\\ mp-1203369&Ce$_5$P$_1$$_2$Ru$_1$$_9$&9.19&-&0.00&95.00&-&0.000&0.000&Hexagonal&189&2.08&1\\ mp-1203374&Nd(Al$_1$$_0$Cr)$_2$&7.19&15.56&0.22&64.94&-&0.002&0.000&Cubic&227&2.27&2\\ mp-1203385&Lu$_1$$_0$Mn$_1$$_3$C$_1$$_8$&5.46&4132.56&0.00&96.74&-&0.000&0.000&Cubic&217&2.30&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1203422&Na$_2$Cd$_1$$_1$&2.17&3.27&0.00&25.00&-&0.012&0.000&Cubic&200&3.00&1\\ mp-1203435&Dy$_4$NiB$_1$$_3$&5.93&962.16&0.11&76.58&-&0.000&0.000&Tetragonal&128&2.36&2\\ mp-1203436&Lu$_3$Co$_4$Ge$_1$$_3$&4.91&2677.77&0.01&67.45&-&0.000&0.000&Cubic&223&2.27&2\\ mp-1203443&HfFeGe$_2$&7.41&9431.63&0.00&36.12&-&0.006&0.000&Orthorhombic&55&1.97&1\\ mp-1203453&TbCo$_3$P$_2$&7.37&828.11&0.00&84.99&-&0.000&0.000&Orthorhombic&59&1.81&1\\ mp-1203473&Na$_2$CoP$_4$(H$_2$O$_3$)$_6$&2.85&8.65&0.04&76.00&-&0.000&0.000&Monoclinic&11&1.68&2\\ mp-1203477&Ce$_2$SiPd$_1$$_4$&5.68&-&0.00&37.05&-&0.003&0.000&Tetragonal&129&2.39&1\\ mp-1203492&Nd$_3$Ge$_1$$_3$Os$_4$&4.72&-&0.02&64.14&-&0.000&0.000&Cubic&223&3.26&2\\ mp-1203507&CuP(HO)$_5$&0.66&4.30&0.17&41.00&-&0.015&0.010&Monoclinic&14&2.03&1\\ mp-1203539&GdSbMo$_2$O$_9$&0.87&72.91&0.02&53.18&-&0.001&0.000&Monoclinic&15&2.27&1\\ mp-1203589&Sr$_5$Nb$_5$O$_1$$_7$&4.24&9.68&0.00&100.00&-&0.000&0.000&Orthorhombic&34&1.83&2\\ mp-1203591&TcI$_4$&2.30&-&0.00&50.00&-&0.002&0.000&Monoclinic&14&5.00&2\\ mp-1203611&Ga$_2$Cu$_3$(SeO$_3$)$_6$&2.30&92.98&0.00&56.54&-&0.000&0.000&Monoclinic&14&2.20&2\\ mp-1203614&Er$_5$(Ge$_5$Ir$_2$)$_2$&6.31&180716.90&0.01&74.08&-&0.000&0.000&Tetragonal&127&2.40&1\\ mp-1203661&KRb$_2$CrF$_6$&-1.37&7051.56&0.00&95.34&-&0.000&0.000&Tetragonal&87&1.39&2\\ mp-1203677&Ce(Cd$_1$$_0$Ni)$_2$&3.26&-&0.00&30.37&-&0.000&0.000&Cubic&227&2.88&2\\ mp-1203708&KHo$_2$Cu(MoO$_4$)$_4$&3.15&170.30&0.03&43.67&-&0.001&0.000&Monoclinic&15&1.99&1\\ mp-1203722&La$_6$Co$_1$$_3$Sb&7.29&29.91&0.00&85.69&-&0.004&0.000&Tetragonal&140&2.10&1\\ mp-1203732&Lu$_2$Mn$_3$Si$_5$&7.32&3382.63&0.00&85.54&-&0.005&0.000&Tetragonal&128&2.16&2\\ mp-1203741&TmMnSn$_2$&7.03&10272.26&0.05&86.33&-&0.000&0.000&Orthorhombic&55&1.97&1\\ mp-1203755&Cs$_1$$_1$Fe$_1$$_0$S$_1$$_6$O&1.65&-&0.14&60.34&-&0.000&0.000&Tetragonal&139&1.15&2\\ mp-1203769&Cs$_2$(CoN$_8$)$_3$&1.21&-&0.20&90.41&-&0.000&0.000&Monoclinic&14&1.73&2\\ mp-1203775&Er$_3$Ge$_1$$_3$Ir$_4$&5.30&190324.77&0.01&65.62&-&0.000&0.000&Cubic&223&2.36&2\\ mp-1203781&Th(BRu)$_4$&8.10&-&0.00&0.00&-&0.051&0.000&Tetragonal&142&2.15&1\\ mp-1203831&Yb$_3$Ge$_1$$_3$Rh$_4$&4.30&4922.45&0.00&67.95&-&0.000&0.000&Cubic&223&2.44&2\\ mp-1203867&CeCo$_5$P$_3$&8.80&-&0.00&82.12&-&0.011&0.000&Orthorhombic&62&1.87&1\\ mp-1203923&Cu$_3$B$_6$H$_2$O$_1$$_3$&3.38&561.27&0.04&30.59&-&0.000&0.000&Orthorhombic&43&2.20&2\\ mp-1204001&Sr$_3$Al$_2$&2.55&0.68&0.10&92.17&-&0.000&0.000&Cubic&198&2.35&2\\ mp-1204045&U$_2$Fe$_1$$_5$Ge$_2$&6.90&162.46&0.10&7.39&-&0.001&0.000&Hexagonal&194&2.52&2\\ mp-1204082&Lu$_2$Co$_1$$_7$&4.60&1685.98&0.00&80.92&-&0.000&0.000&Hexagonal&194&1.93&2\\ mp-1204084&Ce$_3$Ge$_1$$_3$Ru$_4$&7.37&-&0.04&63.86&-&0.000&0.000&Cubic&223&2.29&2\\ mp-1204207&Nb$_1$$_0$Ge$_7$&5.74&475.30&0.01&82.32&-&0.002&0.000&Trigonal&164&1.99&2\\ mp-1204208&ThCd$_1$$_1$&3.27&6.89&0.00&25.00&-&0.001&0.000&Cubic&221&3.00&2\\ mp-1204216&Eu$_3$Ge$_1$$_3$Os$_4$&4.37&-&0.04&64.65&-&0.000&0.000&Cubic&223&3.06&2\\ mp-1204258&La(Ga$_5$Mo)$_8$&4.52&491.19&0.02&79.04&-&0.000&0.000&Trigonal&148&1.81&2\\ mp-1204281&HfGe$_2$Ru&6.34&-&0.01&50.00&-&0.003&0.000&Orthorhombic&55&2.29&1\\ mp-1204284&U(Al$_1$$_0$Cr)$_2$&7.81&31.77&0.25&58.20&-&0.002&0.000&Cubic&227&3.00&2\\ mp-1204296&BaMn$_3$(PO$_4$)$_3$&2.52&94.20&0.00&100.00&-&0.000&0.000&Orthorhombic&74&1.88&1\\ mp-1204344&Ga$_4$$_0$CuMo$_8$&4.46&501.53&0.00&77.76&-&0.000&0.000&Trigonal&148&1.80&2\\ mp-1204352&Y$_3$Ga$_2$&3.28&247.96&0.00&100.00&-&0.005&0.000&Tetragonal&140&1.83&1\\ mp-1204373&TmSbMo$_2$O$_9$&4.27&7563.95&0.02&54.20&-&0.004&0.002&Monoclinic&15&2.27&1\\ mp-1204376&La(Cd$_1$$_0$Ni)$_2$&3.32&4.19&0.00&30.34&-&0.000&0.000&Cubic&227&2.88&2\\ mp-1204381&Ce$_2$Ni$_7$&8.56&-&0.00&71.81&-&0.001&0.000&Hexagonal&194&1.72&2\\ mp-1204407&TmCo$_3$P$_2$&7.44&11630.71&0.00&85.28&-&0.003&0.000&Orthorhombic&59&2.03&1\\ mp-1204410&VIr&8.17&432085.54&0.02&54.00&-&0.004&0.000&Orthorhombic&63&1.49&1\\ mp-1204450&Dy$_3$Ge$_1$$_3$Rh$_4$&4.97&5076.60&0.01&67.48&-&0.000&0.000&Cubic&223&2.44&2\\ mp-1204490&Nb$_2$CuO$_6$&2.85&14.70&0.04&84.96&-&0.002&0.000&Monoclinic&14&1.93&1\\ mp-1204495&Tb$_2$Ge(BO$_4$)$_2$&6.94&1512.11&0.00&82.09&-&0.000&0.000&Orthorhombic&60&2.02&2\\ mp-1204502&Pr(TiAl$_1$$_0$)$_2$&7.46&21.41&0.00&66.50&-&0.000&0.000&Cubic&227&2.18&2\\ mp-1204515&Er$_3$Ge$_1$$_3$Rh$_4$&6.50&5000.06&0.01&67.70&-&0.000&0.000&Cubic&223&2.44&2\\ mp-1204517&Er$_2$Fe$_1$$_4$Si$_3$&5.95&67.51&0.00&29.63&-&0.000&0.000&Hexagonal&194&1.55&2\\ mp-1204550&Ta$_3$N$_5$&6.87&132.86&0.19&100.00&-&0.029&0.000&Orthorhombic&62&2.48&1\\ mp-1204650&Y(Al$_1$$_0$Cr)$_2$&7.90&10.64&0.01&63.27&-&0.000&0.000&Cubic&227&2.27&2\\ mp-1204651&Tb$_1$$_2$(ReC$_3$)$_5$&4.92&1603.04&0.01&87.28&-&0.000&0.000&Hexagonal&189&1.69&2\\ mp-1204657&K$_8$Tl$_1$$_0$Zn&2.32&7935.41&0.00&76.00&-&0.007&0.005&Tetragonal&126&1.11&2\\ mp-1204660&HfCrSi$_2$&8.08&11835.97&0.00&61.82&-&0.006&0.000&Orthorhombic&55&1.67&1\\ mp-1204678&K$_7$(FeS$_2$)$_5$&2.25&7.57&0.00&6.95&-&0.000&0.000&Monoclinic&15&1.08&2\\ mp-1204774&Cu$_3$NiP$_2$O$_9$&3.56&7.47&0.01&44.53&-&0.000&0.000&Monoclinic&14&1.93&2\\ mp-1204787&Ho(BRu)$_4$&6.92&-&0.00&75.27&-&0.000&0.000&Tetragonal&142&2.41&2\\ mp-1204792&Ge$_3$Rh$_2$S$_3$&5.44&8180.95&0.36&53.05&-&0.000&0.000&Cubic&200&2.50&2\\ \bottomrule\end{tabular}}
\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1204800&Dy$_3$Ge$_1$$_3$Os$_4$&4.83&-&0.00&65.32&-&0.000&0.000&Cubic&223&3.28&2\\ mp-1204805&Ga$_4$$_0$GeMo$_8$&4.41&526.13&0.00&77.85&-&0.002&0.000&Trigonal&148&1.80&2\\ mp-1204813&DyCo$_5$P$_3$&7.81&149.89&0.00&82.75&-&0.001&0.000&Orthorhombic&62&1.95&1\\ mp-1204905&Y$_2$Al$_3$Co$_1$$_4$&5.48&55.95&0.06&78.29&-&0.000&0.000&Hexagonal&194&1.79&2\\ mp-1204958&CsMnN$_9$&1.54&-&0.11&100.00&-&0.007&0.000&Monoclinic&14&2.05&1\\ mp-1204963&Pr(Al$_1$$_0$V)$_2$&7.78&67.71&0.00&61.38&-&0.000&0.000&Cubic&227&2.19&2\\ mp-1205002&Ta$_3$N$_5$&7.22&132.86&0.17&100.00&-&0.037&0.000&Orthorhombic&62&2.48&1\\ mp-1205012&Ca$_1$$_0$Si$_3$Pt$_7$&4.48&23244.94&0.00&64.78&-&0.002&0.000&Hexagonal&193&2.33&1\\ mp-1205044&Gd$_2$Si$_4$CN$_6$&5.46&137.65&0.00&82.33&-&0.000&0.000&Monoclinic&14&2.20&2\\ mp-1205063&Ge$_3$Ir$_2$Se$_3$&5.30&250685.06&0.34&50.00&-&0.000&0.000&Cubic&200&2.30&2\\ mp-1205065&Dy$_2$N$_3$&1.68&345.35&0.80&95.00&-&0.000&0.000&Cubic&206&2.50&2\\ mp-1205070&ScMnSi$_2$&7.69&867.06&0.00&80.20&-&0.006&0.000&Orthorhombic&55&1.98&1\\ mp-1205086&Yb$_3$Sn$_1$$_3$Ir$_4$&7.68&148452.99&0.00&81.53&-&0.000&0.000&Cubic&223&1.81&2\\ mp-1205135&Pr$_5$P$_1$$_2$Ru$_1$$_9$&7.89&-&0.00&95.00&-&0.000&0.000&Hexagonal&189&1.95&2\\ mp-1205144&Mg$_3$(Al$_9$W)$_2$&7.15&2.02&0.00&52.10&-&0.018&0.000&Cubic&227&1.79&1\\ mp-1205196&Li$_5$Ce$_5$(SiN$_3$)$_4$&7.73&-&0.06&85.49&-&0.000&0.000&Tetragonal&117&2.18&2\\ mp-1205295&Yb$_2$PbAu$_2$&4.04&23753.99&0.02&63.45&-&0.001&0.000&Tetragonal&127&2.45&2\\ mp-1205302&TcO$_2$&5.45&-&0.05&-&-&0.038&0.000&Tetragonal&136&5.00&1\\ mp-1205318&BaAgBi&3.57&285.21&0.00&86.81&-&0.002&0.000&Hexagonal&194&2.05&2\\ mp-1205341&NaCoSO$_4$F&1.12&19.61&0.00&53.80&-&0.000&0.000&Monoclinic&15&1.63&2\\ mp-1205355&MoBr$_3$&0.81&13.71&0.01&17.85&-&0.017&0.000&Hexagonal&193&1.63&3\\ mp-1205358&TaBRu&7.88&-&0.01&94.36&-&0.013&0.000&Orthorhombic&51&2.46&1\\ mp-1205359&Ba$_2$UCuO$_6$&4.11&200.11&0.01&41.00&-&0.000&0.000&Tetragonal&87&3.17&2\\ mp-1205360&CaGe$_3$&5.44&1098.65&0.09&50.00&-&0.012&0.000&Tetragonal&139&2.14&2\\ mp-1205365&La$_2$Zn$_5$Sn&5.53&7.74&0.00&83.46&-&0.001&0.000&Orthorhombic&63&1.87&1\\ mp-1205369&YPdPb&6.29&18711.59&0.00&50.58&-&0.000&0.000&Hexagonal&189&2.81&2\\ mp-1205372&VCl$_4$&-0.31&95.15&0.00&54.00&-&0.001&0.000&Monoclinic&14&1.49&1\\ mp-1205373&Y$_6$CoBr$_1$$_0$&2.76&21.20&0.00&55.91&-&0.003&0.000&Triclinic&2&1.73&2\\ mp-1205382&Ba$_3$YIr$_2$O$_9$&3.81&204274.44&0.00&100.00&-&0.000&0.000&Hexagonal&194&1.82&2\\ mp-1205385&Dy$_4$CrGa$_1$$_2$&4.13&513.47&0.01&97.21&-&0.000&0.000&Cubic&229&2.12&2\\ mp-1205387&NbCo$_2$Sn&8.05&42.31&0.11&83.13&-&0.009&0.000&Orthorhombic&51&1.71&1\\ mp-1205389&CeRhC$_2$&7.97&-&0.12&87.74&-&0.001&0.000&Tetragonal&76&2.41&2\\ mp-1205398&Ce(Co$_2$B)$_6$&6.56&-&0.00&73.51&-&0.000&0.000&Trigonal&166&1.85&2\\ mp-1205400&Ba$_2$NdInTe$_5$&3.60&163.45&0.01&81.42&-&0.000&0.000&Orthorhombic&36&2.23&2\\ mp-1205406&U$_3$VSb$_5$&10.05&72.00&0.00&80.76&-&0.000&0.000&Hexagonal&193&3.98&1\\ mp-1205422&Hf$_2$Co$_7$&5.27&8848.44&0.01&76.00&-&0.010&0.000&Monoclinic&12&1.73&1\\ mp-1205432&Tb$_2$Co$_7$&4.48&906.46&0.01&84.27&-&0.001&0.000&Trigonal&166&1.83&2\\ mp-1205433&Dy(InPt)$_4$&7.64&17658.09&0.00&80.50&-&0.001&0.000&Hexagonal&194&2.65&2\\ mp-1205438&SrCuH$_4$(CO$_2$)$_4$&-0.04&2.24&0.17&81.18&-&0.000&0.000&Monoclinic&13&1.98&2\\ mp-1205444&Fe$_3$C&6.50&0.14&0.16&6.69&-&0.003&0.000&Monoclinic&12&1.18&1\\ mp-1205447&MoN&8.29&34.21&0.42&0.00&-&0.007&0.000&Monoclinic&12&1.63&2\\ mp-1205465&Ce$_4$Mg$_7$Ge$_6$&4.76&-&0.00&71.62&-&0.005&0.000&Monoclinic&12&2.22&1\\ mp-1205473&Zr$_5$AgPb$_3$&6.19&73.72&0.00&47.54&-&0.000&0.000&Hexagonal&193&2.73&2\\ mp-1205488&Yb$_3$(CuSi)$_4$&5.25&73.30&0.04&73.16&-&0.006&0.000&Orthorhombic&71&2.28&1\\ mp-1207393&Zr$_3$Ga$_5$&4.66&371.30&0.00&78.01&-&0.000&0.000&Orthorhombic&63&1.83&2\\ mp-1207598&YPd$_3$S$_4$&5.05&42083.51&0.00&35.16&-&0.000&0.000&Cubic&223&2.43&2\\ mp-1207757&Y$_3$Tl$_5$&6.16&7463.31&0.00&100.00&-&0.022&0.000&Orthorhombic&63&-&1\\ mp-1207781&Y$_3$Ru&3.88&-&0.00&100.00&-&0.000&0.000&Orthorhombic&62&-&2\\ mp-1207785&Y$_3$Ir&4.12&228919.40&0.00&100.00&-&0.017&0.000&Orthorhombic&62&-&1\\ mp-1208100&Tm$_3$Fe$_2$Ge$_3$&5.27&17305.38&0.01&70.59&-&0.000&0.000&Orthorhombic&63&2.25&2\\ mp-1208205&TiGeRh&7.35&9308.89&0.00&71.16&-&0.003&0.000&Orthorhombic&46&2.29&2\\ mp-1208217&TiAsRu&8.10&-&0.00&98.05&-&0.006&0.000&Orthorhombic&46&2.36&2\\ mp-1208318&TbSiPt$_2$&6.92&21844.70&0.00&72.96&-&0.000&0.000&Orthorhombic&62&2.41&2\\ mp-1208358&Th(Ge$_3$Pt)$_4$&6.20&13651.94&0.00&57.56&-&0.000&0.000&Cubic&204&2.47&2\\ mp-1209061&Sc$_4$Ge$_6$Ir$_7$&7.77&375517.42&0.00&64.61&-&0.000&0.000&Cubic&229&2.35&2\\ mp-1211529&La$_5$SbPb$_3$&7.35&2.58&0.06&71.08&-&0.002&0.000&Hexagonal&193&2.67&2\\ mp-1211573&La$_5$Pb$_3$C&7.33&1.52&0.02&70.25&-&0.000&0.000&Hexagonal&193&2.63&2\\ mp-1212972&Dy$_3$In$_5$&6.30&314.29&0.00&97.70&-&0.000&0.000&Orthorhombic&63&2.59&2\\ mp-1232416&Pr$_2$Mn$_1$$_2$Co$_5$&5.17&38.73&0.10&93.14&-&0.000&0.000&Hexagonal&194&1.99&2\\ mp-1237867&FeHO$_2$&0.79&0.47&0.11&0.00&-&0.000&0.000&Tetragonal&87&1.15&1\\ \bottomrule\end{tabular}}

\clearpage
\resizebox{\textwidth}{!}{\begin{tabular}{c||c||c|c|c|c|c|c|c|c|c|c|c}\toprule\multicolumn{1}{l||}{\textbf{ID}} & \multicolumn{1}{l||}{\textbf{Formula}} & \multicolumn{1}{l|}{\textbf{E$_	ext{F}$}} & \multicolumn{1}{l|}{\textbf{Price}} & \multicolumn{1}{l|}{\textbf{E$_\text{hull}$}} & \multicolumn{1}{l|}{\textbf{NIR}} & \multicolumn{1}{l|}{\textbf{K$_\text{voigt}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{D}}$}} & \multicolumn{1}{l|}{\textbf{E$_{g, \text{ID}}$}} & \multicolumn{1}{l|}{\textbf{Symmetry}} & \multicolumn{1}{l|}{\textbf{SG}} & \multicolumn{1}{l|}{\textbf{ENV}} & \multicolumn{1}{l}{\textbf{C}} \\ \midrule
mp-1237898&Nb$_3$AgTe$_4$&6.53&128.46&0.33&82.05&-&0.003&0.000&Hexagonal&176&2.03&2\\ 
mp-1239087&TbSiRh&6.57&7944.11&0.16&83.06&-&0.001&0.000&Orthorhombic&62&2.18&1\\ 
mp-1244594&La$_4$MnS$_6$O&6.28&0.73&0.01&75.69&-&0.000&0.000&Orthorhombic&36&2.29&2\\ 
mp-1261118&Zr$_4$AlNi$_2$&4.33&26.72&0.55&51.59&-&0.000&0.000&Monoclinic&15&1.51&2\\ 
mp-1275839&CoBi$_6$(SO$_8$)$_2$&3.92&9.00&0.00&91.28&-&0.000&0.000&Monoclinic&3&2.60&2\\ 
mp-1299640&Y(FeO$_2$)$_2$&3.15&14.64&0.04&44.32&-&0.000&0.000&Monoclinic&10&1.15&2\\ 
mp-1304797&Sr$_3$InNiO$_6$&3.33&56.85&0.00&94.08&-&0.000&0.000&Monoclinic&14&2.21&2\\
\bottomrule\end{tabular}}
